Perception with Guarantees: Certified Pose Estimation via Reachability Analysis

Agents in cyber-physical systems are increasingly entrusted with safety-critical tasks. Ensuring safety of these agents often requires localizing the pose for subsequent actions. Pose estimates can, e.g., be obtained from various combinations of lidar sensors, cameras, and external services such as GPS. Crucially, in safety-critical domains, a rough estimate is insufficient to formally determine safety, i.e., guaranteeing safety even in the worst-case scenario, and external services might additionally not be trustworthy. We address this problem by presenting a certified pose estimation in 3D solely from a camera image and a well-known target geometry. This is realized by formally bounding the pose, which is computed by leveraging recent results from reachability analysis and formal neural network verification. Our experiments demonstrate that our approach efficiently and accurately localizes agents in both synthetic and real-world experiments.

==> figures/evaluation/details/pose_implementation_details_12.tikz <==
\addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-37.5	7.125\\
-25	-37.5	7.125\\
-25	-25	7.125\\
-37.5	-25	7.125\\
-37.5	-37.5	7.125\\
nan	nan	nan\\
-37.5	-37.5	13.25\\
-25	-37.5	13.25\\
-25	-25	13.25\\
-37.5	-25	13.25\\
-37.5	-37.5	13.25\\
nan	nan	nan\\
-37.5	-37.5	7.125\\
-25	-37.5	7.125\\
-25	-37.5	13.25\\
-37.5	-37.5	13.25\\
-37.5	-37.5	7.125\\
nan	nan	nan\\
-37.5	-25	7.125\\
-25	-25	7.125\\
-25	-25	13.25\\
-37.5	-25	13.25\\
-37.5	-25	7.125\\
nan	nan	nan\\
-25	-37.5	7.125\\
-25	-25	7.125\\
-25	-25	13.25\\
-25	-37.5	13.25\\
-25	-37.5	7.125\\
nan	nan	nan\\
-37.5	-37.5	7.125\\
-37.5	-25	7.125\\
-37.5	-25	13.25\\
-37.5	-37.5	13.25\\
-37.5	-37.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-37.5	13.25\\
-25	-37.5	13.25\\
-25	-25	13.25\\
-37.5	-25	13.25\\
-37.5	-37.5	13.25\\
nan	nan	nan\\
-37.5	-37.5	19.375\\
-25	-37.5	19.375\\
-25	-25	19.375\\
-37.5	-25	19.375\\
-37.5	-37.5	19.375\\
nan	nan	nan\\
-37.5	-37.5	13.25\\
-25	-37.5	13.25\\
-25	-37.5	19.375\\
-37.5	-37.5	19.375\\
-37.5	-37.5	13.25\\
nan	nan	nan\\
-37.5	-25	13.25\\
-25	-25	13.25\\
-25	-25	19.375\\
-37.5	-25	19.375\\
-37.5	-25	13.25\\
nan	nan	nan\\
-25	-37.5	13.25\\
-25	-25	13.25\\
-25	-25	19.375\\
-25	-37.5	19.375\\
-25	-37.5	13.25\\
nan	nan	nan\\
-37.5	-37.5	13.25\\
-37.5	-25	13.25\\
-37.5	-25	19.375\\
-37.5	-37.5	19.375\\
-37.5	-37.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-37.5	19.375\\
-25	-37.5	19.375\\
-25	-25	19.375\\
-37.5	-25	19.375\\
-37.5	-37.5	19.375\\
nan	nan	nan\\
-37.5	-37.5	25.5\\
-25	-37.5	25.5\\
-25	-25	25.5\\
-37.5	-25	25.5\\
-37.5	-37.5	25.5\\
nan	nan	nan\\
-37.5	-37.5	19.375\\
-25	-37.5	19.375\\
-25	-37.5	25.5\\
-37.5	-37.5	25.5\\
-37.5	-37.5	19.375\\
nan	nan	nan\\
-37.5	-25	19.375\\
-25	-25	19.375\\
-25	-25	25.5\\
-37.5	-25	25.5\\
-37.5	-25	19.375\\
nan	nan	nan\\
-25	-37.5	19.375\\
-25	-25	19.375\\
-25	-25	25.5\\
-25	-37.5	25.5\\
-25	-37.5	19.375\\
nan	nan	nan\\
-37.5	-37.5	19.375\\
-37.5	-25	19.375\\
-37.5	-25	25.5\\
-37.5	-37.5	25.5\\
-37.5	-37.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-25	7.125\\
-25	-25	7.125\\
-25	-12.5	7.125\\
-37.5	-12.5	7.125\\
-37.5	-25	7.125\\
nan	nan	nan\\
-37.5	-25	13.25\\
-25	-25	13.25\\
-25	-12.5	13.25\\
-37.5	-12.5	13.25\\
-37.5	-25	13.25\\
nan	nan	nan\\
-37.5	-25	7.125\\
-25	-25	7.125\\
-25	-25	13.25\\
-37.5	-25	13.25\\
-37.5	-25	7.125\\
nan	nan	nan\\
-37.5	-12.5	7.125\\
-25	-12.5	7.125\\
-25	-12.5	13.25\\
-37.5	-12.5	13.25\\
-37.5	-12.5	7.125\\
nan	nan	nan\\
-25	-25	7.125\\
-25	-12.5	7.125\\
-25	-12.5	13.25\\
-25	-25	13.25\\
-25	-25	7.125\\
nan	nan	nan\\
-37.5	-25	7.125\\
-37.5	-12.5	7.125\\
-37.5	-12.5	13.25\\
-37.5	-25	13.25\\
-37.5	-25	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-12.5	7.125\\
-25	-12.5	7.125\\
-25	0	7.125\\
-37.5	0	7.125\\
-37.5	-12.5	7.125\\
nan	nan	nan\\
-37.5	-12.5	13.25\\
-25	-12.5	13.25\\
-25	0	13.25\\
-37.5	0	13.25\\
-37.5	-12.5	13.25\\
nan	nan	nan\\
-37.5	-12.5	7.125\\
-25	-12.5	7.125\\
-25	-12.5	13.25\\
-37.5	-12.5	13.25\\
-37.5	-12.5	7.125\\
nan	nan	nan\\
-37.5	0	7.125\\
-25	0	7.125\\
-25	0	13.25\\
-37.5	0	13.25\\
-37.5	0	7.125\\
nan	nan	nan\\
-25	-12.5	7.125\\
-25	0	7.125\\
-25	0	13.25\\
-25	-12.5	13.25\\
-25	-12.5	7.125\\
nan	nan	nan\\
-37.5	-12.5	7.125\\
-37.5	0	7.125\\
-37.5	0	13.25\\
-37.5	-12.5	13.25\\
-37.5	-12.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-25	13.25\\
-25	-25	13.25\\
-25	-12.5	13.25\\
-37.5	-12.5	13.25\\
-37.5	-25	13.25\\
nan	nan	nan\\
-37.5	-25	19.375\\
-25	-25	19.375\\
-25	-12.5	19.375\\
-37.5	-12.5	19.375\\
-37.5	-25	19.375\\
nan	nan	nan\\
-37.5	-25	13.25\\
-25	-25	13.25\\
-25	-25	19.375\\
-37.5	-25	19.375\\
-37.5	-25	13.25\\
nan	nan	nan\\
-37.5	-12.5	13.25\\
-25	-12.5	13.25\\
-25	-12.5	19.375\\
-37.5	-12.5	19.375\\
-37.5	-12.5	13.25\\
nan	nan	nan\\
-25	-25	13.25\\
-25	-12.5	13.25\\
-25	-12.5	19.375\\
-25	-25	19.375\\
-25	-25	13.25\\
nan	nan	nan\\
-37.5	-25	13.25\\
-37.5	-12.5	13.25\\
-37.5	-12.5	19.375\\
-37.5	-25	19.375\\
-37.5	-25	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-25	19.375\\
-25	-25	19.375\\
-25	-12.5	19.375\\
-37.5	-12.5	19.375\\
-37.5	-25	19.375\\
nan	nan	nan\\
-37.5	-25	25.5\\
-25	-25	25.5\\
-25	-12.5	25.5\\
-37.5	-12.5	25.5\\
-37.5	-25	25.5\\
nan	nan	nan\\
-37.5	-25	19.375\\
-25	-25	19.375\\
-25	-25	25.5\\
-37.5	-25	25.5\\
-37.5	-25	19.375\\
nan	nan	nan\\
-37.5	-12.5	19.375\\
-25	-12.5	19.375\\
-25	-12.5	25.5\\
-37.5	-12.5	25.5\\
-37.5	-12.5	19.375\\
nan	nan	nan\\
-25	-25	19.375\\
-25	-12.5	19.375\\
-25	-12.5	25.5\\
-25	-25	25.5\\
-25	-25	19.375\\
nan	nan	nan\\
-37.5	-25	19.375\\
-37.5	-12.5	19.375\\
-37.5	-12.5	25.5\\
-37.5	-25	25.5\\
-37.5	-25	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-12.5	13.25\\
-25	-12.5	13.25\\
-25	0	13.25\\
-37.5	0	13.25\\
-37.5	-12.5	13.25\\
nan	nan	nan\\
-37.5	-12.5	19.375\\
-25	-12.5	19.375\\
-25	0	19.375\\
-37.5	0	19.375\\
-37.5	-12.5	19.375\\
nan	nan	nan\\
-37.5	-12.5	13.25\\
-25	-12.5	13.25\\
-25	-12.5	19.375\\
-37.5	-12.5	19.375\\
-37.5	-12.5	13.25\\
nan	nan	nan\\
-37.5	0	13.25\\
-25	0	13.25\\
-25	0	19.375\\
-37.5	0	19.375\\
-37.5	0	13.25\\
nan	nan	nan\\
-25	-12.5	13.25\\
-25	0	13.25\\
-25	0	19.375\\
-25	-12.5	19.375\\
-25	-12.5	13.25\\
nan	nan	nan\\
-37.5	-12.5	13.25\\
-37.5	0	13.25\\
-37.5	0	19.375\\
-37.5	-12.5	19.375\\
-37.5	-12.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-12.5	19.375\\
-25	-12.5	19.375\\
-25	0	19.375\\
-37.5	0	19.375\\
-37.5	-12.5	19.375\\
nan	nan	nan\\
-37.5	-12.5	25.5\\
-25	-12.5	25.5\\
-25	0	25.5\\
-37.5	0	25.5\\
-37.5	-12.5	25.5\\
nan	nan	nan\\
-37.5	-12.5	19.375\\
-25	-12.5	19.375\\
-25	-12.5	25.5\\
-37.5	-12.5	25.5\\
-37.5	-12.5	19.375\\
nan	nan	nan\\
-37.5	0	19.375\\
-25	0	19.375\\
-25	0	25.5\\
-37.5	0	25.5\\
-37.5	0	19.375\\
nan	nan	nan\\
-25	-12.5	19.375\\
-25	0	19.375\\
-25	0	25.5\\
-25	-12.5	25.5\\
-25	-12.5	19.375\\
nan	nan	nan\\
-37.5	-12.5	19.375\\
-37.5	0	19.375\\
-37.5	0	25.5\\
-37.5	-12.5	25.5\\
-37.5	-12.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-37.5	7.125\\
-12.5	-37.5	7.125\\
-12.5	-25	7.125\\
-25	-25	7.125\\
-25	-37.5	7.125\\
nan	nan	nan\\
-25	-37.5	13.25\\
-12.5	-37.5	13.25\\
-12.5	-25	13.25\\
-25	-25	13.25\\
-25	-37.5	13.25\\
nan	nan	nan\\
-25	-37.5	7.125\\
-12.5	-37.5	7.125\\
-12.5	-37.5	13.25\\
-25	-37.5	13.25\\
-25	-37.5	7.125\\
nan	nan	nan\\
-25	-25	7.125\\
-12.5	-25	7.125\\
-12.5	-25	13.25\\
-25	-25	13.25\\
-25	-25	7.125\\
nan	nan	nan\\
-12.5	-37.5	7.125\\
-12.5	-25	7.125\\
-12.5	-25	13.25\\
-12.5	-37.5	13.25\\
-12.5	-37.5	7.125\\
nan	nan	nan\\
-25	-37.5	7.125\\
-25	-25	7.125\\
-25	-25	13.25\\
-25	-37.5	13.25\\
-25	-37.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-37.5	7.125\\
0	-37.5	7.125\\
0	-25	7.125\\
-12.5	-25	7.125\\
-12.5	-37.5	7.125\\
nan	nan	nan\\
-12.5	-37.5	13.25\\
0	-37.5	13.25\\
0	-25	13.25\\
-12.5	-25	13.25\\
-12.5	-37.5	13.25\\
nan	nan	nan\\
-12.5	-37.5	7.125\\
0	-37.5	7.125\\
0	-37.5	13.25\\
-12.5	-37.5	13.25\\
-12.5	-37.5	7.125\\
nan	nan	nan\\
-12.5	-25	7.125\\
0	-25	7.125\\
0	-25	13.25\\
-12.5	-25	13.25\\
-12.5	-25	7.125\\
nan	nan	nan\\
0	-37.5	7.125\\
0	-25	7.125\\
0	-25	13.25\\
0	-37.5	13.25\\
0	-37.5	7.125\\
nan	nan	nan\\
-12.5	-37.5	7.125\\
-12.5	-25	7.125\\
-12.5	-25	13.25\\
-12.5	-37.5	13.25\\
-12.5	-37.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-37.5	13.25\\
-12.5	-37.5	13.25\\
-12.5	-25	13.25\\
-25	-25	13.25\\
-25	-37.5	13.25\\
nan	nan	nan\\
-25	-37.5	19.375\\
-12.5	-37.5	19.375\\
-12.5	-25	19.375\\
-25	-25	19.375\\
-25	-37.5	19.375\\
nan	nan	nan\\
-25	-37.5	13.25\\
-12.5	-37.5	13.25\\
-12.5	-37.5	19.375\\
-25	-37.5	19.375\\
-25	-37.5	13.25\\
nan	nan	nan\\
-25	-25	13.25\\
-12.5	-25	13.25\\
-12.5	-25	19.375\\
-25	-25	19.375\\
-25	-25	13.25\\
nan	nan	nan\\
-12.5	-37.5	13.25\\
-12.5	-25	13.25\\
-12.5	-25	19.375\\
-12.5	-37.5	19.375\\
-12.5	-37.5	13.25\\
nan	nan	nan\\
-25	-37.5	13.25\\
-25	-25	13.25\\
-25	-25	19.375\\
-25	-37.5	19.375\\
-25	-37.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-37.5	19.375\\
-12.5	-37.5	19.375\\
-12.5	-25	19.375\\
-25	-25	19.375\\
-25	-37.5	19.375\\
nan	nan	nan\\
-25	-37.5	25.5\\
-12.5	-37.5	25.5\\
-12.5	-25	25.5\\
-25	-25	25.5\\
-25	-37.5	25.5\\
nan	nan	nan\\
-25	-37.5	19.375\\
-12.5	-37.5	19.375\\
-12.5	-37.5	25.5\\
-25	-37.5	25.5\\
-25	-37.5	19.375\\
nan	nan	nan\\
-25	-25	19.375\\
-12.5	-25	19.375\\
-12.5	-25	25.5\\
-25	-25	25.5\\
-25	-25	19.375\\
nan	nan	nan\\
-12.5	-37.5	19.375\\
-12.5	-25	19.375\\
-12.5	-25	25.5\\
-12.5	-37.5	25.5\\
-12.5	-37.5	19.375\\
nan	nan	nan\\
-25	-37.5	19.375\\
-25	-25	19.375\\
-25	-25	25.5\\
-25	-37.5	25.5\\
-25	-37.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-37.5	13.25\\
0	-37.5	13.25\\
0	-25	13.25\\
-12.5	-25	13.25\\
-12.5	-37.5	13.25\\
nan	nan	nan\\
-12.5	-37.5	19.375\\
0	-37.5	19.375\\
0	-25	19.375\\
-12.5	-25	19.375\\
-12.5	-37.5	19.375\\
nan	nan	nan\\
-12.5	-37.5	13.25\\
0	-37.5	13.25\\
0	-37.5	19.375\\
-12.5	-37.5	19.375\\
-12.5	-37.5	13.25\\
nan	nan	nan\\
-12.5	-25	13.25\\
0	-25	13.25\\
0	-25	19.375\\
-12.5	-25	19.375\\
-12.5	-25	13.25\\
nan	nan	nan\\
0	-37.5	13.25\\
0	-25	13.25\\
0	-25	19.375\\
0	-37.5	19.375\\
0	-37.5	13.25\\
nan	nan	nan\\
-12.5	-37.5	13.25\\
-12.5	-25	13.25\\
-12.5	-25	19.375\\
-12.5	-37.5	19.375\\
-12.5	-37.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-37.5	19.375\\
0	-37.5	19.375\\
0	-25	19.375\\
-12.5	-25	19.375\\
-12.5	-37.5	19.375\\
nan	nan	nan\\
-12.5	-37.5	25.5\\
0	-37.5	25.5\\
0	-25	25.5\\
-12.5	-25	25.5\\
-12.5	-37.5	25.5\\
nan	nan	nan\\
-12.5	-37.5	19.375\\
0	-37.5	19.375\\
0	-37.5	25.5\\
-12.5	-37.5	25.5\\
-12.5	-37.5	19.375\\
nan	nan	nan\\
-12.5	-25	19.375\\
0	-25	19.375\\
0	-25	25.5\\
-12.5	-25	25.5\\
-12.5	-25	19.375\\
nan	nan	nan\\
0	-37.5	19.375\\
0	-25	19.375\\
0	-25	25.5\\
0	-37.5	25.5\\
0	-37.5	19.375\\
nan	nan	nan\\
-12.5	-37.5	19.375\\
-12.5	-25	19.375\\
-12.5	-25	25.5\\
-12.5	-37.5	25.5\\
-12.5	-37.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-25	7.125\\
-12.5	-25	7.125\\
-12.5	-12.5	7.125\\
-25	-12.5	7.125\\
-25	-25	7.125\\
nan	nan	nan\\
-25	-25	13.25\\
-12.5	-25	13.25\\
-12.5	-12.5	13.25\\
-25	-12.5	13.25\\
-25	-25	13.25\\
nan	nan	nan\\
-25	-25	7.125\\
-12.5	-25	7.125\\
-12.5	-25	13.25\\
-25	-25	13.25\\
-25	-25	7.125\\
nan	nan	nan\\
-25	-12.5	7.125\\
-12.5	-12.5	7.125\\
-12.5	-12.5	13.25\\
-25	-12.5	13.25\\
-25	-12.5	7.125\\
nan	nan	nan\\
-12.5	-25	7.125\\
-12.5	-12.5	7.125\\
-12.5	-12.5	13.25\\
-12.5	-25	13.25\\
-12.5	-25	7.125\\
nan	nan	nan\\
-25	-25	7.125\\
-25	-12.5	7.125\\
-25	-12.5	13.25\\
-25	-25	13.25\\
-25	-25	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-12.5	7.125\\
-12.5	-12.5	7.125\\
-12.5	0	7.125\\
-25	0	7.125\\
-25	-12.5	7.125\\
nan	nan	nan\\
-25	-12.5	13.25\\
-12.5	-12.5	13.25\\
-12.5	0	13.25\\
-25	0	13.25\\
-25	-12.5	13.25\\
nan	nan	nan\\
-25	-12.5	7.125\\
-12.5	-12.5	7.125\\
-12.5	-12.5	13.25\\
-25	-12.5	13.25\\
-25	-12.5	7.125\\
nan	nan	nan\\
-25	0	7.125\\
-12.5	0	7.125\\
-12.5	0	13.25\\
-25	0	13.25\\
-25	0	7.125\\
nan	nan	nan\\
-12.5	-12.5	7.125\\
-12.5	0	7.125\\
-12.5	0	13.25\\
-12.5	-12.5	13.25\\
-12.5	-12.5	7.125\\
nan	nan	nan\\
-25	-12.5	7.125\\
-25	0	7.125\\
-25	0	13.25\\
-25	-12.5	13.25\\
-25	-12.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-25	7.125\\
0	-25	7.125\\
0	-12.5	7.125\\
-12.5	-12.5	7.125\\
-12.5	-25	7.125\\
nan	nan	nan\\
-12.5	-25	13.25\\
0	-25	13.25\\
0	-12.5	13.25\\
-12.5	-12.5	13.25\\
-12.5	-25	13.25\\
nan	nan	nan\\
-12.5	-25	7.125\\
0	-25	7.125\\
0	-25	13.25\\
-12.5	-25	13.25\\
-12.5	-25	7.125\\
nan	nan	nan\\
-12.5	-12.5	7.125\\
0	-12.5	7.125\\
0	-12.5	13.25\\
-12.5	-12.5	13.25\\
-12.5	-12.5	7.125\\
nan	nan	nan\\
0	-25	7.125\\
0	-12.5	7.125\\
0	-12.5	13.25\\
0	-25	13.25\\
0	-25	7.125\\
nan	nan	nan\\
-12.5	-25	7.125\\
-12.5	-12.5	7.125\\
-12.5	-12.5	13.25\\
-12.5	-25	13.25\\
-12.5	-25	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-12.5	7.125\\
0	-12.5	7.125\\
0	0	7.125\\
-12.5	0	7.125\\
-12.5	-12.5	7.125\\
nan	nan	nan\\
-12.5	-12.5	13.25\\
0	-12.5	13.25\\
0	0	13.25\\
-12.5	0	13.25\\
-12.5	-12.5	13.25\\
nan	nan	nan\\
-12.5	-12.5	7.125\\
0	-12.5	7.125\\
0	-12.5	13.25\\
-12.5	-12.5	13.25\\
-12.5	-12.5	7.125\\
nan	nan	nan\\
-12.5	0	7.125\\
0	0	7.125\\
0	0	13.25\\
-12.5	0	13.25\\
-12.5	0	7.125\\
nan	nan	nan\\
0	-12.5	7.125\\
0	0	7.125\\
0	0	13.25\\
0	-12.5	13.25\\
0	-12.5	7.125\\
nan	nan	nan\\
-12.5	-12.5	7.125\\
-12.5	0	7.125\\
-12.5	0	13.25\\
-12.5	-12.5	13.25\\
-12.5	-12.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-25	13.25\\
-12.5	-25	13.25\\
-12.5	-12.5	13.25\\
-25	-12.5	13.25\\
-25	-25	13.25\\
nan	nan	nan\\
-25	-25	19.375\\
-12.5	-25	19.375\\
-12.5	-12.5	19.375\\
-25	-12.5	19.375\\
-25	-25	19.375\\
nan	nan	nan\\
-25	-25	13.25\\
-12.5	-25	13.25\\
-12.5	-25	19.375\\
-25	-25	19.375\\
-25	-25	13.25\\
nan	nan	nan\\
-25	-12.5	13.25\\
-12.5	-12.5	13.25\\
-12.5	-12.5	19.375\\
-25	-12.5	19.375\\
-25	-12.5	13.25\\
nan	nan	nan\\
-12.5	-25	13.25\\
-12.5	-12.5	13.25\\
-12.5	-12.5	19.375\\
-12.5	-25	19.375\\
-12.5	-25	13.25\\
nan	nan	nan\\
-25	-25	13.25\\
-25	-12.5	13.25\\
-25	-12.5	19.375\\
-25	-25	19.375\\
-25	-25	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-25	19.375\\
-12.5	-25	19.375\\
-12.5	-12.5	19.375\\
-25	-12.5	19.375\\
-25	-25	19.375\\
nan	nan	nan\\
-25	-25	25.5\\
-12.5	-25	25.5\\
-12.5	-12.5	25.5\\
-25	-12.5	25.5\\
-25	-25	25.5\\
nan	nan	nan\\
-25	-25	19.375\\
-12.5	-25	19.375\\
-12.5	-25	25.5\\
-25	-25	25.5\\
-25	-25	19.375\\
nan	nan	nan\\
-25	-12.5	19.375\\
-12.5	-12.5	19.375\\
-12.5	-12.5	25.5\\
-25	-12.5	25.5\\
-25	-12.5	19.375\\
nan	nan	nan\\
-12.5	-25	19.375\\
-12.5	-12.5	19.375\\
-12.5	-12.5	25.5\\
-12.5	-25	25.5\\
-12.5	-25	19.375\\
nan	nan	nan\\
-25	-25	19.375\\
-25	-12.5	19.375\\
-25	-12.5	25.5\\
-25	-25	25.5\\
-25	-25	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-12.5	13.25\\
-12.5	-12.5	13.25\\
-12.5	0	13.25\\
-25	0	13.25\\
-25	-12.5	13.25\\
nan	nan	nan\\
-25	-12.5	19.375\\
-12.5	-12.5	19.375\\
-12.5	0	19.375\\
-25	0	19.375\\
-25	-12.5	19.375\\
nan	nan	nan\\
-25	-12.5	13.25\\
-12.5	-12.5	13.25\\
-12.5	-12.5	19.375\\
-25	-12.5	19.375\\
-25	-12.5	13.25\\
nan	nan	nan\\
-25	0	13.25\\
-12.5	0	13.25\\
-12.5	0	19.375\\
-25	0	19.375\\
-25	0	13.25\\
nan	nan	nan\\
-12.5	-12.5	13.25\\
-12.5	0	13.25\\
-12.5	0	19.375\\
-12.5	-12.5	19.375\\
-12.5	-12.5	13.25\\
nan	nan	nan\\
-25	-12.5	13.25\\
-25	0	13.25\\
-25	0	19.375\\
-25	-12.5	19.375\\
-25	-12.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-12.5	19.375\\
-12.5	-12.5	19.375\\
-12.5	0	19.375\\
-25	0	19.375\\
-25	-12.5	19.375\\
nan	nan	nan\\
-25	-12.5	25.5\\
-12.5	-12.5	25.5\\
-12.5	0	25.5\\
-25	0	25.5\\
-25	-12.5	25.5\\
nan	nan	nan\\
-25	-12.5	19.375\\
-12.5	-12.5	19.375\\
-12.5	-12.5	25.5\\
-25	-12.5	25.5\\
-25	-12.5	19.375\\
nan	nan	nan\\
-25	0	19.375\\
-12.5	0	19.375\\
-12.5	0	25.5\\
-25	0	25.5\\
-25	0	19.375\\
nan	nan	nan\\
-12.5	-12.5	19.375\\
-12.5	0	19.375\\
-12.5	0	25.5\\
-12.5	-12.5	25.5\\
-12.5	-12.5	19.375\\
nan	nan	nan\\
-25	-12.5	19.375\\
-25	0	19.375\\
-25	0	25.5\\
-25	-12.5	25.5\\
-25	-12.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-25	13.25\\
0	-25	13.25\\
0	-12.5	13.25\\
-12.5	-12.5	13.25\\
-12.5	-25	13.25\\
nan	nan	nan\\
-12.5	-25	19.375\\
0	-25	19.375\\
0	-12.5	19.375\\
-12.5	-12.5	19.375\\
-12.5	-25	19.375\\
nan	nan	nan\\
-12.5	-25	13.25\\
0	-25	13.25\\
0	-25	19.375\\
-12.5	-25	19.375\\
-12.5	-25	13.25\\
nan	nan	nan\\
-12.5	-12.5	13.25\\
0	-12.5	13.25\\
0	-12.5	19.375\\
-12.5	-12.5	19.375\\
-12.5	-12.5	13.25\\
nan	nan	nan\\
0	-25	13.25\\
0	-12.5	13.25\\
0	-12.5	19.375\\
0	-25	19.375\\
0	-25	13.25\\
nan	nan	nan\\
-12.5	-25	13.25\\
-12.5	-12.5	13.25\\
-12.5	-12.5	19.375\\
-12.5	-25	19.375\\
-12.5	-25	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-25	19.375\\
0	-25	19.375\\
0	-12.5	19.375\\
-12.5	-12.5	19.375\\
-12.5	-25	19.375\\
nan	nan	nan\\
-12.5	-25	25.5\\
0	-25	25.5\\
0	-12.5	25.5\\
-12.5	-12.5	25.5\\
-12.5	-25	25.5\\
nan	nan	nan\\
-12.5	-25	19.375\\
0	-25	19.375\\
0	-25	25.5\\
-12.5	-25	25.5\\
-12.5	-25	19.375\\
nan	nan	nan\\
-12.5	-12.5	19.375\\
0	-12.5	19.375\\
0	-12.5	25.5\\
-12.5	-12.5	25.5\\
-12.5	-12.5	19.375\\
nan	nan	nan\\
0	-25	19.375\\
0	-12.5	19.375\\
0	-12.5	25.5\\
0	-25	25.5\\
0	-25	19.375\\
nan	nan	nan\\
-12.5	-25	19.375\\
-12.5	-12.5	19.375\\
-12.5	-12.5	25.5\\
-12.5	-25	25.5\\
-12.5	-25	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-12.5	13.25\\
0	-12.5	13.25\\
0	0	13.25\\
-12.5	0	13.25\\
-12.5	-12.5	13.25\\
nan	nan	nan\\
-12.5	-12.5	19.375\\
0	-12.5	19.375\\
0	0	19.375\\
-12.5	0	19.375\\
-12.5	-12.5	19.375\\
nan	nan	nan\\
-12.5	-12.5	13.25\\
0	-12.5	13.25\\
0	-12.5	19.375\\
-12.5	-12.5	19.375\\
-12.5	-12.5	13.25\\
nan	nan	nan\\
-12.5	0	13.25\\
0	0	13.25\\
0	0	19.375\\
-12.5	0	19.375\\
-12.5	0	13.25\\
nan	nan	nan\\
0	-12.5	13.25\\
0	0	13.25\\
0	0	19.375\\
0	-12.5	19.375\\
0	-12.5	13.25\\
nan	nan	nan\\
-12.5	-12.5	13.25\\
-12.5	0	13.25\\
-12.5	0	19.375\\
-12.5	-12.5	19.375\\
-12.5	-12.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-12.5	19.375\\
0	-12.5	19.375\\
0	0	19.375\\
-12.5	0	19.375\\
-12.5	-12.5	19.375\\
nan	nan	nan\\
-12.5	-12.5	25.5\\
0	-12.5	25.5\\
0	0	25.5\\
-12.5	0	25.5\\
-12.5	-12.5	25.5\\
nan	nan	nan\\
-12.5	-12.5	19.375\\
0	-12.5	19.375\\
0	-12.5	25.5\\
-12.5	-12.5	25.5\\
-12.5	-12.5	19.375\\
nan	nan	nan\\
-12.5	0	19.375\\
0	0	19.375\\
0	0	25.5\\
-12.5	0	25.5\\
-12.5	0	19.375\\
nan	nan	nan\\
0	-12.5	19.375\\
0	0	19.375\\
0	0	25.5\\
0	-12.5	25.5\\
0	-12.5	19.375\\
nan	nan	nan\\
-12.5	-12.5	19.375\\
-12.5	0	19.375\\
-12.5	0	25.5\\
-12.5	-12.5	25.5\\
-12.5	-12.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-50	25.5\\
-37.5	-50	25.5\\
-37.5	-37.5	25.5\\
-50	-37.5	25.5\\
-50	-50	25.5\\
nan	nan	nan\\
-50	-50	31.625\\
-37.5	-50	31.625\\
-37.5	-37.5	31.625\\
-50	-37.5	31.625\\
-50	-50	31.625\\
nan	nan	nan\\
-50	-50	25.5\\
-37.5	-50	25.5\\
-37.5	-50	31.625\\
-50	-50	31.625\\
-50	-50	25.5\\
nan	nan	nan\\
-50	-37.5	25.5\\
-37.5	-37.5	25.5\\
-37.5	-37.5	31.625\\
-50	-37.5	31.625\\
-50	-37.5	25.5\\
nan	nan	nan\\
-37.5	-50	25.5\\
-37.5	-37.5	25.5\\
-37.5	-37.5	31.625\\
-37.5	-50	31.625\\
-37.5	-50	25.5\\
nan	nan	nan\\
-50	-50	25.5\\
-50	-37.5	25.5\\
-50	-37.5	31.625\\
-50	-50	31.625\\
-50	-50	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-50	31.625\\
-37.5	-50	31.625\\
-37.5	-37.5	31.625\\
-50	-37.5	31.625\\
-50	-50	31.625\\
nan	nan	nan\\
-50	-50	37.75\\
-37.5	-50	37.75\\
-37.5	-37.5	37.75\\
-50	-37.5	37.75\\
-50	-50	37.75\\
nan	nan	nan\\
-50	-50	31.625\\
-37.5	-50	31.625\\
-37.5	-50	37.75\\
-50	-50	37.75\\
-50	-50	31.625\\
nan	nan	nan\\
-50	-37.5	31.625\\
-37.5	-37.5	31.625\\
-37.5	-37.5	37.75\\
-50	-37.5	37.75\\
-50	-37.5	31.625\\
nan	nan	nan\\
-37.5	-50	31.625\\
-37.5	-37.5	31.625\\
-37.5	-37.5	37.75\\
-37.5	-50	37.75\\
-37.5	-50	31.625\\
nan	nan	nan\\
-50	-50	31.625\\
-50	-37.5	31.625\\
-50	-37.5	37.75\\
-50	-50	37.75\\
-50	-50	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-37.5	25.5\\
-37.5	-37.5	25.5\\
-37.5	-25	25.5\\
-50	-25	25.5\\
-50	-37.5	25.5\\
nan	nan	nan\\
-50	-37.5	31.625\\
-37.5	-37.5	31.625\\
-37.5	-25	31.625\\
-50	-25	31.625\\
-50	-37.5	31.625\\
nan	nan	nan\\
-50	-37.5	25.5\\
-37.5	-37.5	25.5\\
-37.5	-37.5	31.625\\
-50	-37.5	31.625\\
-50	-37.5	25.5\\
nan	nan	nan\\
-50	-25	25.5\\
-37.5	-25	25.5\\
-37.5	-25	31.625\\
-50	-25	31.625\\
-50	-25	25.5\\
nan	nan	nan\\
-37.5	-37.5	25.5\\
-37.5	-25	25.5\\
-37.5	-25	31.625\\
-37.5	-37.5	31.625\\
-37.5	-37.5	25.5\\
nan	nan	nan\\
-50	-37.5	25.5\\
-50	-25	25.5\\
-50	-25	31.625\\
-50	-37.5	31.625\\
-50	-37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-37.5	31.625\\
-37.5	-37.5	31.625\\
-37.5	-25	31.625\\
-50	-25	31.625\\
-50	-37.5	31.625\\
nan	nan	nan\\
-50	-37.5	37.75\\
-37.5	-37.5	37.75\\
-37.5	-25	37.75\\
-50	-25	37.75\\
-50	-37.5	37.75\\
nan	nan	nan\\
-50	-37.5	31.625\\
-37.5	-37.5	31.625\\
-37.5	-37.5	37.75\\
-50	-37.5	37.75\\
-50	-37.5	31.625\\
nan	nan	nan\\
-50	-25	31.625\\
-37.5	-25	31.625\\
-37.5	-25	37.75\\
-50	-25	37.75\\
-50	-25	31.625\\
nan	nan	nan\\
-37.5	-37.5	31.625\\
-37.5	-25	31.625\\
-37.5	-25	37.75\\
-37.5	-37.5	37.75\\
-37.5	-37.5	31.625\\
nan	nan	nan\\
-50	-37.5	31.625\\
-50	-25	31.625\\
-50	-25	37.75\\
-50	-37.5	37.75\\
-50	-37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-50	25.5\\
-25	-50	25.5\\
-25	-37.5	25.5\\
-37.5	-37.5	25.5\\
-37.5	-50	25.5\\
nan	nan	nan\\
-37.5	-50	31.625\\
-25	-50	31.625\\
-25	-37.5	31.625\\
-37.5	-37.5	31.625\\
-37.5	-50	31.625\\
nan	nan	nan\\
-37.5	-50	25.5\\
-25	-50	25.5\\
-25	-50	31.625\\
-37.5	-50	31.625\\
-37.5	-50	25.5\\
nan	nan	nan\\
-37.5	-37.5	25.5\\
-25	-37.5	25.5\\
-25	-37.5	31.625\\
-37.5	-37.5	31.625\\
-37.5	-37.5	25.5\\
nan	nan	nan\\
-25	-50	25.5\\
-25	-37.5	25.5\\
-25	-37.5	31.625\\
-25	-50	31.625\\
-25	-50	25.5\\
nan	nan	nan\\
-37.5	-50	25.5\\
-37.5	-37.5	25.5\\
-37.5	-37.5	31.625\\
-37.5	-50	31.625\\
-37.5	-50	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-50	31.625\\
-25	-50	31.625\\
-25	-37.5	31.625\\
-37.5	-37.5	31.625\\
-37.5	-50	31.625\\
nan	nan	nan\\
-37.5	-50	37.75\\
-25	-50	37.75\\
-25	-37.5	37.75\\
-37.5	-37.5	37.75\\
-37.5	-50	37.75\\
nan	nan	nan\\
-37.5	-50	31.625\\
-25	-50	31.625\\
-25	-50	37.75\\
-37.5	-50	37.75\\
-37.5	-50	31.625\\
nan	nan	nan\\
-37.5	-37.5	31.625\\
-25	-37.5	31.625\\
-25	-37.5	37.75\\
-37.5	-37.5	37.75\\
-37.5	-37.5	31.625\\
nan	nan	nan\\
-25	-50	31.625\\
-25	-37.5	31.625\\
-25	-37.5	37.75\\
-25	-50	37.75\\
-25	-50	31.625\\
nan	nan	nan\\
-37.5	-50	31.625\\
-37.5	-37.5	31.625\\
-37.5	-37.5	37.75\\
-37.5	-50	37.75\\
-37.5	-50	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-37.5	25.5\\
-25	-37.5	25.5\\
-25	-25	25.5\\
-37.5	-25	25.5\\
-37.5	-37.5	25.5\\
nan	nan	nan\\
-37.5	-37.5	31.625\\
-25	-37.5	31.625\\
-25	-25	31.625\\
-37.5	-25	31.625\\
-37.5	-37.5	31.625\\
nan	nan	nan\\
-37.5	-37.5	25.5\\
-25	-37.5	25.5\\
-25	-37.5	31.625\\
-37.5	-37.5	31.625\\
-37.5	-37.5	25.5\\
nan	nan	nan\\
-37.5	-25	25.5\\
-25	-25	25.5\\
-25	-25	31.625\\
-37.5	-25	31.625\\
-37.5	-25	25.5\\
nan	nan	nan\\
-25	-37.5	25.5\\
-25	-25	25.5\\
-25	-25	31.625\\
-25	-37.5	31.625\\
-25	-37.5	25.5\\
nan	nan	nan\\
-37.5	-37.5	25.5\\
-37.5	-25	25.5\\
-37.5	-25	31.625\\
-37.5	-37.5	31.625\\
-37.5	-37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-37.5	31.625\\
-25	-37.5	31.625\\
-25	-25	31.625\\
-37.5	-25	31.625\\
-37.5	-37.5	31.625\\
nan	nan	nan\\
-37.5	-37.5	37.75\\
-25	-37.5	37.75\\
-25	-25	37.75\\
-37.5	-25	37.75\\
-37.5	-37.5	37.75\\
nan	nan	nan\\
-37.5	-37.5	31.625\\
-25	-37.5	31.625\\
-25	-37.5	37.75\\
-37.5	-37.5	37.75\\
-37.5	-37.5	31.625\\
nan	nan	nan\\
-37.5	-25	31.625\\
-25	-25	31.625\\
-25	-25	37.75\\
-37.5	-25	37.75\\
-37.5	-25	31.625\\
nan	nan	nan\\
-25	-37.5	31.625\\
-25	-25	31.625\\
-25	-25	37.75\\
-25	-37.5	37.75\\
-25	-37.5	31.625\\
nan	nan	nan\\
-37.5	-37.5	31.625\\
-37.5	-25	31.625\\
-37.5	-25	37.75\\
-37.5	-37.5	37.75\\
-37.5	-37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-50	37.75\\
-37.5	-50	37.75\\
-37.5	-37.5	37.75\\
-50	-37.5	37.75\\
-50	-50	37.75\\
nan	nan	nan\\
-50	-50	43.875\\
-37.5	-50	43.875\\
-37.5	-37.5	43.875\\
-50	-37.5	43.875\\
-50	-50	43.875\\
nan	nan	nan\\
-50	-50	37.75\\
-37.5	-50	37.75\\
-37.5	-50	43.875\\
-50	-50	43.875\\
-50	-50	37.75\\
nan	nan	nan\\
-50	-37.5	37.75\\
-37.5	-37.5	37.75\\
-37.5	-37.5	43.875\\
-50	-37.5	43.875\\
-50	-37.5	37.75\\
nan	nan	nan\\
-37.5	-50	37.75\\
-37.5	-37.5	37.75\\
-37.5	-37.5	43.875\\
-37.5	-50	43.875\\
-37.5	-50	37.75\\
nan	nan	nan\\
-50	-50	37.75\\
-50	-37.5	37.75\\
-50	-37.5	43.875\\
-50	-50	43.875\\
-50	-50	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-50	43.875\\
-37.5	-50	43.875\\
-37.5	-37.5	43.875\\
-50	-37.5	43.875\\
-50	-50	43.875\\
nan	nan	nan\\
-50	-50	50\\
-37.5	-50	50\\
-37.5	-37.5	50\\
-50	-37.5	50\\
-50	-50	50\\
nan	nan	nan\\
-50	-50	43.875\\
-37.5	-50	43.875\\
-37.5	-50	50\\
-50	-50	50\\
-50	-50	43.875\\
nan	nan	nan\\
-50	-37.5	43.875\\
-37.5	-37.5	43.875\\
-37.5	-37.5	50\\
-50	-37.5	50\\
-50	-37.5	43.875\\
nan	nan	nan\\
-37.5	-50	43.875\\
-37.5	-37.5	43.875\\
-37.5	-37.5	50\\
-37.5	-50	50\\
-37.5	-50	43.875\\
nan	nan	nan\\
-50	-50	43.875\\
-50	-37.5	43.875\\
-50	-37.5	50\\
-50	-50	50\\
-50	-50	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-37.5	37.75\\
-37.5	-37.5	37.75\\
-37.5	-25	37.75\\
-50	-25	37.75\\
-50	-37.5	37.75\\
nan	nan	nan\\
-50	-37.5	43.875\\
-37.5	-37.5	43.875\\
-37.5	-25	43.875\\
-50	-25	43.875\\
-50	-37.5	43.875\\
nan	nan	nan\\
-50	-37.5	37.75\\
-37.5	-37.5	37.75\\
-37.5	-37.5	43.875\\
-50	-37.5	43.875\\
-50	-37.5	37.75\\
nan	nan	nan\\
-50	-25	37.75\\
-37.5	-25	37.75\\
-37.5	-25	43.875\\
-50	-25	43.875\\
-50	-25	37.75\\
nan	nan	nan\\
-37.5	-37.5	37.75\\
-37.5	-25	37.75\\
-37.5	-25	43.875\\
-37.5	-37.5	43.875\\
-37.5	-37.5	37.75\\
nan	nan	nan\\
-50	-37.5	37.75\\
-50	-25	37.75\\
-50	-25	43.875\\
-50	-37.5	43.875\\
-50	-37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-37.5	43.875\\
-37.5	-37.5	43.875\\
-37.5	-25	43.875\\
-50	-25	43.875\\
-50	-37.5	43.875\\
nan	nan	nan\\
-50	-37.5	50\\
-37.5	-37.5	50\\
-37.5	-25	50\\
-50	-25	50\\
-50	-37.5	50\\
nan	nan	nan\\
-50	-37.5	43.875\\
-37.5	-37.5	43.875\\
-37.5	-37.5	50\\
-50	-37.5	50\\
-50	-37.5	43.875\\
nan	nan	nan\\
-50	-25	43.875\\
-37.5	-25	43.875\\
-37.5	-25	50\\
-50	-25	50\\
-50	-25	43.875\\
nan	nan	nan\\
-37.5	-37.5	43.875\\
-37.5	-25	43.875\\
-37.5	-25	50\\
-37.5	-37.5	50\\
-37.5	-37.5	43.875\\
nan	nan	nan\\
-50	-37.5	43.875\\
-50	-25	43.875\\
-50	-25	50\\
-50	-37.5	50\\
-50	-37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-50	37.75\\
-25	-50	37.75\\
-25	-37.5	37.75\\
-37.5	-37.5	37.75\\
-37.5	-50	37.75\\
nan	nan	nan\\
-37.5	-50	43.875\\
-25	-50	43.875\\
-25	-37.5	43.875\\
-37.5	-37.5	43.875\\
-37.5	-50	43.875\\
nan	nan	nan\\
-37.5	-50	37.75\\
-25	-50	37.75\\
-25	-50	43.875\\
-37.5	-50	43.875\\
-37.5	-50	37.75\\
nan	nan	nan\\
-37.5	-37.5	37.75\\
-25	-37.5	37.75\\
-25	-37.5	43.875\\
-37.5	-37.5	43.875\\
-37.5	-37.5	37.75\\
nan	nan	nan\\
-25	-50	37.75\\
-25	-37.5	37.75\\
-25	-37.5	43.875\\
-25	-50	43.875\\
-25	-50	37.75\\
nan	nan	nan\\
-37.5	-50	37.75\\
-37.5	-37.5	37.75\\
-37.5	-37.5	43.875\\
-37.5	-50	43.875\\
-37.5	-50	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-50	43.875\\
-25	-50	43.875\\
-25	-37.5	43.875\\
-37.5	-37.5	43.875\\
-37.5	-50	43.875\\
nan	nan	nan\\
-37.5	-50	50\\
-25	-50	50\\
-25	-37.5	50\\
-37.5	-37.5	50\\
-37.5	-50	50\\
nan	nan	nan\\
-37.5	-50	43.875\\
-25	-50	43.875\\
-25	-50	50\\
-37.5	-50	50\\
-37.5	-50	43.875\\
nan	nan	nan\\
-37.5	-37.5	43.875\\
-25	-37.5	43.875\\
-25	-37.5	50\\
-37.5	-37.5	50\\
-37.5	-37.5	43.875\\
nan	nan	nan\\
-25	-50	43.875\\
-25	-37.5	43.875\\
-25	-37.5	50\\
-25	-50	50\\
-25	-50	43.875\\
nan	nan	nan\\
-37.5	-50	43.875\\
-37.5	-37.5	43.875\\
-37.5	-37.5	50\\
-37.5	-50	50\\
-37.5	-50	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-37.5	37.75\\
-25	-37.5	37.75\\
-25	-25	37.75\\
-37.5	-25	37.75\\
-37.5	-37.5	37.75\\
nan	nan	nan\\
-37.5	-37.5	43.875\\
-25	-37.5	43.875\\
-25	-25	43.875\\
-37.5	-25	43.875\\
-37.5	-37.5	43.875\\
nan	nan	nan\\
-37.5	-37.5	37.75\\
-25	-37.5	37.75\\
-25	-37.5	43.875\\
-37.5	-37.5	43.875\\
-37.5	-37.5	37.75\\
nan	nan	nan\\
-37.5	-25	37.75\\
-25	-25	37.75\\
-25	-25	43.875\\
-37.5	-25	43.875\\
-37.5	-25	37.75\\
nan	nan	nan\\
-25	-37.5	37.75\\
-25	-25	37.75\\
-25	-25	43.875\\
-25	-37.5	43.875\\
-25	-37.5	37.75\\
nan	nan	nan\\
-37.5	-37.5	37.75\\
-37.5	-25	37.75\\
-37.5	-25	43.875\\
-37.5	-37.5	43.875\\
-37.5	-37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-37.5	43.875\\
-25	-37.5	43.875\\
-25	-25	43.875\\
-37.5	-25	43.875\\
-37.5	-37.5	43.875\\
nan	nan	nan\\
-37.5	-37.5	50\\
-25	-37.5	50\\
-25	-25	50\\
-37.5	-25	50\\
-37.5	-37.5	50\\
nan	nan	nan\\
-37.5	-37.5	43.875\\
-25	-37.5	43.875\\
-25	-37.5	50\\
-37.5	-37.5	50\\
-37.5	-37.5	43.875\\
nan	nan	nan\\
-37.5	-25	43.875\\
-25	-25	43.875\\
-25	-25	50\\
-37.5	-25	50\\
-37.5	-25	43.875\\
nan	nan	nan\\
-25	-37.5	43.875\\
-25	-25	43.875\\
-25	-25	50\\
-25	-37.5	50\\
-25	-37.5	43.875\\
nan	nan	nan\\
-37.5	-37.5	43.875\\
-37.5	-25	43.875\\
-37.5	-25	50\\
-37.5	-37.5	50\\
-37.5	-37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-25	25.5\\
-37.5	-25	25.5\\
-37.5	-12.5	25.5\\
-50	-12.5	25.5\\
-50	-25	25.5\\
nan	nan	nan\\
-50	-25	31.625\\
-37.5	-25	31.625\\
-37.5	-12.5	31.625\\
-50	-12.5	31.625\\
-50	-25	31.625\\
nan	nan	nan\\
-50	-25	25.5\\
-37.5	-25	25.5\\
-37.5	-25	31.625\\
-50	-25	31.625\\
-50	-25	25.5\\
nan	nan	nan\\
-50	-12.5	25.5\\
-37.5	-12.5	25.5\\
-37.5	-12.5	31.625\\
-50	-12.5	31.625\\
-50	-12.5	25.5\\
nan	nan	nan\\
-37.5	-25	25.5\\
-37.5	-12.5	25.5\\
-37.5	-12.5	31.625\\
-37.5	-25	31.625\\
-37.5	-25	25.5\\
nan	nan	nan\\
-50	-25	25.5\\
-50	-12.5	25.5\\
-50	-12.5	31.625\\
-50	-25	31.625\\
-50	-25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-25	31.625\\
-37.5	-25	31.625\\
-37.5	-12.5	31.625\\
-50	-12.5	31.625\\
-50	-25	31.625\\
nan	nan	nan\\
-50	-25	37.75\\
-37.5	-25	37.75\\
-37.5	-12.5	37.75\\
-50	-12.5	37.75\\
-50	-25	37.75\\
nan	nan	nan\\
-50	-25	31.625\\
-37.5	-25	31.625\\
-37.5	-25	37.75\\
-50	-25	37.75\\
-50	-25	31.625\\
nan	nan	nan\\
-50	-12.5	31.625\\
-37.5	-12.5	31.625\\
-37.5	-12.5	37.75\\
-50	-12.5	37.75\\
-50	-12.5	31.625\\
nan	nan	nan\\
-37.5	-25	31.625\\
-37.5	-12.5	31.625\\
-37.5	-12.5	37.75\\
-37.5	-25	37.75\\
-37.5	-25	31.625\\
nan	nan	nan\\
-50	-25	31.625\\
-50	-12.5	31.625\\
-50	-12.5	37.75\\
-50	-25	37.75\\
-50	-25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-12.5	25.5\\
-37.5	-12.5	25.5\\
-37.5	0	25.5\\
-50	0	25.5\\
-50	-12.5	25.5\\
nan	nan	nan\\
-50	-12.5	31.625\\
-37.5	-12.5	31.625\\
-37.5	0	31.625\\
-50	0	31.625\\
-50	-12.5	31.625\\
nan	nan	nan\\
-50	-12.5	25.5\\
-37.5	-12.5	25.5\\
-37.5	-12.5	31.625\\
-50	-12.5	31.625\\
-50	-12.5	25.5\\
nan	nan	nan\\
-50	0	25.5\\
-37.5	0	25.5\\
-37.5	0	31.625\\
-50	0	31.625\\
-50	0	25.5\\
nan	nan	nan\\
-37.5	-12.5	25.5\\
-37.5	0	25.5\\
-37.5	0	31.625\\
-37.5	-12.5	31.625\\
-37.5	-12.5	25.5\\
nan	nan	nan\\
-50	-12.5	25.5\\
-50	0	25.5\\
-50	0	31.625\\
-50	-12.5	31.625\\
-50	-12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-12.5	31.625\\
-37.5	-12.5	31.625\\
-37.5	0	31.625\\
-50	0	31.625\\
-50	-12.5	31.625\\
nan	nan	nan\\
-50	-12.5	37.75\\
-37.5	-12.5	37.75\\
-37.5	0	37.75\\
-50	0	37.75\\
-50	-12.5	37.75\\
nan	nan	nan\\
-50	-12.5	31.625\\
-37.5	-12.5	31.625\\
-37.5	-12.5	37.75\\
-50	-12.5	37.75\\
-50	-12.5	31.625\\
nan	nan	nan\\
-50	0	31.625\\
-37.5	0	31.625\\
-37.5	0	37.75\\
-50	0	37.75\\
-50	0	31.625\\
nan	nan	nan\\
-37.5	-12.5	31.625\\
-37.5	0	31.625\\
-37.5	0	37.75\\
-37.5	-12.5	37.75\\
-37.5	-12.5	31.625\\
nan	nan	nan\\
-50	-12.5	31.625\\
-50	0	31.625\\
-50	0	37.75\\
-50	-12.5	37.75\\
-50	-12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-25	25.5\\
-25	-25	25.5\\
-25	-12.5	25.5\\
-37.5	-12.5	25.5\\
-37.5	-25	25.5\\
nan	nan	nan\\
-37.5	-25	31.625\\
-25	-25	31.625\\
-25	-12.5	31.625\\
-37.5	-12.5	31.625\\
-37.5	-25	31.625\\
nan	nan	nan\\
-37.5	-25	25.5\\
-25	-25	25.5\\
-25	-25	31.625\\
-37.5	-25	31.625\\
-37.5	-25	25.5\\
nan	nan	nan\\
-37.5	-12.5	25.5\\
-25	-12.5	25.5\\
-25	-12.5	31.625\\
-37.5	-12.5	31.625\\
-37.5	-12.5	25.5\\
nan	nan	nan\\
-25	-25	25.5\\
-25	-12.5	25.5\\
-25	-12.5	31.625\\
-25	-25	31.625\\
-25	-25	25.5\\
nan	nan	nan\\
-37.5	-25	25.5\\
-37.5	-12.5	25.5\\
-37.5	-12.5	31.625\\
-37.5	-25	31.625\\
-37.5	-25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-25	31.625\\
-25	-25	31.625\\
-25	-12.5	31.625\\
-37.5	-12.5	31.625\\
-37.5	-25	31.625\\
nan	nan	nan\\
-37.5	-25	37.75\\
-25	-25	37.75\\
-25	-12.5	37.75\\
-37.5	-12.5	37.75\\
-37.5	-25	37.75\\
nan	nan	nan\\
-37.5	-25	31.625\\
-25	-25	31.625\\
-25	-25	37.75\\
-37.5	-25	37.75\\
-37.5	-25	31.625\\
nan	nan	nan\\
-37.5	-12.5	31.625\\
-25	-12.5	31.625\\
-25	-12.5	37.75\\
-37.5	-12.5	37.75\\
-37.5	-12.5	31.625\\
nan	nan	nan\\
-25	-25	31.625\\
-25	-12.5	31.625\\
-25	-12.5	37.75\\
-25	-25	37.75\\
-25	-25	31.625\\
nan	nan	nan\\
-37.5	-25	31.625\\
-37.5	-12.5	31.625\\
-37.5	-12.5	37.75\\
-37.5	-25	37.75\\
-37.5	-25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-12.5	25.5\\
-25	-12.5	25.5\\
-25	0	25.5\\
-37.5	0	25.5\\
-37.5	-12.5	25.5\\
nan	nan	nan\\
-37.5	-12.5	31.625\\
-25	-12.5	31.625\\
-25	0	31.625\\
-37.5	0	31.625\\
-37.5	-12.5	31.625\\
nan	nan	nan\\
-37.5	-12.5	25.5\\
-25	-12.5	25.5\\
-25	-12.5	31.625\\
-37.5	-12.5	31.625\\
-37.5	-12.5	25.5\\
nan	nan	nan\\
-37.5	0	25.5\\
-25	0	25.5\\
-25	0	31.625\\
-37.5	0	31.625\\
-37.5	0	25.5\\
nan	nan	nan\\
-25	-12.5	25.5\\
-25	0	25.5\\
-25	0	31.625\\
-25	-12.5	31.625\\
-25	-12.5	25.5\\
nan	nan	nan\\
-37.5	-12.5	25.5\\
-37.5	0	25.5\\
-37.5	0	31.625\\
-37.5	-12.5	31.625\\
-37.5	-12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-12.5	31.625\\
-25	-12.5	31.625\\
-25	0	31.625\\
-37.5	0	31.625\\
-37.5	-12.5	31.625\\
nan	nan	nan\\
-37.5	-12.5	37.75\\
-25	-12.5	37.75\\
-25	0	37.75\\
-37.5	0	37.75\\
-37.5	-12.5	37.75\\
nan	nan	nan\\
-37.5	-12.5	31.625\\
-25	-12.5	31.625\\
-25	-12.5	37.75\\
-37.5	-12.5	37.75\\
-37.5	-12.5	31.625\\
nan	nan	nan\\
-37.5	0	31.625\\
-25	0	31.625\\
-25	0	37.75\\
-37.5	0	37.75\\
-37.5	0	31.625\\
nan	nan	nan\\
-25	-12.5	31.625\\
-25	0	31.625\\
-25	0	37.75\\
-25	-12.5	37.75\\
-25	-12.5	31.625\\
nan	nan	nan\\
-37.5	-12.5	31.625\\
-37.5	0	31.625\\
-37.5	0	37.75\\
-37.5	-12.5	37.75\\
-37.5	-12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-25	37.75\\
-37.5	-25	37.75\\
-37.5	-12.5	37.75\\
-50	-12.5	37.75\\
-50	-25	37.75\\
nan	nan	nan\\
-50	-25	43.875\\
-37.5	-25	43.875\\
-37.5	-12.5	43.875\\
-50	-12.5	43.875\\
-50	-25	43.875\\
nan	nan	nan\\
-50	-25	37.75\\
-37.5	-25	37.75\\
-37.5	-25	43.875\\
-50	-25	43.875\\
-50	-25	37.75\\
nan	nan	nan\\
-50	-12.5	37.75\\
-37.5	-12.5	37.75\\
-37.5	-12.5	43.875\\
-50	-12.5	43.875\\
-50	-12.5	37.75\\
nan	nan	nan\\
-37.5	-25	37.75\\
-37.5	-12.5	37.75\\
-37.5	-12.5	43.875\\
-37.5	-25	43.875\\
-37.5	-25	37.75\\
nan	nan	nan\\
-50	-25	37.75\\
-50	-12.5	37.75\\
-50	-12.5	43.875\\
-50	-25	43.875\\
-50	-25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-25	43.875\\
-37.5	-25	43.875\\
-37.5	-12.5	43.875\\
-50	-12.5	43.875\\
-50	-25	43.875\\
nan	nan	nan\\
-50	-25	50\\
-37.5	-25	50\\
-37.5	-12.5	50\\
-50	-12.5	50\\
-50	-25	50\\
nan	nan	nan\\
-50	-25	43.875\\
-37.5	-25	43.875\\
-37.5	-25	50\\
-50	-25	50\\
-50	-25	43.875\\
nan	nan	nan\\
-50	-12.5	43.875\\
-37.5	-12.5	43.875\\
-37.5	-12.5	50\\
-50	-12.5	50\\
-50	-12.5	43.875\\
nan	nan	nan\\
-37.5	-25	43.875\\
-37.5	-12.5	43.875\\
-37.5	-12.5	50\\
-37.5	-25	50\\
-37.5	-25	43.875\\
nan	nan	nan\\
-50	-25	43.875\\
-50	-12.5	43.875\\
-50	-12.5	50\\
-50	-25	50\\
-50	-25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-12.5	37.75\\
-37.5	-12.5	37.75\\
-37.5	0	37.75\\
-50	0	37.75\\
-50	-12.5	37.75\\
nan	nan	nan\\
-50	-12.5	43.875\\
-37.5	-12.5	43.875\\
-37.5	0	43.875\\
-50	0	43.875\\
-50	-12.5	43.875\\
nan	nan	nan\\
-50	-12.5	37.75\\
-37.5	-12.5	37.75\\
-37.5	-12.5	43.875\\
-50	-12.5	43.875\\
-50	-12.5	37.75\\
nan	nan	nan\\
-50	0	37.75\\
-37.5	0	37.75\\
-37.5	0	43.875\\
-50	0	43.875\\
-50	0	37.75\\
nan	nan	nan\\
-37.5	-12.5	37.75\\
-37.5	0	37.75\\
-37.5	0	43.875\\
-37.5	-12.5	43.875\\
-37.5	-12.5	37.75\\
nan	nan	nan\\
-50	-12.5	37.75\\
-50	0	37.75\\
-50	0	43.875\\
-50	-12.5	43.875\\
-50	-12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	-12.5	43.875\\
-37.5	-12.5	43.875\\
-37.5	0	43.875\\
-50	0	43.875\\
-50	-12.5	43.875\\
nan	nan	nan\\
-50	-12.5	50\\
-37.5	-12.5	50\\
-37.5	0	50\\
-50	0	50\\
-50	-12.5	50\\
nan	nan	nan\\
-50	-12.5	43.875\\
-37.5	-12.5	43.875\\
-37.5	-12.5	50\\
-50	-12.5	50\\
-50	-12.5	43.875\\
nan	nan	nan\\
-50	0	43.875\\
-37.5	0	43.875\\
-37.5	0	50\\
-50	0	50\\
-50	0	43.875\\
nan	nan	nan\\
-37.5	-12.5	43.875\\
-37.5	0	43.875\\
-37.5	0	50\\
-37.5	-12.5	50\\
-37.5	-12.5	43.875\\
nan	nan	nan\\
-50	-12.5	43.875\\
-50	0	43.875\\
-50	0	50\\
-50	-12.5	50\\
-50	-12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-25	37.75\\
-25	-25	37.75\\
-25	-12.5	37.75\\
-37.5	-12.5	37.75\\
-37.5	-25	37.75\\
nan	nan	nan\\
-37.5	-25	43.875\\
-25	-25	43.875\\
-25	-12.5	43.875\\
-37.5	-12.5	43.875\\
-37.5	-25	43.875\\
nan	nan	nan\\
-37.5	-25	37.75\\
-25	-25	37.75\\
-25	-25	43.875\\
-37.5	-25	43.875\\
-37.5	-25	37.75\\
nan	nan	nan\\
-37.5	-12.5	37.75\\
-25	-12.5	37.75\\
-25	-12.5	43.875\\
-37.5	-12.5	43.875\\
-37.5	-12.5	37.75\\
nan	nan	nan\\
-25	-25	37.75\\
-25	-12.5	37.75\\
-25	-12.5	43.875\\
-25	-25	43.875\\
-25	-25	37.75\\
nan	nan	nan\\
-37.5	-25	37.75\\
-37.5	-12.5	37.75\\
-37.5	-12.5	43.875\\
-37.5	-25	43.875\\
-37.5	-25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-25	43.875\\
-25	-25	43.875\\
-25	-12.5	43.875\\
-37.5	-12.5	43.875\\
-37.5	-25	43.875\\
nan	nan	nan\\
-37.5	-25	50\\
-25	-25	50\\
-25	-12.5	50\\
-37.5	-12.5	50\\
-37.5	-25	50\\
nan	nan	nan\\
-37.5	-25	43.875\\
-25	-25	43.875\\
-25	-25	50\\
-37.5	-25	50\\
-37.5	-25	43.875\\
nan	nan	nan\\
-37.5	-12.5	43.875\\
-25	-12.5	43.875\\
-25	-12.5	50\\
-37.5	-12.5	50\\
-37.5	-12.5	43.875\\
nan	nan	nan\\
-25	-25	43.875\\
-25	-12.5	43.875\\
-25	-12.5	50\\
-25	-25	50\\
-25	-25	43.875\\
nan	nan	nan\\
-37.5	-25	43.875\\
-37.5	-12.5	43.875\\
-37.5	-12.5	50\\
-37.5	-25	50\\
-37.5	-25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-12.5	37.75\\
-25	-12.5	37.75\\
-25	0	37.75\\
-37.5	0	37.75\\
-37.5	-12.5	37.75\\
nan	nan	nan\\
-37.5	-12.5	43.875\\
-25	-12.5	43.875\\
-25	0	43.875\\
-37.5	0	43.875\\
-37.5	-12.5	43.875\\
nan	nan	nan\\
-37.5	-12.5	37.75\\
-25	-12.5	37.75\\
-25	-12.5	43.875\\
-37.5	-12.5	43.875\\
-37.5	-12.5	37.75\\
nan	nan	nan\\
-37.5	0	37.75\\
-25	0	37.75\\
-25	0	43.875\\
-37.5	0	43.875\\
-37.5	0	37.75\\
nan	nan	nan\\
-25	-12.5	37.75\\
-25	0	37.75\\
-25	0	43.875\\
-25	-12.5	43.875\\
-25	-12.5	37.75\\
nan	nan	nan\\
-37.5	-12.5	37.75\\
-37.5	0	37.75\\
-37.5	0	43.875\\
-37.5	-12.5	43.875\\
-37.5	-12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	-12.5	43.875\\
-25	-12.5	43.875\\
-25	0	43.875\\
-37.5	0	43.875\\
-37.5	-12.5	43.875\\
nan	nan	nan\\
-37.5	-12.5	50\\
-25	-12.5	50\\
-25	0	50\\
-37.5	0	50\\
-37.5	-12.5	50\\
nan	nan	nan\\
-37.5	-12.5	43.875\\
-25	-12.5	43.875\\
-25	-12.5	50\\
-37.5	-12.5	50\\
-37.5	-12.5	43.875\\
nan	nan	nan\\
-37.5	0	43.875\\
-25	0	43.875\\
-25	0	50\\
-37.5	0	50\\
-37.5	0	43.875\\
nan	nan	nan\\
-25	-12.5	43.875\\
-25	0	43.875\\
-25	0	50\\
-25	-12.5	50\\
-25	-12.5	43.875\\
nan	nan	nan\\
-37.5	-12.5	43.875\\
-37.5	0	43.875\\
-37.5	0	50\\
-37.5	-12.5	50\\
-37.5	-12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-50	25.5\\
-12.5	-50	25.5\\
-12.5	-37.5	25.5\\
-25	-37.5	25.5\\
-25	-50	25.5\\
nan	nan	nan\\
-25	-50	31.625\\
-12.5	-50	31.625\\
-12.5	-37.5	31.625\\
-25	-37.5	31.625\\
-25	-50	31.625\\
nan	nan	nan\\
-25	-50	25.5\\
-12.5	-50	25.5\\
-12.5	-50	31.625\\
-25	-50	31.625\\
-25	-50	25.5\\
nan	nan	nan\\
-25	-37.5	25.5\\
-12.5	-37.5	25.5\\
-12.5	-37.5	31.625\\
-25	-37.5	31.625\\
-25	-37.5	25.5\\
nan	nan	nan\\
-12.5	-50	25.5\\
-12.5	-37.5	25.5\\
-12.5	-37.5	31.625\\
-12.5	-50	31.625\\
-12.5	-50	25.5\\
nan	nan	nan\\
-25	-50	25.5\\
-25	-37.5	25.5\\
-25	-37.5	31.625\\
-25	-50	31.625\\
-25	-50	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-50	31.625\\
-12.5	-50	31.625\\
-12.5	-37.5	31.625\\
-25	-37.5	31.625\\
-25	-50	31.625\\
nan	nan	nan\\
-25	-50	37.75\\
-12.5	-50	37.75\\
-12.5	-37.5	37.75\\
-25	-37.5	37.75\\
-25	-50	37.75\\
nan	nan	nan\\
-25	-50	31.625\\
-12.5	-50	31.625\\
-12.5	-50	37.75\\
-25	-50	37.75\\
-25	-50	31.625\\
nan	nan	nan\\
-25	-37.5	31.625\\
-12.5	-37.5	31.625\\
-12.5	-37.5	37.75\\
-25	-37.5	37.75\\
-25	-37.5	31.625\\
nan	nan	nan\\
-12.5	-50	31.625\\
-12.5	-37.5	31.625\\
-12.5	-37.5	37.75\\
-12.5	-50	37.75\\
-12.5	-50	31.625\\
nan	nan	nan\\
-25	-50	31.625\\
-25	-37.5	31.625\\
-25	-37.5	37.75\\
-25	-50	37.75\\
-25	-50	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-37.5	25.5\\
-12.5	-37.5	25.5\\
-12.5	-25	25.5\\
-25	-25	25.5\\
-25	-37.5	25.5\\
nan	nan	nan\\
-25	-37.5	31.625\\
-12.5	-37.5	31.625\\
-12.5	-25	31.625\\
-25	-25	31.625\\
-25	-37.5	31.625\\
nan	nan	nan\\
-25	-37.5	25.5\\
-12.5	-37.5	25.5\\
-12.5	-37.5	31.625\\
-25	-37.5	31.625\\
-25	-37.5	25.5\\
nan	nan	nan\\
-25	-25	25.5\\
-12.5	-25	25.5\\
-12.5	-25	31.625\\
-25	-25	31.625\\
-25	-25	25.5\\
nan	nan	nan\\
-12.5	-37.5	25.5\\
-12.5	-25	25.5\\
-12.5	-25	31.625\\
-12.5	-37.5	31.625\\
-12.5	-37.5	25.5\\
nan	nan	nan\\
-25	-37.5	25.5\\
-25	-25	25.5\\
-25	-25	31.625\\
-25	-37.5	31.625\\
-25	-37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-37.5	31.625\\
-12.5	-37.5	31.625\\
-12.5	-25	31.625\\
-25	-25	31.625\\
-25	-37.5	31.625\\
nan	nan	nan\\
-25	-37.5	37.75\\
-12.5	-37.5	37.75\\
-12.5	-25	37.75\\
-25	-25	37.75\\
-25	-37.5	37.75\\
nan	nan	nan\\
-25	-37.5	31.625\\
-12.5	-37.5	31.625\\
-12.5	-37.5	37.75\\
-25	-37.5	37.75\\
-25	-37.5	31.625\\
nan	nan	nan\\
-25	-25	31.625\\
-12.5	-25	31.625\\
-12.5	-25	37.75\\
-25	-25	37.75\\
-25	-25	31.625\\
nan	nan	nan\\
-12.5	-37.5	31.625\\
-12.5	-25	31.625\\
-12.5	-25	37.75\\
-12.5	-37.5	37.75\\
-12.5	-37.5	31.625\\
nan	nan	nan\\
-25	-37.5	31.625\\
-25	-25	31.625\\
-25	-25	37.75\\
-25	-37.5	37.75\\
-25	-37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-50	25.5\\
0	-50	25.5\\
0	-37.5	25.5\\
-12.5	-37.5	25.5\\
-12.5	-50	25.5\\
nan	nan	nan\\
-12.5	-50	31.625\\
0	-50	31.625\\
0	-37.5	31.625\\
-12.5	-37.5	31.625\\
-12.5	-50	31.625\\
nan	nan	nan\\
-12.5	-50	25.5\\
0	-50	25.5\\
0	-50	31.625\\
-12.5	-50	31.625\\
-12.5	-50	25.5\\
nan	nan	nan\\
-12.5	-37.5	25.5\\
0	-37.5	25.5\\
0	-37.5	31.625\\
-12.5	-37.5	31.625\\
-12.5	-37.5	25.5\\
nan	nan	nan\\
0	-50	25.5\\
0	-37.5	25.5\\
0	-37.5	31.625\\
0	-50	31.625\\
0	-50	25.5\\
nan	nan	nan\\
-12.5	-50	25.5\\
-12.5	-37.5	25.5\\
-12.5	-37.5	31.625\\
-12.5	-50	31.625\\
-12.5	-50	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-50	31.625\\
0	-50	31.625\\
0	-37.5	31.625\\
-12.5	-37.5	31.625\\
-12.5	-50	31.625\\
nan	nan	nan\\
-12.5	-50	37.75\\
0	-50	37.75\\
0	-37.5	37.75\\
-12.5	-37.5	37.75\\
-12.5	-50	37.75\\
nan	nan	nan\\
-12.5	-50	31.625\\
0	-50	31.625\\
0	-50	37.75\\
-12.5	-50	37.75\\
-12.5	-50	31.625\\
nan	nan	nan\\
-12.5	-37.5	31.625\\
0	-37.5	31.625\\
0	-37.5	37.75\\
-12.5	-37.5	37.75\\
-12.5	-37.5	31.625\\
nan	nan	nan\\
0	-50	31.625\\
0	-37.5	31.625\\
0	-37.5	37.75\\
0	-50	37.75\\
0	-50	31.625\\
nan	nan	nan\\
-12.5	-50	31.625\\
-12.5	-37.5	31.625\\
-12.5	-37.5	37.75\\
-12.5	-50	37.75\\
-12.5	-50	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-37.5	25.5\\
0	-37.5	25.5\\
0	-25	25.5\\
-12.5	-25	25.5\\
-12.5	-37.5	25.5\\
nan	nan	nan\\
-12.5	-37.5	31.625\\
0	-37.5	31.625\\
0	-25	31.625\\
-12.5	-25	31.625\\
-12.5	-37.5	31.625\\
nan	nan	nan\\
-12.5	-37.5	25.5\\
0	-37.5	25.5\\
0	-37.5	31.625\\
-12.5	-37.5	31.625\\
-12.5	-37.5	25.5\\
nan	nan	nan\\
-12.5	-25	25.5\\
0	-25	25.5\\
0	-25	31.625\\
-12.5	-25	31.625\\
-12.5	-25	25.5\\
nan	nan	nan\\
0	-37.5	25.5\\
0	-25	25.5\\
0	-25	31.625\\
0	-37.5	31.625\\
0	-37.5	25.5\\
nan	nan	nan\\
-12.5	-37.5	25.5\\
-12.5	-25	25.5\\
-12.5	-25	31.625\\
-12.5	-37.5	31.625\\
-12.5	-37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-37.5	31.625\\
0	-37.5	31.625\\
0	-25	31.625\\
-12.5	-25	31.625\\
-12.5	-37.5	31.625\\
nan	nan	nan\\
-12.5	-37.5	37.75\\
0	-37.5	37.75\\
0	-25	37.75\\
-12.5	-25	37.75\\
-12.5	-37.5	37.75\\
nan	nan	nan\\
-12.5	-37.5	31.625\\
0	-37.5	31.625\\
0	-37.5	37.75\\
-12.5	-37.5	37.75\\
-12.5	-37.5	31.625\\
nan	nan	nan\\
-12.5	-25	31.625\\
0	-25	31.625\\
0	-25	37.75\\
-12.5	-25	37.75\\
-12.5	-25	31.625\\
nan	nan	nan\\
0	-37.5	31.625\\
0	-25	31.625\\
0	-25	37.75\\
0	-37.5	37.75\\
0	-37.5	31.625\\
nan	nan	nan\\
-12.5	-37.5	31.625\\
-12.5	-25	31.625\\
-12.5	-25	37.75\\
-12.5	-37.5	37.75\\
-12.5	-37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-50	37.75\\
-12.5	-50	37.75\\
-12.5	-37.5	37.75\\
-25	-37.5	37.75\\
-25	-50	37.75\\
nan	nan	nan\\
-25	-50	43.875\\
-12.5	-50	43.875\\
-12.5	-37.5	43.875\\
-25	-37.5	43.875\\
-25	-50	43.875\\
nan	nan	nan\\
-25	-50	37.75\\
-12.5	-50	37.75\\
-12.5	-50	43.875\\
-25	-50	43.875\\
-25	-50	37.75\\
nan	nan	nan\\
-25	-37.5	37.75\\
-12.5	-37.5	37.75\\
-12.5	-37.5	43.875\\
-25	-37.5	43.875\\
-25	-37.5	37.75\\
nan	nan	nan\\
-12.5	-50	37.75\\
-12.5	-37.5	37.75\\
-12.5	-37.5	43.875\\
-12.5	-50	43.875\\
-12.5	-50	37.75\\
nan	nan	nan\\
-25	-50	37.75\\
-25	-37.5	37.75\\
-25	-37.5	43.875\\
-25	-50	43.875\\
-25	-50	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-50	43.875\\
-12.5	-50	43.875\\
-12.5	-37.5	43.875\\
-25	-37.5	43.875\\
-25	-50	43.875\\
nan	nan	nan\\
-25	-50	50\\
-12.5	-50	50\\
-12.5	-37.5	50\\
-25	-37.5	50\\
-25	-50	50\\
nan	nan	nan\\
-25	-50	43.875\\
-12.5	-50	43.875\\
-12.5	-50	50\\
-25	-50	50\\
-25	-50	43.875\\
nan	nan	nan\\
-25	-37.5	43.875\\
-12.5	-37.5	43.875\\
-12.5	-37.5	50\\
-25	-37.5	50\\
-25	-37.5	43.875\\
nan	nan	nan\\
-12.5	-50	43.875\\
-12.5	-37.5	43.875\\
-12.5	-37.5	50\\
-12.5	-50	50\\
-12.5	-50	43.875\\
nan	nan	nan\\
-25	-50	43.875\\
-25	-37.5	43.875\\
-25	-37.5	50\\
-25	-50	50\\
-25	-50	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-37.5	37.75\\
-12.5	-37.5	37.75\\
-12.5	-25	37.75\\
-25	-25	37.75\\
-25	-37.5	37.75\\
nan	nan	nan\\
-25	-37.5	43.875\\
-12.5	-37.5	43.875\\
-12.5	-25	43.875\\
-25	-25	43.875\\
-25	-37.5	43.875\\
nan	nan	nan\\
-25	-37.5	37.75\\
-12.5	-37.5	37.75\\
-12.5	-37.5	43.875\\
-25	-37.5	43.875\\
-25	-37.5	37.75\\
nan	nan	nan\\
-25	-25	37.75\\
-12.5	-25	37.75\\
-12.5	-25	43.875\\
-25	-25	43.875\\
-25	-25	37.75\\
nan	nan	nan\\
-12.5	-37.5	37.75\\
-12.5	-25	37.75\\
-12.5	-25	43.875\\
-12.5	-37.5	43.875\\
-12.5	-37.5	37.75\\
nan	nan	nan\\
-25	-37.5	37.75\\
-25	-25	37.75\\
-25	-25	43.875\\
-25	-37.5	43.875\\
-25	-37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-37.5	43.875\\
-12.5	-37.5	43.875\\
-12.5	-25	43.875\\
-25	-25	43.875\\
-25	-37.5	43.875\\
nan	nan	nan\\
-25	-37.5	50\\
-12.5	-37.5	50\\
-12.5	-25	50\\
-25	-25	50\\
-25	-37.5	50\\
nan	nan	nan\\
-25	-37.5	43.875\\
-12.5	-37.5	43.875\\
-12.5	-37.5	50\\
-25	-37.5	50\\
-25	-37.5	43.875\\
nan	nan	nan\\
-25	-25	43.875\\
-12.5	-25	43.875\\
-12.5	-25	50\\
-25	-25	50\\
-25	-25	43.875\\
nan	nan	nan\\
-12.5	-37.5	43.875\\
-12.5	-25	43.875\\
-12.5	-25	50\\
-12.5	-37.5	50\\
-12.5	-37.5	43.875\\
nan	nan	nan\\
-25	-37.5	43.875\\
-25	-25	43.875\\
-25	-25	50\\
-25	-37.5	50\\
-25	-37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-50	37.75\\
0	-50	37.75\\
0	-37.5	37.75\\
-12.5	-37.5	37.75\\
-12.5	-50	37.75\\
nan	nan	nan\\
-12.5	-50	43.875\\
0	-50	43.875\\
0	-37.5	43.875\\
-12.5	-37.5	43.875\\
-12.5	-50	43.875\\
nan	nan	nan\\
-12.5	-50	37.75\\
0	-50	37.75\\
0	-50	43.875\\
-12.5	-50	43.875\\
-12.5	-50	37.75\\
nan	nan	nan\\
-12.5	-37.5	37.75\\
0	-37.5	37.75\\
0	-37.5	43.875\\
-12.5	-37.5	43.875\\
-12.5	-37.5	37.75\\
nan	nan	nan\\
0	-50	37.75\\
0	-37.5	37.75\\
0	-37.5	43.875\\
0	-50	43.875\\
0	-50	37.75\\
nan	nan	nan\\
-12.5	-50	37.75\\
-12.5	-37.5	37.75\\
-12.5	-37.5	43.875\\
-12.5	-50	43.875\\
-12.5	-50	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-50	43.875\\
0	-50	43.875\\
0	-37.5	43.875\\
-12.5	-37.5	43.875\\
-12.5	-50	43.875\\
nan	nan	nan\\
-12.5	-50	50\\
0	-50	50\\
0	-37.5	50\\
-12.5	-37.5	50\\
-12.5	-50	50\\
nan	nan	nan\\
-12.5	-50	43.875\\
0	-50	43.875\\
0	-50	50\\
-12.5	-50	50\\
-12.5	-50	43.875\\
nan	nan	nan\\
-12.5	-37.5	43.875\\
0	-37.5	43.875\\
0	-37.5	50\\
-12.5	-37.5	50\\
-12.5	-37.5	43.875\\
nan	nan	nan\\
0	-50	43.875\\
0	-37.5	43.875\\
0	-37.5	50\\
0	-50	50\\
0	-50	43.875\\
nan	nan	nan\\
-12.5	-50	43.875\\
-12.5	-37.5	43.875\\
-12.5	-37.5	50\\
-12.5	-50	50\\
-12.5	-50	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-37.5	37.75\\
0	-37.5	37.75\\
0	-25	37.75\\
-12.5	-25	37.75\\
-12.5	-37.5	37.75\\
nan	nan	nan\\
-12.5	-37.5	43.875\\
0	-37.5	43.875\\
0	-25	43.875\\
-12.5	-25	43.875\\
-12.5	-37.5	43.875\\
nan	nan	nan\\
-12.5	-37.5	37.75\\
0	-37.5	37.75\\
0	-37.5	43.875\\
-12.5	-37.5	43.875\\
-12.5	-37.5	37.75\\
nan	nan	nan\\
-12.5	-25	37.75\\
0	-25	37.75\\
0	-25	43.875\\
-12.5	-25	43.875\\
-12.5	-25	37.75\\
nan	nan	nan\\
0	-37.5	37.75\\
0	-25	37.75\\
0	-25	43.875\\
0	-37.5	43.875\\
0	-37.5	37.75\\
nan	nan	nan\\
-12.5	-37.5	37.75\\
-12.5	-25	37.75\\
-12.5	-25	43.875\\
-12.5	-37.5	43.875\\
-12.5	-37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-37.5	43.875\\
0	-37.5	43.875\\
0	-25	43.875\\
-12.5	-25	43.875\\
-12.5	-37.5	43.875\\
nan	nan	nan\\
-12.5	-37.5	50\\
0	-37.5	50\\
0	-25	50\\
-12.5	-25	50\\
-12.5	-37.5	50\\
nan	nan	nan\\
-12.5	-37.5	43.875\\
0	-37.5	43.875\\
0	-37.5	50\\
-12.5	-37.5	50\\
-12.5	-37.5	43.875\\
nan	nan	nan\\
-12.5	-25	43.875\\
0	-25	43.875\\
0	-25	50\\
-12.5	-25	50\\
-12.5	-25	43.875\\
nan	nan	nan\\
0	-37.5	43.875\\
0	-25	43.875\\
0	-25	50\\
0	-37.5	50\\
0	-37.5	43.875\\
nan	nan	nan\\
-12.5	-37.5	43.875\\
-12.5	-25	43.875\\
-12.5	-25	50\\
-12.5	-37.5	50\\
-12.5	-37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-25	25.5\\
-12.5	-25	25.5\\
-12.5	-12.5	25.5\\
-25	-12.5	25.5\\
-25	-25	25.5\\
nan	nan	nan\\
-25	-25	31.625\\
-12.5	-25	31.625\\
-12.5	-12.5	31.625\\
-25	-12.5	31.625\\
-25	-25	31.625\\
nan	nan	nan\\
-25	-25	25.5\\
-12.5	-25	25.5\\
-12.5	-25	31.625\\
-25	-25	31.625\\
-25	-25	25.5\\
nan	nan	nan\\
-25	-12.5	25.5\\
-12.5	-12.5	25.5\\
-12.5	-12.5	31.625\\
-25	-12.5	31.625\\
-25	-12.5	25.5\\
nan	nan	nan\\
-12.5	-25	25.5\\
-12.5	-12.5	25.5\\
-12.5	-12.5	31.625\\
-12.5	-25	31.625\\
-12.5	-25	25.5\\
nan	nan	nan\\
-25	-25	25.5\\
-25	-12.5	25.5\\
-25	-12.5	31.625\\
-25	-25	31.625\\
-25	-25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-25	31.625\\
-12.5	-25	31.625\\
-12.5	-12.5	31.625\\
-25	-12.5	31.625\\
-25	-25	31.625\\
nan	nan	nan\\
-25	-25	37.75\\
-12.5	-25	37.75\\
-12.5	-12.5	37.75\\
-25	-12.5	37.75\\
-25	-25	37.75\\
nan	nan	nan\\
-25	-25	31.625\\
-12.5	-25	31.625\\
-12.5	-25	37.75\\
-25	-25	37.75\\
-25	-25	31.625\\
nan	nan	nan\\
-25	-12.5	31.625\\
-12.5	-12.5	31.625\\
-12.5	-12.5	37.75\\
-25	-12.5	37.75\\
-25	-12.5	31.625\\
nan	nan	nan\\
-12.5	-25	31.625\\
-12.5	-12.5	31.625\\
-12.5	-12.5	37.75\\
-12.5	-25	37.75\\
-12.5	-25	31.625\\
nan	nan	nan\\
-25	-25	31.625\\
-25	-12.5	31.625\\
-25	-12.5	37.75\\
-25	-25	37.75\\
-25	-25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-12.5	25.5\\
-12.5	-12.5	25.5\\
-12.5	0	25.5\\
-25	0	25.5\\
-25	-12.5	25.5\\
nan	nan	nan\\
-25	-12.5	31.625\\
-12.5	-12.5	31.625\\
-12.5	0	31.625\\
-25	0	31.625\\
-25	-12.5	31.625\\
nan	nan	nan\\
-25	-12.5	25.5\\
-12.5	-12.5	25.5\\
-12.5	-12.5	31.625\\
-25	-12.5	31.625\\
-25	-12.5	25.5\\
nan	nan	nan\\
-25	0	25.5\\
-12.5	0	25.5\\
-12.5	0	31.625\\
-25	0	31.625\\
-25	0	25.5\\
nan	nan	nan\\
-12.5	-12.5	25.5\\
-12.5	0	25.5\\
-12.5	0	31.625\\
-12.5	-12.5	31.625\\
-12.5	-12.5	25.5\\
nan	nan	nan\\
-25	-12.5	25.5\\
-25	0	25.5\\
-25	0	31.625\\
-25	-12.5	31.625\\
-25	-12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-12.5	31.625\\
-12.5	-12.5	31.625\\
-12.5	0	31.625\\
-25	0	31.625\\
-25	-12.5	31.625\\
nan	nan	nan\\
-25	-12.5	37.75\\
-12.5	-12.5	37.75\\
-12.5	0	37.75\\
-25	0	37.75\\
-25	-12.5	37.75\\
nan	nan	nan\\
-25	-12.5	31.625\\
-12.5	-12.5	31.625\\
-12.5	-12.5	37.75\\
-25	-12.5	37.75\\
-25	-12.5	31.625\\
nan	nan	nan\\
-25	0	31.625\\
-12.5	0	31.625\\
-12.5	0	37.75\\
-25	0	37.75\\
-25	0	31.625\\
nan	nan	nan\\
-12.5	-12.5	31.625\\
-12.5	0	31.625\\
-12.5	0	37.75\\
-12.5	-12.5	37.75\\
-12.5	-12.5	31.625\\
nan	nan	nan\\
-25	-12.5	31.625\\
-25	0	31.625\\
-25	0	37.75\\
-25	-12.5	37.75\\
-25	-12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-25	25.5\\
0	-25	25.5\\
0	-12.5	25.5\\
-12.5	-12.5	25.5\\
-12.5	-25	25.5\\
nan	nan	nan\\
-12.5	-25	31.625\\
0	-25	31.625\\
0	-12.5	31.625\\
-12.5	-12.5	31.625\\
-12.5	-25	31.625\\
nan	nan	nan\\
-12.5	-25	25.5\\
0	-25	25.5\\
0	-25	31.625\\
-12.5	-25	31.625\\
-12.5	-25	25.5\\
nan	nan	nan\\
-12.5	-12.5	25.5\\
0	-12.5	25.5\\
0	-12.5	31.625\\
-12.5	-12.5	31.625\\
-12.5	-12.5	25.5\\
nan	nan	nan\\
0	-25	25.5\\
0	-12.5	25.5\\
0	-12.5	31.625\\
0	-25	31.625\\
0	-25	25.5\\
nan	nan	nan\\
-12.5	-25	25.5\\
-12.5	-12.5	25.5\\
-12.5	-12.5	31.625\\
-12.5	-25	31.625\\
-12.5	-25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-25	31.625\\
0	-25	31.625\\
0	-12.5	31.625\\
-12.5	-12.5	31.625\\
-12.5	-25	31.625\\
nan	nan	nan\\
-12.5	-25	37.75\\
0	-25	37.75\\
0	-12.5	37.75\\
-12.5	-12.5	37.75\\
-12.5	-25	37.75\\
nan	nan	nan\\
-12.5	-25	31.625\\
0	-25	31.625\\
0	-25	37.75\\
-12.5	-25	37.75\\
-12.5	-25	31.625\\
nan	nan	nan\\
-12.5	-12.5	31.625\\
0	-12.5	31.625\\
0	-12.5	37.75\\
-12.5	-12.5	37.75\\
-12.5	-12.5	31.625\\
nan	nan	nan\\
0	-25	31.625\\
0	-12.5	31.625\\
0	-12.5	37.75\\
0	-25	37.75\\
0	-25	31.625\\
nan	nan	nan\\
-12.5	-25	31.625\\
-12.5	-12.5	31.625\\
-12.5	-12.5	37.75\\
-12.5	-25	37.75\\
-12.5	-25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-12.5	25.5\\
0	-12.5	25.5\\
0	0	25.5\\
-12.5	0	25.5\\
-12.5	-12.5	25.5\\
nan	nan	nan\\
-12.5	-12.5	31.625\\
0	-12.5	31.625\\
0	0	31.625\\
-12.5	0	31.625\\
-12.5	-12.5	31.625\\
nan	nan	nan\\
-12.5	-12.5	25.5\\
0	-12.5	25.5\\
0	-12.5	31.625\\
-12.5	-12.5	31.625\\
-12.5	-12.5	25.5\\
nan	nan	nan\\
-12.5	0	25.5\\
0	0	25.5\\
0	0	31.625\\
-12.5	0	31.625\\
-12.5	0	25.5\\
nan	nan	nan\\
0	-12.5	25.5\\
0	0	25.5\\
0	0	31.625\\
0	-12.5	31.625\\
0	-12.5	25.5\\
nan	nan	nan\\
-12.5	-12.5	25.5\\
-12.5	0	25.5\\
-12.5	0	31.625\\
-12.5	-12.5	31.625\\
-12.5	-12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-12.5	31.625\\
0	-12.5	31.625\\
0	0	31.625\\
-12.5	0	31.625\\
-12.5	-12.5	31.625\\
nan	nan	nan\\
-12.5	-12.5	37.75\\
0	-12.5	37.75\\
0	0	37.75\\
-12.5	0	37.75\\
-12.5	-12.5	37.75\\
nan	nan	nan\\
-12.5	-12.5	31.625\\
0	-12.5	31.625\\
0	-12.5	37.75\\
-12.5	-12.5	37.75\\
-12.5	-12.5	31.625\\
nan	nan	nan\\
-12.5	0	31.625\\
0	0	31.625\\
0	0	37.75\\
-12.5	0	37.75\\
-12.5	0	31.625\\
nan	nan	nan\\
0	-12.5	31.625\\
0	0	31.625\\
0	0	37.75\\
0	-12.5	37.75\\
0	-12.5	31.625\\
nan	nan	nan\\
-12.5	-12.5	31.625\\
-12.5	0	31.625\\
-12.5	0	37.75\\
-12.5	-12.5	37.75\\
-12.5	-12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-25	37.75\\
-12.5	-25	37.75\\
-12.5	-12.5	37.75\\
-25	-12.5	37.75\\
-25	-25	37.75\\
nan	nan	nan\\
-25	-25	43.875\\
-12.5	-25	43.875\\
-12.5	-12.5	43.875\\
-25	-12.5	43.875\\
-25	-25	43.875\\
nan	nan	nan\\
-25	-25	37.75\\
-12.5	-25	37.75\\
-12.5	-25	43.875\\
-25	-25	43.875\\
-25	-25	37.75\\
nan	nan	nan\\
-25	-12.5	37.75\\
-12.5	-12.5	37.75\\
-12.5	-12.5	43.875\\
-25	-12.5	43.875\\
-25	-12.5	37.75\\
nan	nan	nan\\
-12.5	-25	37.75\\
-12.5	-12.5	37.75\\
-12.5	-12.5	43.875\\
-12.5	-25	43.875\\
-12.5	-25	37.75\\
nan	nan	nan\\
-25	-25	37.75\\
-25	-12.5	37.75\\
-25	-12.5	43.875\\
-25	-25	43.875\\
-25	-25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-25	43.875\\
-12.5	-25	43.875\\
-12.5	-12.5	43.875\\
-25	-12.5	43.875\\
-25	-25	43.875\\
nan	nan	nan\\
-25	-25	50\\
-12.5	-25	50\\
-12.5	-12.5	50\\
-25	-12.5	50\\
-25	-25	50\\
nan	nan	nan\\
-25	-25	43.875\\
-12.5	-25	43.875\\
-12.5	-25	50\\
-25	-25	50\\
-25	-25	43.875\\
nan	nan	nan\\
-25	-12.5	43.875\\
-12.5	-12.5	43.875\\
-12.5	-12.5	50\\
-25	-12.5	50\\
-25	-12.5	43.875\\
nan	nan	nan\\
-12.5	-25	43.875\\
-12.5	-12.5	43.875\\
-12.5	-12.5	50\\
-12.5	-25	50\\
-12.5	-25	43.875\\
nan	nan	nan\\
-25	-25	43.875\\
-25	-12.5	43.875\\
-25	-12.5	50\\
-25	-25	50\\
-25	-25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-12.5	37.75\\
-12.5	-12.5	37.75\\
-12.5	0	37.75\\
-25	0	37.75\\
-25	-12.5	37.75\\
nan	nan	nan\\
-25	-12.5	43.875\\
-12.5	-12.5	43.875\\
-12.5	0	43.875\\
-25	0	43.875\\
-25	-12.5	43.875\\
nan	nan	nan\\
-25	-12.5	37.75\\
-12.5	-12.5	37.75\\
-12.5	-12.5	43.875\\
-25	-12.5	43.875\\
-25	-12.5	37.75\\
nan	nan	nan\\
-25	0	37.75\\
-12.5	0	37.75\\
-12.5	0	43.875\\
-25	0	43.875\\
-25	0	37.75\\
nan	nan	nan\\
-12.5	-12.5	37.75\\
-12.5	0	37.75\\
-12.5	0	43.875\\
-12.5	-12.5	43.875\\
-12.5	-12.5	37.75\\
nan	nan	nan\\
-25	-12.5	37.75\\
-25	0	37.75\\
-25	0	43.875\\
-25	-12.5	43.875\\
-25	-12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-12.5	43.875\\
-12.5	-12.5	43.875\\
-12.5	0	43.875\\
-25	0	43.875\\
-25	-12.5	43.875\\
nan	nan	nan\\
-25	-12.5	50\\
-12.5	-12.5	50\\
-12.5	0	50\\
-25	0	50\\
-25	-12.5	50\\
nan	nan	nan\\
-25	-12.5	43.875\\
-12.5	-12.5	43.875\\
-12.5	-12.5	50\\
-25	-12.5	50\\
-25	-12.5	43.875\\
nan	nan	nan\\
-25	0	43.875\\
-12.5	0	43.875\\
-12.5	0	50\\
-25	0	50\\
-25	0	43.875\\
nan	nan	nan\\
-12.5	-12.5	43.875\\
-12.5	0	43.875\\
-12.5	0	50\\
-12.5	-12.5	50\\
-12.5	-12.5	43.875\\
nan	nan	nan\\
-25	-12.5	43.875\\
-25	0	43.875\\
-25	0	50\\
-25	-12.5	50\\
-25	-12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-25	37.75\\
0	-25	37.75\\
0	-12.5	37.75\\
-12.5	-12.5	37.75\\
-12.5	-25	37.75\\
nan	nan	nan\\
-12.5	-25	43.875\\
0	-25	43.875\\
0	-12.5	43.875\\
-12.5	-12.5	43.875\\
-12.5	-25	43.875\\
nan	nan	nan\\
-12.5	-25	37.75\\
0	-25	37.75\\
0	-25	43.875\\
-12.5	-25	43.875\\
-12.5	-25	37.75\\
nan	nan	nan\\
-12.5	-12.5	37.75\\
0	-12.5	37.75\\
0	-12.5	43.875\\
-12.5	-12.5	43.875\\
-12.5	-12.5	37.75\\
nan	nan	nan\\
0	-25	37.75\\
0	-12.5	37.75\\
0	-12.5	43.875\\
0	-25	43.875\\
0	-25	37.75\\
nan	nan	nan\\
-12.5	-25	37.75\\
-12.5	-12.5	37.75\\
-12.5	-12.5	43.875\\
-12.5	-25	43.875\\
-12.5	-25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-25	43.875\\
0	-25	43.875\\
0	-12.5	43.875\\
-12.5	-12.5	43.875\\
-12.5	-25	43.875\\
nan	nan	nan\\
-12.5	-25	50\\
0	-25	50\\
0	-12.5	50\\
-12.5	-12.5	50\\
-12.5	-25	50\\
nan	nan	nan\\
-12.5	-25	43.875\\
0	-25	43.875\\
0	-25	50\\
-12.5	-25	50\\
-12.5	-25	43.875\\
nan	nan	nan\\
-12.5	-12.5	43.875\\
0	-12.5	43.875\\
0	-12.5	50\\
-12.5	-12.5	50\\
-12.5	-12.5	43.875\\
nan	nan	nan\\
0	-25	43.875\\
0	-12.5	43.875\\
0	-12.5	50\\
0	-25	50\\
0	-25	43.875\\
nan	nan	nan\\
-12.5	-25	43.875\\
-12.5	-12.5	43.875\\
-12.5	-12.5	50\\
-12.5	-25	50\\
-12.5	-25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-12.5	37.75\\
0	-12.5	37.75\\
0	0	37.75\\
-12.5	0	37.75\\
-12.5	-12.5	37.75\\
nan	nan	nan\\
-12.5	-12.5	43.875\\
0	-12.5	43.875\\
0	0	43.875\\
-12.5	0	43.875\\
-12.5	-12.5	43.875\\
nan	nan	nan\\
-12.5	-12.5	37.75\\
0	-12.5	37.75\\
0	-12.5	43.875\\
-12.5	-12.5	43.875\\
-12.5	-12.5	37.75\\
nan	nan	nan\\
-12.5	0	37.75\\
0	0	37.75\\
0	0	43.875\\
-12.5	0	43.875\\
-12.5	0	37.75\\
nan	nan	nan\\
0	-12.5	37.75\\
0	0	37.75\\
0	0	43.875\\
0	-12.5	43.875\\
0	-12.5	37.75\\
nan	nan	nan\\
-12.5	-12.5	37.75\\
-12.5	0	37.75\\
-12.5	0	43.875\\
-12.5	-12.5	43.875\\
-12.5	-12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-12.5	43.875\\
0	-12.5	43.875\\
0	0	43.875\\
-12.5	0	43.875\\
-12.5	-12.5	43.875\\
nan	nan	nan\\
-12.5	-12.5	50\\
0	-12.5	50\\
0	0	50\\
-12.5	0	50\\
-12.5	-12.5	50\\
nan	nan	nan\\
-12.5	-12.5	43.875\\
0	-12.5	43.875\\
0	-12.5	50\\
-12.5	-12.5	50\\
-12.5	-12.5	43.875\\
nan	nan	nan\\
-12.5	0	43.875\\
0	0	43.875\\
0	0	50\\
-12.5	0	50\\
-12.5	0	43.875\\
nan	nan	nan\\
0	-12.5	43.875\\
0	0	43.875\\
0	0	50\\
0	-12.5	50\\
0	-12.5	43.875\\
nan	nan	nan\\
-12.5	-12.5	43.875\\
-12.5	0	43.875\\
-12.5	0	50\\
-12.5	-12.5	50\\
-12.5	-12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	0	7.125\\
-25	0	7.125\\
-25	12.5	7.125\\
-37.5	12.5	7.125\\
-37.5	0	7.125\\
nan	nan	nan\\
-37.5	0	13.25\\
-25	0	13.25\\
-25	12.5	13.25\\
-37.5	12.5	13.25\\
-37.5	0	13.25\\
nan	nan	nan\\
-37.5	0	7.125\\
-25	0	7.125\\
-25	0	13.25\\
-37.5	0	13.25\\
-37.5	0	7.125\\
nan	nan	nan\\
-37.5	12.5	7.125\\
-25	12.5	7.125\\
-25	12.5	13.25\\
-37.5	12.5	13.25\\
-37.5	12.5	7.125\\
nan	nan	nan\\
-25	0	7.125\\
-25	12.5	7.125\\
-25	12.5	13.25\\
-25	0	13.25\\
-25	0	7.125\\
nan	nan	nan\\
-37.5	0	7.125\\
-37.5	12.5	7.125\\
-37.5	12.5	13.25\\
-37.5	0	13.25\\
-37.5	0	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	12.5	7.125\\
-25	12.5	7.125\\
-25	25	7.125\\
-37.5	25	7.125\\
-37.5	12.5	7.125\\
nan	nan	nan\\
-37.5	12.5	13.25\\
-25	12.5	13.25\\
-25	25	13.25\\
-37.5	25	13.25\\
-37.5	12.5	13.25\\
nan	nan	nan\\
-37.5	12.5	7.125\\
-25	12.5	7.125\\
-25	12.5	13.25\\
-37.5	12.5	13.25\\
-37.5	12.5	7.125\\
nan	nan	nan\\
-37.5	25	7.125\\
-25	25	7.125\\
-25	25	13.25\\
-37.5	25	13.25\\
-37.5	25	7.125\\
nan	nan	nan\\
-25	12.5	7.125\\
-25	25	7.125\\
-25	25	13.25\\
-25	12.5	13.25\\
-25	12.5	7.125\\
nan	nan	nan\\
-37.5	12.5	7.125\\
-37.5	25	7.125\\
-37.5	25	13.25\\
-37.5	12.5	13.25\\
-37.5	12.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	0	13.25\\
-25	0	13.25\\
-25	12.5	13.25\\
-37.5	12.5	13.25\\
-37.5	0	13.25\\
nan	nan	nan\\
-37.5	0	19.375\\
-25	0	19.375\\
-25	12.5	19.375\\
-37.5	12.5	19.375\\
-37.5	0	19.375\\
nan	nan	nan\\
-37.5	0	13.25\\
-25	0	13.25\\
-25	0	19.375\\
-37.5	0	19.375\\
-37.5	0	13.25\\
nan	nan	nan\\
-37.5	12.5	13.25\\
-25	12.5	13.25\\
-25	12.5	19.375\\
-37.5	12.5	19.375\\
-37.5	12.5	13.25\\
nan	nan	nan\\
-25	0	13.25\\
-25	12.5	13.25\\
-25	12.5	19.375\\
-25	0	19.375\\
-25	0	13.25\\
nan	nan	nan\\
-37.5	0	13.25\\
-37.5	12.5	13.25\\
-37.5	12.5	19.375\\
-37.5	0	19.375\\
-37.5	0	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	0	19.375\\
-25	0	19.375\\
-25	12.5	19.375\\
-37.5	12.5	19.375\\
-37.5	0	19.375\\
nan	nan	nan\\
-37.5	0	25.5\\
-25	0	25.5\\
-25	12.5	25.5\\
-37.5	12.5	25.5\\
-37.5	0	25.5\\
nan	nan	nan\\
-37.5	0	19.375\\
-25	0	19.375\\
-25	0	25.5\\
-37.5	0	25.5\\
-37.5	0	19.375\\
nan	nan	nan\\
-37.5	12.5	19.375\\
-25	12.5	19.375\\
-25	12.5	25.5\\
-37.5	12.5	25.5\\
-37.5	12.5	19.375\\
nan	nan	nan\\
-25	0	19.375\\
-25	12.5	19.375\\
-25	12.5	25.5\\
-25	0	25.5\\
-25	0	19.375\\
nan	nan	nan\\
-37.5	0	19.375\\
-37.5	12.5	19.375\\
-37.5	12.5	25.5\\
-37.5	0	25.5\\
-37.5	0	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	12.5	13.25\\
-25	12.5	13.25\\
-25	25	13.25\\
-37.5	25	13.25\\
-37.5	12.5	13.25\\
nan	nan	nan\\
-37.5	12.5	19.375\\
-25	12.5	19.375\\
-25	25	19.375\\
-37.5	25	19.375\\
-37.5	12.5	19.375\\
nan	nan	nan\\
-37.5	12.5	13.25\\
-25	12.5	13.25\\
-25	12.5	19.375\\
-37.5	12.5	19.375\\
-37.5	12.5	13.25\\
nan	nan	nan\\
-37.5	25	13.25\\
-25	25	13.25\\
-25	25	19.375\\
-37.5	25	19.375\\
-37.5	25	13.25\\
nan	nan	nan\\
-25	12.5	13.25\\
-25	25	13.25\\
-25	25	19.375\\
-25	12.5	19.375\\
-25	12.5	13.25\\
nan	nan	nan\\
-37.5	12.5	13.25\\
-37.5	25	13.25\\
-37.5	25	19.375\\
-37.5	12.5	19.375\\
-37.5	12.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	12.5	19.375\\
-25	12.5	19.375\\
-25	25	19.375\\
-37.5	25	19.375\\
-37.5	12.5	19.375\\
nan	nan	nan\\
-37.5	12.5	25.5\\
-25	12.5	25.5\\
-25	25	25.5\\
-37.5	25	25.5\\
-37.5	12.5	25.5\\
nan	nan	nan\\
-37.5	12.5	19.375\\
-25	12.5	19.375\\
-25	12.5	25.5\\
-37.5	12.5	25.5\\
-37.5	12.5	19.375\\
nan	nan	nan\\
-37.5	25	19.375\\
-25	25	19.375\\
-25	25	25.5\\
-37.5	25	25.5\\
-37.5	25	19.375\\
nan	nan	nan\\
-25	12.5	19.375\\
-25	25	19.375\\
-25	25	25.5\\
-25	12.5	25.5\\
-25	12.5	19.375\\
nan	nan	nan\\
-37.5	12.5	19.375\\
-37.5	25	19.375\\
-37.5	25	25.5\\
-37.5	12.5	25.5\\
-37.5	12.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	25	7.125\\
-25	25	7.125\\
-25	37.5	7.125\\
-37.5	37.5	7.125\\
-37.5	25	7.125\\
nan	nan	nan\\
-37.5	25	13.25\\
-25	25	13.25\\
-25	37.5	13.25\\
-37.5	37.5	13.25\\
-37.5	25	13.25\\
nan	nan	nan\\
-37.5	25	7.125\\
-25	25	7.125\\
-25	25	13.25\\
-37.5	25	13.25\\
-37.5	25	7.125\\
nan	nan	nan\\
-37.5	37.5	7.125\\
-25	37.5	7.125\\
-25	37.5	13.25\\
-37.5	37.5	13.25\\
-37.5	37.5	7.125\\
nan	nan	nan\\
-25	25	7.125\\
-25	37.5	7.125\\
-25	37.5	13.25\\
-25	25	13.25\\
-25	25	7.125\\
nan	nan	nan\\
-37.5	25	7.125\\
-37.5	37.5	7.125\\
-37.5	37.5	13.25\\
-37.5	25	13.25\\
-37.5	25	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	25	13.25\\
-25	25	13.25\\
-25	37.5	13.25\\
-37.5	37.5	13.25\\
-37.5	25	13.25\\
nan	nan	nan\\
-37.5	25	19.375\\
-25	25	19.375\\
-25	37.5	19.375\\
-37.5	37.5	19.375\\
-37.5	25	19.375\\
nan	nan	nan\\
-37.5	25	13.25\\
-25	25	13.25\\
-25	25	19.375\\
-37.5	25	19.375\\
-37.5	25	13.25\\
nan	nan	nan\\
-37.5	37.5	13.25\\
-25	37.5	13.25\\
-25	37.5	19.375\\
-37.5	37.5	19.375\\
-37.5	37.5	13.25\\
nan	nan	nan\\
-25	25	13.25\\
-25	37.5	13.25\\
-25	37.5	19.375\\
-25	25	19.375\\
-25	25	13.25\\
nan	nan	nan\\
-37.5	25	13.25\\
-37.5	37.5	13.25\\
-37.5	37.5	19.375\\
-37.5	25	19.375\\
-37.5	25	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	25	19.375\\
-25	25	19.375\\
-25	37.5	19.375\\
-37.5	37.5	19.375\\
-37.5	25	19.375\\
nan	nan	nan\\
-37.5	25	25.5\\
-25	25	25.5\\
-25	37.5	25.5\\
-37.5	37.5	25.5\\
-37.5	25	25.5\\
nan	nan	nan\\
-37.5	25	19.375\\
-25	25	19.375\\
-25	25	25.5\\
-37.5	25	25.5\\
-37.5	25	19.375\\
nan	nan	nan\\
-37.5	37.5	19.375\\
-25	37.5	19.375\\
-25	37.5	25.5\\
-37.5	37.5	25.5\\
-37.5	37.5	19.375\\
nan	nan	nan\\
-25	25	19.375\\
-25	37.5	19.375\\
-25	37.5	25.5\\
-25	25	25.5\\
-25	25	19.375\\
nan	nan	nan\\
-37.5	25	19.375\\
-37.5	37.5	19.375\\
-37.5	37.5	25.5\\
-37.5	25	25.5\\
-37.5	25	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	0	7.125\\
-12.5	0	7.125\\
-12.5	12.5	7.125\\
-25	12.5	7.125\\
-25	0	7.125\\
nan	nan	nan\\
-25	0	13.25\\
-12.5	0	13.25\\
-12.5	12.5	13.25\\
-25	12.5	13.25\\
-25	0	13.25\\
nan	nan	nan\\
-25	0	7.125\\
-12.5	0	7.125\\
-12.5	0	13.25\\
-25	0	13.25\\
-25	0	7.125\\
nan	nan	nan\\
-25	12.5	7.125\\
-12.5	12.5	7.125\\
-12.5	12.5	13.25\\
-25	12.5	13.25\\
-25	12.5	7.125\\
nan	nan	nan\\
-12.5	0	7.125\\
-12.5	12.5	7.125\\
-12.5	12.5	13.25\\
-12.5	0	13.25\\
-12.5	0	7.125\\
nan	nan	nan\\
-25	0	7.125\\
-25	12.5	7.125\\
-25	12.5	13.25\\
-25	0	13.25\\
-25	0	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	12.5	7.125\\
-12.5	12.5	7.125\\
-12.5	25	7.125\\
-25	25	7.125\\
-25	12.5	7.125\\
nan	nan	nan\\
-25	12.5	13.25\\
-12.5	12.5	13.25\\
-12.5	25	13.25\\
-25	25	13.25\\
-25	12.5	13.25\\
nan	nan	nan\\
-25	12.5	7.125\\
-12.5	12.5	7.125\\
-12.5	12.5	13.25\\
-25	12.5	13.25\\
-25	12.5	7.125\\
nan	nan	nan\\
-25	25	7.125\\
-12.5	25	7.125\\
-12.5	25	13.25\\
-25	25	13.25\\
-25	25	7.125\\
nan	nan	nan\\
-12.5	12.5	7.125\\
-12.5	25	7.125\\
-12.5	25	13.25\\
-12.5	12.5	13.25\\
-12.5	12.5	7.125\\
nan	nan	nan\\
-25	12.5	7.125\\
-25	25	7.125\\
-25	25	13.25\\
-25	12.5	13.25\\
-25	12.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	0	7.125\\
0	0	7.125\\
0	12.5	7.125\\
-12.5	12.5	7.125\\
-12.5	0	7.125\\
nan	nan	nan\\
-12.5	0	13.25\\
0	0	13.25\\
0	12.5	13.25\\
-12.5	12.5	13.25\\
-12.5	0	13.25\\
nan	nan	nan\\
-12.5	0	7.125\\
0	0	7.125\\
0	0	13.25\\
-12.5	0	13.25\\
-12.5	0	7.125\\
nan	nan	nan\\
-12.5	12.5	7.125\\
0	12.5	7.125\\
0	12.5	13.25\\
-12.5	12.5	13.25\\
-12.5	12.5	7.125\\
nan	nan	nan\\
0	0	7.125\\
0	12.5	7.125\\
0	12.5	13.25\\
0	0	13.25\\
0	0	7.125\\
nan	nan	nan\\
-12.5	0	7.125\\
-12.5	12.5	7.125\\
-12.5	12.5	13.25\\
-12.5	0	13.25\\
-12.5	0	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	12.5	7.125\\
0	12.5	7.125\\
0	25	7.125\\
-12.5	25	7.125\\
-12.5	12.5	7.125\\
nan	nan	nan\\
-12.5	12.5	13.25\\
0	12.5	13.25\\
0	25	13.25\\
-12.5	25	13.25\\
-12.5	12.5	13.25\\
nan	nan	nan\\
-12.5	12.5	7.125\\
0	12.5	7.125\\
0	12.5	13.25\\
-12.5	12.5	13.25\\
-12.5	12.5	7.125\\
nan	nan	nan\\
-12.5	25	7.125\\
0	25	7.125\\
0	25	13.25\\
-12.5	25	13.25\\
-12.5	25	7.125\\
nan	nan	nan\\
0	12.5	7.125\\
0	25	7.125\\
0	25	13.25\\
0	12.5	13.25\\
0	12.5	7.125\\
nan	nan	nan\\
-12.5	12.5	7.125\\
-12.5	25	7.125\\
-12.5	25	13.25\\
-12.5	12.5	13.25\\
-12.5	12.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	0	13.25\\
-12.5	0	13.25\\
-12.5	12.5	13.25\\
-25	12.5	13.25\\
-25	0	13.25\\
nan	nan	nan\\
-25	0	19.375\\
-12.5	0	19.375\\
-12.5	12.5	19.375\\
-25	12.5	19.375\\
-25	0	19.375\\
nan	nan	nan\\
-25	0	13.25\\
-12.5	0	13.25\\
-12.5	0	19.375\\
-25	0	19.375\\
-25	0	13.25\\
nan	nan	nan\\
-25	12.5	13.25\\
-12.5	12.5	13.25\\
-12.5	12.5	19.375\\
-25	12.5	19.375\\
-25	12.5	13.25\\
nan	nan	nan\\
-12.5	0	13.25\\
-12.5	12.5	13.25\\
-12.5	12.5	19.375\\
-12.5	0	19.375\\
-12.5	0	13.25\\
nan	nan	nan\\
-25	0	13.25\\
-25	12.5	13.25\\
-25	12.5	19.375\\
-25	0	19.375\\
-25	0	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	0	19.375\\
-12.5	0	19.375\\
-12.5	12.5	19.375\\
-25	12.5	19.375\\
-25	0	19.375\\
nan	nan	nan\\
-25	0	25.5\\
-12.5	0	25.5\\
-12.5	12.5	25.5\\
-25	12.5	25.5\\
-25	0	25.5\\
nan	nan	nan\\
-25	0	19.375\\
-12.5	0	19.375\\
-12.5	0	25.5\\
-25	0	25.5\\
-25	0	19.375\\
nan	nan	nan\\
-25	12.5	19.375\\
-12.5	12.5	19.375\\
-12.5	12.5	25.5\\
-25	12.5	25.5\\
-25	12.5	19.375\\
nan	nan	nan\\
-12.5	0	19.375\\
-12.5	12.5	19.375\\
-12.5	12.5	25.5\\
-12.5	0	25.5\\
-12.5	0	19.375\\
nan	nan	nan\\
-25	0	19.375\\
-25	12.5	19.375\\
-25	12.5	25.5\\
-25	0	25.5\\
-25	0	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	12.5	13.25\\
-12.5	12.5	13.25\\
-12.5	25	13.25\\
-25	25	13.25\\
-25	12.5	13.25\\
nan	nan	nan\\
-25	12.5	19.375\\
-12.5	12.5	19.375\\
-12.5	25	19.375\\
-25	25	19.375\\
-25	12.5	19.375\\
nan	nan	nan\\
-25	12.5	13.25\\
-12.5	12.5	13.25\\
-12.5	12.5	19.375\\
-25	12.5	19.375\\
-25	12.5	13.25\\
nan	nan	nan\\
-25	25	13.25\\
-12.5	25	13.25\\
-12.5	25	19.375\\
-25	25	19.375\\
-25	25	13.25\\
nan	nan	nan\\
-12.5	12.5	13.25\\
-12.5	25	13.25\\
-12.5	25	19.375\\
-12.5	12.5	19.375\\
-12.5	12.5	13.25\\
nan	nan	nan\\
-25	12.5	13.25\\
-25	25	13.25\\
-25	25	19.375\\
-25	12.5	19.375\\
-25	12.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	12.5	19.375\\
-12.5	12.5	19.375\\
-12.5	25	19.375\\
-25	25	19.375\\
-25	12.5	19.375\\
nan	nan	nan\\
-25	12.5	25.5\\
-12.5	12.5	25.5\\
-12.5	25	25.5\\
-25	25	25.5\\
-25	12.5	25.5\\
nan	nan	nan\\
-25	12.5	19.375\\
-12.5	12.5	19.375\\
-12.5	12.5	25.5\\
-25	12.5	25.5\\
-25	12.5	19.375\\
nan	nan	nan\\
-25	25	19.375\\
-12.5	25	19.375\\
-12.5	25	25.5\\
-25	25	25.5\\
-25	25	19.375\\
nan	nan	nan\\
-12.5	12.5	19.375\\
-12.5	25	19.375\\
-12.5	25	25.5\\
-12.5	12.5	25.5\\
-12.5	12.5	19.375\\
nan	nan	nan\\
-25	12.5	19.375\\
-25	25	19.375\\
-25	25	25.5\\
-25	12.5	25.5\\
-25	12.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	0	13.25\\
0	0	13.25\\
0	12.5	13.25\\
-12.5	12.5	13.25\\
-12.5	0	13.25\\
nan	nan	nan\\
-12.5	0	19.375\\
0	0	19.375\\
0	12.5	19.375\\
-12.5	12.5	19.375\\
-12.5	0	19.375\\
nan	nan	nan\\
-12.5	0	13.25\\
0	0	13.25\\
0	0	19.375\\
-12.5	0	19.375\\
-12.5	0	13.25\\
nan	nan	nan\\
-12.5	12.5	13.25\\
0	12.5	13.25\\
0	12.5	19.375\\
-12.5	12.5	19.375\\
-12.5	12.5	13.25\\
nan	nan	nan\\
0	0	13.25\\
0	12.5	13.25\\
0	12.5	19.375\\
0	0	19.375\\
0	0	13.25\\
nan	nan	nan\\
-12.5	0	13.25\\
-12.5	12.5	13.25\\
-12.5	12.5	19.375\\
-12.5	0	19.375\\
-12.5	0	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	0	19.375\\
0	0	19.375\\
0	12.5	19.375\\
-12.5	12.5	19.375\\
-12.5	0	19.375\\
nan	nan	nan\\
-12.5	0	25.5\\
0	0	25.5\\
0	12.5	25.5\\
-12.5	12.5	25.5\\
-12.5	0	25.5\\
nan	nan	nan\\
-12.5	0	19.375\\
0	0	19.375\\
0	0	25.5\\
-12.5	0	25.5\\
-12.5	0	19.375\\
nan	nan	nan\\
-12.5	12.5	19.375\\
0	12.5	19.375\\
0	12.5	25.5\\
-12.5	12.5	25.5\\
-12.5	12.5	19.375\\
nan	nan	nan\\
0	0	19.375\\
0	12.5	19.375\\
0	12.5	25.5\\
0	0	25.5\\
0	0	19.375\\
nan	nan	nan\\
-12.5	0	19.375\\
-12.5	12.5	19.375\\
-12.5	12.5	25.5\\
-12.5	0	25.5\\
-12.5	0	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	12.5	13.25\\
0	12.5	13.25\\
0	25	13.25\\
-12.5	25	13.25\\
-12.5	12.5	13.25\\
nan	nan	nan\\
-12.5	12.5	19.375\\
0	12.5	19.375\\
0	25	19.375\\
-12.5	25	19.375\\
-12.5	12.5	19.375\\
nan	nan	nan\\
-12.5	12.5	13.25\\
0	12.5	13.25\\
0	12.5	19.375\\
-12.5	12.5	19.375\\
-12.5	12.5	13.25\\
nan	nan	nan\\
-12.5	25	13.25\\
0	25	13.25\\
0	25	19.375\\
-12.5	25	19.375\\
-12.5	25	13.25\\
nan	nan	nan\\
0	12.5	13.25\\
0	25	13.25\\
0	25	19.375\\
0	12.5	19.375\\
0	12.5	13.25\\
nan	nan	nan\\
-12.5	12.5	13.25\\
-12.5	25	13.25\\
-12.5	25	19.375\\
-12.5	12.5	19.375\\
-12.5	12.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	12.5	19.375\\
0	12.5	19.375\\
0	25	19.375\\
-12.5	25	19.375\\
-12.5	12.5	19.375\\
nan	nan	nan\\
-12.5	12.5	25.5\\
0	12.5	25.5\\
0	25	25.5\\
-12.5	25	25.5\\
-12.5	12.5	25.5\\
nan	nan	nan\\
-12.5	12.5	19.375\\
0	12.5	19.375\\
0	12.5	25.5\\
-12.5	12.5	25.5\\
-12.5	12.5	19.375\\
nan	nan	nan\\
-12.5	25	19.375\\
0	25	19.375\\
0	25	25.5\\
-12.5	25	25.5\\
-12.5	25	19.375\\
nan	nan	nan\\
0	12.5	19.375\\
0	25	19.375\\
0	25	25.5\\
0	12.5	25.5\\
0	12.5	19.375\\
nan	nan	nan\\
-12.5	12.5	19.375\\
-12.5	25	19.375\\
-12.5	25	25.5\\
-12.5	12.5	25.5\\
-12.5	12.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	25	7.125\\
-12.5	25	7.125\\
-12.5	37.5	7.125\\
-25	37.5	7.125\\
-25	25	7.125\\
nan	nan	nan\\
-25	25	13.25\\
-12.5	25	13.25\\
-12.5	37.5	13.25\\
-25	37.5	13.25\\
-25	25	13.25\\
nan	nan	nan\\
-25	25	7.125\\
-12.5	25	7.125\\
-12.5	25	13.25\\
-25	25	13.25\\
-25	25	7.125\\
nan	nan	nan\\
-25	37.5	7.125\\
-12.5	37.5	7.125\\
-12.5	37.5	13.25\\
-25	37.5	13.25\\
-25	37.5	7.125\\
nan	nan	nan\\
-12.5	25	7.125\\
-12.5	37.5	7.125\\
-12.5	37.5	13.25\\
-12.5	25	13.25\\
-12.5	25	7.125\\
nan	nan	nan\\
-25	25	7.125\\
-25	37.5	7.125\\
-25	37.5	13.25\\
-25	25	13.25\\
-25	25	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	25	7.125\\
0	25	7.125\\
0	37.5	7.125\\
-12.5	37.5	7.125\\
-12.5	25	7.125\\
nan	nan	nan\\
-12.5	25	13.25\\
0	25	13.25\\
0	37.5	13.25\\
-12.5	37.5	13.25\\
-12.5	25	13.25\\
nan	nan	nan\\
-12.5	25	7.125\\
0	25	7.125\\
0	25	13.25\\
-12.5	25	13.25\\
-12.5	25	7.125\\
nan	nan	nan\\
-12.5	37.5	7.125\\
0	37.5	7.125\\
0	37.5	13.25\\
-12.5	37.5	13.25\\
-12.5	37.5	7.125\\
nan	nan	nan\\
0	25	7.125\\
0	37.5	7.125\\
0	37.5	13.25\\
0	25	13.25\\
0	25	7.125\\
nan	nan	nan\\
-12.5	25	7.125\\
-12.5	37.5	7.125\\
-12.5	37.5	13.25\\
-12.5	25	13.25\\
-12.5	25	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	25	13.25\\
-12.5	25	13.25\\
-12.5	37.5	13.25\\
-25	37.5	13.25\\
-25	25	13.25\\
nan	nan	nan\\
-25	25	19.375\\
-12.5	25	19.375\\
-12.5	37.5	19.375\\
-25	37.5	19.375\\
-25	25	19.375\\
nan	nan	nan\\
-25	25	13.25\\
-12.5	25	13.25\\
-12.5	25	19.375\\
-25	25	19.375\\
-25	25	13.25\\
nan	nan	nan\\
-25	37.5	13.25\\
-12.5	37.5	13.25\\
-12.5	37.5	19.375\\
-25	37.5	19.375\\
-25	37.5	13.25\\
nan	nan	nan\\
-12.5	25	13.25\\
-12.5	37.5	13.25\\
-12.5	37.5	19.375\\
-12.5	25	19.375\\
-12.5	25	13.25\\
nan	nan	nan\\
-25	25	13.25\\
-25	37.5	13.25\\
-25	37.5	19.375\\
-25	25	19.375\\
-25	25	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	25	19.375\\
-12.5	25	19.375\\
-12.5	37.5	19.375\\
-25	37.5	19.375\\
-25	25	19.375\\
nan	nan	nan\\
-25	25	25.5\\
-12.5	25	25.5\\
-12.5	37.5	25.5\\
-25	37.5	25.5\\
-25	25	25.5\\
nan	nan	nan\\
-25	25	19.375\\
-12.5	25	19.375\\
-12.5	25	25.5\\
-25	25	25.5\\
-25	25	19.375\\
nan	nan	nan\\
-25	37.5	19.375\\
-12.5	37.5	19.375\\
-12.5	37.5	25.5\\
-25	37.5	25.5\\
-25	37.5	19.375\\
nan	nan	nan\\
-12.5	25	19.375\\
-12.5	37.5	19.375\\
-12.5	37.5	25.5\\
-12.5	25	25.5\\
-12.5	25	19.375\\
nan	nan	nan\\
-25	25	19.375\\
-25	37.5	19.375\\
-25	37.5	25.5\\
-25	25	25.5\\
-25	25	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	25	13.25\\
0	25	13.25\\
0	37.5	13.25\\
-12.5	37.5	13.25\\
-12.5	25	13.25\\
nan	nan	nan\\
-12.5	25	19.375\\
0	25	19.375\\
0	37.5	19.375\\
-12.5	37.5	19.375\\
-12.5	25	19.375\\
nan	nan	nan\\
-12.5	25	13.25\\
0	25	13.25\\
0	25	19.375\\
-12.5	25	19.375\\
-12.5	25	13.25\\
nan	nan	nan\\
-12.5	37.5	13.25\\
0	37.5	13.25\\
0	37.5	19.375\\
-12.5	37.5	19.375\\
-12.5	37.5	13.25\\
nan	nan	nan\\
0	25	13.25\\
0	37.5	13.25\\
0	37.5	19.375\\
0	25	19.375\\
0	25	13.25\\
nan	nan	nan\\
-12.5	25	13.25\\
-12.5	37.5	13.25\\
-12.5	37.5	19.375\\
-12.5	25	19.375\\
-12.5	25	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	25	19.375\\
0	25	19.375\\
0	37.5	19.375\\
-12.5	37.5	19.375\\
-12.5	25	19.375\\
nan	nan	nan\\
-12.5	25	25.5\\
0	25	25.5\\
0	37.5	25.5\\
-12.5	37.5	25.5\\
-12.5	25	25.5\\
nan	nan	nan\\
-12.5	25	19.375\\
0	25	19.375\\
0	25	25.5\\
-12.5	25	25.5\\
-12.5	25	19.375\\
nan	nan	nan\\
-12.5	37.5	19.375\\
0	37.5	19.375\\
0	37.5	25.5\\
-12.5	37.5	25.5\\
-12.5	37.5	19.375\\
nan	nan	nan\\
0	25	19.375\\
0	37.5	19.375\\
0	37.5	25.5\\
0	25	25.5\\
0	25	19.375\\
nan	nan	nan\\
-12.5	25	19.375\\
-12.5	37.5	19.375\\
-12.5	37.5	25.5\\
-12.5	25	25.5\\
-12.5	25	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	0	25.5\\
-37.5	0	25.5\\
-37.5	12.5	25.5\\
-50	12.5	25.5\\
-50	0	25.5\\
nan	nan	nan\\
-50	0	31.625\\
-37.5	0	31.625\\
-37.5	12.5	31.625\\
-50	12.5	31.625\\
-50	0	31.625\\
nan	nan	nan\\
-50	0	25.5\\
-37.5	0	25.5\\
-37.5	0	31.625\\
-50	0	31.625\\
-50	0	25.5\\
nan	nan	nan\\
-50	12.5	25.5\\
-37.5	12.5	25.5\\
-37.5	12.5	31.625\\
-50	12.5	31.625\\
-50	12.5	25.5\\
nan	nan	nan\\
-37.5	0	25.5\\
-37.5	12.5	25.5\\
-37.5	12.5	31.625\\
-37.5	0	31.625\\
-37.5	0	25.5\\
nan	nan	nan\\
-50	0	25.5\\
-50	12.5	25.5\\
-50	12.5	31.625\\
-50	0	31.625\\
-50	0	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	0	31.625\\
-37.5	0	31.625\\
-37.5	12.5	31.625\\
-50	12.5	31.625\\
-50	0	31.625\\
nan	nan	nan\\
-50	0	37.75\\
-37.5	0	37.75\\
-37.5	12.5	37.75\\
-50	12.5	37.75\\
-50	0	37.75\\
nan	nan	nan\\
-50	0	31.625\\
-37.5	0	31.625\\
-37.5	0	37.75\\
-50	0	37.75\\
-50	0	31.625\\
nan	nan	nan\\
-50	12.5	31.625\\
-37.5	12.5	31.625\\
-37.5	12.5	37.75\\
-50	12.5	37.75\\
-50	12.5	31.625\\
nan	nan	nan\\
-37.5	0	31.625\\
-37.5	12.5	31.625\\
-37.5	12.5	37.75\\
-37.5	0	37.75\\
-37.5	0	31.625\\
nan	nan	nan\\
-50	0	31.625\\
-50	12.5	31.625\\
-50	12.5	37.75\\
-50	0	37.75\\
-50	0	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	12.5	25.5\\
-37.5	12.5	25.5\\
-37.5	25	25.5\\
-50	25	25.5\\
-50	12.5	25.5\\
nan	nan	nan\\
-50	12.5	31.625\\
-37.5	12.5	31.625\\
-37.5	25	31.625\\
-50	25	31.625\\
-50	12.5	31.625\\
nan	nan	nan\\
-50	12.5	25.5\\
-37.5	12.5	25.5\\
-37.5	12.5	31.625\\
-50	12.5	31.625\\
-50	12.5	25.5\\
nan	nan	nan\\
-50	25	25.5\\
-37.5	25	25.5\\
-37.5	25	31.625\\
-50	25	31.625\\
-50	25	25.5\\
nan	nan	nan\\
-37.5	12.5	25.5\\
-37.5	25	25.5\\
-37.5	25	31.625\\
-37.5	12.5	31.625\\
-37.5	12.5	25.5\\
nan	nan	nan\\
-50	12.5	25.5\\
-50	25	25.5\\
-50	25	31.625\\
-50	12.5	31.625\\
-50	12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	12.5	31.625\\
-37.5	12.5	31.625\\
-37.5	25	31.625\\
-50	25	31.625\\
-50	12.5	31.625\\
nan	nan	nan\\
-50	12.5	37.75\\
-37.5	12.5	37.75\\
-37.5	25	37.75\\
-50	25	37.75\\
-50	12.5	37.75\\
nan	nan	nan\\
-50	12.5	31.625\\
-37.5	12.5	31.625\\
-37.5	12.5	37.75\\
-50	12.5	37.75\\
-50	12.5	31.625\\
nan	nan	nan\\
-50	25	31.625\\
-37.5	25	31.625\\
-37.5	25	37.75\\
-50	25	37.75\\
-50	25	31.625\\
nan	nan	nan\\
-37.5	12.5	31.625\\
-37.5	25	31.625\\
-37.5	25	37.75\\
-37.5	12.5	37.75\\
-37.5	12.5	31.625\\
nan	nan	nan\\
-50	12.5	31.625\\
-50	25	31.625\\
-50	25	37.75\\
-50	12.5	37.75\\
-50	12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	0	25.5\\
-25	0	25.5\\
-25	12.5	25.5\\
-37.5	12.5	25.5\\
-37.5	0	25.5\\
nan	nan	nan\\
-37.5	0	31.625\\
-25	0	31.625\\
-25	12.5	31.625\\
-37.5	12.5	31.625\\
-37.5	0	31.625\\
nan	nan	nan\\
-37.5	0	25.5\\
-25	0	25.5\\
-25	0	31.625\\
-37.5	0	31.625\\
-37.5	0	25.5\\
nan	nan	nan\\
-37.5	12.5	25.5\\
-25	12.5	25.5\\
-25	12.5	31.625\\
-37.5	12.5	31.625\\
-37.5	12.5	25.5\\
nan	nan	nan\\
-25	0	25.5\\
-25	12.5	25.5\\
-25	12.5	31.625\\
-25	0	31.625\\
-25	0	25.5\\
nan	nan	nan\\
-37.5	0	25.5\\
-37.5	12.5	25.5\\
-37.5	12.5	31.625\\
-37.5	0	31.625\\
-37.5	0	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	0	31.625\\
-25	0	31.625\\
-25	12.5	31.625\\
-37.5	12.5	31.625\\
-37.5	0	31.625\\
nan	nan	nan\\
-37.5	0	37.75\\
-25	0	37.75\\
-25	12.5	37.75\\
-37.5	12.5	37.75\\
-37.5	0	37.75\\
nan	nan	nan\\
-37.5	0	31.625\\
-25	0	31.625\\
-25	0	37.75\\
-37.5	0	37.75\\
-37.5	0	31.625\\
nan	nan	nan\\
-37.5	12.5	31.625\\
-25	12.5	31.625\\
-25	12.5	37.75\\
-37.5	12.5	37.75\\
-37.5	12.5	31.625\\
nan	nan	nan\\
-25	0	31.625\\
-25	12.5	31.625\\
-25	12.5	37.75\\
-25	0	37.75\\
-25	0	31.625\\
nan	nan	nan\\
-37.5	0	31.625\\
-37.5	12.5	31.625\\
-37.5	12.5	37.75\\
-37.5	0	37.75\\
-37.5	0	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	12.5	25.5\\
-25	12.5	25.5\\
-25	25	25.5\\
-37.5	25	25.5\\
-37.5	12.5	25.5\\
nan	nan	nan\\
-37.5	12.5	31.625\\
-25	12.5	31.625\\
-25	25	31.625\\
-37.5	25	31.625\\
-37.5	12.5	31.625\\
nan	nan	nan\\
-37.5	12.5	25.5\\
-25	12.5	25.5\\
-25	12.5	31.625\\
-37.5	12.5	31.625\\
-37.5	12.5	25.5\\
nan	nan	nan\\
-37.5	25	25.5\\
-25	25	25.5\\
-25	25	31.625\\
-37.5	25	31.625\\
-37.5	25	25.5\\
nan	nan	nan\\
-25	12.5	25.5\\
-25	25	25.5\\
-25	25	31.625\\
-25	12.5	31.625\\
-25	12.5	25.5\\
nan	nan	nan\\
-37.5	12.5	25.5\\
-37.5	25	25.5\\
-37.5	25	31.625\\
-37.5	12.5	31.625\\
-37.5	12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	12.5	31.625\\
-25	12.5	31.625\\
-25	25	31.625\\
-37.5	25	31.625\\
-37.5	12.5	31.625\\
nan	nan	nan\\
-37.5	12.5	37.75\\
-25	12.5	37.75\\
-25	25	37.75\\
-37.5	25	37.75\\
-37.5	12.5	37.75\\
nan	nan	nan\\
-37.5	12.5	31.625\\
-25	12.5	31.625\\
-25	12.5	37.75\\
-37.5	12.5	37.75\\
-37.5	12.5	31.625\\
nan	nan	nan\\
-37.5	25	31.625\\
-25	25	31.625\\
-25	25	37.75\\
-37.5	25	37.75\\
-37.5	25	31.625\\
nan	nan	nan\\
-25	12.5	31.625\\
-25	25	31.625\\
-25	25	37.75\\
-25	12.5	37.75\\
-25	12.5	31.625\\
nan	nan	nan\\
-37.5	12.5	31.625\\
-37.5	25	31.625\\
-37.5	25	37.75\\
-37.5	12.5	37.75\\
-37.5	12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	0	37.75\\
-37.5	0	37.75\\
-37.5	12.5	37.75\\
-50	12.5	37.75\\
-50	0	37.75\\
nan	nan	nan\\
-50	0	43.875\\
-37.5	0	43.875\\
-37.5	12.5	43.875\\
-50	12.5	43.875\\
-50	0	43.875\\
nan	nan	nan\\
-50	0	37.75\\
-37.5	0	37.75\\
-37.5	0	43.875\\
-50	0	43.875\\
-50	0	37.75\\
nan	nan	nan\\
-50	12.5	37.75\\
-37.5	12.5	37.75\\
-37.5	12.5	43.875\\
-50	12.5	43.875\\
-50	12.5	37.75\\
nan	nan	nan\\
-37.5	0	37.75\\
-37.5	12.5	37.75\\
-37.5	12.5	43.875\\
-37.5	0	43.875\\
-37.5	0	37.75\\
nan	nan	nan\\
-50	0	37.75\\
-50	12.5	37.75\\
-50	12.5	43.875\\
-50	0	43.875\\
-50	0	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	0	43.875\\
-37.5	0	43.875\\
-37.5	12.5	43.875\\
-50	12.5	43.875\\
-50	0	43.875\\
nan	nan	nan\\
-50	0	50\\
-37.5	0	50\\
-37.5	12.5	50\\
-50	12.5	50\\
-50	0	50\\
nan	nan	nan\\
-50	0	43.875\\
-37.5	0	43.875\\
-37.5	0	50\\
-50	0	50\\
-50	0	43.875\\
nan	nan	nan\\
-50	12.5	43.875\\
-37.5	12.5	43.875\\
-37.5	12.5	50\\
-50	12.5	50\\
-50	12.5	43.875\\
nan	nan	nan\\
-37.5	0	43.875\\
-37.5	12.5	43.875\\
-37.5	12.5	50\\
-37.5	0	50\\
-37.5	0	43.875\\
nan	nan	nan\\
-50	0	43.875\\
-50	12.5	43.875\\
-50	12.5	50\\
-50	0	50\\
-50	0	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	12.5	37.75\\
-37.5	12.5	37.75\\
-37.5	25	37.75\\
-50	25	37.75\\
-50	12.5	37.75\\
nan	nan	nan\\
-50	12.5	43.875\\
-37.5	12.5	43.875\\
-37.5	25	43.875\\
-50	25	43.875\\
-50	12.5	43.875\\
nan	nan	nan\\
-50	12.5	37.75\\
-37.5	12.5	37.75\\
-37.5	12.5	43.875\\
-50	12.5	43.875\\
-50	12.5	37.75\\
nan	nan	nan\\
-50	25	37.75\\
-37.5	25	37.75\\
-37.5	25	43.875\\
-50	25	43.875\\
-50	25	37.75\\
nan	nan	nan\\
-37.5	12.5	37.75\\
-37.5	25	37.75\\
-37.5	25	43.875\\
-37.5	12.5	43.875\\
-37.5	12.5	37.75\\
nan	nan	nan\\
-50	12.5	37.75\\
-50	25	37.75\\
-50	25	43.875\\
-50	12.5	43.875\\
-50	12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	12.5	43.875\\
-37.5	12.5	43.875\\
-37.5	25	43.875\\
-50	25	43.875\\
-50	12.5	43.875\\
nan	nan	nan\\
-50	12.5	50\\
-37.5	12.5	50\\
-37.5	25	50\\
-50	25	50\\
-50	12.5	50\\
nan	nan	nan\\
-50	12.5	43.875\\
-37.5	12.5	43.875\\
-37.5	12.5	50\\
-50	12.5	50\\
-50	12.5	43.875\\
nan	nan	nan\\
-50	25	43.875\\
-37.5	25	43.875\\
-37.5	25	50\\
-50	25	50\\
-50	25	43.875\\
nan	nan	nan\\
-37.5	12.5	43.875\\
-37.5	25	43.875\\
-37.5	25	50\\
-37.5	12.5	50\\
-37.5	12.5	43.875\\
nan	nan	nan\\
-50	12.5	43.875\\
-50	25	43.875\\
-50	25	50\\
-50	12.5	50\\
-50	12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	0	37.75\\
-25	0	37.75\\
-25	12.5	37.75\\
-37.5	12.5	37.75\\
-37.5	0	37.75\\
nan	nan	nan\\
-37.5	0	43.875\\
-25	0	43.875\\
-25	12.5	43.875\\
-37.5	12.5	43.875\\
-37.5	0	43.875\\
nan	nan	nan\\
-37.5	0	37.75\\
-25	0	37.75\\
-25	0	43.875\\
-37.5	0	43.875\\
-37.5	0	37.75\\
nan	nan	nan\\
-37.5	12.5	37.75\\
-25	12.5	37.75\\
-25	12.5	43.875\\
-37.5	12.5	43.875\\
-37.5	12.5	37.75\\
nan	nan	nan\\
-25	0	37.75\\
-25	12.5	37.75\\
-25	12.5	43.875\\
-25	0	43.875\\
-25	0	37.75\\
nan	nan	nan\\
-37.5	0	37.75\\
-37.5	12.5	37.75\\
-37.5	12.5	43.875\\
-37.5	0	43.875\\
-37.5	0	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	0	43.875\\
-25	0	43.875\\
-25	12.5	43.875\\
-37.5	12.5	43.875\\
-37.5	0	43.875\\
nan	nan	nan\\
-37.5	0	50\\
-25	0	50\\
-25	12.5	50\\
-37.5	12.5	50\\
-37.5	0	50\\
nan	nan	nan\\
-37.5	0	43.875\\
-25	0	43.875\\
-25	0	50\\
-37.5	0	50\\
-37.5	0	43.875\\
nan	nan	nan\\
-37.5	12.5	43.875\\
-25	12.5	43.875\\
-25	12.5	50\\
-37.5	12.5	50\\
-37.5	12.5	43.875\\
nan	nan	nan\\
-25	0	43.875\\
-25	12.5	43.875\\
-25	12.5	50\\
-25	0	50\\
-25	0	43.875\\
nan	nan	nan\\
-37.5	0	43.875\\
-37.5	12.5	43.875\\
-37.5	12.5	50\\
-37.5	0	50\\
-37.5	0	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	12.5	37.75\\
-25	12.5	37.75\\
-25	25	37.75\\
-37.5	25	37.75\\
-37.5	12.5	37.75\\
nan	nan	nan\\
-37.5	12.5	43.875\\
-25	12.5	43.875\\
-25	25	43.875\\
-37.5	25	43.875\\
-37.5	12.5	43.875\\
nan	nan	nan\\
-37.5	12.5	37.75\\
-25	12.5	37.75\\
-25	12.5	43.875\\
-37.5	12.5	43.875\\
-37.5	12.5	37.75\\
nan	nan	nan\\
-37.5	25	37.75\\
-25	25	37.75\\
-25	25	43.875\\
-37.5	25	43.875\\
-37.5	25	37.75\\
nan	nan	nan\\
-25	12.5	37.75\\
-25	25	37.75\\
-25	25	43.875\\
-25	12.5	43.875\\
-25	12.5	37.75\\
nan	nan	nan\\
-37.5	12.5	37.75\\
-37.5	25	37.75\\
-37.5	25	43.875\\
-37.5	12.5	43.875\\
-37.5	12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	12.5	43.875\\
-25	12.5	43.875\\
-25	25	43.875\\
-37.5	25	43.875\\
-37.5	12.5	43.875\\
nan	nan	nan\\
-37.5	12.5	50\\
-25	12.5	50\\
-25	25	50\\
-37.5	25	50\\
-37.5	12.5	50\\
nan	nan	nan\\
-37.5	12.5	43.875\\
-25	12.5	43.875\\
-25	12.5	50\\
-37.5	12.5	50\\
-37.5	12.5	43.875\\
nan	nan	nan\\
-37.5	25	43.875\\
-25	25	43.875\\
-25	25	50\\
-37.5	25	50\\
-37.5	25	43.875\\
nan	nan	nan\\
-25	12.5	43.875\\
-25	25	43.875\\
-25	25	50\\
-25	12.5	50\\
-25	12.5	43.875\\
nan	nan	nan\\
-37.5	12.5	43.875\\
-37.5	25	43.875\\
-37.5	25	50\\
-37.5	12.5	50\\
-37.5	12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	25	25.5\\
-37.5	25	25.5\\
-37.5	37.5	25.5\\
-50	37.5	25.5\\
-50	25	25.5\\
nan	nan	nan\\
-50	25	31.625\\
-37.5	25	31.625\\
-37.5	37.5	31.625\\
-50	37.5	31.625\\
-50	25	31.625\\
nan	nan	nan\\
-50	25	25.5\\
-37.5	25	25.5\\
-37.5	25	31.625\\
-50	25	31.625\\
-50	25	25.5\\
nan	nan	nan\\
-50	37.5	25.5\\
-37.5	37.5	25.5\\
-37.5	37.5	31.625\\
-50	37.5	31.625\\
-50	37.5	25.5\\
nan	nan	nan\\
-37.5	25	25.5\\
-37.5	37.5	25.5\\
-37.5	37.5	31.625\\
-37.5	25	31.625\\
-37.5	25	25.5\\
nan	nan	nan\\
-50	25	25.5\\
-50	37.5	25.5\\
-50	37.5	31.625\\
-50	25	31.625\\
-50	25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	25	31.625\\
-37.5	25	31.625\\
-37.5	37.5	31.625\\
-50	37.5	31.625\\
-50	25	31.625\\
nan	nan	nan\\
-50	25	37.75\\
-37.5	25	37.75\\
-37.5	37.5	37.75\\
-50	37.5	37.75\\
-50	25	37.75\\
nan	nan	nan\\
-50	25	31.625\\
-37.5	25	31.625\\
-37.5	25	37.75\\
-50	25	37.75\\
-50	25	31.625\\
nan	nan	nan\\
-50	37.5	31.625\\
-37.5	37.5	31.625\\
-37.5	37.5	37.75\\
-50	37.5	37.75\\
-50	37.5	31.625\\
nan	nan	nan\\
-37.5	25	31.625\\
-37.5	37.5	31.625\\
-37.5	37.5	37.75\\
-37.5	25	37.75\\
-37.5	25	31.625\\
nan	nan	nan\\
-50	25	31.625\\
-50	37.5	31.625\\
-50	37.5	37.75\\
-50	25	37.75\\
-50	25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	37.5	25.5\\
-37.5	37.5	25.5\\
-37.5	50	25.5\\
-50	50	25.5\\
-50	37.5	25.5\\
nan	nan	nan\\
-50	37.5	31.625\\
-37.5	37.5	31.625\\
-37.5	50	31.625\\
-50	50	31.625\\
-50	37.5	31.625\\
nan	nan	nan\\
-50	37.5	25.5\\
-37.5	37.5	25.5\\
-37.5	37.5	31.625\\
-50	37.5	31.625\\
-50	37.5	25.5\\
nan	nan	nan\\
-50	50	25.5\\
-37.5	50	25.5\\
-37.5	50	31.625\\
-50	50	31.625\\
-50	50	25.5\\
nan	nan	nan\\
-37.5	37.5	25.5\\
-37.5	50	25.5\\
-37.5	50	31.625\\
-37.5	37.5	31.625\\
-37.5	37.5	25.5\\
nan	nan	nan\\
-50	37.5	25.5\\
-50	50	25.5\\
-50	50	31.625\\
-50	37.5	31.625\\
-50	37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	37.5	31.625\\
-37.5	37.5	31.625\\
-37.5	50	31.625\\
-50	50	31.625\\
-50	37.5	31.625\\
nan	nan	nan\\
-50	37.5	37.75\\
-37.5	37.5	37.75\\
-37.5	50	37.75\\
-50	50	37.75\\
-50	37.5	37.75\\
nan	nan	nan\\
-50	37.5	31.625\\
-37.5	37.5	31.625\\
-37.5	37.5	37.75\\
-50	37.5	37.75\\
-50	37.5	31.625\\
nan	nan	nan\\
-50	50	31.625\\
-37.5	50	31.625\\
-37.5	50	37.75\\
-50	50	37.75\\
-50	50	31.625\\
nan	nan	nan\\
-37.5	37.5	31.625\\
-37.5	50	31.625\\
-37.5	50	37.75\\
-37.5	37.5	37.75\\
-37.5	37.5	31.625\\
nan	nan	nan\\
-50	37.5	31.625\\
-50	50	31.625\\
-50	50	37.75\\
-50	37.5	37.75\\
-50	37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	25	25.5\\
-25	25	25.5\\
-25	37.5	25.5\\
-37.5	37.5	25.5\\
-37.5	25	25.5\\
nan	nan	nan\\
-37.5	25	31.625\\
-25	25	31.625\\
-25	37.5	31.625\\
-37.5	37.5	31.625\\
-37.5	25	31.625\\
nan	nan	nan\\
-37.5	25	25.5\\
-25	25	25.5\\
-25	25	31.625\\
-37.5	25	31.625\\
-37.5	25	25.5\\
nan	nan	nan\\
-37.5	37.5	25.5\\
-25	37.5	25.5\\
-25	37.5	31.625\\
-37.5	37.5	31.625\\
-37.5	37.5	25.5\\
nan	nan	nan\\
-25	25	25.5\\
-25	37.5	25.5\\
-25	37.5	31.625\\
-25	25	31.625\\
-25	25	25.5\\
nan	nan	nan\\
-37.5	25	25.5\\
-37.5	37.5	25.5\\
-37.5	37.5	31.625\\
-37.5	25	31.625\\
-37.5	25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	25	31.625\\
-25	25	31.625\\
-25	37.5	31.625\\
-37.5	37.5	31.625\\
-37.5	25	31.625\\
nan	nan	nan\\
-37.5	25	37.75\\
-25	25	37.75\\
-25	37.5	37.75\\
-37.5	37.5	37.75\\
-37.5	25	37.75\\
nan	nan	nan\\
-37.5	25	31.625\\
-25	25	31.625\\
-25	25	37.75\\
-37.5	25	37.75\\
-37.5	25	31.625\\
nan	nan	nan\\
-37.5	37.5	31.625\\
-25	37.5	31.625\\
-25	37.5	37.75\\
-37.5	37.5	37.75\\
-37.5	37.5	31.625\\
nan	nan	nan\\
-25	25	31.625\\
-25	37.5	31.625\\
-25	37.5	37.75\\
-25	25	37.75\\
-25	25	31.625\\
nan	nan	nan\\
-37.5	25	31.625\\
-37.5	37.5	31.625\\
-37.5	37.5	37.75\\
-37.5	25	37.75\\
-37.5	25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	37.5	25.5\\
-25	37.5	25.5\\
-25	50	25.5\\
-37.5	50	25.5\\
-37.5	37.5	25.5\\
nan	nan	nan\\
-37.5	37.5	31.625\\
-25	37.5	31.625\\
-25	50	31.625\\
-37.5	50	31.625\\
-37.5	37.5	31.625\\
nan	nan	nan\\
-37.5	37.5	25.5\\
-25	37.5	25.5\\
-25	37.5	31.625\\
-37.5	37.5	31.625\\
-37.5	37.5	25.5\\
nan	nan	nan\\
-37.5	50	25.5\\
-25	50	25.5\\
-25	50	31.625\\
-37.5	50	31.625\\
-37.5	50	25.5\\
nan	nan	nan\\
-25	37.5	25.5\\
-25	50	25.5\\
-25	50	31.625\\
-25	37.5	31.625\\
-25	37.5	25.5\\
nan	nan	nan\\
-37.5	37.5	25.5\\
-37.5	50	25.5\\
-37.5	50	31.625\\
-37.5	37.5	31.625\\
-37.5	37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	37.5	31.625\\
-25	37.5	31.625\\
-25	50	31.625\\
-37.5	50	31.625\\
-37.5	37.5	31.625\\
nan	nan	nan\\
-37.5	37.5	37.75\\
-25	37.5	37.75\\
-25	50	37.75\\
-37.5	50	37.75\\
-37.5	37.5	37.75\\
nan	nan	nan\\
-37.5	37.5	31.625\\
-25	37.5	31.625\\
-25	37.5	37.75\\
-37.5	37.5	37.75\\
-37.5	37.5	31.625\\
nan	nan	nan\\
-37.5	50	31.625\\
-25	50	31.625\\
-25	50	37.75\\
-37.5	50	37.75\\
-37.5	50	31.625\\
nan	nan	nan\\
-25	37.5	31.625\\
-25	50	31.625\\
-25	50	37.75\\
-25	37.5	37.75\\
-25	37.5	31.625\\
nan	nan	nan\\
-37.5	37.5	31.625\\
-37.5	50	31.625\\
-37.5	50	37.75\\
-37.5	37.5	37.75\\
-37.5	37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	25	37.75\\
-37.5	25	37.75\\
-37.5	37.5	37.75\\
-50	37.5	37.75\\
-50	25	37.75\\
nan	nan	nan\\
-50	25	43.875\\
-37.5	25	43.875\\
-37.5	37.5	43.875\\
-50	37.5	43.875\\
-50	25	43.875\\
nan	nan	nan\\
-50	25	37.75\\
-37.5	25	37.75\\
-37.5	25	43.875\\
-50	25	43.875\\
-50	25	37.75\\
nan	nan	nan\\
-50	37.5	37.75\\
-37.5	37.5	37.75\\
-37.5	37.5	43.875\\
-50	37.5	43.875\\
-50	37.5	37.75\\
nan	nan	nan\\
-37.5	25	37.75\\
-37.5	37.5	37.75\\
-37.5	37.5	43.875\\
-37.5	25	43.875\\
-37.5	25	37.75\\
nan	nan	nan\\
-50	25	37.75\\
-50	37.5	37.75\\
-50	37.5	43.875\\
-50	25	43.875\\
-50	25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	25	43.875\\
-37.5	25	43.875\\
-37.5	37.5	43.875\\
-50	37.5	43.875\\
-50	25	43.875\\
nan	nan	nan\\
-50	25	50\\
-37.5	25	50\\
-37.5	37.5	50\\
-50	37.5	50\\
-50	25	50\\
nan	nan	nan\\
-50	25	43.875\\
-37.5	25	43.875\\
-37.5	25	50\\
-50	25	50\\
-50	25	43.875\\
nan	nan	nan\\
-50	37.5	43.875\\
-37.5	37.5	43.875\\
-37.5	37.5	50\\
-50	37.5	50\\
-50	37.5	43.875\\
nan	nan	nan\\
-37.5	25	43.875\\
-37.5	37.5	43.875\\
-37.5	37.5	50\\
-37.5	25	50\\
-37.5	25	43.875\\
nan	nan	nan\\
-50	25	43.875\\
-50	37.5	43.875\\
-50	37.5	50\\
-50	25	50\\
-50	25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	37.5	37.75\\
-37.5	37.5	37.75\\
-37.5	50	37.75\\
-50	50	37.75\\
-50	37.5	37.75\\
nan	nan	nan\\
-50	37.5	43.875\\
-37.5	37.5	43.875\\
-37.5	50	43.875\\
-50	50	43.875\\
-50	37.5	43.875\\
nan	nan	nan\\
-50	37.5	37.75\\
-37.5	37.5	37.75\\
-37.5	37.5	43.875\\
-50	37.5	43.875\\
-50	37.5	37.75\\
nan	nan	nan\\
-50	50	37.75\\
-37.5	50	37.75\\
-37.5	50	43.875\\
-50	50	43.875\\
-50	50	37.75\\
nan	nan	nan\\
-37.5	37.5	37.75\\
-37.5	50	37.75\\
-37.5	50	43.875\\
-37.5	37.5	43.875\\
-37.5	37.5	37.75\\
nan	nan	nan\\
-50	37.5	37.75\\
-50	50	37.75\\
-50	50	43.875\\
-50	37.5	43.875\\
-50	37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-50	37.5	43.875\\
-37.5	37.5	43.875\\
-37.5	50	43.875\\
-50	50	43.875\\
-50	37.5	43.875\\
nan	nan	nan\\
-50	37.5	50\\
-37.5	37.5	50\\
-37.5	50	50\\
-50	50	50\\
-50	37.5	50\\
nan	nan	nan\\
-50	37.5	43.875\\
-37.5	37.5	43.875\\
-37.5	37.5	50\\
-50	37.5	50\\
-50	37.5	43.875\\
nan	nan	nan\\
-50	50	43.875\\
-37.5	50	43.875\\
-37.5	50	50\\
-50	50	50\\
-50	50	43.875\\
nan	nan	nan\\
-37.5	37.5	43.875\\
-37.5	50	43.875\\
-37.5	50	50\\
-37.5	37.5	50\\
-37.5	37.5	43.875\\
nan	nan	nan\\
-50	37.5	43.875\\
-50	50	43.875\\
-50	50	50\\
-50	37.5	50\\
-50	37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	25	37.75\\
-25	25	37.75\\
-25	37.5	37.75\\
-37.5	37.5	37.75\\
-37.5	25	37.75\\
nan	nan	nan\\
-37.5	25	43.875\\
-25	25	43.875\\
-25	37.5	43.875\\
-37.5	37.5	43.875\\
-37.5	25	43.875\\
nan	nan	nan\\
-37.5	25	37.75\\
-25	25	37.75\\
-25	25	43.875\\
-37.5	25	43.875\\
-37.5	25	37.75\\
nan	nan	nan\\
-37.5	37.5	37.75\\
-25	37.5	37.75\\
-25	37.5	43.875\\
-37.5	37.5	43.875\\
-37.5	37.5	37.75\\
nan	nan	nan\\
-25	25	37.75\\
-25	37.5	37.75\\
-25	37.5	43.875\\
-25	25	43.875\\
-25	25	37.75\\
nan	nan	nan\\
-37.5	25	37.75\\
-37.5	37.5	37.75\\
-37.5	37.5	43.875\\
-37.5	25	43.875\\
-37.5	25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	25	43.875\\
-25	25	43.875\\
-25	37.5	43.875\\
-37.5	37.5	43.875\\
-37.5	25	43.875\\
nan	nan	nan\\
-37.5	25	50\\
-25	25	50\\
-25	37.5	50\\
-37.5	37.5	50\\
-37.5	25	50\\
nan	nan	nan\\
-37.5	25	43.875\\
-25	25	43.875\\
-25	25	50\\
-37.5	25	50\\
-37.5	25	43.875\\
nan	nan	nan\\
-37.5	37.5	43.875\\
-25	37.5	43.875\\
-25	37.5	50\\
-37.5	37.5	50\\
-37.5	37.5	43.875\\
nan	nan	nan\\
-25	25	43.875\\
-25	37.5	43.875\\
-25	37.5	50\\
-25	25	50\\
-25	25	43.875\\
nan	nan	nan\\
-37.5	25	43.875\\
-37.5	37.5	43.875\\
-37.5	37.5	50\\
-37.5	25	50\\
-37.5	25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	37.5	37.75\\
-25	37.5	37.75\\
-25	50	37.75\\
-37.5	50	37.75\\
-37.5	37.5	37.75\\
nan	nan	nan\\
-37.5	37.5	43.875\\
-25	37.5	43.875\\
-25	50	43.875\\
-37.5	50	43.875\\
-37.5	37.5	43.875\\
nan	nan	nan\\
-37.5	37.5	37.75\\
-25	37.5	37.75\\
-25	37.5	43.875\\
-37.5	37.5	43.875\\
-37.5	37.5	37.75\\
nan	nan	nan\\
-37.5	50	37.75\\
-25	50	37.75\\
-25	50	43.875\\
-37.5	50	43.875\\
-37.5	50	37.75\\
nan	nan	nan\\
-25	37.5	37.75\\
-25	50	37.75\\
-25	50	43.875\\
-25	37.5	43.875\\
-25	37.5	37.75\\
nan	nan	nan\\
-37.5	37.5	37.75\\
-37.5	50	37.75\\
-37.5	50	43.875\\
-37.5	37.5	43.875\\
-37.5	37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-37.5	37.5	43.875\\
-25	37.5	43.875\\
-25	50	43.875\\
-37.5	50	43.875\\
-37.5	37.5	43.875\\
nan	nan	nan\\
-37.5	37.5	50\\
-25	37.5	50\\
-25	50	50\\
-37.5	50	50\\
-37.5	37.5	50\\
nan	nan	nan\\
-37.5	37.5	43.875\\
-25	37.5	43.875\\
-25	37.5	50\\
-37.5	37.5	50\\
-37.5	37.5	43.875\\
nan	nan	nan\\
-37.5	50	43.875\\
-25	50	43.875\\
-25	50	50\\
-37.5	50	50\\
-37.5	50	43.875\\
nan	nan	nan\\
-25	37.5	43.875\\
-25	50	43.875\\
-25	50	50\\
-25	37.5	50\\
-25	37.5	43.875\\
nan	nan	nan\\
-37.5	37.5	43.875\\
-37.5	50	43.875\\
-37.5	50	50\\
-37.5	37.5	50\\
-37.5	37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	0	25.5\\
-12.5	0	25.5\\
-12.5	12.5	25.5\\
-25	12.5	25.5\\
-25	0	25.5\\
nan	nan	nan\\
-25	0	31.625\\
-12.5	0	31.625\\
-12.5	12.5	31.625\\
-25	12.5	31.625\\
-25	0	31.625\\
nan	nan	nan\\
-25	0	25.5\\
-12.5	0	25.5\\
-12.5	0	31.625\\
-25	0	31.625\\
-25	0	25.5\\
nan	nan	nan\\
-25	12.5	25.5\\
-12.5	12.5	25.5\\
-12.5	12.5	31.625\\
-25	12.5	31.625\\
-25	12.5	25.5\\
nan	nan	nan\\
-12.5	0	25.5\\
-12.5	12.5	25.5\\
-12.5	12.5	31.625\\
-12.5	0	31.625\\
-12.5	0	25.5\\
nan	nan	nan\\
-25	0	25.5\\
-25	12.5	25.5\\
-25	12.5	31.625\\
-25	0	31.625\\
-25	0	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	0	31.625\\
-12.5	0	31.625\\
-12.5	12.5	31.625\\
-25	12.5	31.625\\
-25	0	31.625\\
nan	nan	nan\\
-25	0	37.75\\
-12.5	0	37.75\\
-12.5	12.5	37.75\\
-25	12.5	37.75\\
-25	0	37.75\\
nan	nan	nan\\
-25	0	31.625\\
-12.5	0	31.625\\
-12.5	0	37.75\\
-25	0	37.75\\
-25	0	31.625\\
nan	nan	nan\\
-25	12.5	31.625\\
-12.5	12.5	31.625\\
-12.5	12.5	37.75\\
-25	12.5	37.75\\
-25	12.5	31.625\\
nan	nan	nan\\
-12.5	0	31.625\\
-12.5	12.5	31.625\\
-12.5	12.5	37.75\\
-12.5	0	37.75\\
-12.5	0	31.625\\
nan	nan	nan\\
-25	0	31.625\\
-25	12.5	31.625\\
-25	12.5	37.75\\
-25	0	37.75\\
-25	0	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	12.5	25.5\\
-12.5	12.5	25.5\\
-12.5	25	25.5\\
-25	25	25.5\\
-25	12.5	25.5\\
nan	nan	nan\\
-25	12.5	31.625\\
-12.5	12.5	31.625\\
-12.5	25	31.625\\
-25	25	31.625\\
-25	12.5	31.625\\
nan	nan	nan\\
-25	12.5	25.5\\
-12.5	12.5	25.5\\
-12.5	12.5	31.625\\
-25	12.5	31.625\\
-25	12.5	25.5\\
nan	nan	nan\\
-25	25	25.5\\
-12.5	25	25.5\\
-12.5	25	31.625\\
-25	25	31.625\\
-25	25	25.5\\
nan	nan	nan\\
-12.5	12.5	25.5\\
-12.5	25	25.5\\
-12.5	25	31.625\\
-12.5	12.5	31.625\\
-12.5	12.5	25.5\\
nan	nan	nan\\
-25	12.5	25.5\\
-25	25	25.5\\
-25	25	31.625\\
-25	12.5	31.625\\
-25	12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	12.5	31.625\\
-12.5	12.5	31.625\\
-12.5	25	31.625\\
-25	25	31.625\\
-25	12.5	31.625\\
nan	nan	nan\\
-25	12.5	37.75\\
-12.5	12.5	37.75\\
-12.5	25	37.75\\
-25	25	37.75\\
-25	12.5	37.75\\
nan	nan	nan\\
-25	12.5	31.625\\
-12.5	12.5	31.625\\
-12.5	12.5	37.75\\
-25	12.5	37.75\\
-25	12.5	31.625\\
nan	nan	nan\\
-25	25	31.625\\
-12.5	25	31.625\\
-12.5	25	37.75\\
-25	25	37.75\\
-25	25	31.625\\
nan	nan	nan\\
-12.5	12.5	31.625\\
-12.5	25	31.625\\
-12.5	25	37.75\\
-12.5	12.5	37.75\\
-12.5	12.5	31.625\\
nan	nan	nan\\
-25	12.5	31.625\\
-25	25	31.625\\
-25	25	37.75\\
-25	12.5	37.75\\
-25	12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	0	25.5\\
0	0	25.5\\
0	12.5	25.5\\
-12.5	12.5	25.5\\
-12.5	0	25.5\\
nan	nan	nan\\
-12.5	0	31.625\\
0	0	31.625\\
0	12.5	31.625\\
-12.5	12.5	31.625\\
-12.5	0	31.625\\
nan	nan	nan\\
-12.5	0	25.5\\
0	0	25.5\\
0	0	31.625\\
-12.5	0	31.625\\
-12.5	0	25.5\\
nan	nan	nan\\
-12.5	12.5	25.5\\
0	12.5	25.5\\
0	12.5	31.625\\
-12.5	12.5	31.625\\
-12.5	12.5	25.5\\
nan	nan	nan\\
0	0	25.5\\
0	12.5	25.5\\
0	12.5	31.625\\
0	0	31.625\\
0	0	25.5\\
nan	nan	nan\\
-12.5	0	25.5\\
-12.5	12.5	25.5\\
-12.5	12.5	31.625\\
-12.5	0	31.625\\
-12.5	0	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	0	31.625\\
0	0	31.625\\
0	12.5	31.625\\
-12.5	12.5	31.625\\
-12.5	0	31.625\\
nan	nan	nan\\
-12.5	0	37.75\\
0	0	37.75\\
0	12.5	37.75\\
-12.5	12.5	37.75\\
-12.5	0	37.75\\
nan	nan	nan\\
-12.5	0	31.625\\
0	0	31.625\\
0	0	37.75\\
-12.5	0	37.75\\
-12.5	0	31.625\\
nan	nan	nan\\
-12.5	12.5	31.625\\
0	12.5	31.625\\
0	12.5	37.75\\
-12.5	12.5	37.75\\
-12.5	12.5	31.625\\
nan	nan	nan\\
0	0	31.625\\
0	12.5	31.625\\
0	12.5	37.75\\
0	0	37.75\\
0	0	31.625\\
nan	nan	nan\\
-12.5	0	31.625\\
-12.5	12.5	31.625\\
-12.5	12.5	37.75\\
-12.5	0	37.75\\
-12.5	0	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	12.5	25.5\\
0	12.5	25.5\\
0	25	25.5\\
-12.5	25	25.5\\
-12.5	12.5	25.5\\
nan	nan	nan\\
-12.5	12.5	31.625\\
0	12.5	31.625\\
0	25	31.625\\
-12.5	25	31.625\\
-12.5	12.5	31.625\\
nan	nan	nan\\
-12.5	12.5	25.5\\
0	12.5	25.5\\
0	12.5	31.625\\
-12.5	12.5	31.625\\
-12.5	12.5	25.5\\
nan	nan	nan\\
-12.5	25	25.5\\
0	25	25.5\\
0	25	31.625\\
-12.5	25	31.625\\
-12.5	25	25.5\\
nan	nan	nan\\
0	12.5	25.5\\
0	25	25.5\\
0	25	31.625\\
0	12.5	31.625\\
0	12.5	25.5\\
nan	nan	nan\\
-12.5	12.5	25.5\\
-12.5	25	25.5\\
-12.5	25	31.625\\
-12.5	12.5	31.625\\
-12.5	12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	12.5	31.625\\
0	12.5	31.625\\
0	25	31.625\\
-12.5	25	31.625\\
-12.5	12.5	31.625\\
nan	nan	nan\\
-12.5	12.5	37.75\\
0	12.5	37.75\\
0	25	37.75\\
-12.5	25	37.75\\
-12.5	12.5	37.75\\
nan	nan	nan\\
-12.5	12.5	31.625\\
0	12.5	31.625\\
0	12.5	37.75\\
-12.5	12.5	37.75\\
-12.5	12.5	31.625\\
nan	nan	nan\\
-12.5	25	31.625\\
0	25	31.625\\
0	25	37.75\\
-12.5	25	37.75\\
-12.5	25	31.625\\
nan	nan	nan\\
0	12.5	31.625\\
0	25	31.625\\
0	25	37.75\\
0	12.5	37.75\\
0	12.5	31.625\\
nan	nan	nan\\
-12.5	12.5	31.625\\
-12.5	25	31.625\\
-12.5	25	37.75\\
-12.5	12.5	37.75\\
-12.5	12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	0	37.75\\
-12.5	0	37.75\\
-12.5	12.5	37.75\\
-25	12.5	37.75\\
-25	0	37.75\\
nan	nan	nan\\
-25	0	43.875\\
-12.5	0	43.875\\
-12.5	12.5	43.875\\
-25	12.5	43.875\\
-25	0	43.875\\
nan	nan	nan\\
-25	0	37.75\\
-12.5	0	37.75\\
-12.5	0	43.875\\
-25	0	43.875\\
-25	0	37.75\\
nan	nan	nan\\
-25	12.5	37.75\\
-12.5	12.5	37.75\\
-12.5	12.5	43.875\\
-25	12.5	43.875\\
-25	12.5	37.75\\
nan	nan	nan\\
-12.5	0	37.75\\
-12.5	12.5	37.75\\
-12.5	12.5	43.875\\
-12.5	0	43.875\\
-12.5	0	37.75\\
nan	nan	nan\\
-25	0	37.75\\
-25	12.5	37.75\\
-25	12.5	43.875\\
-25	0	43.875\\
-25	0	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	0	43.875\\
-12.5	0	43.875\\
-12.5	12.5	43.875\\
-25	12.5	43.875\\
-25	0	43.875\\
nan	nan	nan\\
-25	0	50\\
-12.5	0	50\\
-12.5	12.5	50\\
-25	12.5	50\\
-25	0	50\\
nan	nan	nan\\
-25	0	43.875\\
-12.5	0	43.875\\
-12.5	0	50\\
-25	0	50\\
-25	0	43.875\\
nan	nan	nan\\
-25	12.5	43.875\\
-12.5	12.5	43.875\\
-12.5	12.5	50\\
-25	12.5	50\\
-25	12.5	43.875\\
nan	nan	nan\\
-12.5	0	43.875\\
-12.5	12.5	43.875\\
-12.5	12.5	50\\
-12.5	0	50\\
-12.5	0	43.875\\
nan	nan	nan\\
-25	0	43.875\\
-25	12.5	43.875\\
-25	12.5	50\\
-25	0	50\\
-25	0	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	12.5	37.75\\
-12.5	12.5	37.75\\
-12.5	25	37.75\\
-25	25	37.75\\
-25	12.5	37.75\\
nan	nan	nan\\
-25	12.5	43.875\\
-12.5	12.5	43.875\\
-12.5	25	43.875\\
-25	25	43.875\\
-25	12.5	43.875\\
nan	nan	nan\\
-25	12.5	37.75\\
-12.5	12.5	37.75\\
-12.5	12.5	43.875\\
-25	12.5	43.875\\
-25	12.5	37.75\\
nan	nan	nan\\
-25	25	37.75\\
-12.5	25	37.75\\
-12.5	25	43.875\\
-25	25	43.875\\
-25	25	37.75\\
nan	nan	nan\\
-12.5	12.5	37.75\\
-12.5	25	37.75\\
-12.5	25	43.875\\
-12.5	12.5	43.875\\
-12.5	12.5	37.75\\
nan	nan	nan\\
-25	12.5	37.75\\
-25	25	37.75\\
-25	25	43.875\\
-25	12.5	43.875\\
-25	12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	12.5	43.875\\
-12.5	12.5	43.875\\
-12.5	25	43.875\\
-25	25	43.875\\
-25	12.5	43.875\\
nan	nan	nan\\
-25	12.5	50\\
-12.5	12.5	50\\
-12.5	25	50\\
-25	25	50\\
-25	12.5	50\\
nan	nan	nan\\
-25	12.5	43.875\\
-12.5	12.5	43.875\\
-12.5	12.5	50\\
-25	12.5	50\\
-25	12.5	43.875\\
nan	nan	nan\\
-25	25	43.875\\
-12.5	25	43.875\\
-12.5	25	50\\
-25	25	50\\
-25	25	43.875\\
nan	nan	nan\\
-12.5	12.5	43.875\\
-12.5	25	43.875\\
-12.5	25	50\\
-12.5	12.5	50\\
-12.5	12.5	43.875\\
nan	nan	nan\\
-25	12.5	43.875\\
-25	25	43.875\\
-25	25	50\\
-25	12.5	50\\
-25	12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	0	37.75\\
0	0	37.75\\
0	12.5	37.75\\
-12.5	12.5	37.75\\
-12.5	0	37.75\\
nan	nan	nan\\
-12.5	0	43.875\\
0	0	43.875\\
0	12.5	43.875\\
-12.5	12.5	43.875\\
-12.5	0	43.875\\
nan	nan	nan\\
-12.5	0	37.75\\
0	0	37.75\\
0	0	43.875\\
-12.5	0	43.875\\
-12.5	0	37.75\\
nan	nan	nan\\
-12.5	12.5	37.75\\
0	12.5	37.75\\
0	12.5	43.875\\
-12.5	12.5	43.875\\
-12.5	12.5	37.75\\
nan	nan	nan\\
0	0	37.75\\
0	12.5	37.75\\
0	12.5	43.875\\
0	0	43.875\\
0	0	37.75\\
nan	nan	nan\\
-12.5	0	37.75\\
-12.5	12.5	37.75\\
-12.5	12.5	43.875\\
-12.5	0	43.875\\
-12.5	0	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	0	43.875\\
0	0	43.875\\
0	12.5	43.875\\
-12.5	12.5	43.875\\
-12.5	0	43.875\\
nan	nan	nan\\
-12.5	0	50\\
0	0	50\\
0	12.5	50\\
-12.5	12.5	50\\
-12.5	0	50\\
nan	nan	nan\\
-12.5	0	43.875\\
0	0	43.875\\
0	0	50\\
-12.5	0	50\\
-12.5	0	43.875\\
nan	nan	nan\\
-12.5	12.5	43.875\\
0	12.5	43.875\\
0	12.5	50\\
-12.5	12.5	50\\
-12.5	12.5	43.875\\
nan	nan	nan\\
0	0	43.875\\
0	12.5	43.875\\
0	12.5	50\\
0	0	50\\
0	0	43.875\\
nan	nan	nan\\
-12.5	0	43.875\\
-12.5	12.5	43.875\\
-12.5	12.5	50\\
-12.5	0	50\\
-12.5	0	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	12.5	37.75\\
0	12.5	37.75\\
0	25	37.75\\
-12.5	25	37.75\\
-12.5	12.5	37.75\\
nan	nan	nan\\
-12.5	12.5	43.875\\
0	12.5	43.875\\
0	25	43.875\\
-12.5	25	43.875\\
-12.5	12.5	43.875\\
nan	nan	nan\\
-12.5	12.5	37.75\\
0	12.5	37.75\\
0	12.5	43.875\\
-12.5	12.5	43.875\\
-12.5	12.5	37.75\\
nan	nan	nan\\
-12.5	25	37.75\\
0	25	37.75\\
0	25	43.875\\
-12.5	25	43.875\\
-12.5	25	37.75\\
nan	nan	nan\\
0	12.5	37.75\\
0	25	37.75\\
0	25	43.875\\
0	12.5	43.875\\
0	12.5	37.75\\
nan	nan	nan\\
-12.5	12.5	37.75\\
-12.5	25	37.75\\
-12.5	25	43.875\\
-12.5	12.5	43.875\\
-12.5	12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	12.5	43.875\\
0	12.5	43.875\\
0	25	43.875\\
-12.5	25	43.875\\
-12.5	12.5	43.875\\
nan	nan	nan\\
-12.5	12.5	50\\
0	12.5	50\\
0	25	50\\
-12.5	25	50\\
-12.5	12.5	50\\
nan	nan	nan\\
-12.5	12.5	43.875\\
0	12.5	43.875\\
0	12.5	50\\
-12.5	12.5	50\\
-12.5	12.5	43.875\\
nan	nan	nan\\
-12.5	25	43.875\\
0	25	43.875\\
0	25	50\\
-12.5	25	50\\
-12.5	25	43.875\\
nan	nan	nan\\
0	12.5	43.875\\
0	25	43.875\\
0	25	50\\
0	12.5	50\\
0	12.5	43.875\\
nan	nan	nan\\
-12.5	12.5	43.875\\
-12.5	25	43.875\\
-12.5	25	50\\
-12.5	12.5	50\\
-12.5	12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	25	25.5\\
-12.5	25	25.5\\
-12.5	37.5	25.5\\
-25	37.5	25.5\\
-25	25	25.5\\
nan	nan	nan\\
-25	25	31.625\\
-12.5	25	31.625\\
-12.5	37.5	31.625\\
-25	37.5	31.625\\
-25	25	31.625\\
nan	nan	nan\\
-25	25	25.5\\
-12.5	25	25.5\\
-12.5	25	31.625\\
-25	25	31.625\\
-25	25	25.5\\
nan	nan	nan\\
-25	37.5	25.5\\
-12.5	37.5	25.5\\
-12.5	37.5	31.625\\
-25	37.5	31.625\\
-25	37.5	25.5\\
nan	nan	nan\\
-12.5	25	25.5\\
-12.5	37.5	25.5\\
-12.5	37.5	31.625\\
-12.5	25	31.625\\
-12.5	25	25.5\\
nan	nan	nan\\
-25	25	25.5\\
-25	37.5	25.5\\
-25	37.5	31.625\\
-25	25	31.625\\
-25	25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	25	31.625\\
-12.5	25	31.625\\
-12.5	37.5	31.625\\
-25	37.5	31.625\\
-25	25	31.625\\
nan	nan	nan\\
-25	25	37.75\\
-12.5	25	37.75\\
-12.5	37.5	37.75\\
-25	37.5	37.75\\
-25	25	37.75\\
nan	nan	nan\\
-25	25	31.625\\
-12.5	25	31.625\\
-12.5	25	37.75\\
-25	25	37.75\\
-25	25	31.625\\
nan	nan	nan\\
-25	37.5	31.625\\
-12.5	37.5	31.625\\
-12.5	37.5	37.75\\
-25	37.5	37.75\\
-25	37.5	31.625\\
nan	nan	nan\\
-12.5	25	31.625\\
-12.5	37.5	31.625\\
-12.5	37.5	37.75\\
-12.5	25	37.75\\
-12.5	25	31.625\\
nan	nan	nan\\
-25	25	31.625\\
-25	37.5	31.625\\
-25	37.5	37.75\\
-25	25	37.75\\
-25	25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	37.5	25.5\\
-12.5	37.5	25.5\\
-12.5	50	25.5\\
-25	50	25.5\\
-25	37.5	25.5\\
nan	nan	nan\\
-25	37.5	31.625\\
-12.5	37.5	31.625\\
-12.5	50	31.625\\
-25	50	31.625\\
-25	37.5	31.625\\
nan	nan	nan\\
-25	37.5	25.5\\
-12.5	37.5	25.5\\
-12.5	37.5	31.625\\
-25	37.5	31.625\\
-25	37.5	25.5\\
nan	nan	nan\\
-25	50	25.5\\
-12.5	50	25.5\\
-12.5	50	31.625\\
-25	50	31.625\\
-25	50	25.5\\
nan	nan	nan\\
-12.5	37.5	25.5\\
-12.5	50	25.5\\
-12.5	50	31.625\\
-12.5	37.5	31.625\\
-12.5	37.5	25.5\\
nan	nan	nan\\
-25	37.5	25.5\\
-25	50	25.5\\
-25	50	31.625\\
-25	37.5	31.625\\
-25	37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	37.5	31.625\\
-12.5	37.5	31.625\\
-12.5	50	31.625\\
-25	50	31.625\\
-25	37.5	31.625\\
nan	nan	nan\\
-25	37.5	37.75\\
-12.5	37.5	37.75\\
-12.5	50	37.75\\
-25	50	37.75\\
-25	37.5	37.75\\
nan	nan	nan\\
-25	37.5	31.625\\
-12.5	37.5	31.625\\
-12.5	37.5	37.75\\
-25	37.5	37.75\\
-25	37.5	31.625\\
nan	nan	nan\\
-25	50	31.625\\
-12.5	50	31.625\\
-12.5	50	37.75\\
-25	50	37.75\\
-25	50	31.625\\
nan	nan	nan\\
-12.5	37.5	31.625\\
-12.5	50	31.625\\
-12.5	50	37.75\\
-12.5	37.5	37.75\\
-12.5	37.5	31.625\\
nan	nan	nan\\
-25	37.5	31.625\\
-25	50	31.625\\
-25	50	37.75\\
-25	37.5	37.75\\
-25	37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	25	25.5\\
0	25	25.5\\
0	37.5	25.5\\
-12.5	37.5	25.5\\
-12.5	25	25.5\\
nan	nan	nan\\
-12.5	25	31.625\\
0	25	31.625\\
0	37.5	31.625\\
-12.5	37.5	31.625\\
-12.5	25	31.625\\
nan	nan	nan\\
-12.5	25	25.5\\
0	25	25.5\\
0	25	31.625\\
-12.5	25	31.625\\
-12.5	25	25.5\\
nan	nan	nan\\
-12.5	37.5	25.5\\
0	37.5	25.5\\
0	37.5	31.625\\
-12.5	37.5	31.625\\
-12.5	37.5	25.5\\
nan	nan	nan\\
0	25	25.5\\
0	37.5	25.5\\
0	37.5	31.625\\
0	25	31.625\\
0	25	25.5\\
nan	nan	nan\\
-12.5	25	25.5\\
-12.5	37.5	25.5\\
-12.5	37.5	31.625\\
-12.5	25	31.625\\
-12.5	25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	25	31.625\\
0	25	31.625\\
0	37.5	31.625\\
-12.5	37.5	31.625\\
-12.5	25	31.625\\
nan	nan	nan\\
-12.5	25	37.75\\
0	25	37.75\\
0	37.5	37.75\\
-12.5	37.5	37.75\\
-12.5	25	37.75\\
nan	nan	nan\\
-12.5	25	31.625\\
0	25	31.625\\
0	25	37.75\\
-12.5	25	37.75\\
-12.5	25	31.625\\
nan	nan	nan\\
-12.5	37.5	31.625\\
0	37.5	31.625\\
0	37.5	37.75\\
-12.5	37.5	37.75\\
-12.5	37.5	31.625\\
nan	nan	nan\\
0	25	31.625\\
0	37.5	31.625\\
0	37.5	37.75\\
0	25	37.75\\
0	25	31.625\\
nan	nan	nan\\
-12.5	25	31.625\\
-12.5	37.5	31.625\\
-12.5	37.5	37.75\\
-12.5	25	37.75\\
-12.5	25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	37.5	25.5\\
0	37.5	25.5\\
0	50	25.5\\
-12.5	50	25.5\\
-12.5	37.5	25.5\\
nan	nan	nan\\
-12.5	37.5	31.625\\
0	37.5	31.625\\
0	50	31.625\\
-12.5	50	31.625\\
-12.5	37.5	31.625\\
nan	nan	nan\\
-12.5	37.5	25.5\\
0	37.5	25.5\\
0	37.5	31.625\\
-12.5	37.5	31.625\\
-12.5	37.5	25.5\\
nan	nan	nan\\
-12.5	50	25.5\\
0	50	25.5\\
0	50	31.625\\
-12.5	50	31.625\\
-12.5	50	25.5\\
nan	nan	nan\\
0	37.5	25.5\\
0	50	25.5\\
0	50	31.625\\
0	37.5	31.625\\
0	37.5	25.5\\
nan	nan	nan\\
-12.5	37.5	25.5\\
-12.5	50	25.5\\
-12.5	50	31.625\\
-12.5	37.5	31.625\\
-12.5	37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	37.5	31.625\\
0	37.5	31.625\\
0	50	31.625\\
-12.5	50	31.625\\
-12.5	37.5	31.625\\
nan	nan	nan\\
-12.5	37.5	37.75\\
0	37.5	37.75\\
0	50	37.75\\
-12.5	50	37.75\\
-12.5	37.5	37.75\\
nan	nan	nan\\
-12.5	37.5	31.625\\
0	37.5	31.625\\
0	37.5	37.75\\
-12.5	37.5	37.75\\
-12.5	37.5	31.625\\
nan	nan	nan\\
-12.5	50	31.625\\
0	50	31.625\\
0	50	37.75\\
-12.5	50	37.75\\
-12.5	50	31.625\\
nan	nan	nan\\
0	37.5	31.625\\
0	50	31.625\\
0	50	37.75\\
0	37.5	37.75\\
0	37.5	31.625\\
nan	nan	nan\\
-12.5	37.5	31.625\\
-12.5	50	31.625\\
-12.5	50	37.75\\
-12.5	37.5	37.75\\
-12.5	37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	25	37.75\\
-12.5	25	37.75\\
-12.5	37.5	37.75\\
-25	37.5	37.75\\
-25	25	37.75\\
nan	nan	nan\\
-25	25	43.875\\
-12.5	25	43.875\\
-12.5	37.5	43.875\\
-25	37.5	43.875\\
-25	25	43.875\\
nan	nan	nan\\
-25	25	37.75\\
-12.5	25	37.75\\
-12.5	25	43.875\\
-25	25	43.875\\
-25	25	37.75\\
nan	nan	nan\\
-25	37.5	37.75\\
-12.5	37.5	37.75\\
-12.5	37.5	43.875\\
-25	37.5	43.875\\
-25	37.5	37.75\\
nan	nan	nan\\
-12.5	25	37.75\\
-12.5	37.5	37.75\\
-12.5	37.5	43.875\\
-12.5	25	43.875\\
-12.5	25	37.75\\
nan	nan	nan\\
-25	25	37.75\\
-25	37.5	37.75\\
-25	37.5	43.875\\
-25	25	43.875\\
-25	25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	25	43.875\\
-12.5	25	43.875\\
-12.5	37.5	43.875\\
-25	37.5	43.875\\
-25	25	43.875\\
nan	nan	nan\\
-25	25	50\\
-12.5	25	50\\
-12.5	37.5	50\\
-25	37.5	50\\
-25	25	50\\
nan	nan	nan\\
-25	25	43.875\\
-12.5	25	43.875\\
-12.5	25	50\\
-25	25	50\\
-25	25	43.875\\
nan	nan	nan\\
-25	37.5	43.875\\
-12.5	37.5	43.875\\
-12.5	37.5	50\\
-25	37.5	50\\
-25	37.5	43.875\\
nan	nan	nan\\
-12.5	25	43.875\\
-12.5	37.5	43.875\\
-12.5	37.5	50\\
-12.5	25	50\\
-12.5	25	43.875\\
nan	nan	nan\\
-25	25	43.875\\
-25	37.5	43.875\\
-25	37.5	50\\
-25	25	50\\
-25	25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	37.5	37.75\\
-12.5	37.5	37.75\\
-12.5	50	37.75\\
-25	50	37.75\\
-25	37.5	37.75\\
nan	nan	nan\\
-25	37.5	43.875\\
-12.5	37.5	43.875\\
-12.5	50	43.875\\
-25	50	43.875\\
-25	37.5	43.875\\
nan	nan	nan\\
-25	37.5	37.75\\
-12.5	37.5	37.75\\
-12.5	37.5	43.875\\
-25	37.5	43.875\\
-25	37.5	37.75\\
nan	nan	nan\\
-25	50	37.75\\
-12.5	50	37.75\\
-12.5	50	43.875\\
-25	50	43.875\\
-25	50	37.75\\
nan	nan	nan\\
-12.5	37.5	37.75\\
-12.5	50	37.75\\
-12.5	50	43.875\\
-12.5	37.5	43.875\\
-12.5	37.5	37.75\\
nan	nan	nan\\
-25	37.5	37.75\\
-25	50	37.75\\
-25	50	43.875\\
-25	37.5	43.875\\
-25	37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	37.5	43.875\\
-12.5	37.5	43.875\\
-12.5	50	43.875\\
-25	50	43.875\\
-25	37.5	43.875\\
nan	nan	nan\\
-25	37.5	50\\
-12.5	37.5	50\\
-12.5	50	50\\
-25	50	50\\
-25	37.5	50\\
nan	nan	nan\\
-25	37.5	43.875\\
-12.5	37.5	43.875\\
-12.5	37.5	50\\
-25	37.5	50\\
-25	37.5	43.875\\
nan	nan	nan\\
-25	50	43.875\\
-12.5	50	43.875\\
-12.5	50	50\\
-25	50	50\\
-25	50	43.875\\
nan	nan	nan\\
-12.5	37.5	43.875\\
-12.5	50	43.875\\
-12.5	50	50\\
-12.5	37.5	50\\
-12.5	37.5	43.875\\
nan	nan	nan\\
-25	37.5	43.875\\
-25	50	43.875\\
-25	50	50\\
-25	37.5	50\\
-25	37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	25	37.75\\
0	25	37.75\\
0	37.5	37.75\\
-12.5	37.5	37.75\\
-12.5	25	37.75\\
nan	nan	nan\\
-12.5	25	43.875\\
0	25	43.875\\
0	37.5	43.875\\
-12.5	37.5	43.875\\
-12.5	25	43.875\\
nan	nan	nan\\
-12.5	25	37.75\\
0	25	37.75\\
0	25	43.875\\
-12.5	25	43.875\\
-12.5	25	37.75\\
nan	nan	nan\\
-12.5	37.5	37.75\\
0	37.5	37.75\\
0	37.5	43.875\\
-12.5	37.5	43.875\\
-12.5	37.5	37.75\\
nan	nan	nan\\
0	25	37.75\\
0	37.5	37.75\\
0	37.5	43.875\\
0	25	43.875\\
0	25	37.75\\
nan	nan	nan\\
-12.5	25	37.75\\
-12.5	37.5	37.75\\
-12.5	37.5	43.875\\
-12.5	25	43.875\\
-12.5	25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	25	43.875\\
0	25	43.875\\
0	37.5	43.875\\
-12.5	37.5	43.875\\
-12.5	25	43.875\\
nan	nan	nan\\
-12.5	25	50\\
0	25	50\\
0	37.5	50\\
-12.5	37.5	50\\
-12.5	25	50\\
nan	nan	nan\\
-12.5	25	43.875\\
0	25	43.875\\
0	25	50\\
-12.5	25	50\\
-12.5	25	43.875\\
nan	nan	nan\\
-12.5	37.5	43.875\\
0	37.5	43.875\\
0	37.5	50\\
-12.5	37.5	50\\
-12.5	37.5	43.875\\
nan	nan	nan\\
0	25	43.875\\
0	37.5	43.875\\
0	37.5	50\\
0	25	50\\
0	25	43.875\\
nan	nan	nan\\
-12.5	25	43.875\\
-12.5	37.5	43.875\\
-12.5	37.5	50\\
-12.5	25	50\\
-12.5	25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	37.5	37.75\\
0	37.5	37.75\\
0	50	37.75\\
-12.5	50	37.75\\
-12.5	37.5	37.75\\
nan	nan	nan\\
-12.5	37.5	43.875\\
0	37.5	43.875\\
0	50	43.875\\
-12.5	50	43.875\\
-12.5	37.5	43.875\\
nan	nan	nan\\
-12.5	37.5	37.75\\
0	37.5	37.75\\
0	37.5	43.875\\
-12.5	37.5	43.875\\
-12.5	37.5	37.75\\
nan	nan	nan\\
-12.5	50	37.75\\
0	50	37.75\\
0	50	43.875\\
-12.5	50	43.875\\
-12.5	50	37.75\\
nan	nan	nan\\
0	37.5	37.75\\
0	50	37.75\\
0	50	43.875\\
0	37.5	43.875\\
0	37.5	37.75\\
nan	nan	nan\\
-12.5	37.5	37.75\\
-12.5	50	37.75\\
-12.5	50	43.875\\
-12.5	37.5	43.875\\
-12.5	37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	37.5	43.875\\
0	37.5	43.875\\
0	50	43.875\\
-12.5	50	43.875\\
-12.5	37.5	43.875\\
nan	nan	nan\\
-12.5	37.5	50\\
0	37.5	50\\
0	50	50\\
-12.5	50	50\\
-12.5	37.5	50\\
nan	nan	nan\\
-12.5	37.5	43.875\\
0	37.5	43.875\\
0	37.5	50\\
-12.5	37.5	50\\
-12.5	37.5	43.875\\
nan	nan	nan\\
-12.5	50	43.875\\
0	50	43.875\\
0	50	50\\
-12.5	50	50\\
-12.5	50	43.875\\
nan	nan	nan\\
0	37.5	43.875\\
0	50	43.875\\
0	50	50\\
0	37.5	50\\
0	37.5	43.875\\
nan	nan	nan\\
-12.5	37.5	43.875\\
-12.5	50	43.875\\
-12.5	50	50\\
-12.5	37.5	50\\
-12.5	37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-37.5	7.125\\
12.5	-37.5	7.125\\
12.5	-25	7.125\\
0	-25	7.125\\
0	-37.5	7.125\\
nan	nan	nan\\
0	-37.5	13.25\\
12.5	-37.5	13.25\\
12.5	-25	13.25\\
0	-25	13.25\\
0	-37.5	13.25\\
nan	nan	nan\\
0	-37.5	7.125\\
12.5	-37.5	7.125\\
12.5	-37.5	13.25\\
0	-37.5	13.25\\
0	-37.5	7.125\\
nan	nan	nan\\
0	-25	7.125\\
12.5	-25	7.125\\
12.5	-25	13.25\\
0	-25	13.25\\
0	-25	7.125\\
nan	nan	nan\\
12.5	-37.5	7.125\\
12.5	-25	7.125\\
12.5	-25	13.25\\
12.5	-37.5	13.25\\
12.5	-37.5	7.125\\
nan	nan	nan\\
0	-37.5	7.125\\
0	-25	7.125\\
0	-25	13.25\\
0	-37.5	13.25\\
0	-37.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-37.5	7.125\\
25	-37.5	7.125\\
25	-25	7.125\\
12.5	-25	7.125\\
12.5	-37.5	7.125\\
nan	nan	nan\\
12.5	-37.5	13.25\\
25	-37.5	13.25\\
25	-25	13.25\\
12.5	-25	13.25\\
12.5	-37.5	13.25\\
nan	nan	nan\\
12.5	-37.5	7.125\\
25	-37.5	7.125\\
25	-37.5	13.25\\
12.5	-37.5	13.25\\
12.5	-37.5	7.125\\
nan	nan	nan\\
12.5	-25	7.125\\
25	-25	7.125\\
25	-25	13.25\\
12.5	-25	13.25\\
12.5	-25	7.125\\
nan	nan	nan\\
25	-37.5	7.125\\
25	-25	7.125\\
25	-25	13.25\\
25	-37.5	13.25\\
25	-37.5	7.125\\
nan	nan	nan\\
12.5	-37.5	7.125\\
12.5	-25	7.125\\
12.5	-25	13.25\\
12.5	-37.5	13.25\\
12.5	-37.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-37.5	13.25\\
12.5	-37.5	13.25\\
12.5	-25	13.25\\
0	-25	13.25\\
0	-37.5	13.25\\
nan	nan	nan\\
0	-37.5	19.375\\
12.5	-37.5	19.375\\
12.5	-25	19.375\\
0	-25	19.375\\
0	-37.5	19.375\\
nan	nan	nan\\
0	-37.5	13.25\\
12.5	-37.5	13.25\\
12.5	-37.5	19.375\\
0	-37.5	19.375\\
0	-37.5	13.25\\
nan	nan	nan\\
0	-25	13.25\\
12.5	-25	13.25\\
12.5	-25	19.375\\
0	-25	19.375\\
0	-25	13.25\\
nan	nan	nan\\
12.5	-37.5	13.25\\
12.5	-25	13.25\\
12.5	-25	19.375\\
12.5	-37.5	19.375\\
12.5	-37.5	13.25\\
nan	nan	nan\\
0	-37.5	13.25\\
0	-25	13.25\\
0	-25	19.375\\
0	-37.5	19.375\\
0	-37.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-37.5	19.375\\
12.5	-37.5	19.375\\
12.5	-25	19.375\\
0	-25	19.375\\
0	-37.5	19.375\\
nan	nan	nan\\
0	-37.5	25.5\\
12.5	-37.5	25.5\\
12.5	-25	25.5\\
0	-25	25.5\\
0	-37.5	25.5\\
nan	nan	nan\\
0	-37.5	19.375\\
12.5	-37.5	19.375\\
12.5	-37.5	25.5\\
0	-37.5	25.5\\
0	-37.5	19.375\\
nan	nan	nan\\
0	-25	19.375\\
12.5	-25	19.375\\
12.5	-25	25.5\\
0	-25	25.5\\
0	-25	19.375\\
nan	nan	nan\\
12.5	-37.5	19.375\\
12.5	-25	19.375\\
12.5	-25	25.5\\
12.5	-37.5	25.5\\
12.5	-37.5	19.375\\
nan	nan	nan\\
0	-37.5	19.375\\
0	-25	19.375\\
0	-25	25.5\\
0	-37.5	25.5\\
0	-37.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-37.5	13.25\\
25	-37.5	13.25\\
25	-25	13.25\\
12.5	-25	13.25\\
12.5	-37.5	13.25\\
nan	nan	nan\\
12.5	-37.5	19.375\\
25	-37.5	19.375\\
25	-25	19.375\\
12.5	-25	19.375\\
12.5	-37.5	19.375\\
nan	nan	nan\\
12.5	-37.5	13.25\\
25	-37.5	13.25\\
25	-37.5	19.375\\
12.5	-37.5	19.375\\
12.5	-37.5	13.25\\
nan	nan	nan\\
12.5	-25	13.25\\
25	-25	13.25\\
25	-25	19.375\\
12.5	-25	19.375\\
12.5	-25	13.25\\
nan	nan	nan\\
25	-37.5	13.25\\
25	-25	13.25\\
25	-25	19.375\\
25	-37.5	19.375\\
25	-37.5	13.25\\
nan	nan	nan\\
12.5	-37.5	13.25\\
12.5	-25	13.25\\
12.5	-25	19.375\\
12.5	-37.5	19.375\\
12.5	-37.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-37.5	19.375\\
25	-37.5	19.375\\
25	-25	19.375\\
12.5	-25	19.375\\
12.5	-37.5	19.375\\
nan	nan	nan\\
12.5	-37.5	25.5\\
25	-37.5	25.5\\
25	-25	25.5\\
12.5	-25	25.5\\
12.5	-37.5	25.5\\
nan	nan	nan\\
12.5	-37.5	19.375\\
25	-37.5	19.375\\
25	-37.5	25.5\\
12.5	-37.5	25.5\\
12.5	-37.5	19.375\\
nan	nan	nan\\
12.5	-25	19.375\\
25	-25	19.375\\
25	-25	25.5\\
12.5	-25	25.5\\
12.5	-25	19.375\\
nan	nan	nan\\
25	-37.5	19.375\\
25	-25	19.375\\
25	-25	25.5\\
25	-37.5	25.5\\
25	-37.5	19.375\\
nan	nan	nan\\
12.5	-37.5	19.375\\
12.5	-25	19.375\\
12.5	-25	25.5\\
12.5	-37.5	25.5\\
12.5	-37.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-25	7.125\\
12.5	-25	7.125\\
12.5	-12.5	7.125\\
0	-12.5	7.125\\
0	-25	7.125\\
nan	nan	nan\\
0	-25	13.25\\
12.5	-25	13.25\\
12.5	-12.5	13.25\\
0	-12.5	13.25\\
0	-25	13.25\\
nan	nan	nan\\
0	-25	7.125\\
12.5	-25	7.125\\
12.5	-25	13.25\\
0	-25	13.25\\
0	-25	7.125\\
nan	nan	nan\\
0	-12.5	7.125\\
12.5	-12.5	7.125\\
12.5	-12.5	13.25\\
0	-12.5	13.25\\
0	-12.5	7.125\\
nan	nan	nan\\
12.5	-25	7.125\\
12.5	-12.5	7.125\\
12.5	-12.5	13.25\\
12.5	-25	13.25\\
12.5	-25	7.125\\
nan	nan	nan\\
0	-25	7.125\\
0	-12.5	7.125\\
0	-12.5	13.25\\
0	-25	13.25\\
0	-25	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-12.5	7.125\\
12.5	-12.5	7.125\\
12.5	0	7.125\\
0	0	7.125\\
0	-12.5	7.125\\
nan	nan	nan\\
0	-12.5	13.25\\
12.5	-12.5	13.25\\
12.5	0	13.25\\
0	0	13.25\\
0	-12.5	13.25\\
nan	nan	nan\\
0	-12.5	7.125\\
12.5	-12.5	7.125\\
12.5	-12.5	13.25\\
0	-12.5	13.25\\
0	-12.5	7.125\\
nan	nan	nan\\
0	0	7.125\\
12.5	0	7.125\\
12.5	0	13.25\\
0	0	13.25\\
0	0	7.125\\
nan	nan	nan\\
12.5	-12.5	7.125\\
12.5	0	7.125\\
12.5	0	13.25\\
12.5	-12.5	13.25\\
12.5	-12.5	7.125\\
nan	nan	nan\\
0	-12.5	7.125\\
0	0	7.125\\
0	0	13.25\\
0	-12.5	13.25\\
0	-12.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-25	7.125\\
25	-25	7.125\\
25	-12.5	7.125\\
12.5	-12.5	7.125\\
12.5	-25	7.125\\
nan	nan	nan\\
12.5	-25	13.25\\
25	-25	13.25\\
25	-12.5	13.25\\
12.5	-12.5	13.25\\
12.5	-25	13.25\\
nan	nan	nan\\
12.5	-25	7.125\\
25	-25	7.125\\
25	-25	13.25\\
12.5	-25	13.25\\
12.5	-25	7.125\\
nan	nan	nan\\
12.5	-12.5	7.125\\
25	-12.5	7.125\\
25	-12.5	13.25\\
12.5	-12.5	13.25\\
12.5	-12.5	7.125\\
nan	nan	nan\\
25	-25	7.125\\
25	-12.5	7.125\\
25	-12.5	13.25\\
25	-25	13.25\\
25	-25	7.125\\
nan	nan	nan\\
12.5	-25	7.125\\
12.5	-12.5	7.125\\
12.5	-12.5	13.25\\
12.5	-25	13.25\\
12.5	-25	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-12.5	7.125\\
25	-12.5	7.125\\
25	0	7.125\\
12.5	0	7.125\\
12.5	-12.5	7.125\\
nan	nan	nan\\
12.5	-12.5	13.25\\
25	-12.5	13.25\\
25	0	13.25\\
12.5	0	13.25\\
12.5	-12.5	13.25\\
nan	nan	nan\\
12.5	-12.5	7.125\\
25	-12.5	7.125\\
25	-12.5	13.25\\
12.5	-12.5	13.25\\
12.5	-12.5	7.125\\
nan	nan	nan\\
12.5	0	7.125\\
25	0	7.125\\
25	0	13.25\\
12.5	0	13.25\\
12.5	0	7.125\\
nan	nan	nan\\
25	-12.5	7.125\\
25	0	7.125\\
25	0	13.25\\
25	-12.5	13.25\\
25	-12.5	7.125\\
nan	nan	nan\\
12.5	-12.5	7.125\\
12.5	0	7.125\\
12.5	0	13.25\\
12.5	-12.5	13.25\\
12.5	-12.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-25	13.25\\
12.5	-25	13.25\\
12.5	-12.5	13.25\\
0	-12.5	13.25\\
0	-25	13.25\\
nan	nan	nan\\
0	-25	19.375\\
12.5	-25	19.375\\
12.5	-12.5	19.375\\
0	-12.5	19.375\\
0	-25	19.375\\
nan	nan	nan\\
0	-25	13.25\\
12.5	-25	13.25\\
12.5	-25	19.375\\
0	-25	19.375\\
0	-25	13.25\\
nan	nan	nan\\
0	-12.5	13.25\\
12.5	-12.5	13.25\\
12.5	-12.5	19.375\\
0	-12.5	19.375\\
0	-12.5	13.25\\
nan	nan	nan\\
12.5	-25	13.25\\
12.5	-12.5	13.25\\
12.5	-12.5	19.375\\
12.5	-25	19.375\\
12.5	-25	13.25\\
nan	nan	nan\\
0	-25	13.25\\
0	-12.5	13.25\\
0	-12.5	19.375\\
0	-25	19.375\\
0	-25	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-25	19.375\\
12.5	-25	19.375\\
12.5	-12.5	19.375\\
0	-12.5	19.375\\
0	-25	19.375\\
nan	nan	nan\\
0	-25	25.5\\
12.5	-25	25.5\\
12.5	-12.5	25.5\\
0	-12.5	25.5\\
0	-25	25.5\\
nan	nan	nan\\
0	-25	19.375\\
12.5	-25	19.375\\
12.5	-25	25.5\\
0	-25	25.5\\
0	-25	19.375\\
nan	nan	nan\\
0	-12.5	19.375\\
12.5	-12.5	19.375\\
12.5	-12.5	25.5\\
0	-12.5	25.5\\
0	-12.5	19.375\\
nan	nan	nan\\
12.5	-25	19.375\\
12.5	-12.5	19.375\\
12.5	-12.5	25.5\\
12.5	-25	25.5\\
12.5	-25	19.375\\
nan	nan	nan\\
0	-25	19.375\\
0	-12.5	19.375\\
0	-12.5	25.5\\
0	-25	25.5\\
0	-25	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-12.5	13.25\\
12.5	-12.5	13.25\\
12.5	0	13.25\\
0	0	13.25\\
0	-12.5	13.25\\
nan	nan	nan\\
0	-12.5	19.375\\
12.5	-12.5	19.375\\
12.5	0	19.375\\
0	0	19.375\\
0	-12.5	19.375\\
nan	nan	nan\\
0	-12.5	13.25\\
12.5	-12.5	13.25\\
12.5	-12.5	19.375\\
0	-12.5	19.375\\
0	-12.5	13.25\\
nan	nan	nan\\
0	0	13.25\\
12.5	0	13.25\\
12.5	0	19.375\\
0	0	19.375\\
0	0	13.25\\
nan	nan	nan\\
12.5	-12.5	13.25\\
12.5	0	13.25\\
12.5	0	19.375\\
12.5	-12.5	19.375\\
12.5	-12.5	13.25\\
nan	nan	nan\\
0	-12.5	13.25\\
0	0	13.25\\
0	0	19.375\\
0	-12.5	19.375\\
0	-12.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-12.5	19.375\\
12.5	-12.5	19.375\\
12.5	0	19.375\\
0	0	19.375\\
0	-12.5	19.375\\
nan	nan	nan\\
0	-12.5	25.5\\
12.5	-12.5	25.5\\
12.5	0	25.5\\
0	0	25.5\\
0	-12.5	25.5\\
nan	nan	nan\\
0	-12.5	19.375\\
12.5	-12.5	19.375\\
12.5	-12.5	25.5\\
0	-12.5	25.5\\
0	-12.5	19.375\\
nan	nan	nan\\
0	0	19.375\\
12.5	0	19.375\\
12.5	0	25.5\\
0	0	25.5\\
0	0	19.375\\
nan	nan	nan\\
12.5	-12.5	19.375\\
12.5	0	19.375\\
12.5	0	25.5\\
12.5	-12.5	25.5\\
12.5	-12.5	19.375\\
nan	nan	nan\\
0	-12.5	19.375\\
0	0	19.375\\
0	0	25.5\\
0	-12.5	25.5\\
0	-12.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-25	13.25\\
25	-25	13.25\\
25	-12.5	13.25\\
12.5	-12.5	13.25\\
12.5	-25	13.25\\
nan	nan	nan\\
12.5	-25	19.375\\
25	-25	19.375\\
25	-12.5	19.375\\
12.5	-12.5	19.375\\
12.5	-25	19.375\\
nan	nan	nan\\
12.5	-25	13.25\\
25	-25	13.25\\
25	-25	19.375\\
12.5	-25	19.375\\
12.5	-25	13.25\\
nan	nan	nan\\
12.5	-12.5	13.25\\
25	-12.5	13.25\\
25	-12.5	19.375\\
12.5	-12.5	19.375\\
12.5	-12.5	13.25\\
nan	nan	nan\\
25	-25	13.25\\
25	-12.5	13.25\\
25	-12.5	19.375\\
25	-25	19.375\\
25	-25	13.25\\
nan	nan	nan\\
12.5	-25	13.25\\
12.5	-12.5	13.25\\
12.5	-12.5	19.375\\
12.5	-25	19.375\\
12.5	-25	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-25	19.375\\
25	-25	19.375\\
25	-12.5	19.375\\
12.5	-12.5	19.375\\
12.5	-25	19.375\\
nan	nan	nan\\
12.5	-25	25.5\\
25	-25	25.5\\
25	-12.5	25.5\\
12.5	-12.5	25.5\\
12.5	-25	25.5\\
nan	nan	nan\\
12.5	-25	19.375\\
25	-25	19.375\\
25	-25	25.5\\
12.5	-25	25.5\\
12.5	-25	19.375\\
nan	nan	nan\\
12.5	-12.5	19.375\\
25	-12.5	19.375\\
25	-12.5	25.5\\
12.5	-12.5	25.5\\
12.5	-12.5	19.375\\
nan	nan	nan\\
25	-25	19.375\\
25	-12.5	19.375\\
25	-12.5	25.5\\
25	-25	25.5\\
25	-25	19.375\\
nan	nan	nan\\
12.5	-25	19.375\\
12.5	-12.5	19.375\\
12.5	-12.5	25.5\\
12.5	-25	25.5\\
12.5	-25	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-12.5	13.25\\
25	-12.5	13.25\\
25	0	13.25\\
12.5	0	13.25\\
12.5	-12.5	13.25\\
nan	nan	nan\\
12.5	-12.5	19.375\\
25	-12.5	19.375\\
25	0	19.375\\
12.5	0	19.375\\
12.5	-12.5	19.375\\
nan	nan	nan\\
12.5	-12.5	13.25\\
25	-12.5	13.25\\
25	-12.5	19.375\\
12.5	-12.5	19.375\\
12.5	-12.5	13.25\\
nan	nan	nan\\
12.5	0	13.25\\
25	0	13.25\\
25	0	19.375\\
12.5	0	19.375\\
12.5	0	13.25\\
nan	nan	nan\\
25	-12.5	13.25\\
25	0	13.25\\
25	0	19.375\\
25	-12.5	19.375\\
25	-12.5	13.25\\
nan	nan	nan\\
12.5	-12.5	13.25\\
12.5	0	13.25\\
12.5	0	19.375\\
12.5	-12.5	19.375\\
12.5	-12.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-12.5	19.375\\
25	-12.5	19.375\\
25	0	19.375\\
12.5	0	19.375\\
12.5	-12.5	19.375\\
nan	nan	nan\\
12.5	-12.5	25.5\\
25	-12.5	25.5\\
25	0	25.5\\
12.5	0	25.5\\
12.5	-12.5	25.5\\
nan	nan	nan\\
12.5	-12.5	19.375\\
25	-12.5	19.375\\
25	-12.5	25.5\\
12.5	-12.5	25.5\\
12.5	-12.5	19.375\\
nan	nan	nan\\
12.5	0	19.375\\
25	0	19.375\\
25	0	25.5\\
12.5	0	25.5\\
12.5	0	19.375\\
nan	nan	nan\\
25	-12.5	19.375\\
25	0	19.375\\
25	0	25.5\\
25	-12.5	25.5\\
25	-12.5	19.375\\
nan	nan	nan\\
12.5	-12.5	19.375\\
12.5	0	19.375\\
12.5	0	25.5\\
12.5	-12.5	25.5\\
12.5	-12.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-37.5	7.125\\
37.5	-37.5	7.125\\
37.5	-25	7.125\\
25	-25	7.125\\
25	-37.5	7.125\\
nan	nan	nan\\
25	-37.5	13.25\\
37.5	-37.5	13.25\\
37.5	-25	13.25\\
25	-25	13.25\\
25	-37.5	13.25\\
nan	nan	nan\\
25	-37.5	7.125\\
37.5	-37.5	7.125\\
37.5	-37.5	13.25\\
25	-37.5	13.25\\
25	-37.5	7.125\\
nan	nan	nan\\
25	-25	7.125\\
37.5	-25	7.125\\
37.5	-25	13.25\\
25	-25	13.25\\
25	-25	7.125\\
nan	nan	nan\\
37.5	-37.5	7.125\\
37.5	-25	7.125\\
37.5	-25	13.25\\
37.5	-37.5	13.25\\
37.5	-37.5	7.125\\
nan	nan	nan\\
25	-37.5	7.125\\
25	-25	7.125\\
25	-25	13.25\\
25	-37.5	13.25\\
25	-37.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-37.5	13.25\\
37.5	-37.5	13.25\\
37.5	-25	13.25\\
25	-25	13.25\\
25	-37.5	13.25\\
nan	nan	nan\\
25	-37.5	19.375\\
37.5	-37.5	19.375\\
37.5	-25	19.375\\
25	-25	19.375\\
25	-37.5	19.375\\
nan	nan	nan\\
25	-37.5	13.25\\
37.5	-37.5	13.25\\
37.5	-37.5	19.375\\
25	-37.5	19.375\\
25	-37.5	13.25\\
nan	nan	nan\\
25	-25	13.25\\
37.5	-25	13.25\\
37.5	-25	19.375\\
25	-25	19.375\\
25	-25	13.25\\
nan	nan	nan\\
37.5	-37.5	13.25\\
37.5	-25	13.25\\
37.5	-25	19.375\\
37.5	-37.5	19.375\\
37.5	-37.5	13.25\\
nan	nan	nan\\
25	-37.5	13.25\\
25	-25	13.25\\
25	-25	19.375\\
25	-37.5	19.375\\
25	-37.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-37.5	19.375\\
37.5	-37.5	19.375\\
37.5	-25	19.375\\
25	-25	19.375\\
25	-37.5	19.375\\
nan	nan	nan\\
25	-37.5	25.5\\
37.5	-37.5	25.5\\
37.5	-25	25.5\\
25	-25	25.5\\
25	-37.5	25.5\\
nan	nan	nan\\
25	-37.5	19.375\\
37.5	-37.5	19.375\\
37.5	-37.5	25.5\\
25	-37.5	25.5\\
25	-37.5	19.375\\
nan	nan	nan\\
25	-25	19.375\\
37.5	-25	19.375\\
37.5	-25	25.5\\
25	-25	25.5\\
25	-25	19.375\\
nan	nan	nan\\
37.5	-37.5	19.375\\
37.5	-25	19.375\\
37.5	-25	25.5\\
37.5	-37.5	25.5\\
37.5	-37.5	19.375\\
nan	nan	nan\\
25	-37.5	19.375\\
25	-25	19.375\\
25	-25	25.5\\
25	-37.5	25.5\\
25	-37.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-25	7.125\\
37.5	-25	7.125\\
37.5	-12.5	7.125\\
25	-12.5	7.125\\
25	-25	7.125\\
nan	nan	nan\\
25	-25	13.25\\
37.5	-25	13.25\\
37.5	-12.5	13.25\\
25	-12.5	13.25\\
25	-25	13.25\\
nan	nan	nan\\
25	-25	7.125\\
37.5	-25	7.125\\
37.5	-25	13.25\\
25	-25	13.25\\
25	-25	7.125\\
nan	nan	nan\\
25	-12.5	7.125\\
37.5	-12.5	7.125\\
37.5	-12.5	13.25\\
25	-12.5	13.25\\
25	-12.5	7.125\\
nan	nan	nan\\
37.5	-25	7.125\\
37.5	-12.5	7.125\\
37.5	-12.5	13.25\\
37.5	-25	13.25\\
37.5	-25	7.125\\
nan	nan	nan\\
25	-25	7.125\\
25	-12.5	7.125\\
25	-12.5	13.25\\
25	-25	13.25\\
25	-25	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-12.5	7.125\\
37.5	-12.5	7.125\\
37.5	0	7.125\\
25	0	7.125\\
25	-12.5	7.125\\
nan	nan	nan\\
25	-12.5	13.25\\
37.5	-12.5	13.25\\
37.5	0	13.25\\
25	0	13.25\\
25	-12.5	13.25\\
nan	nan	nan\\
25	-12.5	7.125\\
37.5	-12.5	7.125\\
37.5	-12.5	13.25\\
25	-12.5	13.25\\
25	-12.5	7.125\\
nan	nan	nan\\
25	0	7.125\\
37.5	0	7.125\\
37.5	0	13.25\\
25	0	13.25\\
25	0	7.125\\
nan	nan	nan\\
37.5	-12.5	7.125\\
37.5	0	7.125\\
37.5	0	13.25\\
37.5	-12.5	13.25\\
37.5	-12.5	7.125\\
nan	nan	nan\\
25	-12.5	7.125\\
25	0	7.125\\
25	0	13.25\\
25	-12.5	13.25\\
25	-12.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-25	13.25\\
37.5	-25	13.25\\
37.5	-12.5	13.25\\
25	-12.5	13.25\\
25	-25	13.25\\
nan	nan	nan\\
25	-25	19.375\\
37.5	-25	19.375\\
37.5	-12.5	19.375\\
25	-12.5	19.375\\
25	-25	19.375\\
nan	nan	nan\\
25	-25	13.25\\
37.5	-25	13.25\\
37.5	-25	19.375\\
25	-25	19.375\\
25	-25	13.25\\
nan	nan	nan\\
25	-12.5	13.25\\
37.5	-12.5	13.25\\
37.5	-12.5	19.375\\
25	-12.5	19.375\\
25	-12.5	13.25\\
nan	nan	nan\\
37.5	-25	13.25\\
37.5	-12.5	13.25\\
37.5	-12.5	19.375\\
37.5	-25	19.375\\
37.5	-25	13.25\\
nan	nan	nan\\
25	-25	13.25\\
25	-12.5	13.25\\
25	-12.5	19.375\\
25	-25	19.375\\
25	-25	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-25	19.375\\
37.5	-25	19.375\\
37.5	-12.5	19.375\\
25	-12.5	19.375\\
25	-25	19.375\\
nan	nan	nan\\
25	-25	25.5\\
37.5	-25	25.5\\
37.5	-12.5	25.5\\
25	-12.5	25.5\\
25	-25	25.5\\
nan	nan	nan\\
25	-25	19.375\\
37.5	-25	19.375\\
37.5	-25	25.5\\
25	-25	25.5\\
25	-25	19.375\\
nan	nan	nan\\
25	-12.5	19.375\\
37.5	-12.5	19.375\\
37.5	-12.5	25.5\\
25	-12.5	25.5\\
25	-12.5	19.375\\
nan	nan	nan\\
37.5	-25	19.375\\
37.5	-12.5	19.375\\
37.5	-12.5	25.5\\
37.5	-25	25.5\\
37.5	-25	19.375\\
nan	nan	nan\\
25	-25	19.375\\
25	-12.5	19.375\\
25	-12.5	25.5\\
25	-25	25.5\\
25	-25	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-12.5	13.25\\
37.5	-12.5	13.25\\
37.5	0	13.25\\
25	0	13.25\\
25	-12.5	13.25\\
nan	nan	nan\\
25	-12.5	19.375\\
37.5	-12.5	19.375\\
37.5	0	19.375\\
25	0	19.375\\
25	-12.5	19.375\\
nan	nan	nan\\
25	-12.5	13.25\\
37.5	-12.5	13.25\\
37.5	-12.5	19.375\\
25	-12.5	19.375\\
25	-12.5	13.25\\
nan	nan	nan\\
25	0	13.25\\
37.5	0	13.25\\
37.5	0	19.375\\
25	0	19.375\\
25	0	13.25\\
nan	nan	nan\\
37.5	-12.5	13.25\\
37.5	0	13.25\\
37.5	0	19.375\\
37.5	-12.5	19.375\\
37.5	-12.5	13.25\\
nan	nan	nan\\
25	-12.5	13.25\\
25	0	13.25\\
25	0	19.375\\
25	-12.5	19.375\\
25	-12.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-12.5	19.375\\
37.5	-12.5	19.375\\
37.5	0	19.375\\
25	0	19.375\\
25	-12.5	19.375\\
nan	nan	nan\\
25	-12.5	25.5\\
37.5	-12.5	25.5\\
37.5	0	25.5\\
25	0	25.5\\
25	-12.5	25.5\\
nan	nan	nan\\
25	-12.5	19.375\\
37.5	-12.5	19.375\\
37.5	-12.5	25.5\\
25	-12.5	25.5\\
25	-12.5	19.375\\
nan	nan	nan\\
25	0	19.375\\
37.5	0	19.375\\
37.5	0	25.5\\
25	0	25.5\\
25	0	19.375\\
nan	nan	nan\\
37.5	-12.5	19.375\\
37.5	0	19.375\\
37.5	0	25.5\\
37.5	-12.5	25.5\\
37.5	-12.5	19.375\\
nan	nan	nan\\
25	-12.5	19.375\\
25	0	19.375\\
25	0	25.5\\
25	-12.5	25.5\\
25	-12.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-50	25.5\\
12.5	-50	25.5\\
12.5	-37.5	25.5\\
0	-37.5	25.5\\
0	-50	25.5\\
nan	nan	nan\\
0	-50	31.625\\
12.5	-50	31.625\\
12.5	-37.5	31.625\\
0	-37.5	31.625\\
0	-50	31.625\\
nan	nan	nan\\
0	-50	25.5\\
12.5	-50	25.5\\
12.5	-50	31.625\\
0	-50	31.625\\
0	-50	25.5\\
nan	nan	nan\\
0	-37.5	25.5\\
12.5	-37.5	25.5\\
12.5	-37.5	31.625\\
0	-37.5	31.625\\
0	-37.5	25.5\\
nan	nan	nan\\
12.5	-50	25.5\\
12.5	-37.5	25.5\\
12.5	-37.5	31.625\\
12.5	-50	31.625\\
12.5	-50	25.5\\
nan	nan	nan\\
0	-50	25.5\\
0	-37.5	25.5\\
0	-37.5	31.625\\
0	-50	31.625\\
0	-50	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-50	31.625\\
12.5	-50	31.625\\
12.5	-37.5	31.625\\
0	-37.5	31.625\\
0	-50	31.625\\
nan	nan	nan\\
0	-50	37.75\\
12.5	-50	37.75\\
12.5	-37.5	37.75\\
0	-37.5	37.75\\
0	-50	37.75\\
nan	nan	nan\\
0	-50	31.625\\
12.5	-50	31.625\\
12.5	-50	37.75\\
0	-50	37.75\\
0	-50	31.625\\
nan	nan	nan\\
0	-37.5	31.625\\
12.5	-37.5	31.625\\
12.5	-37.5	37.75\\
0	-37.5	37.75\\
0	-37.5	31.625\\
nan	nan	nan\\
12.5	-50	31.625\\
12.5	-37.5	31.625\\
12.5	-37.5	37.75\\
12.5	-50	37.75\\
12.5	-50	31.625\\
nan	nan	nan\\
0	-50	31.625\\
0	-37.5	31.625\\
0	-37.5	37.75\\
0	-50	37.75\\
0	-50	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-37.5	25.5\\
12.5	-37.5	25.5\\
12.5	-25	25.5\\
0	-25	25.5\\
0	-37.5	25.5\\
nan	nan	nan\\
0	-37.5	31.625\\
12.5	-37.5	31.625\\
12.5	-25	31.625\\
0	-25	31.625\\
0	-37.5	31.625\\
nan	nan	nan\\
0	-37.5	25.5\\
12.5	-37.5	25.5\\
12.5	-37.5	31.625\\
0	-37.5	31.625\\
0	-37.5	25.5\\
nan	nan	nan\\
0	-25	25.5\\
12.5	-25	25.5\\
12.5	-25	31.625\\
0	-25	31.625\\
0	-25	25.5\\
nan	nan	nan\\
12.5	-37.5	25.5\\
12.5	-25	25.5\\
12.5	-25	31.625\\
12.5	-37.5	31.625\\
12.5	-37.5	25.5\\
nan	nan	nan\\
0	-37.5	25.5\\
0	-25	25.5\\
0	-25	31.625\\
0	-37.5	31.625\\
0	-37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-37.5	31.625\\
12.5	-37.5	31.625\\
12.5	-25	31.625\\
0	-25	31.625\\
0	-37.5	31.625\\
nan	nan	nan\\
0	-37.5	37.75\\
12.5	-37.5	37.75\\
12.5	-25	37.75\\
0	-25	37.75\\
0	-37.5	37.75\\
nan	nan	nan\\
0	-37.5	31.625\\
12.5	-37.5	31.625\\
12.5	-37.5	37.75\\
0	-37.5	37.75\\
0	-37.5	31.625\\
nan	nan	nan\\
0	-25	31.625\\
12.5	-25	31.625\\
12.5	-25	37.75\\
0	-25	37.75\\
0	-25	31.625\\
nan	nan	nan\\
12.5	-37.5	31.625\\
12.5	-25	31.625\\
12.5	-25	37.75\\
12.5	-37.5	37.75\\
12.5	-37.5	31.625\\
nan	nan	nan\\
0	-37.5	31.625\\
0	-25	31.625\\
0	-25	37.75\\
0	-37.5	37.75\\
0	-37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-50	25.5\\
25	-50	25.5\\
25	-37.5	25.5\\
12.5	-37.5	25.5\\
12.5	-50	25.5\\
nan	nan	nan\\
12.5	-50	31.625\\
25	-50	31.625\\
25	-37.5	31.625\\
12.5	-37.5	31.625\\
12.5	-50	31.625\\
nan	nan	nan\\
12.5	-50	25.5\\
25	-50	25.5\\
25	-50	31.625\\
12.5	-50	31.625\\
12.5	-50	25.5\\
nan	nan	nan\\
12.5	-37.5	25.5\\
25	-37.5	25.5\\
25	-37.5	31.625\\
12.5	-37.5	31.625\\
12.5	-37.5	25.5\\
nan	nan	nan\\
25	-50	25.5\\
25	-37.5	25.5\\
25	-37.5	31.625\\
25	-50	31.625\\
25	-50	25.5\\
nan	nan	nan\\
12.5	-50	25.5\\
12.5	-37.5	25.5\\
12.5	-37.5	31.625\\
12.5	-50	31.625\\
12.5	-50	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-50	31.625\\
25	-50	31.625\\
25	-37.5	31.625\\
12.5	-37.5	31.625\\
12.5	-50	31.625\\
nan	nan	nan\\
12.5	-50	37.75\\
25	-50	37.75\\
25	-37.5	37.75\\
12.5	-37.5	37.75\\
12.5	-50	37.75\\
nan	nan	nan\\
12.5	-50	31.625\\
25	-50	31.625\\
25	-50	37.75\\
12.5	-50	37.75\\
12.5	-50	31.625\\
nan	nan	nan\\
12.5	-37.5	31.625\\
25	-37.5	31.625\\
25	-37.5	37.75\\
12.5	-37.5	37.75\\
12.5	-37.5	31.625\\
nan	nan	nan\\
25	-50	31.625\\
25	-37.5	31.625\\
25	-37.5	37.75\\
25	-50	37.75\\
25	-50	31.625\\
nan	nan	nan\\
12.5	-50	31.625\\
12.5	-37.5	31.625\\
12.5	-37.5	37.75\\
12.5	-50	37.75\\
12.5	-50	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-37.5	25.5\\
25	-37.5	25.5\\
25	-25	25.5\\
12.5	-25	25.5\\
12.5	-37.5	25.5\\
nan	nan	nan\\
12.5	-37.5	31.625\\
25	-37.5	31.625\\
25	-25	31.625\\
12.5	-25	31.625\\
12.5	-37.5	31.625\\
nan	nan	nan\\
12.5	-37.5	25.5\\
25	-37.5	25.5\\
25	-37.5	31.625\\
12.5	-37.5	31.625\\
12.5	-37.5	25.5\\
nan	nan	nan\\
12.5	-25	25.5\\
25	-25	25.5\\
25	-25	31.625\\
12.5	-25	31.625\\
12.5	-25	25.5\\
nan	nan	nan\\
25	-37.5	25.5\\
25	-25	25.5\\
25	-25	31.625\\
25	-37.5	31.625\\
25	-37.5	25.5\\
nan	nan	nan\\
12.5	-37.5	25.5\\
12.5	-25	25.5\\
12.5	-25	31.625\\
12.5	-37.5	31.625\\
12.5	-37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-37.5	31.625\\
25	-37.5	31.625\\
25	-25	31.625\\
12.5	-25	31.625\\
12.5	-37.5	31.625\\
nan	nan	nan\\
12.5	-37.5	37.75\\
25	-37.5	37.75\\
25	-25	37.75\\
12.5	-25	37.75\\
12.5	-37.5	37.75\\
nan	nan	nan\\
12.5	-37.5	31.625\\
25	-37.5	31.625\\
25	-37.5	37.75\\
12.5	-37.5	37.75\\
12.5	-37.5	31.625\\
nan	nan	nan\\
12.5	-25	31.625\\
25	-25	31.625\\
25	-25	37.75\\
12.5	-25	37.75\\
12.5	-25	31.625\\
nan	nan	nan\\
25	-37.5	31.625\\
25	-25	31.625\\
25	-25	37.75\\
25	-37.5	37.75\\
25	-37.5	31.625\\
nan	nan	nan\\
12.5	-37.5	31.625\\
12.5	-25	31.625\\
12.5	-25	37.75\\
12.5	-37.5	37.75\\
12.5	-37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-50	37.75\\
12.5	-50	37.75\\
12.5	-37.5	37.75\\
0	-37.5	37.75\\
0	-50	37.75\\
nan	nan	nan\\
0	-50	43.875\\
12.5	-50	43.875\\
12.5	-37.5	43.875\\
0	-37.5	43.875\\
0	-50	43.875\\
nan	nan	nan\\
0	-50	37.75\\
12.5	-50	37.75\\
12.5	-50	43.875\\
0	-50	43.875\\
0	-50	37.75\\
nan	nan	nan\\
0	-37.5	37.75\\
12.5	-37.5	37.75\\
12.5	-37.5	43.875\\
0	-37.5	43.875\\
0	-37.5	37.75\\
nan	nan	nan\\
12.5	-50	37.75\\
12.5	-37.5	37.75\\
12.5	-37.5	43.875\\
12.5	-50	43.875\\
12.5	-50	37.75\\
nan	nan	nan\\
0	-50	37.75\\
0	-37.5	37.75\\
0	-37.5	43.875\\
0	-50	43.875\\
0	-50	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-50	43.875\\
12.5	-50	43.875\\
12.5	-37.5	43.875\\
0	-37.5	43.875\\
0	-50	43.875\\
nan	nan	nan\\
0	-50	50\\
12.5	-50	50\\
12.5	-37.5	50\\
0	-37.5	50\\
0	-50	50\\
nan	nan	nan\\
0	-50	43.875\\
12.5	-50	43.875\\
12.5	-50	50\\
0	-50	50\\
0	-50	43.875\\
nan	nan	nan\\
0	-37.5	43.875\\
12.5	-37.5	43.875\\
12.5	-37.5	50\\
0	-37.5	50\\
0	-37.5	43.875\\
nan	nan	nan\\
12.5	-50	43.875\\
12.5	-37.5	43.875\\
12.5	-37.5	50\\
12.5	-50	50\\
12.5	-50	43.875\\
nan	nan	nan\\
0	-50	43.875\\
0	-37.5	43.875\\
0	-37.5	50\\
0	-50	50\\
0	-50	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-37.5	37.75\\
12.5	-37.5	37.75\\
12.5	-25	37.75\\
0	-25	37.75\\
0	-37.5	37.75\\
nan	nan	nan\\
0	-37.5	43.875\\
12.5	-37.5	43.875\\
12.5	-25	43.875\\
0	-25	43.875\\
0	-37.5	43.875\\
nan	nan	nan\\
0	-37.5	37.75\\
12.5	-37.5	37.75\\
12.5	-37.5	43.875\\
0	-37.5	43.875\\
0	-37.5	37.75\\
nan	nan	nan\\
0	-25	37.75\\
12.5	-25	37.75\\
12.5	-25	43.875\\
0	-25	43.875\\
0	-25	37.75\\
nan	nan	nan\\
12.5	-37.5	37.75\\
12.5	-25	37.75\\
12.5	-25	43.875\\
12.5	-37.5	43.875\\
12.5	-37.5	37.75\\
nan	nan	nan\\
0	-37.5	37.75\\
0	-25	37.75\\
0	-25	43.875\\
0	-37.5	43.875\\
0	-37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-37.5	43.875\\
12.5	-37.5	43.875\\
12.5	-25	43.875\\
0	-25	43.875\\
0	-37.5	43.875\\
nan	nan	nan\\
0	-37.5	50\\
12.5	-37.5	50\\
12.5	-25	50\\
0	-25	50\\
0	-37.5	50\\
nan	nan	nan\\
0	-37.5	43.875\\
12.5	-37.5	43.875\\
12.5	-37.5	50\\
0	-37.5	50\\
0	-37.5	43.875\\
nan	nan	nan\\
0	-25	43.875\\
12.5	-25	43.875\\
12.5	-25	50\\
0	-25	50\\
0	-25	43.875\\
nan	nan	nan\\
12.5	-37.5	43.875\\
12.5	-25	43.875\\
12.5	-25	50\\
12.5	-37.5	50\\
12.5	-37.5	43.875\\
nan	nan	nan\\
0	-37.5	43.875\\
0	-25	43.875\\
0	-25	50\\
0	-37.5	50\\
0	-37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-50	37.75\\
25	-50	37.75\\
25	-37.5	37.75\\
12.5	-37.5	37.75\\
12.5	-50	37.75\\
nan	nan	nan\\
12.5	-50	43.875\\
25	-50	43.875\\
25	-37.5	43.875\\
12.5	-37.5	43.875\\
12.5	-50	43.875\\
nan	nan	nan\\
12.5	-50	37.75\\
25	-50	37.75\\
25	-50	43.875\\
12.5	-50	43.875\\
12.5	-50	37.75\\
nan	nan	nan\\
12.5	-37.5	37.75\\
25	-37.5	37.75\\
25	-37.5	43.875\\
12.5	-37.5	43.875\\
12.5	-37.5	37.75\\
nan	nan	nan\\
25	-50	37.75\\
25	-37.5	37.75\\
25	-37.5	43.875\\
25	-50	43.875\\
25	-50	37.75\\
nan	nan	nan\\
12.5	-50	37.75\\
12.5	-37.5	37.75\\
12.5	-37.5	43.875\\
12.5	-50	43.875\\
12.5	-50	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-50	43.875\\
25	-50	43.875\\
25	-37.5	43.875\\
12.5	-37.5	43.875\\
12.5	-50	43.875\\
nan	nan	nan\\
12.5	-50	50\\
25	-50	50\\
25	-37.5	50\\
12.5	-37.5	50\\
12.5	-50	50\\
nan	nan	nan\\
12.5	-50	43.875\\
25	-50	43.875\\
25	-50	50\\
12.5	-50	50\\
12.5	-50	43.875\\
nan	nan	nan\\
12.5	-37.5	43.875\\
25	-37.5	43.875\\
25	-37.5	50\\
12.5	-37.5	50\\
12.5	-37.5	43.875\\
nan	nan	nan\\
25	-50	43.875\\
25	-37.5	43.875\\
25	-37.5	50\\
25	-50	50\\
25	-50	43.875\\
nan	nan	nan\\
12.5	-50	43.875\\
12.5	-37.5	43.875\\
12.5	-37.5	50\\
12.5	-50	50\\
12.5	-50	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-37.5	37.75\\
25	-37.5	37.75\\
25	-25	37.75\\
12.5	-25	37.75\\
12.5	-37.5	37.75\\
nan	nan	nan\\
12.5	-37.5	43.875\\
25	-37.5	43.875\\
25	-25	43.875\\
12.5	-25	43.875\\
12.5	-37.5	43.875\\
nan	nan	nan\\
12.5	-37.5	37.75\\
25	-37.5	37.75\\
25	-37.5	43.875\\
12.5	-37.5	43.875\\
12.5	-37.5	37.75\\
nan	nan	nan\\
12.5	-25	37.75\\
25	-25	37.75\\
25	-25	43.875\\
12.5	-25	43.875\\
12.5	-25	37.75\\
nan	nan	nan\\
25	-37.5	37.75\\
25	-25	37.75\\
25	-25	43.875\\
25	-37.5	43.875\\
25	-37.5	37.75\\
nan	nan	nan\\
12.5	-37.5	37.75\\
12.5	-25	37.75\\
12.5	-25	43.875\\
12.5	-37.5	43.875\\
12.5	-37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-37.5	43.875\\
25	-37.5	43.875\\
25	-25	43.875\\
12.5	-25	43.875\\
12.5	-37.5	43.875\\
nan	nan	nan\\
12.5	-37.5	50\\
25	-37.5	50\\
25	-25	50\\
12.5	-25	50\\
12.5	-37.5	50\\
nan	nan	nan\\
12.5	-37.5	43.875\\
25	-37.5	43.875\\
25	-37.5	50\\
12.5	-37.5	50\\
12.5	-37.5	43.875\\
nan	nan	nan\\
12.5	-25	43.875\\
25	-25	43.875\\
25	-25	50\\
12.5	-25	50\\
12.5	-25	43.875\\
nan	nan	nan\\
25	-37.5	43.875\\
25	-25	43.875\\
25	-25	50\\
25	-37.5	50\\
25	-37.5	43.875\\
nan	nan	nan\\
12.5	-37.5	43.875\\
12.5	-25	43.875\\
12.5	-25	50\\
12.5	-37.5	50\\
12.5	-37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-25	25.5\\
12.5	-25	25.5\\
12.5	-12.5	25.5\\
0	-12.5	25.5\\
0	-25	25.5\\
nan	nan	nan\\
0	-25	31.625\\
12.5	-25	31.625\\
12.5	-12.5	31.625\\
0	-12.5	31.625\\
0	-25	31.625\\
nan	nan	nan\\
0	-25	25.5\\
12.5	-25	25.5\\
12.5	-25	31.625\\
0	-25	31.625\\
0	-25	25.5\\
nan	nan	nan\\
0	-12.5	25.5\\
12.5	-12.5	25.5\\
12.5	-12.5	31.625\\
0	-12.5	31.625\\
0	-12.5	25.5\\
nan	nan	nan\\
12.5	-25	25.5\\
12.5	-12.5	25.5\\
12.5	-12.5	31.625\\
12.5	-25	31.625\\
12.5	-25	25.5\\
nan	nan	nan\\
0	-25	25.5\\
0	-12.5	25.5\\
0	-12.5	31.625\\
0	-25	31.625\\
0	-25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-25	31.625\\
12.5	-25	31.625\\
12.5	-12.5	31.625\\
0	-12.5	31.625\\
0	-25	31.625\\
nan	nan	nan\\
0	-25	37.75\\
12.5	-25	37.75\\
12.5	-12.5	37.75\\
0	-12.5	37.75\\
0	-25	37.75\\
nan	nan	nan\\
0	-25	31.625\\
12.5	-25	31.625\\
12.5	-25	37.75\\
0	-25	37.75\\
0	-25	31.625\\
nan	nan	nan\\
0	-12.5	31.625\\
12.5	-12.5	31.625\\
12.5	-12.5	37.75\\
0	-12.5	37.75\\
0	-12.5	31.625\\
nan	nan	nan\\
12.5	-25	31.625\\
12.5	-12.5	31.625\\
12.5	-12.5	37.75\\
12.5	-25	37.75\\
12.5	-25	31.625\\
nan	nan	nan\\
0	-25	31.625\\
0	-12.5	31.625\\
0	-12.5	37.75\\
0	-25	37.75\\
0	-25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-12.5	25.5\\
12.5	-12.5	25.5\\
12.5	0	25.5\\
0	0	25.5\\
0	-12.5	25.5\\
nan	nan	nan\\
0	-12.5	31.625\\
12.5	-12.5	31.625\\
12.5	0	31.625\\
0	0	31.625\\
0	-12.5	31.625\\
nan	nan	nan\\
0	-12.5	25.5\\
12.5	-12.5	25.5\\
12.5	-12.5	31.625\\
0	-12.5	31.625\\
0	-12.5	25.5\\
nan	nan	nan\\
0	0	25.5\\
12.5	0	25.5\\
12.5	0	31.625\\
0	0	31.625\\
0	0	25.5\\
nan	nan	nan\\
12.5	-12.5	25.5\\
12.5	0	25.5\\
12.5	0	31.625\\
12.5	-12.5	31.625\\
12.5	-12.5	25.5\\
nan	nan	nan\\
0	-12.5	25.5\\
0	0	25.5\\
0	0	31.625\\
0	-12.5	31.625\\
0	-12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-12.5	31.625\\
12.5	-12.5	31.625\\
12.5	0	31.625\\
0	0	31.625\\
0	-12.5	31.625\\
nan	nan	nan\\
0	-12.5	37.75\\
12.5	-12.5	37.75\\
12.5	0	37.75\\
0	0	37.75\\
0	-12.5	37.75\\
nan	nan	nan\\
0	-12.5	31.625\\
12.5	-12.5	31.625\\
12.5	-12.5	37.75\\
0	-12.5	37.75\\
0	-12.5	31.625\\
nan	nan	nan\\
0	0	31.625\\
12.5	0	31.625\\
12.5	0	37.75\\
0	0	37.75\\
0	0	31.625\\
nan	nan	nan\\
12.5	-12.5	31.625\\
12.5	0	31.625\\
12.5	0	37.75\\
12.5	-12.5	37.75\\
12.5	-12.5	31.625\\
nan	nan	nan\\
0	-12.5	31.625\\
0	0	31.625\\
0	0	37.75\\
0	-12.5	37.75\\
0	-12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-25	25.5\\
25	-25	25.5\\
25	-12.5	25.5\\
12.5	-12.5	25.5\\
12.5	-25	25.5\\
nan	nan	nan\\
12.5	-25	31.625\\
25	-25	31.625\\
25	-12.5	31.625\\
12.5	-12.5	31.625\\
12.5	-25	31.625\\
nan	nan	nan\\
12.5	-25	25.5\\
25	-25	25.5\\
25	-25	31.625\\
12.5	-25	31.625\\
12.5	-25	25.5\\
nan	nan	nan\\
12.5	-12.5	25.5\\
25	-12.5	25.5\\
25	-12.5	31.625\\
12.5	-12.5	31.625\\
12.5	-12.5	25.5\\
nan	nan	nan\\
25	-25	25.5\\
25	-12.5	25.5\\
25	-12.5	31.625\\
25	-25	31.625\\
25	-25	25.5\\
nan	nan	nan\\
12.5	-25	25.5\\
12.5	-12.5	25.5\\
12.5	-12.5	31.625\\
12.5	-25	31.625\\
12.5	-25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-25	31.625\\
25	-25	31.625\\
25	-12.5	31.625\\
12.5	-12.5	31.625\\
12.5	-25	31.625\\
nan	nan	nan\\
12.5	-25	37.75\\
25	-25	37.75\\
25	-12.5	37.75\\
12.5	-12.5	37.75\\
12.5	-25	37.75\\
nan	nan	nan\\
12.5	-25	31.625\\
25	-25	31.625\\
25	-25	37.75\\
12.5	-25	37.75\\
12.5	-25	31.625\\
nan	nan	nan\\
12.5	-12.5	31.625\\
25	-12.5	31.625\\
25	-12.5	37.75\\
12.5	-12.5	37.75\\
12.5	-12.5	31.625\\
nan	nan	nan\\
25	-25	31.625\\
25	-12.5	31.625\\
25	-12.5	37.75\\
25	-25	37.75\\
25	-25	31.625\\
nan	nan	nan\\
12.5	-25	31.625\\
12.5	-12.5	31.625\\
12.5	-12.5	37.75\\
12.5	-25	37.75\\
12.5	-25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-12.5	25.5\\
25	-12.5	25.5\\
25	0	25.5\\
12.5	0	25.5\\
12.5	-12.5	25.5\\
nan	nan	nan\\
12.5	-12.5	31.625\\
25	-12.5	31.625\\
25	0	31.625\\
12.5	0	31.625\\
12.5	-12.5	31.625\\
nan	nan	nan\\
12.5	-12.5	25.5\\
25	-12.5	25.5\\
25	-12.5	31.625\\
12.5	-12.5	31.625\\
12.5	-12.5	25.5\\
nan	nan	nan\\
12.5	0	25.5\\
25	0	25.5\\
25	0	31.625\\
12.5	0	31.625\\
12.5	0	25.5\\
nan	nan	nan\\
25	-12.5	25.5\\
25	0	25.5\\
25	0	31.625\\
25	-12.5	31.625\\
25	-12.5	25.5\\
nan	nan	nan\\
12.5	-12.5	25.5\\
12.5	0	25.5\\
12.5	0	31.625\\
12.5	-12.5	31.625\\
12.5	-12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-12.5	31.625\\
25	-12.5	31.625\\
25	0	31.625\\
12.5	0	31.625\\
12.5	-12.5	31.625\\
nan	nan	nan\\
12.5	-12.5	37.75\\
25	-12.5	37.75\\
25	0	37.75\\
12.5	0	37.75\\
12.5	-12.5	37.75\\
nan	nan	nan\\
12.5	-12.5	31.625\\
25	-12.5	31.625\\
25	-12.5	37.75\\
12.5	-12.5	37.75\\
12.5	-12.5	31.625\\
nan	nan	nan\\
12.5	0	31.625\\
25	0	31.625\\
25	0	37.75\\
12.5	0	37.75\\
12.5	0	31.625\\
nan	nan	nan\\
25	-12.5	31.625\\
25	0	31.625\\
25	0	37.75\\
25	-12.5	37.75\\
25	-12.5	31.625\\
nan	nan	nan\\
12.5	-12.5	31.625\\
12.5	0	31.625\\
12.5	0	37.75\\
12.5	-12.5	37.75\\
12.5	-12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-25	37.75\\
12.5	-25	37.75\\
12.5	-12.5	37.75\\
0	-12.5	37.75\\
0	-25	37.75\\
nan	nan	nan\\
0	-25	43.875\\
12.5	-25	43.875\\
12.5	-12.5	43.875\\
0	-12.5	43.875\\
0	-25	43.875\\
nan	nan	nan\\
0	-25	37.75\\
12.5	-25	37.75\\
12.5	-25	43.875\\
0	-25	43.875\\
0	-25	37.75\\
nan	nan	nan\\
0	-12.5	37.75\\
12.5	-12.5	37.75\\
12.5	-12.5	43.875\\
0	-12.5	43.875\\
0	-12.5	37.75\\
nan	nan	nan\\
12.5	-25	37.75\\
12.5	-12.5	37.75\\
12.5	-12.5	43.875\\
12.5	-25	43.875\\
12.5	-25	37.75\\
nan	nan	nan\\
0	-25	37.75\\
0	-12.5	37.75\\
0	-12.5	43.875\\
0	-25	43.875\\
0	-25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-25	43.875\\
12.5	-25	43.875\\
12.5	-12.5	43.875\\
0	-12.5	43.875\\
0	-25	43.875\\
nan	nan	nan\\
0	-25	50\\
12.5	-25	50\\
12.5	-12.5	50\\
0	-12.5	50\\
0	-25	50\\
nan	nan	nan\\
0	-25	43.875\\
12.5	-25	43.875\\
12.5	-25	50\\
0	-25	50\\
0	-25	43.875\\
nan	nan	nan\\
0	-12.5	43.875\\
12.5	-12.5	43.875\\
12.5	-12.5	50\\
0	-12.5	50\\
0	-12.5	43.875\\
nan	nan	nan\\
12.5	-25	43.875\\
12.5	-12.5	43.875\\
12.5	-12.5	50\\
12.5	-25	50\\
12.5	-25	43.875\\
nan	nan	nan\\
0	-25	43.875\\
0	-12.5	43.875\\
0	-12.5	50\\
0	-25	50\\
0	-25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-12.5	37.75\\
12.5	-12.5	37.75\\
12.5	0	37.75\\
0	0	37.75\\
0	-12.5	37.75\\
nan	nan	nan\\
0	-12.5	43.875\\
12.5	-12.5	43.875\\
12.5	0	43.875\\
0	0	43.875\\
0	-12.5	43.875\\
nan	nan	nan\\
0	-12.5	37.75\\
12.5	-12.5	37.75\\
12.5	-12.5	43.875\\
0	-12.5	43.875\\
0	-12.5	37.75\\
nan	nan	nan\\
0	0	37.75\\
12.5	0	37.75\\
12.5	0	43.875\\
0	0	43.875\\
0	0	37.75\\
nan	nan	nan\\
12.5	-12.5	37.75\\
12.5	0	37.75\\
12.5	0	43.875\\
12.5	-12.5	43.875\\
12.5	-12.5	37.75\\
nan	nan	nan\\
0	-12.5	37.75\\
0	0	37.75\\
0	0	43.875\\
0	-12.5	43.875\\
0	-12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-12.5	43.875\\
12.5	-12.5	43.875\\
12.5	0	43.875\\
0	0	43.875\\
0	-12.5	43.875\\
nan	nan	nan\\
0	-12.5	50\\
12.5	-12.5	50\\
12.5	0	50\\
0	0	50\\
0	-12.5	50\\
nan	nan	nan\\
0	-12.5	43.875\\
12.5	-12.5	43.875\\
12.5	-12.5	50\\
0	-12.5	50\\
0	-12.5	43.875\\
nan	nan	nan\\
0	0	43.875\\
12.5	0	43.875\\
12.5	0	50\\
0	0	50\\
0	0	43.875\\
nan	nan	nan\\
12.5	-12.5	43.875\\
12.5	0	43.875\\
12.5	0	50\\
12.5	-12.5	50\\
12.5	-12.5	43.875\\
nan	nan	nan\\
0	-12.5	43.875\\
0	0	43.875\\
0	0	50\\
0	-12.5	50\\
0	-12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-25	37.75\\
25	-25	37.75\\
25	-12.5	37.75\\
12.5	-12.5	37.75\\
12.5	-25	37.75\\
nan	nan	nan\\
12.5	-25	43.875\\
25	-25	43.875\\
25	-12.5	43.875\\
12.5	-12.5	43.875\\
12.5	-25	43.875\\
nan	nan	nan\\
12.5	-25	37.75\\
25	-25	37.75\\
25	-25	43.875\\
12.5	-25	43.875\\
12.5	-25	37.75\\
nan	nan	nan\\
12.5	-12.5	37.75\\
25	-12.5	37.75\\
25	-12.5	43.875\\
12.5	-12.5	43.875\\
12.5	-12.5	37.75\\
nan	nan	nan\\
25	-25	37.75\\
25	-12.5	37.75\\
25	-12.5	43.875\\
25	-25	43.875\\
25	-25	37.75\\
nan	nan	nan\\
12.5	-25	37.75\\
12.5	-12.5	37.75\\
12.5	-12.5	43.875\\
12.5	-25	43.875\\
12.5	-25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-25	43.875\\
25	-25	43.875\\
25	-12.5	43.875\\
12.5	-12.5	43.875\\
12.5	-25	43.875\\
nan	nan	nan\\
12.5	-25	50\\
25	-25	50\\
25	-12.5	50\\
12.5	-12.5	50\\
12.5	-25	50\\
nan	nan	nan\\
12.5	-25	43.875\\
25	-25	43.875\\
25	-25	50\\
12.5	-25	50\\
12.5	-25	43.875\\
nan	nan	nan\\
12.5	-12.5	43.875\\
25	-12.5	43.875\\
25	-12.5	50\\
12.5	-12.5	50\\
12.5	-12.5	43.875\\
nan	nan	nan\\
25	-25	43.875\\
25	-12.5	43.875\\
25	-12.5	50\\
25	-25	50\\
25	-25	43.875\\
nan	nan	nan\\
12.5	-25	43.875\\
12.5	-12.5	43.875\\
12.5	-12.5	50\\
12.5	-25	50\\
12.5	-25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-12.5	37.75\\
25	-12.5	37.75\\
25	0	37.75\\
12.5	0	37.75\\
12.5	-12.5	37.75\\
nan	nan	nan\\
12.5	-12.5	43.875\\
25	-12.5	43.875\\
25	0	43.875\\
12.5	0	43.875\\
12.5	-12.5	43.875\\
nan	nan	nan\\
12.5	-12.5	37.75\\
25	-12.5	37.75\\
25	-12.5	43.875\\
12.5	-12.5	43.875\\
12.5	-12.5	37.75\\
nan	nan	nan\\
12.5	0	37.75\\
25	0	37.75\\
25	0	43.875\\
12.5	0	43.875\\
12.5	0	37.75\\
nan	nan	nan\\
25	-12.5	37.75\\
25	0	37.75\\
25	0	43.875\\
25	-12.5	43.875\\
25	-12.5	37.75\\
nan	nan	nan\\
12.5	-12.5	37.75\\
12.5	0	37.75\\
12.5	0	43.875\\
12.5	-12.5	43.875\\
12.5	-12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-12.5	43.875\\
25	-12.5	43.875\\
25	0	43.875\\
12.5	0	43.875\\
12.5	-12.5	43.875\\
nan	nan	nan\\
12.5	-12.5	50\\
25	-12.5	50\\
25	0	50\\
12.5	0	50\\
12.5	-12.5	50\\
nan	nan	nan\\
12.5	-12.5	43.875\\
25	-12.5	43.875\\
25	-12.5	50\\
12.5	-12.5	50\\
12.5	-12.5	43.875\\
nan	nan	nan\\
12.5	0	43.875\\
25	0	43.875\\
25	0	50\\
12.5	0	50\\
12.5	0	43.875\\
nan	nan	nan\\
25	-12.5	43.875\\
25	0	43.875\\
25	0	50\\
25	-12.5	50\\
25	-12.5	43.875\\
nan	nan	nan\\
12.5	-12.5	43.875\\
12.5	0	43.875\\
12.5	0	50\\
12.5	-12.5	50\\
12.5	-12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-50	25.5\\
37.5	-50	25.5\\
37.5	-37.5	25.5\\
25	-37.5	25.5\\
25	-50	25.5\\
nan	nan	nan\\
25	-50	31.625\\
37.5	-50	31.625\\
37.5	-37.5	31.625\\
25	-37.5	31.625\\
25	-50	31.625\\
nan	nan	nan\\
25	-50	25.5\\
37.5	-50	25.5\\
37.5	-50	31.625\\
25	-50	31.625\\
25	-50	25.5\\
nan	nan	nan\\
25	-37.5	25.5\\
37.5	-37.5	25.5\\
37.5	-37.5	31.625\\
25	-37.5	31.625\\
25	-37.5	25.5\\
nan	nan	nan\\
37.5	-50	25.5\\
37.5	-37.5	25.5\\
37.5	-37.5	31.625\\
37.5	-50	31.625\\
37.5	-50	25.5\\
nan	nan	nan\\
25	-50	25.5\\
25	-37.5	25.5\\
25	-37.5	31.625\\
25	-50	31.625\\
25	-50	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-50	31.625\\
37.5	-50	31.625\\
37.5	-37.5	31.625\\
25	-37.5	31.625\\
25	-50	31.625\\
nan	nan	nan\\
25	-50	37.75\\
37.5	-50	37.75\\
37.5	-37.5	37.75\\
25	-37.5	37.75\\
25	-50	37.75\\
nan	nan	nan\\
25	-50	31.625\\
37.5	-50	31.625\\
37.5	-50	37.75\\
25	-50	37.75\\
25	-50	31.625\\
nan	nan	nan\\
25	-37.5	31.625\\
37.5	-37.5	31.625\\
37.5	-37.5	37.75\\
25	-37.5	37.75\\
25	-37.5	31.625\\
nan	nan	nan\\
37.5	-50	31.625\\
37.5	-37.5	31.625\\
37.5	-37.5	37.75\\
37.5	-50	37.75\\
37.5	-50	31.625\\
nan	nan	nan\\
25	-50	31.625\\
25	-37.5	31.625\\
25	-37.5	37.75\\
25	-50	37.75\\
25	-50	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-37.5	25.5\\
37.5	-37.5	25.5\\
37.5	-25	25.5\\
25	-25	25.5\\
25	-37.5	25.5\\
nan	nan	nan\\
25	-37.5	31.625\\
37.5	-37.5	31.625\\
37.5	-25	31.625\\
25	-25	31.625\\
25	-37.5	31.625\\
nan	nan	nan\\
25	-37.5	25.5\\
37.5	-37.5	25.5\\
37.5	-37.5	31.625\\
25	-37.5	31.625\\
25	-37.5	25.5\\
nan	nan	nan\\
25	-25	25.5\\
37.5	-25	25.5\\
37.5	-25	31.625\\
25	-25	31.625\\
25	-25	25.5\\
nan	nan	nan\\
37.5	-37.5	25.5\\
37.5	-25	25.5\\
37.5	-25	31.625\\
37.5	-37.5	31.625\\
37.5	-37.5	25.5\\
nan	nan	nan\\
25	-37.5	25.5\\
25	-25	25.5\\
25	-25	31.625\\
25	-37.5	31.625\\
25	-37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-37.5	31.625\\
37.5	-37.5	31.625\\
37.5	-25	31.625\\
25	-25	31.625\\
25	-37.5	31.625\\
nan	nan	nan\\
25	-37.5	37.75\\
37.5	-37.5	37.75\\
37.5	-25	37.75\\
25	-25	37.75\\
25	-37.5	37.75\\
nan	nan	nan\\
25	-37.5	31.625\\
37.5	-37.5	31.625\\
37.5	-37.5	37.75\\
25	-37.5	37.75\\
25	-37.5	31.625\\
nan	nan	nan\\
25	-25	31.625\\
37.5	-25	31.625\\
37.5	-25	37.75\\
25	-25	37.75\\
25	-25	31.625\\
nan	nan	nan\\
37.5	-37.5	31.625\\
37.5	-25	31.625\\
37.5	-25	37.75\\
37.5	-37.5	37.75\\
37.5	-37.5	31.625\\
nan	nan	nan\\
25	-37.5	31.625\\
25	-25	31.625\\
25	-25	37.75\\
25	-37.5	37.75\\
25	-37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-50	25.5\\
50	-50	25.5\\
50	-37.5	25.5\\
37.5	-37.5	25.5\\
37.5	-50	25.5\\
nan	nan	nan\\
37.5	-50	31.625\\
50	-50	31.625\\
50	-37.5	31.625\\
37.5	-37.5	31.625\\
37.5	-50	31.625\\
nan	nan	nan\\
37.5	-50	25.5\\
50	-50	25.5\\
50	-50	31.625\\
37.5	-50	31.625\\
37.5	-50	25.5\\
nan	nan	nan\\
37.5	-37.5	25.5\\
50	-37.5	25.5\\
50	-37.5	31.625\\
37.5	-37.5	31.625\\
37.5	-37.5	25.5\\
nan	nan	nan\\
50	-50	25.5\\
50	-37.5	25.5\\
50	-37.5	31.625\\
50	-50	31.625\\
50	-50	25.5\\
nan	nan	nan\\
37.5	-50	25.5\\
37.5	-37.5	25.5\\
37.5	-37.5	31.625\\
37.5	-50	31.625\\
37.5	-50	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-50	31.625\\
50	-50	31.625\\
50	-37.5	31.625\\
37.5	-37.5	31.625\\
37.5	-50	31.625\\
nan	nan	nan\\
37.5	-50	37.75\\
50	-50	37.75\\
50	-37.5	37.75\\
37.5	-37.5	37.75\\
37.5	-50	37.75\\
nan	nan	nan\\
37.5	-50	31.625\\
50	-50	31.625\\
50	-50	37.75\\
37.5	-50	37.75\\
37.5	-50	31.625\\
nan	nan	nan\\
37.5	-37.5	31.625\\
50	-37.5	31.625\\
50	-37.5	37.75\\
37.5	-37.5	37.75\\
37.5	-37.5	31.625\\
nan	nan	nan\\
50	-50	31.625\\
50	-37.5	31.625\\
50	-37.5	37.75\\
50	-50	37.75\\
50	-50	31.625\\
nan	nan	nan\\
37.5	-50	31.625\\
37.5	-37.5	31.625\\
37.5	-37.5	37.75\\
37.5	-50	37.75\\
37.5	-50	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-37.5	25.5\\
50	-37.5	25.5\\
50	-25	25.5\\
37.5	-25	25.5\\
37.5	-37.5	25.5\\
nan	nan	nan\\
37.5	-37.5	31.625\\
50	-37.5	31.625\\
50	-25	31.625\\
37.5	-25	31.625\\
37.5	-37.5	31.625\\
nan	nan	nan\\
37.5	-37.5	25.5\\
50	-37.5	25.5\\
50	-37.5	31.625\\
37.5	-37.5	31.625\\
37.5	-37.5	25.5\\
nan	nan	nan\\
37.5	-25	25.5\\
50	-25	25.5\\
50	-25	31.625\\
37.5	-25	31.625\\
37.5	-25	25.5\\
nan	nan	nan\\
50	-37.5	25.5\\
50	-25	25.5\\
50	-25	31.625\\
50	-37.5	31.625\\
50	-37.5	25.5\\
nan	nan	nan\\
37.5	-37.5	25.5\\
37.5	-25	25.5\\
37.5	-25	31.625\\
37.5	-37.5	31.625\\
37.5	-37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-37.5	31.625\\
50	-37.5	31.625\\
50	-25	31.625\\
37.5	-25	31.625\\
37.5	-37.5	31.625\\
nan	nan	nan\\
37.5	-37.5	37.75\\
50	-37.5	37.75\\
50	-25	37.75\\
37.5	-25	37.75\\
37.5	-37.5	37.75\\
nan	nan	nan\\
37.5	-37.5	31.625\\
50	-37.5	31.625\\
50	-37.5	37.75\\
37.5	-37.5	37.75\\
37.5	-37.5	31.625\\
nan	nan	nan\\
37.5	-25	31.625\\
50	-25	31.625\\
50	-25	37.75\\
37.5	-25	37.75\\
37.5	-25	31.625\\
nan	nan	nan\\
50	-37.5	31.625\\
50	-25	31.625\\
50	-25	37.75\\
50	-37.5	37.75\\
50	-37.5	31.625\\
nan	nan	nan\\
37.5	-37.5	31.625\\
37.5	-25	31.625\\
37.5	-25	37.75\\
37.5	-37.5	37.75\\
37.5	-37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-50	37.75\\
37.5	-50	37.75\\
37.5	-37.5	37.75\\
25	-37.5	37.75\\
25	-50	37.75\\
nan	nan	nan\\
25	-50	43.875\\
37.5	-50	43.875\\
37.5	-37.5	43.875\\
25	-37.5	43.875\\
25	-50	43.875\\
nan	nan	nan\\
25	-50	37.75\\
37.5	-50	37.75\\
37.5	-50	43.875\\
25	-50	43.875\\
25	-50	37.75\\
nan	nan	nan\\
25	-37.5	37.75\\
37.5	-37.5	37.75\\
37.5	-37.5	43.875\\
25	-37.5	43.875\\
25	-37.5	37.75\\
nan	nan	nan\\
37.5	-50	37.75\\
37.5	-37.5	37.75\\
37.5	-37.5	43.875\\
37.5	-50	43.875\\
37.5	-50	37.75\\
nan	nan	nan\\
25	-50	37.75\\
25	-37.5	37.75\\
25	-37.5	43.875\\
25	-50	43.875\\
25	-50	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-50	43.875\\
37.5	-50	43.875\\
37.5	-37.5	43.875\\
25	-37.5	43.875\\
25	-50	43.875\\
nan	nan	nan\\
25	-50	50\\
37.5	-50	50\\
37.5	-37.5	50\\
25	-37.5	50\\
25	-50	50\\
nan	nan	nan\\
25	-50	43.875\\
37.5	-50	43.875\\
37.5	-50	50\\
25	-50	50\\
25	-50	43.875\\
nan	nan	nan\\
25	-37.5	43.875\\
37.5	-37.5	43.875\\
37.5	-37.5	50\\
25	-37.5	50\\
25	-37.5	43.875\\
nan	nan	nan\\
37.5	-50	43.875\\
37.5	-37.5	43.875\\
37.5	-37.5	50\\
37.5	-50	50\\
37.5	-50	43.875\\
nan	nan	nan\\
25	-50	43.875\\
25	-37.5	43.875\\
25	-37.5	50\\
25	-50	50\\
25	-50	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-37.5	37.75\\
37.5	-37.5	37.75\\
37.5	-25	37.75\\
25	-25	37.75\\
25	-37.5	37.75\\
nan	nan	nan\\
25	-37.5	43.875\\
37.5	-37.5	43.875\\
37.5	-25	43.875\\
25	-25	43.875\\
25	-37.5	43.875\\
nan	nan	nan\\
25	-37.5	37.75\\
37.5	-37.5	37.75\\
37.5	-37.5	43.875\\
25	-37.5	43.875\\
25	-37.5	37.75\\
nan	nan	nan\\
25	-25	37.75\\
37.5	-25	37.75\\
37.5	-25	43.875\\
25	-25	43.875\\
25	-25	37.75\\
nan	nan	nan\\
37.5	-37.5	37.75\\
37.5	-25	37.75\\
37.5	-25	43.875\\
37.5	-37.5	43.875\\
37.5	-37.5	37.75\\
nan	nan	nan\\
25	-37.5	37.75\\
25	-25	37.75\\
25	-25	43.875\\
25	-37.5	43.875\\
25	-37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-37.5	43.875\\
37.5	-37.5	43.875\\
37.5	-25	43.875\\
25	-25	43.875\\
25	-37.5	43.875\\
nan	nan	nan\\
25	-37.5	50\\
37.5	-37.5	50\\
37.5	-25	50\\
25	-25	50\\
25	-37.5	50\\
nan	nan	nan\\
25	-37.5	43.875\\
37.5	-37.5	43.875\\
37.5	-37.5	50\\
25	-37.5	50\\
25	-37.5	43.875\\
nan	nan	nan\\
25	-25	43.875\\
37.5	-25	43.875\\
37.5	-25	50\\
25	-25	50\\
25	-25	43.875\\
nan	nan	nan\\
37.5	-37.5	43.875\\
37.5	-25	43.875\\
37.5	-25	50\\
37.5	-37.5	50\\
37.5	-37.5	43.875\\
nan	nan	nan\\
25	-37.5	43.875\\
25	-25	43.875\\
25	-25	50\\
25	-37.5	50\\
25	-37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-50	37.75\\
50	-50	37.75\\
50	-37.5	37.75\\
37.5	-37.5	37.75\\
37.5	-50	37.75\\
nan	nan	nan\\
37.5	-50	43.875\\
50	-50	43.875\\
50	-37.5	43.875\\
37.5	-37.5	43.875\\
37.5	-50	43.875\\
nan	nan	nan\\
37.5	-50	37.75\\
50	-50	37.75\\
50	-50	43.875\\
37.5	-50	43.875\\
37.5	-50	37.75\\
nan	nan	nan\\
37.5	-37.5	37.75\\
50	-37.5	37.75\\
50	-37.5	43.875\\
37.5	-37.5	43.875\\
37.5	-37.5	37.75\\
nan	nan	nan\\
50	-50	37.75\\
50	-37.5	37.75\\
50	-37.5	43.875\\
50	-50	43.875\\
50	-50	37.75\\
nan	nan	nan\\
37.5	-50	37.75\\
37.5	-37.5	37.75\\
37.5	-37.5	43.875\\
37.5	-50	43.875\\
37.5	-50	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-50	43.875\\
50	-50	43.875\\
50	-37.5	43.875\\
37.5	-37.5	43.875\\
37.5	-50	43.875\\
nan	nan	nan\\
37.5	-50	50\\
50	-50	50\\
50	-37.5	50\\
37.5	-37.5	50\\
37.5	-50	50\\
nan	nan	nan\\
37.5	-50	43.875\\
50	-50	43.875\\
50	-50	50\\
37.5	-50	50\\
37.5	-50	43.875\\
nan	nan	nan\\
37.5	-37.5	43.875\\
50	-37.5	43.875\\
50	-37.5	50\\
37.5	-37.5	50\\
37.5	-37.5	43.875\\
nan	nan	nan\\
50	-50	43.875\\
50	-37.5	43.875\\
50	-37.5	50\\
50	-50	50\\
50	-50	43.875\\
nan	nan	nan\\
37.5	-50	43.875\\
37.5	-37.5	43.875\\
37.5	-37.5	50\\
37.5	-50	50\\
37.5	-50	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-37.5	37.75\\
50	-37.5	37.75\\
50	-25	37.75\\
37.5	-25	37.75\\
37.5	-37.5	37.75\\
nan	nan	nan\\
37.5	-37.5	43.875\\
50	-37.5	43.875\\
50	-25	43.875\\
37.5	-25	43.875\\
37.5	-37.5	43.875\\
nan	nan	nan\\
37.5	-37.5	37.75\\
50	-37.5	37.75\\
50	-37.5	43.875\\
37.5	-37.5	43.875\\
37.5	-37.5	37.75\\
nan	nan	nan\\
37.5	-25	37.75\\
50	-25	37.75\\
50	-25	43.875\\
37.5	-25	43.875\\
37.5	-25	37.75\\
nan	nan	nan\\
50	-37.5	37.75\\
50	-25	37.75\\
50	-25	43.875\\
50	-37.5	43.875\\
50	-37.5	37.75\\
nan	nan	nan\\
37.5	-37.5	37.75\\
37.5	-25	37.75\\
37.5	-25	43.875\\
37.5	-37.5	43.875\\
37.5	-37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-37.5	43.875\\
50	-37.5	43.875\\
50	-25	43.875\\
37.5	-25	43.875\\
37.5	-37.5	43.875\\
nan	nan	nan\\
37.5	-37.5	50\\
50	-37.5	50\\
50	-25	50\\
37.5	-25	50\\
37.5	-37.5	50\\
nan	nan	nan\\
37.5	-37.5	43.875\\
50	-37.5	43.875\\
50	-37.5	50\\
37.5	-37.5	50\\
37.5	-37.5	43.875\\
nan	nan	nan\\
37.5	-25	43.875\\
50	-25	43.875\\
50	-25	50\\
37.5	-25	50\\
37.5	-25	43.875\\
nan	nan	nan\\
50	-37.5	43.875\\
50	-25	43.875\\
50	-25	50\\
50	-37.5	50\\
50	-37.5	43.875\\
nan	nan	nan\\
37.5	-37.5	43.875\\
37.5	-25	43.875\\
37.5	-25	50\\
37.5	-37.5	50\\
37.5	-37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-25	25.5\\
37.5	-25	25.5\\
37.5	-12.5	25.5\\
25	-12.5	25.5\\
25	-25	25.5\\
nan	nan	nan\\
25	-25	31.625\\
37.5	-25	31.625\\
37.5	-12.5	31.625\\
25	-12.5	31.625\\
25	-25	31.625\\
nan	nan	nan\\
25	-25	25.5\\
37.5	-25	25.5\\
37.5	-25	31.625\\
25	-25	31.625\\
25	-25	25.5\\
nan	nan	nan\\
25	-12.5	25.5\\
37.5	-12.5	25.5\\
37.5	-12.5	31.625\\
25	-12.5	31.625\\
25	-12.5	25.5\\
nan	nan	nan\\
37.5	-25	25.5\\
37.5	-12.5	25.5\\
37.5	-12.5	31.625\\
37.5	-25	31.625\\
37.5	-25	25.5\\
nan	nan	nan\\
25	-25	25.5\\
25	-12.5	25.5\\
25	-12.5	31.625\\
25	-25	31.625\\
25	-25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-25	31.625\\
37.5	-25	31.625\\
37.5	-12.5	31.625\\
25	-12.5	31.625\\
25	-25	31.625\\
nan	nan	nan\\
25	-25	37.75\\
37.5	-25	37.75\\
37.5	-12.5	37.75\\
25	-12.5	37.75\\
25	-25	37.75\\
nan	nan	nan\\
25	-25	31.625\\
37.5	-25	31.625\\
37.5	-25	37.75\\
25	-25	37.75\\
25	-25	31.625\\
nan	nan	nan\\
25	-12.5	31.625\\
37.5	-12.5	31.625\\
37.5	-12.5	37.75\\
25	-12.5	37.75\\
25	-12.5	31.625\\
nan	nan	nan\\
37.5	-25	31.625\\
37.5	-12.5	31.625\\
37.5	-12.5	37.75\\
37.5	-25	37.75\\
37.5	-25	31.625\\
nan	nan	nan\\
25	-25	31.625\\
25	-12.5	31.625\\
25	-12.5	37.75\\
25	-25	37.75\\
25	-25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-12.5	25.5\\
37.5	-12.5	25.5\\
37.5	0	25.5\\
25	0	25.5\\
25	-12.5	25.5\\
nan	nan	nan\\
25	-12.5	31.625\\
37.5	-12.5	31.625\\
37.5	0	31.625\\
25	0	31.625\\
25	-12.5	31.625\\
nan	nan	nan\\
25	-12.5	25.5\\
37.5	-12.5	25.5\\
37.5	-12.5	31.625\\
25	-12.5	31.625\\
25	-12.5	25.5\\
nan	nan	nan\\
25	0	25.5\\
37.5	0	25.5\\
37.5	0	31.625\\
25	0	31.625\\
25	0	25.5\\
nan	nan	nan\\
37.5	-12.5	25.5\\
37.5	0	25.5\\
37.5	0	31.625\\
37.5	-12.5	31.625\\
37.5	-12.5	25.5\\
nan	nan	nan\\
25	-12.5	25.5\\
25	0	25.5\\
25	0	31.625\\
25	-12.5	31.625\\
25	-12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-12.5	31.625\\
37.5	-12.5	31.625\\
37.5	0	31.625\\
25	0	31.625\\
25	-12.5	31.625\\
nan	nan	nan\\
25	-12.5	37.75\\
37.5	-12.5	37.75\\
37.5	0	37.75\\
25	0	37.75\\
25	-12.5	37.75\\
nan	nan	nan\\
25	-12.5	31.625\\
37.5	-12.5	31.625\\
37.5	-12.5	37.75\\
25	-12.5	37.75\\
25	-12.5	31.625\\
nan	nan	nan\\
25	0	31.625\\
37.5	0	31.625\\
37.5	0	37.75\\
25	0	37.75\\
25	0	31.625\\
nan	nan	nan\\
37.5	-12.5	31.625\\
37.5	0	31.625\\
37.5	0	37.75\\
37.5	-12.5	37.75\\
37.5	-12.5	31.625\\
nan	nan	nan\\
25	-12.5	31.625\\
25	0	31.625\\
25	0	37.75\\
25	-12.5	37.75\\
25	-12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-25	25.5\\
50	-25	25.5\\
50	-12.5	25.5\\
37.5	-12.5	25.5\\
37.5	-25	25.5\\
nan	nan	nan\\
37.5	-25	31.625\\
50	-25	31.625\\
50	-12.5	31.625\\
37.5	-12.5	31.625\\
37.5	-25	31.625\\
nan	nan	nan\\
37.5	-25	25.5\\
50	-25	25.5\\
50	-25	31.625\\
37.5	-25	31.625\\
37.5	-25	25.5\\
nan	nan	nan\\
37.5	-12.5	25.5\\
50	-12.5	25.5\\
50	-12.5	31.625\\
37.5	-12.5	31.625\\
37.5	-12.5	25.5\\
nan	nan	nan\\
50	-25	25.5\\
50	-12.5	25.5\\
50	-12.5	31.625\\
50	-25	31.625\\
50	-25	25.5\\
nan	nan	nan\\
37.5	-25	25.5\\
37.5	-12.5	25.5\\
37.5	-12.5	31.625\\
37.5	-25	31.625\\
37.5	-25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-25	31.625\\
50	-25	31.625\\
50	-12.5	31.625\\
37.5	-12.5	31.625\\
37.5	-25	31.625\\
nan	nan	nan\\
37.5	-25	37.75\\
50	-25	37.75\\
50	-12.5	37.75\\
37.5	-12.5	37.75\\
37.5	-25	37.75\\
nan	nan	nan\\
37.5	-25	31.625\\
50	-25	31.625\\
50	-25	37.75\\
37.5	-25	37.75\\
37.5	-25	31.625\\
nan	nan	nan\\
37.5	-12.5	31.625\\
50	-12.5	31.625\\
50	-12.5	37.75\\
37.5	-12.5	37.75\\
37.5	-12.5	31.625\\
nan	nan	nan\\
50	-25	31.625\\
50	-12.5	31.625\\
50	-12.5	37.75\\
50	-25	37.75\\
50	-25	31.625\\
nan	nan	nan\\
37.5	-25	31.625\\
37.5	-12.5	31.625\\
37.5	-12.5	37.75\\
37.5	-25	37.75\\
37.5	-25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-12.5	25.5\\
50	-12.5	25.5\\
50	0	25.5\\
37.5	0	25.5\\
37.5	-12.5	25.5\\
nan	nan	nan\\
37.5	-12.5	31.625\\
50	-12.5	31.625\\
50	0	31.625\\
37.5	0	31.625\\
37.5	-12.5	31.625\\
nan	nan	nan\\
37.5	-12.5	25.5\\
50	-12.5	25.5\\
50	-12.5	31.625\\
37.5	-12.5	31.625\\
37.5	-12.5	25.5\\
nan	nan	nan\\
37.5	0	25.5\\
50	0	25.5\\
50	0	31.625\\
37.5	0	31.625\\
37.5	0	25.5\\
nan	nan	nan\\
50	-12.5	25.5\\
50	0	25.5\\
50	0	31.625\\
50	-12.5	31.625\\
50	-12.5	25.5\\
nan	nan	nan\\
37.5	-12.5	25.5\\
37.5	0	25.5\\
37.5	0	31.625\\
37.5	-12.5	31.625\\
37.5	-12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-12.5	31.625\\
50	-12.5	31.625\\
50	0	31.625\\
37.5	0	31.625\\
37.5	-12.5	31.625\\
nan	nan	nan\\
37.5	-12.5	37.75\\
50	-12.5	37.75\\
50	0	37.75\\
37.5	0	37.75\\
37.5	-12.5	37.75\\
nan	nan	nan\\
37.5	-12.5	31.625\\
50	-12.5	31.625\\
50	-12.5	37.75\\
37.5	-12.5	37.75\\
37.5	-12.5	31.625\\
nan	nan	nan\\
37.5	0	31.625\\
50	0	31.625\\
50	0	37.75\\
37.5	0	37.75\\
37.5	0	31.625\\
nan	nan	nan\\
50	-12.5	31.625\\
50	0	31.625\\
50	0	37.75\\
50	-12.5	37.75\\
50	-12.5	31.625\\
nan	nan	nan\\
37.5	-12.5	31.625\\
37.5	0	31.625\\
37.5	0	37.75\\
37.5	-12.5	37.75\\
37.5	-12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-25	37.75\\
37.5	-25	37.75\\
37.5	-12.5	37.75\\
25	-12.5	37.75\\
25	-25	37.75\\
nan	nan	nan\\
25	-25	43.875\\
37.5	-25	43.875\\
37.5	-12.5	43.875\\
25	-12.5	43.875\\
25	-25	43.875\\
nan	nan	nan\\
25	-25	37.75\\
37.5	-25	37.75\\
37.5	-25	43.875\\
25	-25	43.875\\
25	-25	37.75\\
nan	nan	nan\\
25	-12.5	37.75\\
37.5	-12.5	37.75\\
37.5	-12.5	43.875\\
25	-12.5	43.875\\
25	-12.5	37.75\\
nan	nan	nan\\
37.5	-25	37.75\\
37.5	-12.5	37.75\\
37.5	-12.5	43.875\\
37.5	-25	43.875\\
37.5	-25	37.75\\
nan	nan	nan\\
25	-25	37.75\\
25	-12.5	37.75\\
25	-12.5	43.875\\
25	-25	43.875\\
25	-25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-25	43.875\\
37.5	-25	43.875\\
37.5	-12.5	43.875\\
25	-12.5	43.875\\
25	-25	43.875\\
nan	nan	nan\\
25	-25	50\\
37.5	-25	50\\
37.5	-12.5	50\\
25	-12.5	50\\
25	-25	50\\
nan	nan	nan\\
25	-25	43.875\\
37.5	-25	43.875\\
37.5	-25	50\\
25	-25	50\\
25	-25	43.875\\
nan	nan	nan\\
25	-12.5	43.875\\
37.5	-12.5	43.875\\
37.5	-12.5	50\\
25	-12.5	50\\
25	-12.5	43.875\\
nan	nan	nan\\
37.5	-25	43.875\\
37.5	-12.5	43.875\\
37.5	-12.5	50\\
37.5	-25	50\\
37.5	-25	43.875\\
nan	nan	nan\\
25	-25	43.875\\
25	-12.5	43.875\\
25	-12.5	50\\
25	-25	50\\
25	-25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-12.5	37.75\\
37.5	-12.5	37.75\\
37.5	0	37.75\\
25	0	37.75\\
25	-12.5	37.75\\
nan	nan	nan\\
25	-12.5	43.875\\
37.5	-12.5	43.875\\
37.5	0	43.875\\
25	0	43.875\\
25	-12.5	43.875\\
nan	nan	nan\\
25	-12.5	37.75\\
37.5	-12.5	37.75\\
37.5	-12.5	43.875\\
25	-12.5	43.875\\
25	-12.5	37.75\\
nan	nan	nan\\
25	0	37.75\\
37.5	0	37.75\\
37.5	0	43.875\\
25	0	43.875\\
25	0	37.75\\
nan	nan	nan\\
37.5	-12.5	37.75\\
37.5	0	37.75\\
37.5	0	43.875\\
37.5	-12.5	43.875\\
37.5	-12.5	37.75\\
nan	nan	nan\\
25	-12.5	37.75\\
25	0	37.75\\
25	0	43.875\\
25	-12.5	43.875\\
25	-12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	-12.5	43.875\\
37.5	-12.5	43.875\\
37.5	0	43.875\\
25	0	43.875\\
25	-12.5	43.875\\
nan	nan	nan\\
25	-12.5	50\\
37.5	-12.5	50\\
37.5	0	50\\
25	0	50\\
25	-12.5	50\\
nan	nan	nan\\
25	-12.5	43.875\\
37.5	-12.5	43.875\\
37.5	-12.5	50\\
25	-12.5	50\\
25	-12.5	43.875\\
nan	nan	nan\\
25	0	43.875\\
37.5	0	43.875\\
37.5	0	50\\
25	0	50\\
25	0	43.875\\
nan	nan	nan\\
37.5	-12.5	43.875\\
37.5	0	43.875\\
37.5	0	50\\
37.5	-12.5	50\\
37.5	-12.5	43.875\\
nan	nan	nan\\
25	-12.5	43.875\\
25	0	43.875\\
25	0	50\\
25	-12.5	50\\
25	-12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-25	37.75\\
50	-25	37.75\\
50	-12.5	37.75\\
37.5	-12.5	37.75\\
37.5	-25	37.75\\
nan	nan	nan\\
37.5	-25	43.875\\
50	-25	43.875\\
50	-12.5	43.875\\
37.5	-12.5	43.875\\
37.5	-25	43.875\\
nan	nan	nan\\
37.5	-25	37.75\\
50	-25	37.75\\
50	-25	43.875\\
37.5	-25	43.875\\
37.5	-25	37.75\\
nan	nan	nan\\
37.5	-12.5	37.75\\
50	-12.5	37.75\\
50	-12.5	43.875\\
37.5	-12.5	43.875\\
37.5	-12.5	37.75\\
nan	nan	nan\\
50	-25	37.75\\
50	-12.5	37.75\\
50	-12.5	43.875\\
50	-25	43.875\\
50	-25	37.75\\
nan	nan	nan\\
37.5	-25	37.75\\
37.5	-12.5	37.75\\
37.5	-12.5	43.875\\
37.5	-25	43.875\\
37.5	-25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-25	43.875\\
50	-25	43.875\\
50	-12.5	43.875\\
37.5	-12.5	43.875\\
37.5	-25	43.875\\
nan	nan	nan\\
37.5	-25	50\\
50	-25	50\\
50	-12.5	50\\
37.5	-12.5	50\\
37.5	-25	50\\
nan	nan	nan\\
37.5	-25	43.875\\
50	-25	43.875\\
50	-25	50\\
37.5	-25	50\\
37.5	-25	43.875\\
nan	nan	nan\\
37.5	-12.5	43.875\\
50	-12.5	43.875\\
50	-12.5	50\\
37.5	-12.5	50\\
37.5	-12.5	43.875\\
nan	nan	nan\\
50	-25	43.875\\
50	-12.5	43.875\\
50	-12.5	50\\
50	-25	50\\
50	-25	43.875\\
nan	nan	nan\\
37.5	-25	43.875\\
37.5	-12.5	43.875\\
37.5	-12.5	50\\
37.5	-25	50\\
37.5	-25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-12.5	37.75\\
50	-12.5	37.75\\
50	0	37.75\\
37.5	0	37.75\\
37.5	-12.5	37.75\\
nan	nan	nan\\
37.5	-12.5	43.875\\
50	-12.5	43.875\\
50	0	43.875\\
37.5	0	43.875\\
37.5	-12.5	43.875\\
nan	nan	nan\\
37.5	-12.5	37.75\\
50	-12.5	37.75\\
50	-12.5	43.875\\
37.5	-12.5	43.875\\
37.5	-12.5	37.75\\
nan	nan	nan\\
37.5	0	37.75\\
50	0	37.75\\
50	0	43.875\\
37.5	0	43.875\\
37.5	0	37.75\\
nan	nan	nan\\
50	-12.5	37.75\\
50	0	37.75\\
50	0	43.875\\
50	-12.5	43.875\\
50	-12.5	37.75\\
nan	nan	nan\\
37.5	-12.5	37.75\\
37.5	0	37.75\\
37.5	0	43.875\\
37.5	-12.5	43.875\\
37.5	-12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	-12.5	43.875\\
50	-12.5	43.875\\
50	0	43.875\\
37.5	0	43.875\\
37.5	-12.5	43.875\\
nan	nan	nan\\
37.5	-12.5	50\\
50	-12.5	50\\
50	0	50\\
37.5	0	50\\
37.5	-12.5	50\\
nan	nan	nan\\
37.5	-12.5	43.875\\
50	-12.5	43.875\\
50	-12.5	50\\
37.5	-12.5	50\\
37.5	-12.5	43.875\\
nan	nan	nan\\
37.5	0	43.875\\
50	0	43.875\\
50	0	50\\
37.5	0	50\\
37.5	0	43.875\\
nan	nan	nan\\
50	-12.5	43.875\\
50	0	43.875\\
50	0	50\\
50	-12.5	50\\
50	-12.5	43.875\\
nan	nan	nan\\
37.5	-12.5	43.875\\
37.5	0	43.875\\
37.5	0	50\\
37.5	-12.5	50\\
37.5	-12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	0	7.125\\
12.5	0	7.125\\
12.5	12.5	7.125\\
0	12.5	7.125\\
0	0	7.125\\
nan	nan	nan\\
0	0	13.25\\
12.5	0	13.25\\
12.5	12.5	13.25\\
0	12.5	13.25\\
0	0	13.25\\
nan	nan	nan\\
0	0	7.125\\
12.5	0	7.125\\
12.5	0	13.25\\
0	0	13.25\\
0	0	7.125\\
nan	nan	nan\\
0	12.5	7.125\\
12.5	12.5	7.125\\
12.5	12.5	13.25\\
0	12.5	13.25\\
0	12.5	7.125\\
nan	nan	nan\\
12.5	0	7.125\\
12.5	12.5	7.125\\
12.5	12.5	13.25\\
12.5	0	13.25\\
12.5	0	7.125\\
nan	nan	nan\\
0	0	7.125\\
0	12.5	7.125\\
0	12.5	13.25\\
0	0	13.25\\
0	0	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	12.5	7.125\\
12.5	12.5	7.125\\
12.5	25	7.125\\
0	25	7.125\\
0	12.5	7.125\\
nan	nan	nan\\
0	12.5	13.25\\
12.5	12.5	13.25\\
12.5	25	13.25\\
0	25	13.25\\
0	12.5	13.25\\
nan	nan	nan\\
0	12.5	7.125\\
12.5	12.5	7.125\\
12.5	12.5	13.25\\
0	12.5	13.25\\
0	12.5	7.125\\
nan	nan	nan\\
0	25	7.125\\
12.5	25	7.125\\
12.5	25	13.25\\
0	25	13.25\\
0	25	7.125\\
nan	nan	nan\\
12.5	12.5	7.125\\
12.5	25	7.125\\
12.5	25	13.25\\
12.5	12.5	13.25\\
12.5	12.5	7.125\\
nan	nan	nan\\
0	12.5	7.125\\
0	25	7.125\\
0	25	13.25\\
0	12.5	13.25\\
0	12.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	0	7.125\\
25	0	7.125\\
25	12.5	7.125\\
12.5	12.5	7.125\\
12.5	0	7.125\\
nan	nan	nan\\
12.5	0	13.25\\
25	0	13.25\\
25	12.5	13.25\\
12.5	12.5	13.25\\
12.5	0	13.25\\
nan	nan	nan\\
12.5	0	7.125\\
25	0	7.125\\
25	0	13.25\\
12.5	0	13.25\\
12.5	0	7.125\\
nan	nan	nan\\
12.5	12.5	7.125\\
25	12.5	7.125\\
25	12.5	13.25\\
12.5	12.5	13.25\\
12.5	12.5	7.125\\
nan	nan	nan\\
25	0	7.125\\
25	12.5	7.125\\
25	12.5	13.25\\
25	0	13.25\\
25	0	7.125\\
nan	nan	nan\\
12.5	0	7.125\\
12.5	12.5	7.125\\
12.5	12.5	13.25\\
12.5	0	13.25\\
12.5	0	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	12.5	7.125\\
25	12.5	7.125\\
25	25	7.125\\
12.5	25	7.125\\
12.5	12.5	7.125\\
nan	nan	nan\\
12.5	12.5	13.25\\
25	12.5	13.25\\
25	25	13.25\\
12.5	25	13.25\\
12.5	12.5	13.25\\
nan	nan	nan\\
12.5	12.5	7.125\\
25	12.5	7.125\\
25	12.5	13.25\\
12.5	12.5	13.25\\
12.5	12.5	7.125\\
nan	nan	nan\\
12.5	25	7.125\\
25	25	7.125\\
25	25	13.25\\
12.5	25	13.25\\
12.5	25	7.125\\
nan	nan	nan\\
25	12.5	7.125\\
25	25	7.125\\
25	25	13.25\\
25	12.5	13.25\\
25	12.5	7.125\\
nan	nan	nan\\
12.5	12.5	7.125\\
12.5	25	7.125\\
12.5	25	13.25\\
12.5	12.5	13.25\\
12.5	12.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	0	13.25\\
12.5	0	13.25\\
12.5	12.5	13.25\\
0	12.5	13.25\\
0	0	13.25\\
nan	nan	nan\\
0	0	19.375\\
12.5	0	19.375\\
12.5	12.5	19.375\\
0	12.5	19.375\\
0	0	19.375\\
nan	nan	nan\\
0	0	13.25\\
12.5	0	13.25\\
12.5	0	19.375\\
0	0	19.375\\
0	0	13.25\\
nan	nan	nan\\
0	12.5	13.25\\
12.5	12.5	13.25\\
12.5	12.5	19.375\\
0	12.5	19.375\\
0	12.5	13.25\\
nan	nan	nan\\
12.5	0	13.25\\
12.5	12.5	13.25\\
12.5	12.5	19.375\\
12.5	0	19.375\\
12.5	0	13.25\\
nan	nan	nan\\
0	0	13.25\\
0	12.5	13.25\\
0	12.5	19.375\\
0	0	19.375\\
0	0	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	0	19.375\\
12.5	0	19.375\\
12.5	12.5	19.375\\
0	12.5	19.375\\
0	0	19.375\\
nan	nan	nan\\
0	0	25.5\\
12.5	0	25.5\\
12.5	12.5	25.5\\
0	12.5	25.5\\
0	0	25.5\\
nan	nan	nan\\
0	0	19.375\\
12.5	0	19.375\\
12.5	0	25.5\\
0	0	25.5\\
0	0	19.375\\
nan	nan	nan\\
0	12.5	19.375\\
12.5	12.5	19.375\\
12.5	12.5	25.5\\
0	12.5	25.5\\
0	12.5	19.375\\
nan	nan	nan\\
12.5	0	19.375\\
12.5	12.5	19.375\\
12.5	12.5	25.5\\
12.5	0	25.5\\
12.5	0	19.375\\
nan	nan	nan\\
0	0	19.375\\
0	12.5	19.375\\
0	12.5	25.5\\
0	0	25.5\\
0	0	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	12.5	13.25\\
12.5	12.5	13.25\\
12.5	25	13.25\\
0	25	13.25\\
0	12.5	13.25\\
nan	nan	nan\\
0	12.5	19.375\\
12.5	12.5	19.375\\
12.5	25	19.375\\
0	25	19.375\\
0	12.5	19.375\\
nan	nan	nan\\
0	12.5	13.25\\
12.5	12.5	13.25\\
12.5	12.5	19.375\\
0	12.5	19.375\\
0	12.5	13.25\\
nan	nan	nan\\
0	25	13.25\\
12.5	25	13.25\\
12.5	25	19.375\\
0	25	19.375\\
0	25	13.25\\
nan	nan	nan\\
12.5	12.5	13.25\\
12.5	25	13.25\\
12.5	25	19.375\\
12.5	12.5	19.375\\
12.5	12.5	13.25\\
nan	nan	nan\\
0	12.5	13.25\\
0	25	13.25\\
0	25	19.375\\
0	12.5	19.375\\
0	12.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	12.5	19.375\\
12.5	12.5	19.375\\
12.5	25	19.375\\
0	25	19.375\\
0	12.5	19.375\\
nan	nan	nan\\
0	12.5	25.5\\
12.5	12.5	25.5\\
12.5	25	25.5\\
0	25	25.5\\
0	12.5	25.5\\
nan	nan	nan\\
0	12.5	19.375\\
12.5	12.5	19.375\\
12.5	12.5	25.5\\
0	12.5	25.5\\
0	12.5	19.375\\
nan	nan	nan\\
0	25	19.375\\
12.5	25	19.375\\
12.5	25	25.5\\
0	25	25.5\\
0	25	19.375\\
nan	nan	nan\\
12.5	12.5	19.375\\
12.5	25	19.375\\
12.5	25	25.5\\
12.5	12.5	25.5\\
12.5	12.5	19.375\\
nan	nan	nan\\
0	12.5	19.375\\
0	25	19.375\\
0	25	25.5\\
0	12.5	25.5\\
0	12.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	0	13.25\\
25	0	13.25\\
25	12.5	13.25\\
12.5	12.5	13.25\\
12.5	0	13.25\\
nan	nan	nan\\
12.5	0	19.375\\
25	0	19.375\\
25	12.5	19.375\\
12.5	12.5	19.375\\
12.5	0	19.375\\
nan	nan	nan\\
12.5	0	13.25\\
25	0	13.25\\
25	0	19.375\\
12.5	0	19.375\\
12.5	0	13.25\\
nan	nan	nan\\
12.5	12.5	13.25\\
25	12.5	13.25\\
25	12.5	19.375\\
12.5	12.5	19.375\\
12.5	12.5	13.25\\
nan	nan	nan\\
25	0	13.25\\
25	12.5	13.25\\
25	12.5	19.375\\
25	0	19.375\\
25	0	13.25\\
nan	nan	nan\\
12.5	0	13.25\\
12.5	12.5	13.25\\
12.5	12.5	19.375\\
12.5	0	19.375\\
12.5	0	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	0	19.375\\
25	0	19.375\\
25	12.5	19.375\\
12.5	12.5	19.375\\
12.5	0	19.375\\
nan	nan	nan\\
12.5	0	25.5\\
25	0	25.5\\
25	12.5	25.5\\
12.5	12.5	25.5\\
12.5	0	25.5\\
nan	nan	nan\\
12.5	0	19.375\\
25	0	19.375\\
25	0	25.5\\
12.5	0	25.5\\
12.5	0	19.375\\
nan	nan	nan\\
12.5	12.5	19.375\\
25	12.5	19.375\\
25	12.5	25.5\\
12.5	12.5	25.5\\
12.5	12.5	19.375\\
nan	nan	nan\\
25	0	19.375\\
25	12.5	19.375\\
25	12.5	25.5\\
25	0	25.5\\
25	0	19.375\\
nan	nan	nan\\
12.5	0	19.375\\
12.5	12.5	19.375\\
12.5	12.5	25.5\\
12.5	0	25.5\\
12.5	0	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	12.5	13.25\\
25	12.5	13.25\\
25	25	13.25\\
12.5	25	13.25\\
12.5	12.5	13.25\\
nan	nan	nan\\
12.5	12.5	19.375\\
25	12.5	19.375\\
25	25	19.375\\
12.5	25	19.375\\
12.5	12.5	19.375\\
nan	nan	nan\\
12.5	12.5	13.25\\
25	12.5	13.25\\
25	12.5	19.375\\
12.5	12.5	19.375\\
12.5	12.5	13.25\\
nan	nan	nan\\
12.5	25	13.25\\
25	25	13.25\\
25	25	19.375\\
12.5	25	19.375\\
12.5	25	13.25\\
nan	nan	nan\\
25	12.5	13.25\\
25	25	13.25\\
25	25	19.375\\
25	12.5	19.375\\
25	12.5	13.25\\
nan	nan	nan\\
12.5	12.5	13.25\\
12.5	25	13.25\\
12.5	25	19.375\\
12.5	12.5	19.375\\
12.5	12.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	12.5	19.375\\
25	12.5	19.375\\
25	25	19.375\\
12.5	25	19.375\\
12.5	12.5	19.375\\
nan	nan	nan\\
12.5	12.5	25.5\\
25	12.5	25.5\\
25	25	25.5\\
12.5	25	25.5\\
12.5	12.5	25.5\\
nan	nan	nan\\
12.5	12.5	19.375\\
25	12.5	19.375\\
25	12.5	25.5\\
12.5	12.5	25.5\\
12.5	12.5	19.375\\
nan	nan	nan\\
12.5	25	19.375\\
25	25	19.375\\
25	25	25.5\\
12.5	25	25.5\\
12.5	25	19.375\\
nan	nan	nan\\
25	12.5	19.375\\
25	25	19.375\\
25	25	25.5\\
25	12.5	25.5\\
25	12.5	19.375\\
nan	nan	nan\\
12.5	12.5	19.375\\
12.5	25	19.375\\
12.5	25	25.5\\
12.5	12.5	25.5\\
12.5	12.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	25	7.125\\
12.5	25	7.125\\
12.5	37.5	7.125\\
0	37.5	7.125\\
0	25	7.125\\
nan	nan	nan\\
0	25	13.25\\
12.5	25	13.25\\
12.5	37.5	13.25\\
0	37.5	13.25\\
0	25	13.25\\
nan	nan	nan\\
0	25	7.125\\
12.5	25	7.125\\
12.5	25	13.25\\
0	25	13.25\\
0	25	7.125\\
nan	nan	nan\\
0	37.5	7.125\\
12.5	37.5	7.125\\
12.5	37.5	13.25\\
0	37.5	13.25\\
0	37.5	7.125\\
nan	nan	nan\\
12.5	25	7.125\\
12.5	37.5	7.125\\
12.5	37.5	13.25\\
12.5	25	13.25\\
12.5	25	7.125\\
nan	nan	nan\\
0	25	7.125\\
0	37.5	7.125\\
0	37.5	13.25\\
0	25	13.25\\
0	25	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	25	7.125\\
25	25	7.125\\
25	37.5	7.125\\
12.5	37.5	7.125\\
12.5	25	7.125\\
nan	nan	nan\\
12.5	25	13.25\\
25	25	13.25\\
25	37.5	13.25\\
12.5	37.5	13.25\\
12.5	25	13.25\\
nan	nan	nan\\
12.5	25	7.125\\
25	25	7.125\\
25	25	13.25\\
12.5	25	13.25\\
12.5	25	7.125\\
nan	nan	nan\\
12.5	37.5	7.125\\
25	37.5	7.125\\
25	37.5	13.25\\
12.5	37.5	13.25\\
12.5	37.5	7.125\\
nan	nan	nan\\
25	25	7.125\\
25	37.5	7.125\\
25	37.5	13.25\\
25	25	13.25\\
25	25	7.125\\
nan	nan	nan\\
12.5	25	7.125\\
12.5	37.5	7.125\\
12.5	37.5	13.25\\
12.5	25	13.25\\
12.5	25	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	25	13.25\\
12.5	25	13.25\\
12.5	37.5	13.25\\
0	37.5	13.25\\
0	25	13.25\\
nan	nan	nan\\
0	25	19.375\\
12.5	25	19.375\\
12.5	37.5	19.375\\
0	37.5	19.375\\
0	25	19.375\\
nan	nan	nan\\
0	25	13.25\\
12.5	25	13.25\\
12.5	25	19.375\\
0	25	19.375\\
0	25	13.25\\
nan	nan	nan\\
0	37.5	13.25\\
12.5	37.5	13.25\\
12.5	37.5	19.375\\
0	37.5	19.375\\
0	37.5	13.25\\
nan	nan	nan\\
12.5	25	13.25\\
12.5	37.5	13.25\\
12.5	37.5	19.375\\
12.5	25	19.375\\
12.5	25	13.25\\
nan	nan	nan\\
0	25	13.25\\
0	37.5	13.25\\
0	37.5	19.375\\
0	25	19.375\\
0	25	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	25	19.375\\
12.5	25	19.375\\
12.5	37.5	19.375\\
0	37.5	19.375\\
0	25	19.375\\
nan	nan	nan\\
0	25	25.5\\
12.5	25	25.5\\
12.5	37.5	25.5\\
0	37.5	25.5\\
0	25	25.5\\
nan	nan	nan\\
0	25	19.375\\
12.5	25	19.375\\
12.5	25	25.5\\
0	25	25.5\\
0	25	19.375\\
nan	nan	nan\\
0	37.5	19.375\\
12.5	37.5	19.375\\
12.5	37.5	25.5\\
0	37.5	25.5\\
0	37.5	19.375\\
nan	nan	nan\\
12.5	25	19.375\\
12.5	37.5	19.375\\
12.5	37.5	25.5\\
12.5	25	25.5\\
12.5	25	19.375\\
nan	nan	nan\\
0	25	19.375\\
0	37.5	19.375\\
0	37.5	25.5\\
0	25	25.5\\
0	25	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	25	13.25\\
25	25	13.25\\
25	37.5	13.25\\
12.5	37.5	13.25\\
12.5	25	13.25\\
nan	nan	nan\\
12.5	25	19.375\\
25	25	19.375\\
25	37.5	19.375\\
12.5	37.5	19.375\\
12.5	25	19.375\\
nan	nan	nan\\
12.5	25	13.25\\
25	25	13.25\\
25	25	19.375\\
12.5	25	19.375\\
12.5	25	13.25\\
nan	nan	nan\\
12.5	37.5	13.25\\
25	37.5	13.25\\
25	37.5	19.375\\
12.5	37.5	19.375\\
12.5	37.5	13.25\\
nan	nan	nan\\
25	25	13.25\\
25	37.5	13.25\\
25	37.5	19.375\\
25	25	19.375\\
25	25	13.25\\
nan	nan	nan\\
12.5	25	13.25\\
12.5	37.5	13.25\\
12.5	37.5	19.375\\
12.5	25	19.375\\
12.5	25	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	25	19.375\\
25	25	19.375\\
25	37.5	19.375\\
12.5	37.5	19.375\\
12.5	25	19.375\\
nan	nan	nan\\
12.5	25	25.5\\
25	25	25.5\\
25	37.5	25.5\\
12.5	37.5	25.5\\
12.5	25	25.5\\
nan	nan	nan\\
12.5	25	19.375\\
25	25	19.375\\
25	25	25.5\\
12.5	25	25.5\\
12.5	25	19.375\\
nan	nan	nan\\
12.5	37.5	19.375\\
25	37.5	19.375\\
25	37.5	25.5\\
12.5	37.5	25.5\\
12.5	37.5	19.375\\
nan	nan	nan\\
25	25	19.375\\
25	37.5	19.375\\
25	37.5	25.5\\
25	25	25.5\\
25	25	19.375\\
nan	nan	nan\\
12.5	25	19.375\\
12.5	37.5	19.375\\
12.5	37.5	25.5\\
12.5	25	25.5\\
12.5	25	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	0	7.125\\
37.5	0	7.125\\
37.5	12.5	7.125\\
25	12.5	7.125\\
25	0	7.125\\
nan	nan	nan\\
25	0	13.25\\
37.5	0	13.25\\
37.5	12.5	13.25\\
25	12.5	13.25\\
25	0	13.25\\
nan	nan	nan\\
25	0	7.125\\
37.5	0	7.125\\
37.5	0	13.25\\
25	0	13.25\\
25	0	7.125\\
nan	nan	nan\\
25	12.5	7.125\\
37.5	12.5	7.125\\
37.5	12.5	13.25\\
25	12.5	13.25\\
25	12.5	7.125\\
nan	nan	nan\\
37.5	0	7.125\\
37.5	12.5	7.125\\
37.5	12.5	13.25\\
37.5	0	13.25\\
37.5	0	7.125\\
nan	nan	nan\\
25	0	7.125\\
25	12.5	7.125\\
25	12.5	13.25\\
25	0	13.25\\
25	0	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	12.5	7.125\\
37.5	12.5	7.125\\
37.5	25	7.125\\
25	25	7.125\\
25	12.5	7.125\\
nan	nan	nan\\
25	12.5	13.25\\
37.5	12.5	13.25\\
37.5	25	13.25\\
25	25	13.25\\
25	12.5	13.25\\
nan	nan	nan\\
25	12.5	7.125\\
37.5	12.5	7.125\\
37.5	12.5	13.25\\
25	12.5	13.25\\
25	12.5	7.125\\
nan	nan	nan\\
25	25	7.125\\
37.5	25	7.125\\
37.5	25	13.25\\
25	25	13.25\\
25	25	7.125\\
nan	nan	nan\\
37.5	12.5	7.125\\
37.5	25	7.125\\
37.5	25	13.25\\
37.5	12.5	13.25\\
37.5	12.5	7.125\\
nan	nan	nan\\
25	12.5	7.125\\
25	25	7.125\\
25	25	13.25\\
25	12.5	13.25\\
25	12.5	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	0	13.25\\
37.5	0	13.25\\
37.5	12.5	13.25\\
25	12.5	13.25\\
25	0	13.25\\
nan	nan	nan\\
25	0	19.375\\
37.5	0	19.375\\
37.5	12.5	19.375\\
25	12.5	19.375\\
25	0	19.375\\
nan	nan	nan\\
25	0	13.25\\
37.5	0	13.25\\
37.5	0	19.375\\
25	0	19.375\\
25	0	13.25\\
nan	nan	nan\\
25	12.5	13.25\\
37.5	12.5	13.25\\
37.5	12.5	19.375\\
25	12.5	19.375\\
25	12.5	13.25\\
nan	nan	nan\\
37.5	0	13.25\\
37.5	12.5	13.25\\
37.5	12.5	19.375\\
37.5	0	19.375\\
37.5	0	13.25\\
nan	nan	nan\\
25	0	13.25\\
25	12.5	13.25\\
25	12.5	19.375\\
25	0	19.375\\
25	0	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	0	19.375\\
37.5	0	19.375\\
37.5	12.5	19.375\\
25	12.5	19.375\\
25	0	19.375\\
nan	nan	nan\\
25	0	25.5\\
37.5	0	25.5\\
37.5	12.5	25.5\\
25	12.5	25.5\\
25	0	25.5\\
nan	nan	nan\\
25	0	19.375\\
37.5	0	19.375\\
37.5	0	25.5\\
25	0	25.5\\
25	0	19.375\\
nan	nan	nan\\
25	12.5	19.375\\
37.5	12.5	19.375\\
37.5	12.5	25.5\\
25	12.5	25.5\\
25	12.5	19.375\\
nan	nan	nan\\
37.5	0	19.375\\
37.5	12.5	19.375\\
37.5	12.5	25.5\\
37.5	0	25.5\\
37.5	0	19.375\\
nan	nan	nan\\
25	0	19.375\\
25	12.5	19.375\\
25	12.5	25.5\\
25	0	25.5\\
25	0	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	12.5	13.25\\
37.5	12.5	13.25\\
37.5	25	13.25\\
25	25	13.25\\
25	12.5	13.25\\
nan	nan	nan\\
25	12.5	19.375\\
37.5	12.5	19.375\\
37.5	25	19.375\\
25	25	19.375\\
25	12.5	19.375\\
nan	nan	nan\\
25	12.5	13.25\\
37.5	12.5	13.25\\
37.5	12.5	19.375\\
25	12.5	19.375\\
25	12.5	13.25\\
nan	nan	nan\\
25	25	13.25\\
37.5	25	13.25\\
37.5	25	19.375\\
25	25	19.375\\
25	25	13.25\\
nan	nan	nan\\
37.5	12.5	13.25\\
37.5	25	13.25\\
37.5	25	19.375\\
37.5	12.5	19.375\\
37.5	12.5	13.25\\
nan	nan	nan\\
25	12.5	13.25\\
25	25	13.25\\
25	25	19.375\\
25	12.5	19.375\\
25	12.5	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	12.5	19.375\\
37.5	12.5	19.375\\
37.5	25	19.375\\
25	25	19.375\\
25	12.5	19.375\\
nan	nan	nan\\
25	12.5	25.5\\
37.5	12.5	25.5\\
37.5	25	25.5\\
25	25	25.5\\
25	12.5	25.5\\
nan	nan	nan\\
25	12.5	19.375\\
37.5	12.5	19.375\\
37.5	12.5	25.5\\
25	12.5	25.5\\
25	12.5	19.375\\
nan	nan	nan\\
25	25	19.375\\
37.5	25	19.375\\
37.5	25	25.5\\
25	25	25.5\\
25	25	19.375\\
nan	nan	nan\\
37.5	12.5	19.375\\
37.5	25	19.375\\
37.5	25	25.5\\
37.5	12.5	25.5\\
37.5	12.5	19.375\\
nan	nan	nan\\
25	12.5	19.375\\
25	25	19.375\\
25	25	25.5\\
25	12.5	25.5\\
25	12.5	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	25	7.125\\
37.5	25	7.125\\
37.5	37.5	7.125\\
25	37.5	7.125\\
25	25	7.125\\
nan	nan	nan\\
25	25	13.25\\
37.5	25	13.25\\
37.5	37.5	13.25\\
25	37.5	13.25\\
25	25	13.25\\
nan	nan	nan\\
25	25	7.125\\
37.5	25	7.125\\
37.5	25	13.25\\
25	25	13.25\\
25	25	7.125\\
nan	nan	nan\\
25	37.5	7.125\\
37.5	37.5	7.125\\
37.5	37.5	13.25\\
25	37.5	13.25\\
25	37.5	7.125\\
nan	nan	nan\\
37.5	25	7.125\\
37.5	37.5	7.125\\
37.5	37.5	13.25\\
37.5	25	13.25\\
37.5	25	7.125\\
nan	nan	nan\\
25	25	7.125\\
25	37.5	7.125\\
25	37.5	13.25\\
25	25	13.25\\
25	25	7.125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	25	13.25\\
37.5	25	13.25\\
37.5	37.5	13.25\\
25	37.5	13.25\\
25	25	13.25\\
nan	nan	nan\\
25	25	19.375\\
37.5	25	19.375\\
37.5	37.5	19.375\\
25	37.5	19.375\\
25	25	19.375\\
nan	nan	nan\\
25	25	13.25\\
37.5	25	13.25\\
37.5	25	19.375\\
25	25	19.375\\
25	25	13.25\\
nan	nan	nan\\
25	37.5	13.25\\
37.5	37.5	13.25\\
37.5	37.5	19.375\\
25	37.5	19.375\\
25	37.5	13.25\\
nan	nan	nan\\
37.5	25	13.25\\
37.5	37.5	13.25\\
37.5	37.5	19.375\\
37.5	25	19.375\\
37.5	25	13.25\\
nan	nan	nan\\
25	25	13.25\\
25	37.5	13.25\\
25	37.5	19.375\\
25	25	19.375\\
25	25	13.25\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	25	19.375\\
37.5	25	19.375\\
37.5	37.5	19.375\\
25	37.5	19.375\\
25	25	19.375\\
nan	nan	nan\\
25	25	25.5\\
37.5	25	25.5\\
37.5	37.5	25.5\\
25	37.5	25.5\\
25	25	25.5\\
nan	nan	nan\\
25	25	19.375\\
37.5	25	19.375\\
37.5	25	25.5\\
25	25	25.5\\
25	25	19.375\\
nan	nan	nan\\
25	37.5	19.375\\
37.5	37.5	19.375\\
37.5	37.5	25.5\\
25	37.5	25.5\\
25	37.5	19.375\\
nan	nan	nan\\
37.5	25	19.375\\
37.5	37.5	19.375\\
37.5	37.5	25.5\\
37.5	25	25.5\\
37.5	25	19.375\\
nan	nan	nan\\
25	25	19.375\\
25	37.5	19.375\\
25	37.5	25.5\\
25	25	25.5\\
25	25	19.375\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	0	25.5\\
12.5	0	25.5\\
12.5	12.5	25.5\\
0	12.5	25.5\\
0	0	25.5\\
nan	nan	nan\\
0	0	31.625\\
12.5	0	31.625\\
12.5	12.5	31.625\\
0	12.5	31.625\\
0	0	31.625\\
nan	nan	nan\\
0	0	25.5\\
12.5	0	25.5\\
12.5	0	31.625\\
0	0	31.625\\
0	0	25.5\\
nan	nan	nan\\
0	12.5	25.5\\
12.5	12.5	25.5\\
12.5	12.5	31.625\\
0	12.5	31.625\\
0	12.5	25.5\\
nan	nan	nan\\
12.5	0	25.5\\
12.5	12.5	25.5\\
12.5	12.5	31.625\\
12.5	0	31.625\\
12.5	0	25.5\\
nan	nan	nan\\
0	0	25.5\\
0	12.5	25.5\\
0	12.5	31.625\\
0	0	31.625\\
0	0	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	0	31.625\\
12.5	0	31.625\\
12.5	12.5	31.625\\
0	12.5	31.625\\
0	0	31.625\\
nan	nan	nan\\
0	0	37.75\\
12.5	0	37.75\\
12.5	12.5	37.75\\
0	12.5	37.75\\
0	0	37.75\\
nan	nan	nan\\
0	0	31.625\\
12.5	0	31.625\\
12.5	0	37.75\\
0	0	37.75\\
0	0	31.625\\
nan	nan	nan\\
0	12.5	31.625\\
12.5	12.5	31.625\\
12.5	12.5	37.75\\
0	12.5	37.75\\
0	12.5	31.625\\
nan	nan	nan\\
12.5	0	31.625\\
12.5	12.5	31.625\\
12.5	12.5	37.75\\
12.5	0	37.75\\
12.5	0	31.625\\
nan	nan	nan\\
0	0	31.625\\
0	12.5	31.625\\
0	12.5	37.75\\
0	0	37.75\\
0	0	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	12.5	25.5\\
12.5	12.5	25.5\\
12.5	25	25.5\\
0	25	25.5\\
0	12.5	25.5\\
nan	nan	nan\\
0	12.5	31.625\\
12.5	12.5	31.625\\
12.5	25	31.625\\
0	25	31.625\\
0	12.5	31.625\\
nan	nan	nan\\
0	12.5	25.5\\
12.5	12.5	25.5\\
12.5	12.5	31.625\\
0	12.5	31.625\\
0	12.5	25.5\\
nan	nan	nan\\
0	25	25.5\\
12.5	25	25.5\\
12.5	25	31.625\\
0	25	31.625\\
0	25	25.5\\
nan	nan	nan\\
12.5	12.5	25.5\\
12.5	25	25.5\\
12.5	25	31.625\\
12.5	12.5	31.625\\
12.5	12.5	25.5\\
nan	nan	nan\\
0	12.5	25.5\\
0	25	25.5\\
0	25	31.625\\
0	12.5	31.625\\
0	12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	12.5	31.625\\
12.5	12.5	31.625\\
12.5	25	31.625\\
0	25	31.625\\
0	12.5	31.625\\
nan	nan	nan\\
0	12.5	37.75\\
12.5	12.5	37.75\\
12.5	25	37.75\\
0	25	37.75\\
0	12.5	37.75\\
nan	nan	nan\\
0	12.5	31.625\\
12.5	12.5	31.625\\
12.5	12.5	37.75\\
0	12.5	37.75\\
0	12.5	31.625\\
nan	nan	nan\\
0	25	31.625\\
12.5	25	31.625\\
12.5	25	37.75\\
0	25	37.75\\
0	25	31.625\\
nan	nan	nan\\
12.5	12.5	31.625\\
12.5	25	31.625\\
12.5	25	37.75\\
12.5	12.5	37.75\\
12.5	12.5	31.625\\
nan	nan	nan\\
0	12.5	31.625\\
0	25	31.625\\
0	25	37.75\\
0	12.5	37.75\\
0	12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	0	25.5\\
25	0	25.5\\
25	12.5	25.5\\
12.5	12.5	25.5\\
12.5	0	25.5\\
nan	nan	nan\\
12.5	0	31.625\\
25	0	31.625\\
25	12.5	31.625\\
12.5	12.5	31.625\\
12.5	0	31.625\\
nan	nan	nan\\
12.5	0	25.5\\
25	0	25.5\\
25	0	31.625\\
12.5	0	31.625\\
12.5	0	25.5\\
nan	nan	nan\\
12.5	12.5	25.5\\
25	12.5	25.5\\
25	12.5	31.625\\
12.5	12.5	31.625\\
12.5	12.5	25.5\\
nan	nan	nan\\
25	0	25.5\\
25	12.5	25.5\\
25	12.5	31.625\\
25	0	31.625\\
25	0	25.5\\
nan	nan	nan\\
12.5	0	25.5\\
12.5	12.5	25.5\\
12.5	12.5	31.625\\
12.5	0	31.625\\
12.5	0	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	0	31.625\\
25	0	31.625\\
25	12.5	31.625\\
12.5	12.5	31.625\\
12.5	0	31.625\\
nan	nan	nan\\
12.5	0	37.75\\
25	0	37.75\\
25	12.5	37.75\\
12.5	12.5	37.75\\
12.5	0	37.75\\
nan	nan	nan\\
12.5	0	31.625\\
25	0	31.625\\
25	0	37.75\\
12.5	0	37.75\\
12.5	0	31.625\\
nan	nan	nan\\
12.5	12.5	31.625\\
25	12.5	31.625\\
25	12.5	37.75\\
12.5	12.5	37.75\\
12.5	12.5	31.625\\
nan	nan	nan\\
25	0	31.625\\
25	12.5	31.625\\
25	12.5	37.75\\
25	0	37.75\\
25	0	31.625\\
nan	nan	nan\\
12.5	0	31.625\\
12.5	12.5	31.625\\
12.5	12.5	37.75\\
12.5	0	37.75\\
12.5	0	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	12.5	25.5\\
25	12.5	25.5\\
25	25	25.5\\
12.5	25	25.5\\
12.5	12.5	25.5\\
nan	nan	nan\\
12.5	12.5	31.625\\
25	12.5	31.625\\
25	25	31.625\\
12.5	25	31.625\\
12.5	12.5	31.625\\
nan	nan	nan\\
12.5	12.5	25.5\\
25	12.5	25.5\\
25	12.5	31.625\\
12.5	12.5	31.625\\
12.5	12.5	25.5\\
nan	nan	nan\\
12.5	25	25.5\\
25	25	25.5\\
25	25	31.625\\
12.5	25	31.625\\
12.5	25	25.5\\
nan	nan	nan\\
25	12.5	25.5\\
25	25	25.5\\
25	25	31.625\\
25	12.5	31.625\\
25	12.5	25.5\\
nan	nan	nan\\
12.5	12.5	25.5\\
12.5	25	25.5\\
12.5	25	31.625\\
12.5	12.5	31.625\\
12.5	12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	12.5	31.625\\
25	12.5	31.625\\
25	25	31.625\\
12.5	25	31.625\\
12.5	12.5	31.625\\
nan	nan	nan\\
12.5	12.5	37.75\\
25	12.5	37.75\\
25	25	37.75\\
12.5	25	37.75\\
12.5	12.5	37.75\\
nan	nan	nan\\
12.5	12.5	31.625\\
25	12.5	31.625\\
25	12.5	37.75\\
12.5	12.5	37.75\\
12.5	12.5	31.625\\
nan	nan	nan\\
12.5	25	31.625\\
25	25	31.625\\
25	25	37.75\\
12.5	25	37.75\\
12.5	25	31.625\\
nan	nan	nan\\
25	12.5	31.625\\
25	25	31.625\\
25	25	37.75\\
25	12.5	37.75\\
25	12.5	31.625\\
nan	nan	nan\\
12.5	12.5	31.625\\
12.5	25	31.625\\
12.5	25	37.75\\
12.5	12.5	37.75\\
12.5	12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	0	37.75\\
12.5	0	37.75\\
12.5	12.5	37.75\\
0	12.5	37.75\\
0	0	37.75\\
nan	nan	nan\\
0	0	43.875\\
12.5	0	43.875\\
12.5	12.5	43.875\\
0	12.5	43.875\\
0	0	43.875\\
nan	nan	nan\\
0	0	37.75\\
12.5	0	37.75\\
12.5	0	43.875\\
0	0	43.875\\
0	0	37.75\\
nan	nan	nan\\
0	12.5	37.75\\
12.5	12.5	37.75\\
12.5	12.5	43.875\\
0	12.5	43.875\\
0	12.5	37.75\\
nan	nan	nan\\
12.5	0	37.75\\
12.5	12.5	37.75\\
12.5	12.5	43.875\\
12.5	0	43.875\\
12.5	0	37.75\\
nan	nan	nan\\
0	0	37.75\\
0	12.5	37.75\\
0	12.5	43.875\\
0	0	43.875\\
0	0	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	0	43.875\\
12.5	0	43.875\\
12.5	12.5	43.875\\
0	12.5	43.875\\
0	0	43.875\\
nan	nan	nan\\
0	0	50\\
12.5	0	50\\
12.5	12.5	50\\
0	12.5	50\\
0	0	50\\
nan	nan	nan\\
0	0	43.875\\
12.5	0	43.875\\
12.5	0	50\\
0	0	50\\
0	0	43.875\\
nan	nan	nan\\
0	12.5	43.875\\
12.5	12.5	43.875\\
12.5	12.5	50\\
0	12.5	50\\
0	12.5	43.875\\
nan	nan	nan\\
12.5	0	43.875\\
12.5	12.5	43.875\\
12.5	12.5	50\\
12.5	0	50\\
12.5	0	43.875\\
nan	nan	nan\\
0	0	43.875\\
0	12.5	43.875\\
0	12.5	50\\
0	0	50\\
0	0	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	12.5	37.75\\
12.5	12.5	37.75\\
12.5	25	37.75\\
0	25	37.75\\
0	12.5	37.75\\
nan	nan	nan\\
0	12.5	43.875\\
12.5	12.5	43.875\\
12.5	25	43.875\\
0	25	43.875\\
0	12.5	43.875\\
nan	nan	nan\\
0	12.5	37.75\\
12.5	12.5	37.75\\
12.5	12.5	43.875\\
0	12.5	43.875\\
0	12.5	37.75\\
nan	nan	nan\\
0	25	37.75\\
12.5	25	37.75\\
12.5	25	43.875\\
0	25	43.875\\
0	25	37.75\\
nan	nan	nan\\
12.5	12.5	37.75\\
12.5	25	37.75\\
12.5	25	43.875\\
12.5	12.5	43.875\\
12.5	12.5	37.75\\
nan	nan	nan\\
0	12.5	37.75\\
0	25	37.75\\
0	25	43.875\\
0	12.5	43.875\\
0	12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	12.5	43.875\\
12.5	12.5	43.875\\
12.5	25	43.875\\
0	25	43.875\\
0	12.5	43.875\\
nan	nan	nan\\
0	12.5	50\\
12.5	12.5	50\\
12.5	25	50\\
0	25	50\\
0	12.5	50\\
nan	nan	nan\\
0	12.5	43.875\\
12.5	12.5	43.875\\
12.5	12.5	50\\
0	12.5	50\\
0	12.5	43.875\\
nan	nan	nan\\
0	25	43.875\\
12.5	25	43.875\\
12.5	25	50\\
0	25	50\\
0	25	43.875\\
nan	nan	nan\\
12.5	12.5	43.875\\
12.5	25	43.875\\
12.5	25	50\\
12.5	12.5	50\\
12.5	12.5	43.875\\
nan	nan	nan\\
0	12.5	43.875\\
0	25	43.875\\
0	25	50\\
0	12.5	50\\
0	12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	0	37.75\\
25	0	37.75\\
25	12.5	37.75\\
12.5	12.5	37.75\\
12.5	0	37.75\\
nan	nan	nan\\
12.5	0	43.875\\
25	0	43.875\\
25	12.5	43.875\\
12.5	12.5	43.875\\
12.5	0	43.875\\
nan	nan	nan\\
12.5	0	37.75\\
25	0	37.75\\
25	0	43.875\\
12.5	0	43.875\\
12.5	0	37.75\\
nan	nan	nan\\
12.5	12.5	37.75\\
25	12.5	37.75\\
25	12.5	43.875\\
12.5	12.5	43.875\\
12.5	12.5	37.75\\
nan	nan	nan\\
25	0	37.75\\
25	12.5	37.75\\
25	12.5	43.875\\
25	0	43.875\\
25	0	37.75\\
nan	nan	nan\\
12.5	0	37.75\\
12.5	12.5	37.75\\
12.5	12.5	43.875\\
12.5	0	43.875\\
12.5	0	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	0	43.875\\
25	0	43.875\\
25	12.5	43.875\\
12.5	12.5	43.875\\
12.5	0	43.875\\
nan	nan	nan\\
12.5	0	50\\
25	0	50\\
25	12.5	50\\
12.5	12.5	50\\
12.5	0	50\\
nan	nan	nan\\
12.5	0	43.875\\
25	0	43.875\\
25	0	50\\
12.5	0	50\\
12.5	0	43.875\\
nan	nan	nan\\
12.5	12.5	43.875\\
25	12.5	43.875\\
25	12.5	50\\
12.5	12.5	50\\
12.5	12.5	43.875\\
nan	nan	nan\\
25	0	43.875\\
25	12.5	43.875\\
25	12.5	50\\
25	0	50\\
25	0	43.875\\
nan	nan	nan\\
12.5	0	43.875\\
12.5	12.5	43.875\\
12.5	12.5	50\\
12.5	0	50\\
12.5	0	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	12.5	37.75\\
25	12.5	37.75\\
25	25	37.75\\
12.5	25	37.75\\
12.5	12.5	37.75\\
nan	nan	nan\\
12.5	12.5	43.875\\
25	12.5	43.875\\
25	25	43.875\\
12.5	25	43.875\\
12.5	12.5	43.875\\
nan	nan	nan\\
12.5	12.5	37.75\\
25	12.5	37.75\\
25	12.5	43.875\\
12.5	12.5	43.875\\
12.5	12.5	37.75\\
nan	nan	nan\\
12.5	25	37.75\\
25	25	37.75\\
25	25	43.875\\
12.5	25	43.875\\
12.5	25	37.75\\
nan	nan	nan\\
25	12.5	37.75\\
25	25	37.75\\
25	25	43.875\\
25	12.5	43.875\\
25	12.5	37.75\\
nan	nan	nan\\
12.5	12.5	37.75\\
12.5	25	37.75\\
12.5	25	43.875\\
12.5	12.5	43.875\\
12.5	12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	12.5	43.875\\
25	12.5	43.875\\
25	25	43.875\\
12.5	25	43.875\\
12.5	12.5	43.875\\
nan	nan	nan\\
12.5	12.5	50\\
25	12.5	50\\
25	25	50\\
12.5	25	50\\
12.5	12.5	50\\
nan	nan	nan\\
12.5	12.5	43.875\\
25	12.5	43.875\\
25	12.5	50\\
12.5	12.5	50\\
12.5	12.5	43.875\\
nan	nan	nan\\
12.5	25	43.875\\
25	25	43.875\\
25	25	50\\
12.5	25	50\\
12.5	25	43.875\\
nan	nan	nan\\
25	12.5	43.875\\
25	25	43.875\\
25	25	50\\
25	12.5	50\\
25	12.5	43.875\\
nan	nan	nan\\
12.5	12.5	43.875\\
12.5	25	43.875\\
12.5	25	50\\
12.5	12.5	50\\
12.5	12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	25	25.5\\
12.5	25	25.5\\
12.5	37.5	25.5\\
0	37.5	25.5\\
0	25	25.5\\
nan	nan	nan\\
0	25	31.625\\
12.5	25	31.625\\
12.5	37.5	31.625\\
0	37.5	31.625\\
0	25	31.625\\
nan	nan	nan\\
0	25	25.5\\
12.5	25	25.5\\
12.5	25	31.625\\
0	25	31.625\\
0	25	25.5\\
nan	nan	nan\\
0	37.5	25.5\\
12.5	37.5	25.5\\
12.5	37.5	31.625\\
0	37.5	31.625\\
0	37.5	25.5\\
nan	nan	nan\\
12.5	25	25.5\\
12.5	37.5	25.5\\
12.5	37.5	31.625\\
12.5	25	31.625\\
12.5	25	25.5\\
nan	nan	nan\\
0	25	25.5\\
0	37.5	25.5\\
0	37.5	31.625\\
0	25	31.625\\
0	25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	25	31.625\\
12.5	25	31.625\\
12.5	37.5	31.625\\
0	37.5	31.625\\
0	25	31.625\\
nan	nan	nan\\
0	25	37.75\\
12.5	25	37.75\\
12.5	37.5	37.75\\
0	37.5	37.75\\
0	25	37.75\\
nan	nan	nan\\
0	25	31.625\\
12.5	25	31.625\\
12.5	25	37.75\\
0	25	37.75\\
0	25	31.625\\
nan	nan	nan\\
0	37.5	31.625\\
12.5	37.5	31.625\\
12.5	37.5	37.75\\
0	37.5	37.75\\
0	37.5	31.625\\
nan	nan	nan\\
12.5	25	31.625\\
12.5	37.5	31.625\\
12.5	37.5	37.75\\
12.5	25	37.75\\
12.5	25	31.625\\
nan	nan	nan\\
0	25	31.625\\
0	37.5	31.625\\
0	37.5	37.75\\
0	25	37.75\\
0	25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	37.5	25.5\\
12.5	37.5	25.5\\
12.5	50	25.5\\
0	50	25.5\\
0	37.5	25.5\\
nan	nan	nan\\
0	37.5	31.625\\
12.5	37.5	31.625\\
12.5	50	31.625\\
0	50	31.625\\
0	37.5	31.625\\
nan	nan	nan\\
0	37.5	25.5\\
12.5	37.5	25.5\\
12.5	37.5	31.625\\
0	37.5	31.625\\
0	37.5	25.5\\
nan	nan	nan\\
0	50	25.5\\
12.5	50	25.5\\
12.5	50	31.625\\
0	50	31.625\\
0	50	25.5\\
nan	nan	nan\\
12.5	37.5	25.5\\
12.5	50	25.5\\
12.5	50	31.625\\
12.5	37.5	31.625\\
12.5	37.5	25.5\\
nan	nan	nan\\
0	37.5	25.5\\
0	50	25.5\\
0	50	31.625\\
0	37.5	31.625\\
0	37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	37.5	31.625\\
12.5	37.5	31.625\\
12.5	50	31.625\\
0	50	31.625\\
0	37.5	31.625\\
nan	nan	nan\\
0	37.5	37.75\\
12.5	37.5	37.75\\
12.5	50	37.75\\
0	50	37.75\\
0	37.5	37.75\\
nan	nan	nan\\
0	37.5	31.625\\
12.5	37.5	31.625\\
12.5	37.5	37.75\\
0	37.5	37.75\\
0	37.5	31.625\\
nan	nan	nan\\
0	50	31.625\\
12.5	50	31.625\\
12.5	50	37.75\\
0	50	37.75\\
0	50	31.625\\
nan	nan	nan\\
12.5	37.5	31.625\\
12.5	50	31.625\\
12.5	50	37.75\\
12.5	37.5	37.75\\
12.5	37.5	31.625\\
nan	nan	nan\\
0	37.5	31.625\\
0	50	31.625\\
0	50	37.75\\
0	37.5	37.75\\
0	37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	25	25.5\\
25	25	25.5\\
25	37.5	25.5\\
12.5	37.5	25.5\\
12.5	25	25.5\\
nan	nan	nan\\
12.5	25	31.625\\
25	25	31.625\\
25	37.5	31.625\\
12.5	37.5	31.625\\
12.5	25	31.625\\
nan	nan	nan\\
12.5	25	25.5\\
25	25	25.5\\
25	25	31.625\\
12.5	25	31.625\\
12.5	25	25.5\\
nan	nan	nan\\
12.5	37.5	25.5\\
25	37.5	25.5\\
25	37.5	31.625\\
12.5	37.5	31.625\\
12.5	37.5	25.5\\
nan	nan	nan\\
25	25	25.5\\
25	37.5	25.5\\
25	37.5	31.625\\
25	25	31.625\\
25	25	25.5\\
nan	nan	nan\\
12.5	25	25.5\\
12.5	37.5	25.5\\
12.5	37.5	31.625\\
12.5	25	31.625\\
12.5	25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	25	31.625\\
25	25	31.625\\
25	37.5	31.625\\
12.5	37.5	31.625\\
12.5	25	31.625\\
nan	nan	nan\\
12.5	25	37.75\\
25	25	37.75\\
25	37.5	37.75\\
12.5	37.5	37.75\\
12.5	25	37.75\\
nan	nan	nan\\
12.5	25	31.625\\
25	25	31.625\\
25	25	37.75\\
12.5	25	37.75\\
12.5	25	31.625\\
nan	nan	nan\\
12.5	37.5	31.625\\
25	37.5	31.625\\
25	37.5	37.75\\
12.5	37.5	37.75\\
12.5	37.5	31.625\\
nan	nan	nan\\
25	25	31.625\\
25	37.5	31.625\\
25	37.5	37.75\\
25	25	37.75\\
25	25	31.625\\
nan	nan	nan\\
12.5	25	31.625\\
12.5	37.5	31.625\\
12.5	37.5	37.75\\
12.5	25	37.75\\
12.5	25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	37.5	25.5\\
25	37.5	25.5\\
25	50	25.5\\
12.5	50	25.5\\
12.5	37.5	25.5\\
nan	nan	nan\\
12.5	37.5	31.625\\
25	37.5	31.625\\
25	50	31.625\\
12.5	50	31.625\\
12.5	37.5	31.625\\
nan	nan	nan\\
12.5	37.5	25.5\\
25	37.5	25.5\\
25	37.5	31.625\\
12.5	37.5	31.625\\
12.5	37.5	25.5\\
nan	nan	nan\\
12.5	50	25.5\\
25	50	25.5\\
25	50	31.625\\
12.5	50	31.625\\
12.5	50	25.5\\
nan	nan	nan\\
25	37.5	25.5\\
25	50	25.5\\
25	50	31.625\\
25	37.5	31.625\\
25	37.5	25.5\\
nan	nan	nan\\
12.5	37.5	25.5\\
12.5	50	25.5\\
12.5	50	31.625\\
12.5	37.5	31.625\\
12.5	37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	37.5	31.625\\
25	37.5	31.625\\
25	50	31.625\\
12.5	50	31.625\\
12.5	37.5	31.625\\
nan	nan	nan\\
12.5	37.5	37.75\\
25	37.5	37.75\\
25	50	37.75\\
12.5	50	37.75\\
12.5	37.5	37.75\\
nan	nan	nan\\
12.5	37.5	31.625\\
25	37.5	31.625\\
25	37.5	37.75\\
12.5	37.5	37.75\\
12.5	37.5	31.625\\
nan	nan	nan\\
12.5	50	31.625\\
25	50	31.625\\
25	50	37.75\\
12.5	50	37.75\\
12.5	50	31.625\\
nan	nan	nan\\
25	37.5	31.625\\
25	50	31.625\\
25	50	37.75\\
25	37.5	37.75\\
25	37.5	31.625\\
nan	nan	nan\\
12.5	37.5	31.625\\
12.5	50	31.625\\
12.5	50	37.75\\
12.5	37.5	37.75\\
12.5	37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	25	37.75\\
12.5	25	37.75\\
12.5	37.5	37.75\\
0	37.5	37.75\\
0	25	37.75\\
nan	nan	nan\\
0	25	43.875\\
12.5	25	43.875\\
12.5	37.5	43.875\\
0	37.5	43.875\\
0	25	43.875\\
nan	nan	nan\\
0	25	37.75\\
12.5	25	37.75\\
12.5	25	43.875\\
0	25	43.875\\
0	25	37.75\\
nan	nan	nan\\
0	37.5	37.75\\
12.5	37.5	37.75\\
12.5	37.5	43.875\\
0	37.5	43.875\\
0	37.5	37.75\\
nan	nan	nan\\
12.5	25	37.75\\
12.5	37.5	37.75\\
12.5	37.5	43.875\\
12.5	25	43.875\\
12.5	25	37.75\\
nan	nan	nan\\
0	25	37.75\\
0	37.5	37.75\\
0	37.5	43.875\\
0	25	43.875\\
0	25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	25	43.875\\
12.5	25	43.875\\
12.5	37.5	43.875\\
0	37.5	43.875\\
0	25	43.875\\
nan	nan	nan\\
0	25	50\\
12.5	25	50\\
12.5	37.5	50\\
0	37.5	50\\
0	25	50\\
nan	nan	nan\\
0	25	43.875\\
12.5	25	43.875\\
12.5	25	50\\
0	25	50\\
0	25	43.875\\
nan	nan	nan\\
0	37.5	43.875\\
12.5	37.5	43.875\\
12.5	37.5	50\\
0	37.5	50\\
0	37.5	43.875\\
nan	nan	nan\\
12.5	25	43.875\\
12.5	37.5	43.875\\
12.5	37.5	50\\
12.5	25	50\\
12.5	25	43.875\\
nan	nan	nan\\
0	25	43.875\\
0	37.5	43.875\\
0	37.5	50\\
0	25	50\\
0	25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	37.5	37.75\\
12.5	37.5	37.75\\
12.5	50	37.75\\
0	50	37.75\\
0	37.5	37.75\\
nan	nan	nan\\
0	37.5	43.875\\
12.5	37.5	43.875\\
12.5	50	43.875\\
0	50	43.875\\
0	37.5	43.875\\
nan	nan	nan\\
0	37.5	37.75\\
12.5	37.5	37.75\\
12.5	37.5	43.875\\
0	37.5	43.875\\
0	37.5	37.75\\
nan	nan	nan\\
0	50	37.75\\
12.5	50	37.75\\
12.5	50	43.875\\
0	50	43.875\\
0	50	37.75\\
nan	nan	nan\\
12.5	37.5	37.75\\
12.5	50	37.75\\
12.5	50	43.875\\
12.5	37.5	43.875\\
12.5	37.5	37.75\\
nan	nan	nan\\
0	37.5	37.75\\
0	50	37.75\\
0	50	43.875\\
0	37.5	43.875\\
0	37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	37.5	43.875\\
12.5	37.5	43.875\\
12.5	50	43.875\\
0	50	43.875\\
0	37.5	43.875\\
nan	nan	nan\\
0	37.5	50\\
12.5	37.5	50\\
12.5	50	50\\
0	50	50\\
0	37.5	50\\
nan	nan	nan\\
0	37.5	43.875\\
12.5	37.5	43.875\\
12.5	37.5	50\\
0	37.5	50\\
0	37.5	43.875\\
nan	nan	nan\\
0	50	43.875\\
12.5	50	43.875\\
12.5	50	50\\
0	50	50\\
0	50	43.875\\
nan	nan	nan\\
12.5	37.5	43.875\\
12.5	50	43.875\\
12.5	50	50\\
12.5	37.5	50\\
12.5	37.5	43.875\\
nan	nan	nan\\
0	37.5	43.875\\
0	50	43.875\\
0	50	50\\
0	37.5	50\\
0	37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	25	37.75\\
25	25	37.75\\
25	37.5	37.75\\
12.5	37.5	37.75\\
12.5	25	37.75\\
nan	nan	nan\\
12.5	25	43.875\\
25	25	43.875\\
25	37.5	43.875\\
12.5	37.5	43.875\\
12.5	25	43.875\\
nan	nan	nan\\
12.5	25	37.75\\
25	25	37.75\\
25	25	43.875\\
12.5	25	43.875\\
12.5	25	37.75\\
nan	nan	nan\\
12.5	37.5	37.75\\
25	37.5	37.75\\
25	37.5	43.875\\
12.5	37.5	43.875\\
12.5	37.5	37.75\\
nan	nan	nan\\
25	25	37.75\\
25	37.5	37.75\\
25	37.5	43.875\\
25	25	43.875\\
25	25	37.75\\
nan	nan	nan\\
12.5	25	37.75\\
12.5	37.5	37.75\\
12.5	37.5	43.875\\
12.5	25	43.875\\
12.5	25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	25	43.875\\
25	25	43.875\\
25	37.5	43.875\\
12.5	37.5	43.875\\
12.5	25	43.875\\
nan	nan	nan\\
12.5	25	50\\
25	25	50\\
25	37.5	50\\
12.5	37.5	50\\
12.5	25	50\\
nan	nan	nan\\
12.5	25	43.875\\
25	25	43.875\\
25	25	50\\
12.5	25	50\\
12.5	25	43.875\\
nan	nan	nan\\
12.5	37.5	43.875\\
25	37.5	43.875\\
25	37.5	50\\
12.5	37.5	50\\
12.5	37.5	43.875\\
nan	nan	nan\\
25	25	43.875\\
25	37.5	43.875\\
25	37.5	50\\
25	25	50\\
25	25	43.875\\
nan	nan	nan\\
12.5	25	43.875\\
12.5	37.5	43.875\\
12.5	37.5	50\\
12.5	25	50\\
12.5	25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	37.5	37.75\\
25	37.5	37.75\\
25	50	37.75\\
12.5	50	37.75\\
12.5	37.5	37.75\\
nan	nan	nan\\
12.5	37.5	43.875\\
25	37.5	43.875\\
25	50	43.875\\
12.5	50	43.875\\
12.5	37.5	43.875\\
nan	nan	nan\\
12.5	37.5	37.75\\
25	37.5	37.75\\
25	37.5	43.875\\
12.5	37.5	43.875\\
12.5	37.5	37.75\\
nan	nan	nan\\
12.5	50	37.75\\
25	50	37.75\\
25	50	43.875\\
12.5	50	43.875\\
12.5	50	37.75\\
nan	nan	nan\\
25	37.5	37.75\\
25	50	37.75\\
25	50	43.875\\
25	37.5	43.875\\
25	37.5	37.75\\
nan	nan	nan\\
12.5	37.5	37.75\\
12.5	50	37.75\\
12.5	50	43.875\\
12.5	37.5	43.875\\
12.5	37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	37.5	43.875\\
25	37.5	43.875\\
25	50	43.875\\
12.5	50	43.875\\
12.5	37.5	43.875\\
nan	nan	nan\\
12.5	37.5	50\\
25	37.5	50\\
25	50	50\\
12.5	50	50\\
12.5	37.5	50\\
nan	nan	nan\\
12.5	37.5	43.875\\
25	37.5	43.875\\
25	37.5	50\\
12.5	37.5	50\\
12.5	37.5	43.875\\
nan	nan	nan\\
12.5	50	43.875\\
25	50	43.875\\
25	50	50\\
12.5	50	50\\
12.5	50	43.875\\
nan	nan	nan\\
25	37.5	43.875\\
25	50	43.875\\
25	50	50\\
25	37.5	50\\
25	37.5	43.875\\
nan	nan	nan\\
12.5	37.5	43.875\\
12.5	50	43.875\\
12.5	50	50\\
12.5	37.5	50\\
12.5	37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	0	25.5\\
37.5	0	25.5\\
37.5	12.5	25.5\\
25	12.5	25.5\\
25	0	25.5\\
nan	nan	nan\\
25	0	31.625\\
37.5	0	31.625\\
37.5	12.5	31.625\\
25	12.5	31.625\\
25	0	31.625\\
nan	nan	nan\\
25	0	25.5\\
37.5	0	25.5\\
37.5	0	31.625\\
25	0	31.625\\
25	0	25.5\\
nan	nan	nan\\
25	12.5	25.5\\
37.5	12.5	25.5\\
37.5	12.5	31.625\\
25	12.5	31.625\\
25	12.5	25.5\\
nan	nan	nan\\
37.5	0	25.5\\
37.5	12.5	25.5\\
37.5	12.5	31.625\\
37.5	0	31.625\\
37.5	0	25.5\\
nan	nan	nan\\
25	0	25.5\\
25	12.5	25.5\\
25	12.5	31.625\\
25	0	31.625\\
25	0	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	0	31.625\\
37.5	0	31.625\\
37.5	12.5	31.625\\
25	12.5	31.625\\
25	0	31.625\\
nan	nan	nan\\
25	0	37.75\\
37.5	0	37.75\\
37.5	12.5	37.75\\
25	12.5	37.75\\
25	0	37.75\\
nan	nan	nan\\
25	0	31.625\\
37.5	0	31.625\\
37.5	0	37.75\\
25	0	37.75\\
25	0	31.625\\
nan	nan	nan\\
25	12.5	31.625\\
37.5	12.5	31.625\\
37.5	12.5	37.75\\
25	12.5	37.75\\
25	12.5	31.625\\
nan	nan	nan\\
37.5	0	31.625\\
37.5	12.5	31.625\\
37.5	12.5	37.75\\
37.5	0	37.75\\
37.5	0	31.625\\
nan	nan	nan\\
25	0	31.625\\
25	12.5	31.625\\
25	12.5	37.75\\
25	0	37.75\\
25	0	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	12.5	25.5\\
37.5	12.5	25.5\\
37.5	25	25.5\\
25	25	25.5\\
25	12.5	25.5\\
nan	nan	nan\\
25	12.5	31.625\\
37.5	12.5	31.625\\
37.5	25	31.625\\
25	25	31.625\\
25	12.5	31.625\\
nan	nan	nan\\
25	12.5	25.5\\
37.5	12.5	25.5\\
37.5	12.5	31.625\\
25	12.5	31.625\\
25	12.5	25.5\\
nan	nan	nan\\
25	25	25.5\\
37.5	25	25.5\\
37.5	25	31.625\\
25	25	31.625\\
25	25	25.5\\
nan	nan	nan\\
37.5	12.5	25.5\\
37.5	25	25.5\\
37.5	25	31.625\\
37.5	12.5	31.625\\
37.5	12.5	25.5\\
nan	nan	nan\\
25	12.5	25.5\\
25	25	25.5\\
25	25	31.625\\
25	12.5	31.625\\
25	12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	12.5	31.625\\
37.5	12.5	31.625\\
37.5	25	31.625\\
25	25	31.625\\
25	12.5	31.625\\
nan	nan	nan\\
25	12.5	37.75\\
37.5	12.5	37.75\\
37.5	25	37.75\\
25	25	37.75\\
25	12.5	37.75\\
nan	nan	nan\\
25	12.5	31.625\\
37.5	12.5	31.625\\
37.5	12.5	37.75\\
25	12.5	37.75\\
25	12.5	31.625\\
nan	nan	nan\\
25	25	31.625\\
37.5	25	31.625\\
37.5	25	37.75\\
25	25	37.75\\
25	25	31.625\\
nan	nan	nan\\
37.5	12.5	31.625\\
37.5	25	31.625\\
37.5	25	37.75\\
37.5	12.5	37.75\\
37.5	12.5	31.625\\
nan	nan	nan\\
25	12.5	31.625\\
25	25	31.625\\
25	25	37.75\\
25	12.5	37.75\\
25	12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	0	25.5\\
50	0	25.5\\
50	12.5	25.5\\
37.5	12.5	25.5\\
37.5	0	25.5\\
nan	nan	nan\\
37.5	0	31.625\\
50	0	31.625\\
50	12.5	31.625\\
37.5	12.5	31.625\\
37.5	0	31.625\\
nan	nan	nan\\
37.5	0	25.5\\
50	0	25.5\\
50	0	31.625\\
37.5	0	31.625\\
37.5	0	25.5\\
nan	nan	nan\\
37.5	12.5	25.5\\
50	12.5	25.5\\
50	12.5	31.625\\
37.5	12.5	31.625\\
37.5	12.5	25.5\\
nan	nan	nan\\
50	0	25.5\\
50	12.5	25.5\\
50	12.5	31.625\\
50	0	31.625\\
50	0	25.5\\
nan	nan	nan\\
37.5	0	25.5\\
37.5	12.5	25.5\\
37.5	12.5	31.625\\
37.5	0	31.625\\
37.5	0	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	0	31.625\\
50	0	31.625\\
50	12.5	31.625\\
37.5	12.5	31.625\\
37.5	0	31.625\\
nan	nan	nan\\
37.5	0	37.75\\
50	0	37.75\\
50	12.5	37.75\\
37.5	12.5	37.75\\
37.5	0	37.75\\
nan	nan	nan\\
37.5	0	31.625\\
50	0	31.625\\
50	0	37.75\\
37.5	0	37.75\\
37.5	0	31.625\\
nan	nan	nan\\
37.5	12.5	31.625\\
50	12.5	31.625\\
50	12.5	37.75\\
37.5	12.5	37.75\\
37.5	12.5	31.625\\
nan	nan	nan\\
50	0	31.625\\
50	12.5	31.625\\
50	12.5	37.75\\
50	0	37.75\\
50	0	31.625\\
nan	nan	nan\\
37.5	0	31.625\\
37.5	12.5	31.625\\
37.5	12.5	37.75\\
37.5	0	37.75\\
37.5	0	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	12.5	25.5\\
50	12.5	25.5\\
50	25	25.5\\
37.5	25	25.5\\
37.5	12.5	25.5\\
nan	nan	nan\\
37.5	12.5	31.625\\
50	12.5	31.625\\
50	25	31.625\\
37.5	25	31.625\\
37.5	12.5	31.625\\
nan	nan	nan\\
37.5	12.5	25.5\\
50	12.5	25.5\\
50	12.5	31.625\\
37.5	12.5	31.625\\
37.5	12.5	25.5\\
nan	nan	nan\\
37.5	25	25.5\\
50	25	25.5\\
50	25	31.625\\
37.5	25	31.625\\
37.5	25	25.5\\
nan	nan	nan\\
50	12.5	25.5\\
50	25	25.5\\
50	25	31.625\\
50	12.5	31.625\\
50	12.5	25.5\\
nan	nan	nan\\
37.5	12.5	25.5\\
37.5	25	25.5\\
37.5	25	31.625\\
37.5	12.5	31.625\\
37.5	12.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	12.5	31.625\\
50	12.5	31.625\\
50	25	31.625\\
37.5	25	31.625\\
37.5	12.5	31.625\\
nan	nan	nan\\
37.5	12.5	37.75\\
50	12.5	37.75\\
50	25	37.75\\
37.5	25	37.75\\
37.5	12.5	37.75\\
nan	nan	nan\\
37.5	12.5	31.625\\
50	12.5	31.625\\
50	12.5	37.75\\
37.5	12.5	37.75\\
37.5	12.5	31.625\\
nan	nan	nan\\
37.5	25	31.625\\
50	25	31.625\\
50	25	37.75\\
37.5	25	37.75\\
37.5	25	31.625\\
nan	nan	nan\\
50	12.5	31.625\\
50	25	31.625\\
50	25	37.75\\
50	12.5	37.75\\
50	12.5	31.625\\
nan	nan	nan\\
37.5	12.5	31.625\\
37.5	25	31.625\\
37.5	25	37.75\\
37.5	12.5	37.75\\
37.5	12.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	0	37.75\\
37.5	0	37.75\\
37.5	12.5	37.75\\
25	12.5	37.75\\
25	0	37.75\\
nan	nan	nan\\
25	0	43.875\\
37.5	0	43.875\\
37.5	12.5	43.875\\
25	12.5	43.875\\
25	0	43.875\\
nan	nan	nan\\
25	0	37.75\\
37.5	0	37.75\\
37.5	0	43.875\\
25	0	43.875\\
25	0	37.75\\
nan	nan	nan\\
25	12.5	37.75\\
37.5	12.5	37.75\\
37.5	12.5	43.875\\
25	12.5	43.875\\
25	12.5	37.75\\
nan	nan	nan\\
37.5	0	37.75\\
37.5	12.5	37.75\\
37.5	12.5	43.875\\
37.5	0	43.875\\
37.5	0	37.75\\
nan	nan	nan\\
25	0	37.75\\
25	12.5	37.75\\
25	12.5	43.875\\
25	0	43.875\\
25	0	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	0	43.875\\
37.5	0	43.875\\
37.5	12.5	43.875\\
25	12.5	43.875\\
25	0	43.875\\
nan	nan	nan\\
25	0	50\\
37.5	0	50\\
37.5	12.5	50\\
25	12.5	50\\
25	0	50\\
nan	nan	nan\\
25	0	43.875\\
37.5	0	43.875\\
37.5	0	50\\
25	0	50\\
25	0	43.875\\
nan	nan	nan\\
25	12.5	43.875\\
37.5	12.5	43.875\\
37.5	12.5	50\\
25	12.5	50\\
25	12.5	43.875\\
nan	nan	nan\\
37.5	0	43.875\\
37.5	12.5	43.875\\
37.5	12.5	50\\
37.5	0	50\\
37.5	0	43.875\\
nan	nan	nan\\
25	0	43.875\\
25	12.5	43.875\\
25	12.5	50\\
25	0	50\\
25	0	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	12.5	37.75\\
37.5	12.5	37.75\\
37.5	25	37.75\\
25	25	37.75\\
25	12.5	37.75\\
nan	nan	nan\\
25	12.5	43.875\\
37.5	12.5	43.875\\
37.5	25	43.875\\
25	25	43.875\\
25	12.5	43.875\\
nan	nan	nan\\
25	12.5	37.75\\
37.5	12.5	37.75\\
37.5	12.5	43.875\\
25	12.5	43.875\\
25	12.5	37.75\\
nan	nan	nan\\
25	25	37.75\\
37.5	25	37.75\\
37.5	25	43.875\\
25	25	43.875\\
25	25	37.75\\
nan	nan	nan\\
37.5	12.5	37.75\\
37.5	25	37.75\\
37.5	25	43.875\\
37.5	12.5	43.875\\
37.5	12.5	37.75\\
nan	nan	nan\\
25	12.5	37.75\\
25	25	37.75\\
25	25	43.875\\
25	12.5	43.875\\
25	12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	12.5	43.875\\
37.5	12.5	43.875\\
37.5	25	43.875\\
25	25	43.875\\
25	12.5	43.875\\
nan	nan	nan\\
25	12.5	50\\
37.5	12.5	50\\
37.5	25	50\\
25	25	50\\
25	12.5	50\\
nan	nan	nan\\
25	12.5	43.875\\
37.5	12.5	43.875\\
37.5	12.5	50\\
25	12.5	50\\
25	12.5	43.875\\
nan	nan	nan\\
25	25	43.875\\
37.5	25	43.875\\
37.5	25	50\\
25	25	50\\
25	25	43.875\\
nan	nan	nan\\
37.5	12.5	43.875\\
37.5	25	43.875\\
37.5	25	50\\
37.5	12.5	50\\
37.5	12.5	43.875\\
nan	nan	nan\\
25	12.5	43.875\\
25	25	43.875\\
25	25	50\\
25	12.5	50\\
25	12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	0	37.75\\
50	0	37.75\\
50	12.5	37.75\\
37.5	12.5	37.75\\
37.5	0	37.75\\
nan	nan	nan\\
37.5	0	43.875\\
50	0	43.875\\
50	12.5	43.875\\
37.5	12.5	43.875\\
37.5	0	43.875\\
nan	nan	nan\\
37.5	0	37.75\\
50	0	37.75\\
50	0	43.875\\
37.5	0	43.875\\
37.5	0	37.75\\
nan	nan	nan\\
37.5	12.5	37.75\\
50	12.5	37.75\\
50	12.5	43.875\\
37.5	12.5	43.875\\
37.5	12.5	37.75\\
nan	nan	nan\\
50	0	37.75\\
50	12.5	37.75\\
50	12.5	43.875\\
50	0	43.875\\
50	0	37.75\\
nan	nan	nan\\
37.5	0	37.75\\
37.5	12.5	37.75\\
37.5	12.5	43.875\\
37.5	0	43.875\\
37.5	0	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	0	43.875\\
50	0	43.875\\
50	12.5	43.875\\
37.5	12.5	43.875\\
37.5	0	43.875\\
nan	nan	nan\\
37.5	0	50\\
50	0	50\\
50	12.5	50\\
37.5	12.5	50\\
37.5	0	50\\
nan	nan	nan\\
37.5	0	43.875\\
50	0	43.875\\
50	0	50\\
37.5	0	50\\
37.5	0	43.875\\
nan	nan	nan\\
37.5	12.5	43.875\\
50	12.5	43.875\\
50	12.5	50\\
37.5	12.5	50\\
37.5	12.5	43.875\\
nan	nan	nan\\
50	0	43.875\\
50	12.5	43.875\\
50	12.5	50\\
50	0	50\\
50	0	43.875\\
nan	nan	nan\\
37.5	0	43.875\\
37.5	12.5	43.875\\
37.5	12.5	50\\
37.5	0	50\\
37.5	0	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	12.5	37.75\\
50	12.5	37.75\\
50	25	37.75\\
37.5	25	37.75\\
37.5	12.5	37.75\\
nan	nan	nan\\
37.5	12.5	43.875\\
50	12.5	43.875\\
50	25	43.875\\
37.5	25	43.875\\
37.5	12.5	43.875\\
nan	nan	nan\\
37.5	12.5	37.75\\
50	12.5	37.75\\
50	12.5	43.875\\
37.5	12.5	43.875\\
37.5	12.5	37.75\\
nan	nan	nan\\
37.5	25	37.75\\
50	25	37.75\\
50	25	43.875\\
37.5	25	43.875\\
37.5	25	37.75\\
nan	nan	nan\\
50	12.5	37.75\\
50	25	37.75\\
50	25	43.875\\
50	12.5	43.875\\
50	12.5	37.75\\
nan	nan	nan\\
37.5	12.5	37.75\\
37.5	25	37.75\\
37.5	25	43.875\\
37.5	12.5	43.875\\
37.5	12.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	12.5	43.875\\
50	12.5	43.875\\
50	25	43.875\\
37.5	25	43.875\\
37.5	12.5	43.875\\
nan	nan	nan\\
37.5	12.5	50\\
50	12.5	50\\
50	25	50\\
37.5	25	50\\
37.5	12.5	50\\
nan	nan	nan\\
37.5	12.5	43.875\\
50	12.5	43.875\\
50	12.5	50\\
37.5	12.5	50\\
37.5	12.5	43.875\\
nan	nan	nan\\
37.5	25	43.875\\
50	25	43.875\\
50	25	50\\
37.5	25	50\\
37.5	25	43.875\\
nan	nan	nan\\
50	12.5	43.875\\
50	25	43.875\\
50	25	50\\
50	12.5	50\\
50	12.5	43.875\\
nan	nan	nan\\
37.5	12.5	43.875\\
37.5	25	43.875\\
37.5	25	50\\
37.5	12.5	50\\
37.5	12.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	25	25.5\\
37.5	25	25.5\\
37.5	37.5	25.5\\
25	37.5	25.5\\
25	25	25.5\\
nan	nan	nan\\
25	25	31.625\\
37.5	25	31.625\\
37.5	37.5	31.625\\
25	37.5	31.625\\
25	25	31.625\\
nan	nan	nan\\
25	25	25.5\\
37.5	25	25.5\\
37.5	25	31.625\\
25	25	31.625\\
25	25	25.5\\
nan	nan	nan\\
25	37.5	25.5\\
37.5	37.5	25.5\\
37.5	37.5	31.625\\
25	37.5	31.625\\
25	37.5	25.5\\
nan	nan	nan\\
37.5	25	25.5\\
37.5	37.5	25.5\\
37.5	37.5	31.625\\
37.5	25	31.625\\
37.5	25	25.5\\
nan	nan	nan\\
25	25	25.5\\
25	37.5	25.5\\
25	37.5	31.625\\
25	25	31.625\\
25	25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	25	31.625\\
37.5	25	31.625\\
37.5	37.5	31.625\\
25	37.5	31.625\\
25	25	31.625\\
nan	nan	nan\\
25	25	37.75\\
37.5	25	37.75\\
37.5	37.5	37.75\\
25	37.5	37.75\\
25	25	37.75\\
nan	nan	nan\\
25	25	31.625\\
37.5	25	31.625\\
37.5	25	37.75\\
25	25	37.75\\
25	25	31.625\\
nan	nan	nan\\
25	37.5	31.625\\
37.5	37.5	31.625\\
37.5	37.5	37.75\\
25	37.5	37.75\\
25	37.5	31.625\\
nan	nan	nan\\
37.5	25	31.625\\
37.5	37.5	31.625\\
37.5	37.5	37.75\\
37.5	25	37.75\\
37.5	25	31.625\\
nan	nan	nan\\
25	25	31.625\\
25	37.5	31.625\\
25	37.5	37.75\\
25	25	37.75\\
25	25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	37.5	25.5\\
37.5	37.5	25.5\\
37.5	50	25.5\\
25	50	25.5\\
25	37.5	25.5\\
nan	nan	nan\\
25	37.5	31.625\\
37.5	37.5	31.625\\
37.5	50	31.625\\
25	50	31.625\\
25	37.5	31.625\\
nan	nan	nan\\
25	37.5	25.5\\
37.5	37.5	25.5\\
37.5	37.5	31.625\\
25	37.5	31.625\\
25	37.5	25.5\\
nan	nan	nan\\
25	50	25.5\\
37.5	50	25.5\\
37.5	50	31.625\\
25	50	31.625\\
25	50	25.5\\
nan	nan	nan\\
37.5	37.5	25.5\\
37.5	50	25.5\\
37.5	50	31.625\\
37.5	37.5	31.625\\
37.5	37.5	25.5\\
nan	nan	nan\\
25	37.5	25.5\\
25	50	25.5\\
25	50	31.625\\
25	37.5	31.625\\
25	37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	37.5	31.625\\
37.5	37.5	31.625\\
37.5	50	31.625\\
25	50	31.625\\
25	37.5	31.625\\
nan	nan	nan\\
25	37.5	37.75\\
37.5	37.5	37.75\\
37.5	50	37.75\\
25	50	37.75\\
25	37.5	37.75\\
nan	nan	nan\\
25	37.5	31.625\\
37.5	37.5	31.625\\
37.5	37.5	37.75\\
25	37.5	37.75\\
25	37.5	31.625\\
nan	nan	nan\\
25	50	31.625\\
37.5	50	31.625\\
37.5	50	37.75\\
25	50	37.75\\
25	50	31.625\\
nan	nan	nan\\
37.5	37.5	31.625\\
37.5	50	31.625\\
37.5	50	37.75\\
37.5	37.5	37.75\\
37.5	37.5	31.625\\
nan	nan	nan\\
25	37.5	31.625\\
25	50	31.625\\
25	50	37.75\\
25	37.5	37.75\\
25	37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	25	25.5\\
50	25	25.5\\
50	37.5	25.5\\
37.5	37.5	25.5\\
37.5	25	25.5\\
nan	nan	nan\\
37.5	25	31.625\\
50	25	31.625\\
50	37.5	31.625\\
37.5	37.5	31.625\\
37.5	25	31.625\\
nan	nan	nan\\
37.5	25	25.5\\
50	25	25.5\\
50	25	31.625\\
37.5	25	31.625\\
37.5	25	25.5\\
nan	nan	nan\\
37.5	37.5	25.5\\
50	37.5	25.5\\
50	37.5	31.625\\
37.5	37.5	31.625\\
37.5	37.5	25.5\\
nan	nan	nan\\
50	25	25.5\\
50	37.5	25.5\\
50	37.5	31.625\\
50	25	31.625\\
50	25	25.5\\
nan	nan	nan\\
37.5	25	25.5\\
37.5	37.5	25.5\\
37.5	37.5	31.625\\
37.5	25	31.625\\
37.5	25	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	25	31.625\\
50	25	31.625\\
50	37.5	31.625\\
37.5	37.5	31.625\\
37.5	25	31.625\\
nan	nan	nan\\
37.5	25	37.75\\
50	25	37.75\\
50	37.5	37.75\\
37.5	37.5	37.75\\
37.5	25	37.75\\
nan	nan	nan\\
37.5	25	31.625\\
50	25	31.625\\
50	25	37.75\\
37.5	25	37.75\\
37.5	25	31.625\\
nan	nan	nan\\
37.5	37.5	31.625\\
50	37.5	31.625\\
50	37.5	37.75\\
37.5	37.5	37.75\\
37.5	37.5	31.625\\
nan	nan	nan\\
50	25	31.625\\
50	37.5	31.625\\
50	37.5	37.75\\
50	25	37.75\\
50	25	31.625\\
nan	nan	nan\\
37.5	25	31.625\\
37.5	37.5	31.625\\
37.5	37.5	37.75\\
37.5	25	37.75\\
37.5	25	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	37.5	25.5\\
50	37.5	25.5\\
50	50	25.5\\
37.5	50	25.5\\
37.5	37.5	25.5\\
nan	nan	nan\\
37.5	37.5	31.625\\
50	37.5	31.625\\
50	50	31.625\\
37.5	50	31.625\\
37.5	37.5	31.625\\
nan	nan	nan\\
37.5	37.5	25.5\\
50	37.5	25.5\\
50	37.5	31.625\\
37.5	37.5	31.625\\
37.5	37.5	25.5\\
nan	nan	nan\\
37.5	50	25.5\\
50	50	25.5\\
50	50	31.625\\
37.5	50	31.625\\
37.5	50	25.5\\
nan	nan	nan\\
50	37.5	25.5\\
50	50	25.5\\
50	50	31.625\\
50	37.5	31.625\\
50	37.5	25.5\\
nan	nan	nan\\
37.5	37.5	25.5\\
37.5	50	25.5\\
37.5	50	31.625\\
37.5	37.5	31.625\\
37.5	37.5	25.5\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	37.5	31.625\\
50	37.5	31.625\\
50	50	31.625\\
37.5	50	31.625\\
37.5	37.5	31.625\\
nan	nan	nan\\
37.5	37.5	37.75\\
50	37.5	37.75\\
50	50	37.75\\
37.5	50	37.75\\
37.5	37.5	37.75\\
nan	nan	nan\\
37.5	37.5	31.625\\
50	37.5	31.625\\
50	37.5	37.75\\
37.5	37.5	37.75\\
37.5	37.5	31.625\\
nan	nan	nan\\
37.5	50	31.625\\
50	50	31.625\\
50	50	37.75\\
37.5	50	37.75\\
37.5	50	31.625\\
nan	nan	nan\\
50	37.5	31.625\\
50	50	31.625\\
50	50	37.75\\
50	37.5	37.75\\
50	37.5	31.625\\
nan	nan	nan\\
37.5	37.5	31.625\\
37.5	50	31.625\\
37.5	50	37.75\\
37.5	37.5	37.75\\
37.5	37.5	31.625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	25	37.75\\
37.5	25	37.75\\
37.5	37.5	37.75\\
25	37.5	37.75\\
25	25	37.75\\
nan	nan	nan\\
25	25	43.875\\
37.5	25	43.875\\
37.5	37.5	43.875\\
25	37.5	43.875\\
25	25	43.875\\
nan	nan	nan\\
25	25	37.75\\
37.5	25	37.75\\
37.5	25	43.875\\
25	25	43.875\\
25	25	37.75\\
nan	nan	nan\\
25	37.5	37.75\\
37.5	37.5	37.75\\
37.5	37.5	43.875\\
25	37.5	43.875\\
25	37.5	37.75\\
nan	nan	nan\\
37.5	25	37.75\\
37.5	37.5	37.75\\
37.5	37.5	43.875\\
37.5	25	43.875\\
37.5	25	37.75\\
nan	nan	nan\\
25	25	37.75\\
25	37.5	37.75\\
25	37.5	43.875\\
25	25	43.875\\
25	25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	25	43.875\\
37.5	25	43.875\\
37.5	37.5	43.875\\
25	37.5	43.875\\
25	25	43.875\\
nan	nan	nan\\
25	25	50\\
37.5	25	50\\
37.5	37.5	50\\
25	37.5	50\\
25	25	50\\
nan	nan	nan\\
25	25	43.875\\
37.5	25	43.875\\
37.5	25	50\\
25	25	50\\
25	25	43.875\\
nan	nan	nan\\
25	37.5	43.875\\
37.5	37.5	43.875\\
37.5	37.5	50\\
25	37.5	50\\
25	37.5	43.875\\
nan	nan	nan\\
37.5	25	43.875\\
37.5	37.5	43.875\\
37.5	37.5	50\\
37.5	25	50\\
37.5	25	43.875\\
nan	nan	nan\\
25	25	43.875\\
25	37.5	43.875\\
25	37.5	50\\
25	25	50\\
25	25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	37.5	37.75\\
37.5	37.5	37.75\\
37.5	50	37.75\\
25	50	37.75\\
25	37.5	37.75\\
nan	nan	nan\\
25	37.5	43.875\\
37.5	37.5	43.875\\
37.5	50	43.875\\
25	50	43.875\\
25	37.5	43.875\\
nan	nan	nan\\
25	37.5	37.75\\
37.5	37.5	37.75\\
37.5	37.5	43.875\\
25	37.5	43.875\\
25	37.5	37.75\\
nan	nan	nan\\
25	50	37.75\\
37.5	50	37.75\\
37.5	50	43.875\\
25	50	43.875\\
25	50	37.75\\
nan	nan	nan\\
37.5	37.5	37.75\\
37.5	50	37.75\\
37.5	50	43.875\\
37.5	37.5	43.875\\
37.5	37.5	37.75\\
nan	nan	nan\\
25	37.5	37.75\\
25	50	37.75\\
25	50	43.875\\
25	37.5	43.875\\
25	37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
25	37.5	43.875\\
37.5	37.5	43.875\\
37.5	50	43.875\\
25	50	43.875\\
25	37.5	43.875\\
nan	nan	nan\\
25	37.5	50\\
37.5	37.5	50\\
37.5	50	50\\
25	50	50\\
25	37.5	50\\
nan	nan	nan\\
25	37.5	43.875\\
37.5	37.5	43.875\\
37.5	37.5	50\\
25	37.5	50\\
25	37.5	43.875\\
nan	nan	nan\\
25	50	43.875\\
37.5	50	43.875\\
37.5	50	50\\
25	50	50\\
25	50	43.875\\
nan	nan	nan\\
37.5	37.5	43.875\\
37.5	50	43.875\\
37.5	50	50\\
37.5	37.5	50\\
37.5	37.5	43.875\\
nan	nan	nan\\
25	37.5	43.875\\
25	50	43.875\\
25	50	50\\
25	37.5	50\\
25	37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	25	37.75\\
50	25	37.75\\
50	37.5	37.75\\
37.5	37.5	37.75\\
37.5	25	37.75\\
nan	nan	nan\\
37.5	25	43.875\\
50	25	43.875\\
50	37.5	43.875\\
37.5	37.5	43.875\\
37.5	25	43.875\\
nan	nan	nan\\
37.5	25	37.75\\
50	25	37.75\\
50	25	43.875\\
37.5	25	43.875\\
37.5	25	37.75\\
nan	nan	nan\\
37.5	37.5	37.75\\
50	37.5	37.75\\
50	37.5	43.875\\
37.5	37.5	43.875\\
37.5	37.5	37.75\\
nan	nan	nan\\
50	25	37.75\\
50	37.5	37.75\\
50	37.5	43.875\\
50	25	43.875\\
50	25	37.75\\
nan	nan	nan\\
37.5	25	37.75\\
37.5	37.5	37.75\\
37.5	37.5	43.875\\
37.5	25	43.875\\
37.5	25	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	25	43.875\\
50	25	43.875\\
50	37.5	43.875\\
37.5	37.5	43.875\\
37.5	25	43.875\\
nan	nan	nan\\
37.5	25	50\\
50	25	50\\
50	37.5	50\\
37.5	37.5	50\\
37.5	25	50\\
nan	nan	nan\\
37.5	25	43.875\\
50	25	43.875\\
50	25	50\\
37.5	25	50\\
37.5	25	43.875\\
nan	nan	nan\\
37.5	37.5	43.875\\
50	37.5	43.875\\
50	37.5	50\\
37.5	37.5	50\\
37.5	37.5	43.875\\
nan	nan	nan\\
50	25	43.875\\
50	37.5	43.875\\
50	37.5	50\\
50	25	50\\
50	25	43.875\\
nan	nan	nan\\
37.5	25	43.875\\
37.5	37.5	43.875\\
37.5	37.5	50\\
37.5	25	50\\
37.5	25	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	37.5	37.75\\
50	37.5	37.75\\
50	50	37.75\\
37.5	50	37.75\\
37.5	37.5	37.75\\
nan	nan	nan\\
37.5	37.5	43.875\\
50	37.5	43.875\\
50	50	43.875\\
37.5	50	43.875\\
37.5	37.5	43.875\\
nan	nan	nan\\
37.5	37.5	37.75\\
50	37.5	37.75\\
50	37.5	43.875\\
37.5	37.5	43.875\\
37.5	37.5	37.75\\
nan	nan	nan\\
37.5	50	37.75\\
50	50	37.75\\
50	50	43.875\\
37.5	50	43.875\\
37.5	50	37.75\\
nan	nan	nan\\
50	37.5	37.75\\
50	50	37.75\\
50	50	43.875\\
50	37.5	43.875\\
50	37.5	37.75\\
nan	nan	nan\\
37.5	37.5	37.75\\
37.5	50	37.75\\
37.5	50	43.875\\
37.5	37.5	43.875\\
37.5	37.5	37.75\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
37.5	37.5	43.875\\
50	37.5	43.875\\
50	50	43.875\\
37.5	50	43.875\\
37.5	37.5	43.875\\
nan	nan	nan\\
37.5	37.5	50\\
50	37.5	50\\
50	50	50\\
37.5	50	50\\
37.5	37.5	50\\
nan	nan	nan\\
37.5	37.5	43.875\\
50	37.5	43.875\\
50	37.5	50\\
37.5	37.5	50\\
37.5	37.5	43.875\\
nan	nan	nan\\
37.5	50	43.875\\
50	50	43.875\\
50	50	50\\
37.5	50	50\\
37.5	50	43.875\\
nan	nan	nan\\
50	37.5	43.875\\
50	50	43.875\\
50	50	50\\
50	37.5	50\\
50	37.5	43.875\\
nan	nan	nan\\
37.5	37.5	43.875\\
37.5	50	43.875\\
37.5	50	50\\
37.5	37.5	50\\
37.5	37.5	43.875\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-25	4.0625\\
-18.75	-25	4.0625\\
-18.75	-18.75	4.0625\\
-25	-18.75	4.0625\\
-25	-25	4.0625\\
nan	nan	nan\\
-25	-25	7.125\\
-18.75	-25	7.125\\
-18.75	-18.75	7.125\\
-25	-18.75	7.125\\
-25	-25	7.125\\
nan	nan	nan\\
-25	-25	4.0625\\
-18.75	-25	4.0625\\
-18.75	-25	7.125\\
-25	-25	7.125\\
-25	-25	4.0625\\
nan	nan	nan\\
-25	-18.75	4.0625\\
-18.75	-18.75	4.0625\\
-18.75	-18.75	7.125\\
-25	-18.75	7.125\\
-25	-18.75	4.0625\\
nan	nan	nan\\
-18.75	-25	4.0625\\
-18.75	-18.75	4.0625\\
-18.75	-18.75	7.125\\
-18.75	-25	7.125\\
-18.75	-25	4.0625\\
nan	nan	nan\\
-25	-25	4.0625\\
-25	-18.75	4.0625\\
-25	-18.75	7.125\\
-25	-25	7.125\\
-25	-25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-18.75	4.0625\\
-18.75	-18.75	4.0625\\
-18.75	-12.5	4.0625\\
-25	-12.5	4.0625\\
-25	-18.75	4.0625\\
nan	nan	nan\\
-25	-18.75	7.125\\
-18.75	-18.75	7.125\\
-18.75	-12.5	7.125\\
-25	-12.5	7.125\\
-25	-18.75	7.125\\
nan	nan	nan\\
-25	-18.75	4.0625\\
-18.75	-18.75	4.0625\\
-18.75	-18.75	7.125\\
-25	-18.75	7.125\\
-25	-18.75	4.0625\\
nan	nan	nan\\
-25	-12.5	4.0625\\
-18.75	-12.5	4.0625\\
-18.75	-12.5	7.125\\
-25	-12.5	7.125\\
-25	-12.5	4.0625\\
nan	nan	nan\\
-18.75	-18.75	4.0625\\
-18.75	-12.5	4.0625\\
-18.75	-12.5	7.125\\
-18.75	-18.75	7.125\\
-18.75	-18.75	4.0625\\
nan	nan	nan\\
-25	-18.75	4.0625\\
-25	-12.5	4.0625\\
-25	-12.5	7.125\\
-25	-18.75	7.125\\
-25	-18.75	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-25	4.0625\\
-12.5	-25	4.0625\\
-12.5	-18.75	4.0625\\
-18.75	-18.75	4.0625\\
-18.75	-25	4.0625\\
nan	nan	nan\\
-18.75	-25	7.125\\
-12.5	-25	7.125\\
-12.5	-18.75	7.125\\
-18.75	-18.75	7.125\\
-18.75	-25	7.125\\
nan	nan	nan\\
-18.75	-25	4.0625\\
-12.5	-25	4.0625\\
-12.5	-25	7.125\\
-18.75	-25	7.125\\
-18.75	-25	4.0625\\
nan	nan	nan\\
-18.75	-18.75	4.0625\\
-12.5	-18.75	4.0625\\
-12.5	-18.75	7.125\\
-18.75	-18.75	7.125\\
-18.75	-18.75	4.0625\\
nan	nan	nan\\
-12.5	-25	4.0625\\
-12.5	-18.75	4.0625\\
-12.5	-18.75	7.125\\
-12.5	-25	7.125\\
-12.5	-25	4.0625\\
nan	nan	nan\\
-18.75	-25	4.0625\\
-18.75	-18.75	4.0625\\
-18.75	-18.75	7.125\\
-18.75	-25	7.125\\
-18.75	-25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-18.75	4.0625\\
-12.5	-18.75	4.0625\\
-12.5	-12.5	4.0625\\
-18.75	-12.5	4.0625\\
-18.75	-18.75	4.0625\\
nan	nan	nan\\
-18.75	-18.75	7.125\\
-12.5	-18.75	7.125\\
-12.5	-12.5	7.125\\
-18.75	-12.5	7.125\\
-18.75	-18.75	7.125\\
nan	nan	nan\\
-18.75	-18.75	4.0625\\
-12.5	-18.75	4.0625\\
-12.5	-18.75	7.125\\
-18.75	-18.75	7.125\\
-18.75	-18.75	4.0625\\
nan	nan	nan\\
-18.75	-12.5	4.0625\\
-12.5	-12.5	4.0625\\
-12.5	-12.5	7.125\\
-18.75	-12.5	7.125\\
-18.75	-12.5	4.0625\\
nan	nan	nan\\
-12.5	-18.75	4.0625\\
-12.5	-12.5	4.0625\\
-12.5	-12.5	7.125\\
-12.5	-18.75	7.125\\
-12.5	-18.75	4.0625\\
nan	nan	nan\\
-18.75	-18.75	4.0625\\
-18.75	-12.5	4.0625\\
-18.75	-12.5	7.125\\
-18.75	-18.75	7.125\\
-18.75	-18.75	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-12.5	4.0625\\
-18.75	-12.5	4.0625\\
-18.75	-6.25	4.0625\\
-25	-6.25	4.0625\\
-25	-12.5	4.0625\\
nan	nan	nan\\
-25	-12.5	7.125\\
-18.75	-12.5	7.125\\
-18.75	-6.25	7.125\\
-25	-6.25	7.125\\
-25	-12.5	7.125\\
nan	nan	nan\\
-25	-12.5	4.0625\\
-18.75	-12.5	4.0625\\
-18.75	-12.5	7.125\\
-25	-12.5	7.125\\
-25	-12.5	4.0625\\
nan	nan	nan\\
-25	-6.25	4.0625\\
-18.75	-6.25	4.0625\\
-18.75	-6.25	7.125\\
-25	-6.25	7.125\\
-25	-6.25	4.0625\\
nan	nan	nan\\
-18.75	-12.5	4.0625\\
-18.75	-6.25	4.0625\\
-18.75	-6.25	7.125\\
-18.75	-12.5	7.125\\
-18.75	-12.5	4.0625\\
nan	nan	nan\\
-25	-12.5	4.0625\\
-25	-6.25	4.0625\\
-25	-6.25	7.125\\
-25	-12.5	7.125\\
-25	-12.5	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-6.25	4.0625\\
-18.75	-6.25	4.0625\\
-18.75	0	4.0625\\
-25	0	4.0625\\
-25	-6.25	4.0625\\
nan	nan	nan\\
-25	-6.25	7.125\\
-18.75	-6.25	7.125\\
-18.75	0	7.125\\
-25	0	7.125\\
-25	-6.25	7.125\\
nan	nan	nan\\
-25	-6.25	4.0625\\
-18.75	-6.25	4.0625\\
-18.75	-6.25	7.125\\
-25	-6.25	7.125\\
-25	-6.25	4.0625\\
nan	nan	nan\\
-25	0	4.0625\\
-18.75	0	4.0625\\
-18.75	0	7.125\\
-25	0	7.125\\
-25	0	4.0625\\
nan	nan	nan\\
-18.75	-6.25	4.0625\\
-18.75	0	4.0625\\
-18.75	0	7.125\\
-18.75	-6.25	7.125\\
-18.75	-6.25	4.0625\\
nan	nan	nan\\
-25	-6.25	4.0625\\
-25	0	4.0625\\
-25	0	7.125\\
-25	-6.25	7.125\\
-25	-6.25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-12.5	4.0625\\
-12.5	-12.5	4.0625\\
-12.5	-6.25	4.0625\\
-18.75	-6.25	4.0625\\
-18.75	-12.5	4.0625\\
nan	nan	nan\\
-18.75	-12.5	7.125\\
-12.5	-12.5	7.125\\
-12.5	-6.25	7.125\\
-18.75	-6.25	7.125\\
-18.75	-12.5	7.125\\
nan	nan	nan\\
-18.75	-12.5	4.0625\\
-12.5	-12.5	4.0625\\
-12.5	-12.5	7.125\\
-18.75	-12.5	7.125\\
-18.75	-12.5	4.0625\\
nan	nan	nan\\
-18.75	-6.25	4.0625\\
-12.5	-6.25	4.0625\\
-12.5	-6.25	7.125\\
-18.75	-6.25	7.125\\
-18.75	-6.25	4.0625\\
nan	nan	nan\\
-12.5	-12.5	4.0625\\
-12.5	-6.25	4.0625\\
-12.5	-6.25	7.125\\
-12.5	-12.5	7.125\\
-12.5	-12.5	4.0625\\
nan	nan	nan\\
-18.75	-12.5	4.0625\\
-18.75	-6.25	4.0625\\
-18.75	-6.25	7.125\\
-18.75	-12.5	7.125\\
-18.75	-12.5	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-6.25	4.0625\\
-12.5	-6.25	4.0625\\
-12.5	0	4.0625\\
-18.75	0	4.0625\\
-18.75	-6.25	4.0625\\
nan	nan	nan\\
-18.75	-6.25	7.125\\
-12.5	-6.25	7.125\\
-12.5	0	7.125\\
-18.75	0	7.125\\
-18.75	-6.25	7.125\\
nan	nan	nan\\
-18.75	-6.25	4.0625\\
-12.5	-6.25	4.0625\\
-12.5	-6.25	7.125\\
-18.75	-6.25	7.125\\
-18.75	-6.25	4.0625\\
nan	nan	nan\\
-18.75	0	4.0625\\
-12.5	0	4.0625\\
-12.5	0	7.125\\
-18.75	0	7.125\\
-18.75	0	4.0625\\
nan	nan	nan\\
-12.5	-6.25	4.0625\\
-12.5	0	4.0625\\
-12.5	0	7.125\\
-12.5	-6.25	7.125\\
-12.5	-6.25	4.0625\\
nan	nan	nan\\
-18.75	-6.25	4.0625\\
-18.75	0	4.0625\\
-18.75	0	7.125\\
-18.75	-6.25	7.125\\
-18.75	-6.25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-25	4.0625\\
-6.25	-25	4.0625\\
-6.25	-18.75	4.0625\\
-12.5	-18.75	4.0625\\
-12.5	-25	4.0625\\
nan	nan	nan\\
-12.5	-25	7.125\\
-6.25	-25	7.125\\
-6.25	-18.75	7.125\\
-12.5	-18.75	7.125\\
-12.5	-25	7.125\\
nan	nan	nan\\
-12.5	-25	4.0625\\
-6.25	-25	4.0625\\
-6.25	-25	7.125\\
-12.5	-25	7.125\\
-12.5	-25	4.0625\\
nan	nan	nan\\
-12.5	-18.75	4.0625\\
-6.25	-18.75	4.0625\\
-6.25	-18.75	7.125\\
-12.5	-18.75	7.125\\
-12.5	-18.75	4.0625\\
nan	nan	nan\\
-6.25	-25	4.0625\\
-6.25	-18.75	4.0625\\
-6.25	-18.75	7.125\\
-6.25	-25	7.125\\
-6.25	-25	4.0625\\
nan	nan	nan\\
-12.5	-25	4.0625\\
-12.5	-18.75	4.0625\\
-12.5	-18.75	7.125\\
-12.5	-25	7.125\\
-12.5	-25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-18.75	4.0625\\
-6.25	-18.75	4.0625\\
-6.25	-12.5	4.0625\\
-12.5	-12.5	4.0625\\
-12.5	-18.75	4.0625\\
nan	nan	nan\\
-12.5	-18.75	7.125\\
-6.25	-18.75	7.125\\
-6.25	-12.5	7.125\\
-12.5	-12.5	7.125\\
-12.5	-18.75	7.125\\
nan	nan	nan\\
-12.5	-18.75	4.0625\\
-6.25	-18.75	4.0625\\
-6.25	-18.75	7.125\\
-12.5	-18.75	7.125\\
-12.5	-18.75	4.0625\\
nan	nan	nan\\
-12.5	-12.5	4.0625\\
-6.25	-12.5	4.0625\\
-6.25	-12.5	7.125\\
-12.5	-12.5	7.125\\
-12.5	-12.5	4.0625\\
nan	nan	nan\\
-6.25	-18.75	4.0625\\
-6.25	-12.5	4.0625\\
-6.25	-12.5	7.125\\
-6.25	-18.75	7.125\\
-6.25	-18.75	4.0625\\
nan	nan	nan\\
-12.5	-18.75	4.0625\\
-12.5	-12.5	4.0625\\
-12.5	-12.5	7.125\\
-12.5	-18.75	7.125\\
-12.5	-18.75	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-25	4.0625\\
0	-25	4.0625\\
0	-18.75	4.0625\\
-6.25	-18.75	4.0625\\
-6.25	-25	4.0625\\
nan	nan	nan\\
-6.25	-25	7.125\\
0	-25	7.125\\
0	-18.75	7.125\\
-6.25	-18.75	7.125\\
-6.25	-25	7.125\\
nan	nan	nan\\
-6.25	-25	4.0625\\
0	-25	4.0625\\
0	-25	7.125\\
-6.25	-25	7.125\\
-6.25	-25	4.0625\\
nan	nan	nan\\
-6.25	-18.75	4.0625\\
0	-18.75	4.0625\\
0	-18.75	7.125\\
-6.25	-18.75	7.125\\
-6.25	-18.75	4.0625\\
nan	nan	nan\\
0	-25	4.0625\\
0	-18.75	4.0625\\
0	-18.75	7.125\\
0	-25	7.125\\
0	-25	4.0625\\
nan	nan	nan\\
-6.25	-25	4.0625\\
-6.25	-18.75	4.0625\\
-6.25	-18.75	7.125\\
-6.25	-25	7.125\\
-6.25	-25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-18.75	4.0625\\
0	-18.75	4.0625\\
0	-12.5	4.0625\\
-6.25	-12.5	4.0625\\
-6.25	-18.75	4.0625\\
nan	nan	nan\\
-6.25	-18.75	7.125\\
0	-18.75	7.125\\
0	-12.5	7.125\\
-6.25	-12.5	7.125\\
-6.25	-18.75	7.125\\
nan	nan	nan\\
-6.25	-18.75	4.0625\\
0	-18.75	4.0625\\
0	-18.75	7.125\\
-6.25	-18.75	7.125\\
-6.25	-18.75	4.0625\\
nan	nan	nan\\
-6.25	-12.5	4.0625\\
0	-12.5	4.0625\\
0	-12.5	7.125\\
-6.25	-12.5	7.125\\
-6.25	-12.5	4.0625\\
nan	nan	nan\\
0	-18.75	4.0625\\
0	-12.5	4.0625\\
0	-12.5	7.125\\
0	-18.75	7.125\\
0	-18.75	4.0625\\
nan	nan	nan\\
-6.25	-18.75	4.0625\\
-6.25	-12.5	4.0625\\
-6.25	-12.5	7.125\\
-6.25	-18.75	7.125\\
-6.25	-18.75	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-12.5	4.0625\\
-6.25	-12.5	4.0625\\
-6.25	-6.25	4.0625\\
-12.5	-6.25	4.0625\\
-12.5	-12.5	4.0625\\
nan	nan	nan\\
-12.5	-12.5	7.125\\
-6.25	-12.5	7.125\\
-6.25	-6.25	7.125\\
-12.5	-6.25	7.125\\
-12.5	-12.5	7.125\\
nan	nan	nan\\
-12.5	-12.5	4.0625\\
-6.25	-12.5	4.0625\\
-6.25	-12.5	7.125\\
-12.5	-12.5	7.125\\
-12.5	-12.5	4.0625\\
nan	nan	nan\\
-12.5	-6.25	4.0625\\
-6.25	-6.25	4.0625\\
-6.25	-6.25	7.125\\
-12.5	-6.25	7.125\\
-12.5	-6.25	4.0625\\
nan	nan	nan\\
-6.25	-12.5	4.0625\\
-6.25	-6.25	4.0625\\
-6.25	-6.25	7.125\\
-6.25	-12.5	7.125\\
-6.25	-12.5	4.0625\\
nan	nan	nan\\
-12.5	-12.5	4.0625\\
-12.5	-6.25	4.0625\\
-12.5	-6.25	7.125\\
-12.5	-12.5	7.125\\
-12.5	-12.5	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-6.25	4.0625\\
-6.25	-6.25	4.0625\\
-6.25	0	4.0625\\
-12.5	0	4.0625\\
-12.5	-6.25	4.0625\\
nan	nan	nan\\
-12.5	-6.25	7.125\\
-6.25	-6.25	7.125\\
-6.25	0	7.125\\
-12.5	0	7.125\\
-12.5	-6.25	7.125\\
nan	nan	nan\\
-12.5	-6.25	4.0625\\
-6.25	-6.25	4.0625\\
-6.25	-6.25	7.125\\
-12.5	-6.25	7.125\\
-12.5	-6.25	4.0625\\
nan	nan	nan\\
-12.5	0	4.0625\\
-6.25	0	4.0625\\
-6.25	0	7.125\\
-12.5	0	7.125\\
-12.5	0	4.0625\\
nan	nan	nan\\
-6.25	-6.25	4.0625\\
-6.25	0	4.0625\\
-6.25	0	7.125\\
-6.25	-6.25	7.125\\
-6.25	-6.25	4.0625\\
nan	nan	nan\\
-12.5	-6.25	4.0625\\
-12.5	0	4.0625\\
-12.5	0	7.125\\
-12.5	-6.25	7.125\\
-12.5	-6.25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-12.5	4.0625\\
0	-12.5	4.0625\\
0	-6.25	4.0625\\
-6.25	-6.25	4.0625\\
-6.25	-12.5	4.0625\\
nan	nan	nan\\
-6.25	-12.5	7.125\\
0	-12.5	7.125\\
0	-6.25	7.125\\
-6.25	-6.25	7.125\\
-6.25	-12.5	7.125\\
nan	nan	nan\\
-6.25	-12.5	4.0625\\
0	-12.5	4.0625\\
0	-12.5	7.125\\
-6.25	-12.5	7.125\\
-6.25	-12.5	4.0625\\
nan	nan	nan\\
-6.25	-6.25	4.0625\\
0	-6.25	4.0625\\
0	-6.25	7.125\\
-6.25	-6.25	7.125\\
-6.25	-6.25	4.0625\\
nan	nan	nan\\
0	-12.5	4.0625\\
0	-6.25	4.0625\\
0	-6.25	7.125\\
0	-12.5	7.125\\
0	-12.5	4.0625\\
nan	nan	nan\\
-6.25	-12.5	4.0625\\
-6.25	-6.25	4.0625\\
-6.25	-6.25	7.125\\
-6.25	-12.5	7.125\\
-6.25	-12.5	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-6.25	4.0625\\
0	-6.25	4.0625\\
0	0	4.0625\\
-6.25	0	4.0625\\
-6.25	-6.25	4.0625\\
nan	nan	nan\\
-6.25	-6.25	7.125\\
0	-6.25	7.125\\
0	0	7.125\\
-6.25	0	7.125\\
-6.25	-6.25	7.125\\
nan	nan	nan\\
-6.25	-6.25	4.0625\\
0	-6.25	4.0625\\
0	-6.25	7.125\\
-6.25	-6.25	7.125\\
-6.25	-6.25	4.0625\\
nan	nan	nan\\
-6.25	0	4.0625\\
0	0	4.0625\\
0	0	7.125\\
-6.25	0	7.125\\
-6.25	0	4.0625\\
nan	nan	nan\\
0	-6.25	4.0625\\
0	0	4.0625\\
0	0	7.125\\
0	-6.25	7.125\\
0	-6.25	4.0625\\
nan	nan	nan\\
-6.25	-6.25	4.0625\\
-6.25	0	4.0625\\
-6.25	0	7.125\\
-6.25	-6.25	7.125\\
-6.25	-6.25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	0	4.0625\\
-18.75	0	4.0625\\
-18.75	6.25	4.0625\\
-25	6.25	4.0625\\
-25	0	4.0625\\
nan	nan	nan\\
-25	0	7.125\\
-18.75	0	7.125\\
-18.75	6.25	7.125\\
-25	6.25	7.125\\
-25	0	7.125\\
nan	nan	nan\\
-25	0	4.0625\\
-18.75	0	4.0625\\
-18.75	0	7.125\\
-25	0	7.125\\
-25	0	4.0625\\
nan	nan	nan\\
-25	6.25	4.0625\\
-18.75	6.25	4.0625\\
-18.75	6.25	7.125\\
-25	6.25	7.125\\
-25	6.25	4.0625\\
nan	nan	nan\\
-18.75	0	4.0625\\
-18.75	6.25	4.0625\\
-18.75	6.25	7.125\\
-18.75	0	7.125\\
-18.75	0	4.0625\\
nan	nan	nan\\
-25	0	4.0625\\
-25	6.25	4.0625\\
-25	6.25	7.125\\
-25	0	7.125\\
-25	0	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	6.25	4.0625\\
-18.75	6.25	4.0625\\
-18.75	12.5	4.0625\\
-25	12.5	4.0625\\
-25	6.25	4.0625\\
nan	nan	nan\\
-25	6.25	7.125\\
-18.75	6.25	7.125\\
-18.75	12.5	7.125\\
-25	12.5	7.125\\
-25	6.25	7.125\\
nan	nan	nan\\
-25	6.25	4.0625\\
-18.75	6.25	4.0625\\
-18.75	6.25	7.125\\
-25	6.25	7.125\\
-25	6.25	4.0625\\
nan	nan	nan\\
-25	12.5	4.0625\\
-18.75	12.5	4.0625\\
-18.75	12.5	7.125\\
-25	12.5	7.125\\
-25	12.5	4.0625\\
nan	nan	nan\\
-18.75	6.25	4.0625\\
-18.75	12.5	4.0625\\
-18.75	12.5	7.125\\
-18.75	6.25	7.125\\
-18.75	6.25	4.0625\\
nan	nan	nan\\
-25	6.25	4.0625\\
-25	12.5	4.0625\\
-25	12.5	7.125\\
-25	6.25	7.125\\
-25	6.25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	0	4.0625\\
-12.5	0	4.0625\\
-12.5	6.25	4.0625\\
-18.75	6.25	4.0625\\
-18.75	0	4.0625\\
nan	nan	nan\\
-18.75	0	7.125\\
-12.5	0	7.125\\
-12.5	6.25	7.125\\
-18.75	6.25	7.125\\
-18.75	0	7.125\\
nan	nan	nan\\
-18.75	0	4.0625\\
-12.5	0	4.0625\\
-12.5	0	7.125\\
-18.75	0	7.125\\
-18.75	0	4.0625\\
nan	nan	nan\\
-18.75	6.25	4.0625\\
-12.5	6.25	4.0625\\
-12.5	6.25	7.125\\
-18.75	6.25	7.125\\
-18.75	6.25	4.0625\\
nan	nan	nan\\
-12.5	0	4.0625\\
-12.5	6.25	4.0625\\
-12.5	6.25	7.125\\
-12.5	0	7.125\\
-12.5	0	4.0625\\
nan	nan	nan\\
-18.75	0	4.0625\\
-18.75	6.25	4.0625\\
-18.75	6.25	7.125\\
-18.75	0	7.125\\
-18.75	0	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	6.25	4.0625\\
-12.5	6.25	4.0625\\
-12.5	12.5	4.0625\\
-18.75	12.5	4.0625\\
-18.75	6.25	4.0625\\
nan	nan	nan\\
-18.75	6.25	7.125\\
-12.5	6.25	7.125\\
-12.5	12.5	7.125\\
-18.75	12.5	7.125\\
-18.75	6.25	7.125\\
nan	nan	nan\\
-18.75	6.25	4.0625\\
-12.5	6.25	4.0625\\
-12.5	6.25	7.125\\
-18.75	6.25	7.125\\
-18.75	6.25	4.0625\\
nan	nan	nan\\
-18.75	12.5	4.0625\\
-12.5	12.5	4.0625\\
-12.5	12.5	7.125\\
-18.75	12.5	7.125\\
-18.75	12.5	4.0625\\
nan	nan	nan\\
-12.5	6.25	4.0625\\
-12.5	12.5	4.0625\\
-12.5	12.5	7.125\\
-12.5	6.25	7.125\\
-12.5	6.25	4.0625\\
nan	nan	nan\\
-18.75	6.25	4.0625\\
-18.75	12.5	4.0625\\
-18.75	12.5	7.125\\
-18.75	6.25	7.125\\
-18.75	6.25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	12.5	4.0625\\
-18.75	12.5	4.0625\\
-18.75	18.75	4.0625\\
-25	18.75	4.0625\\
-25	12.5	4.0625\\
nan	nan	nan\\
-25	12.5	7.125\\
-18.75	12.5	7.125\\
-18.75	18.75	7.125\\
-25	18.75	7.125\\
-25	12.5	7.125\\
nan	nan	nan\\
-25	12.5	4.0625\\
-18.75	12.5	4.0625\\
-18.75	12.5	7.125\\
-25	12.5	7.125\\
-25	12.5	4.0625\\
nan	nan	nan\\
-25	18.75	4.0625\\
-18.75	18.75	4.0625\\
-18.75	18.75	7.125\\
-25	18.75	7.125\\
-25	18.75	4.0625\\
nan	nan	nan\\
-18.75	12.5	4.0625\\
-18.75	18.75	4.0625\\
-18.75	18.75	7.125\\
-18.75	12.5	7.125\\
-18.75	12.5	4.0625\\
nan	nan	nan\\
-25	12.5	4.0625\\
-25	18.75	4.0625\\
-25	18.75	7.125\\
-25	12.5	7.125\\
-25	12.5	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	12.5	4.0625\\
-12.5	12.5	4.0625\\
-12.5	18.75	4.0625\\
-18.75	18.75	4.0625\\
-18.75	12.5	4.0625\\
nan	nan	nan\\
-18.75	12.5	7.125\\
-12.5	12.5	7.125\\
-12.5	18.75	7.125\\
-18.75	18.75	7.125\\
-18.75	12.5	7.125\\
nan	nan	nan\\
-18.75	12.5	4.0625\\
-12.5	12.5	4.0625\\
-12.5	12.5	7.125\\
-18.75	12.5	7.125\\
-18.75	12.5	4.0625\\
nan	nan	nan\\
-18.75	18.75	4.0625\\
-12.5	18.75	4.0625\\
-12.5	18.75	7.125\\
-18.75	18.75	7.125\\
-18.75	18.75	4.0625\\
nan	nan	nan\\
-12.5	12.5	4.0625\\
-12.5	18.75	4.0625\\
-12.5	18.75	7.125\\
-12.5	12.5	7.125\\
-12.5	12.5	4.0625\\
nan	nan	nan\\
-18.75	12.5	4.0625\\
-18.75	18.75	4.0625\\
-18.75	18.75	7.125\\
-18.75	12.5	7.125\\
-18.75	12.5	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	0	4.0625\\
-6.25	0	4.0625\\
-6.25	6.25	4.0625\\
-12.5	6.25	4.0625\\
-12.5	0	4.0625\\
nan	nan	nan\\
-12.5	0	7.125\\
-6.25	0	7.125\\
-6.25	6.25	7.125\\
-12.5	6.25	7.125\\
-12.5	0	7.125\\
nan	nan	nan\\
-12.5	0	4.0625\\
-6.25	0	4.0625\\
-6.25	0	7.125\\
-12.5	0	7.125\\
-12.5	0	4.0625\\
nan	nan	nan\\
-12.5	6.25	4.0625\\
-6.25	6.25	4.0625\\
-6.25	6.25	7.125\\
-12.5	6.25	7.125\\
-12.5	6.25	4.0625\\
nan	nan	nan\\
-6.25	0	4.0625\\
-6.25	6.25	4.0625\\
-6.25	6.25	7.125\\
-6.25	0	7.125\\
-6.25	0	4.0625\\
nan	nan	nan\\
-12.5	0	4.0625\\
-12.5	6.25	4.0625\\
-12.5	6.25	7.125\\
-12.5	0	7.125\\
-12.5	0	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	6.25	4.0625\\
-6.25	6.25	4.0625\\
-6.25	12.5	4.0625\\
-12.5	12.5	4.0625\\
-12.5	6.25	4.0625\\
nan	nan	nan\\
-12.5	6.25	7.125\\
-6.25	6.25	7.125\\
-6.25	12.5	7.125\\
-12.5	12.5	7.125\\
-12.5	6.25	7.125\\
nan	nan	nan\\
-12.5	6.25	4.0625\\
-6.25	6.25	4.0625\\
-6.25	6.25	7.125\\
-12.5	6.25	7.125\\
-12.5	6.25	4.0625\\
nan	nan	nan\\
-12.5	12.5	4.0625\\
-6.25	12.5	4.0625\\
-6.25	12.5	7.125\\
-12.5	12.5	7.125\\
-12.5	12.5	4.0625\\
nan	nan	nan\\
-6.25	6.25	4.0625\\
-6.25	12.5	4.0625\\
-6.25	12.5	7.125\\
-6.25	6.25	7.125\\
-6.25	6.25	4.0625\\
nan	nan	nan\\
-12.5	6.25	4.0625\\
-12.5	12.5	4.0625\\
-12.5	12.5	7.125\\
-12.5	6.25	7.125\\
-12.5	6.25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	0	4.0625\\
0	0	4.0625\\
0	6.25	4.0625\\
-6.25	6.25	4.0625\\
-6.25	0	4.0625\\
nan	nan	nan\\
-6.25	0	7.125\\
0	0	7.125\\
0	6.25	7.125\\
-6.25	6.25	7.125\\
-6.25	0	7.125\\
nan	nan	nan\\
-6.25	0	4.0625\\
0	0	4.0625\\
0	0	7.125\\
-6.25	0	7.125\\
-6.25	0	4.0625\\
nan	nan	nan\\
-6.25	6.25	4.0625\\
0	6.25	4.0625\\
0	6.25	7.125\\
-6.25	6.25	7.125\\
-6.25	6.25	4.0625\\
nan	nan	nan\\
0	0	4.0625\\
0	6.25	4.0625\\
0	6.25	7.125\\
0	0	7.125\\
0	0	4.0625\\
nan	nan	nan\\
-6.25	0	4.0625\\
-6.25	6.25	4.0625\\
-6.25	6.25	7.125\\
-6.25	0	7.125\\
-6.25	0	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	6.25	4.0625\\
0	6.25	4.0625\\
0	12.5	4.0625\\
-6.25	12.5	4.0625\\
-6.25	6.25	4.0625\\
nan	nan	nan\\
-6.25	6.25	7.125\\
0	6.25	7.125\\
0	12.5	7.125\\
-6.25	12.5	7.125\\
-6.25	6.25	7.125\\
nan	nan	nan\\
-6.25	6.25	4.0625\\
0	6.25	4.0625\\
0	6.25	7.125\\
-6.25	6.25	7.125\\
-6.25	6.25	4.0625\\
nan	nan	nan\\
-6.25	12.5	4.0625\\
0	12.5	4.0625\\
0	12.5	7.125\\
-6.25	12.5	7.125\\
-6.25	12.5	4.0625\\
nan	nan	nan\\
0	6.25	4.0625\\
0	12.5	4.0625\\
0	12.5	7.125\\
0	6.25	7.125\\
0	6.25	4.0625\\
nan	nan	nan\\
-6.25	6.25	4.0625\\
-6.25	12.5	4.0625\\
-6.25	12.5	7.125\\
-6.25	6.25	7.125\\
-6.25	6.25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	12.5	4.0625\\
-6.25	12.5	4.0625\\
-6.25	18.75	4.0625\\
-12.5	18.75	4.0625\\
-12.5	12.5	4.0625\\
nan	nan	nan\\
-12.5	12.5	7.125\\
-6.25	12.5	7.125\\
-6.25	18.75	7.125\\
-12.5	18.75	7.125\\
-12.5	12.5	7.125\\
nan	nan	nan\\
-12.5	12.5	4.0625\\
-6.25	12.5	4.0625\\
-6.25	12.5	7.125\\
-12.5	12.5	7.125\\
-12.5	12.5	4.0625\\
nan	nan	nan\\
-12.5	18.75	4.0625\\
-6.25	18.75	4.0625\\
-6.25	18.75	7.125\\
-12.5	18.75	7.125\\
-12.5	18.75	4.0625\\
nan	nan	nan\\
-6.25	12.5	4.0625\\
-6.25	18.75	4.0625\\
-6.25	18.75	7.125\\
-6.25	12.5	7.125\\
-6.25	12.5	4.0625\\
nan	nan	nan\\
-12.5	12.5	4.0625\\
-12.5	18.75	4.0625\\
-12.5	18.75	7.125\\
-12.5	12.5	7.125\\
-12.5	12.5	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	12.5	4.0625\\
0	12.5	4.0625\\
0	18.75	4.0625\\
-6.25	18.75	4.0625\\
-6.25	12.5	4.0625\\
nan	nan	nan\\
-6.25	12.5	7.125\\
0	12.5	7.125\\
0	18.75	7.125\\
-6.25	18.75	7.125\\
-6.25	12.5	7.125\\
nan	nan	nan\\
-6.25	12.5	4.0625\\
0	12.5	4.0625\\
0	12.5	7.125\\
-6.25	12.5	7.125\\
-6.25	12.5	4.0625\\
nan	nan	nan\\
-6.25	18.75	4.0625\\
0	18.75	4.0625\\
0	18.75	7.125\\
-6.25	18.75	7.125\\
-6.25	18.75	4.0625\\
nan	nan	nan\\
0	12.5	4.0625\\
0	18.75	4.0625\\
0	18.75	7.125\\
0	12.5	7.125\\
0	12.5	4.0625\\
nan	nan	nan\\
-6.25	12.5	4.0625\\
-6.25	18.75	4.0625\\
-6.25	18.75	7.125\\
-6.25	12.5	7.125\\
-6.25	12.5	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-25	4.0625\\
6.25	-25	4.0625\\
6.25	-18.75	4.0625\\
0	-18.75	4.0625\\
0	-25	4.0625\\
nan	nan	nan\\
0	-25	7.125\\
6.25	-25	7.125\\
6.25	-18.75	7.125\\
0	-18.75	7.125\\
0	-25	7.125\\
nan	nan	nan\\
0	-25	4.0625\\
6.25	-25	4.0625\\
6.25	-25	7.125\\
0	-25	7.125\\
0	-25	4.0625\\
nan	nan	nan\\
0	-18.75	4.0625\\
6.25	-18.75	4.0625\\
6.25	-18.75	7.125\\
0	-18.75	7.125\\
0	-18.75	4.0625\\
nan	nan	nan\\
6.25	-25	4.0625\\
6.25	-18.75	4.0625\\
6.25	-18.75	7.125\\
6.25	-25	7.125\\
6.25	-25	4.0625\\
nan	nan	nan\\
0	-25	4.0625\\
0	-18.75	4.0625\\
0	-18.75	7.125\\
0	-25	7.125\\
0	-25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-18.75	4.0625\\
6.25	-18.75	4.0625\\
6.25	-12.5	4.0625\\
0	-12.5	4.0625\\
0	-18.75	4.0625\\
nan	nan	nan\\
0	-18.75	7.125\\
6.25	-18.75	7.125\\
6.25	-12.5	7.125\\
0	-12.5	7.125\\
0	-18.75	7.125\\
nan	nan	nan\\
0	-18.75	4.0625\\
6.25	-18.75	4.0625\\
6.25	-18.75	7.125\\
0	-18.75	7.125\\
0	-18.75	4.0625\\
nan	nan	nan\\
0	-12.5	4.0625\\
6.25	-12.5	4.0625\\
6.25	-12.5	7.125\\
0	-12.5	7.125\\
0	-12.5	4.0625\\
nan	nan	nan\\
6.25	-18.75	4.0625\\
6.25	-12.5	4.0625\\
6.25	-12.5	7.125\\
6.25	-18.75	7.125\\
6.25	-18.75	4.0625\\
nan	nan	nan\\
0	-18.75	4.0625\\
0	-12.5	4.0625\\
0	-12.5	7.125\\
0	-18.75	7.125\\
0	-18.75	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-25	4.0625\\
12.5	-25	4.0625\\
12.5	-18.75	4.0625\\
6.25	-18.75	4.0625\\
6.25	-25	4.0625\\
nan	nan	nan\\
6.25	-25	7.125\\
12.5	-25	7.125\\
12.5	-18.75	7.125\\
6.25	-18.75	7.125\\
6.25	-25	7.125\\
nan	nan	nan\\
6.25	-25	4.0625\\
12.5	-25	4.0625\\
12.5	-25	7.125\\
6.25	-25	7.125\\
6.25	-25	4.0625\\
nan	nan	nan\\
6.25	-18.75	4.0625\\
12.5	-18.75	4.0625\\
12.5	-18.75	7.125\\
6.25	-18.75	7.125\\
6.25	-18.75	4.0625\\
nan	nan	nan\\
12.5	-25	4.0625\\
12.5	-18.75	4.0625\\
12.5	-18.75	7.125\\
12.5	-25	7.125\\
12.5	-25	4.0625\\
nan	nan	nan\\
6.25	-25	4.0625\\
6.25	-18.75	4.0625\\
6.25	-18.75	7.125\\
6.25	-25	7.125\\
6.25	-25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-18.75	4.0625\\
12.5	-18.75	4.0625\\
12.5	-12.5	4.0625\\
6.25	-12.5	4.0625\\
6.25	-18.75	4.0625\\
nan	nan	nan\\
6.25	-18.75	7.125\\
12.5	-18.75	7.125\\
12.5	-12.5	7.125\\
6.25	-12.5	7.125\\
6.25	-18.75	7.125\\
nan	nan	nan\\
6.25	-18.75	4.0625\\
12.5	-18.75	4.0625\\
12.5	-18.75	7.125\\
6.25	-18.75	7.125\\
6.25	-18.75	4.0625\\
nan	nan	nan\\
6.25	-12.5	4.0625\\
12.5	-12.5	4.0625\\
12.5	-12.5	7.125\\
6.25	-12.5	7.125\\
6.25	-12.5	4.0625\\
nan	nan	nan\\
12.5	-18.75	4.0625\\
12.5	-12.5	4.0625\\
12.5	-12.5	7.125\\
12.5	-18.75	7.125\\
12.5	-18.75	4.0625\\
nan	nan	nan\\
6.25	-18.75	4.0625\\
6.25	-12.5	4.0625\\
6.25	-12.5	7.125\\
6.25	-18.75	7.125\\
6.25	-18.75	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-12.5	4.0625\\
6.25	-12.5	4.0625\\
6.25	-6.25	4.0625\\
0	-6.25	4.0625\\
0	-12.5	4.0625\\
nan	nan	nan\\
0	-12.5	7.125\\
6.25	-12.5	7.125\\
6.25	-6.25	7.125\\
0	-6.25	7.125\\
0	-12.5	7.125\\
nan	nan	nan\\
0	-12.5	4.0625\\
6.25	-12.5	4.0625\\
6.25	-12.5	7.125\\
0	-12.5	7.125\\
0	-12.5	4.0625\\
nan	nan	nan\\
0	-6.25	4.0625\\
6.25	-6.25	4.0625\\
6.25	-6.25	7.125\\
0	-6.25	7.125\\
0	-6.25	4.0625\\
nan	nan	nan\\
6.25	-12.5	4.0625\\
6.25	-6.25	4.0625\\
6.25	-6.25	7.125\\
6.25	-12.5	7.125\\
6.25	-12.5	4.0625\\
nan	nan	nan\\
0	-12.5	4.0625\\
0	-6.25	4.0625\\
0	-6.25	7.125\\
0	-12.5	7.125\\
0	-12.5	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-6.25	4.0625\\
6.25	-6.25	4.0625\\
6.25	0	4.0625\\
0	0	4.0625\\
0	-6.25	4.0625\\
nan	nan	nan\\
0	-6.25	7.125\\
6.25	-6.25	7.125\\
6.25	0	7.125\\
0	0	7.125\\
0	-6.25	7.125\\
nan	nan	nan\\
0	-6.25	4.0625\\
6.25	-6.25	4.0625\\
6.25	-6.25	7.125\\
0	-6.25	7.125\\
0	-6.25	4.0625\\
nan	nan	nan\\
0	0	4.0625\\
6.25	0	4.0625\\
6.25	0	7.125\\
0	0	7.125\\
0	0	4.0625\\
nan	nan	nan\\
6.25	-6.25	4.0625\\
6.25	0	4.0625\\
6.25	0	7.125\\
6.25	-6.25	7.125\\
6.25	-6.25	4.0625\\
nan	nan	nan\\
0	-6.25	4.0625\\
0	0	4.0625\\
0	0	7.125\\
0	-6.25	7.125\\
0	-6.25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-12.5	4.0625\\
12.5	-12.5	4.0625\\
12.5	-6.25	4.0625\\
6.25	-6.25	4.0625\\
6.25	-12.5	4.0625\\
nan	nan	nan\\
6.25	-12.5	7.125\\
12.5	-12.5	7.125\\
12.5	-6.25	7.125\\
6.25	-6.25	7.125\\
6.25	-12.5	7.125\\
nan	nan	nan\\
6.25	-12.5	4.0625\\
12.5	-12.5	4.0625\\
12.5	-12.5	7.125\\
6.25	-12.5	7.125\\
6.25	-12.5	4.0625\\
nan	nan	nan\\
6.25	-6.25	4.0625\\
12.5	-6.25	4.0625\\
12.5	-6.25	7.125\\
6.25	-6.25	7.125\\
6.25	-6.25	4.0625\\
nan	nan	nan\\
12.5	-12.5	4.0625\\
12.5	-6.25	4.0625\\
12.5	-6.25	7.125\\
12.5	-12.5	7.125\\
12.5	-12.5	4.0625\\
nan	nan	nan\\
6.25	-12.5	4.0625\\
6.25	-6.25	4.0625\\
6.25	-6.25	7.125\\
6.25	-12.5	7.125\\
6.25	-12.5	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-6.25	4.0625\\
12.5	-6.25	4.0625\\
12.5	0	4.0625\\
6.25	0	4.0625\\
6.25	-6.25	4.0625\\
nan	nan	nan\\
6.25	-6.25	7.125\\
12.5	-6.25	7.125\\
12.5	0	7.125\\
6.25	0	7.125\\
6.25	-6.25	7.125\\
nan	nan	nan\\
6.25	-6.25	4.0625\\
12.5	-6.25	4.0625\\
12.5	-6.25	7.125\\
6.25	-6.25	7.125\\
6.25	-6.25	4.0625\\
nan	nan	nan\\
6.25	0	4.0625\\
12.5	0	4.0625\\
12.5	0	7.125\\
6.25	0	7.125\\
6.25	0	4.0625\\
nan	nan	nan\\
12.5	-6.25	4.0625\\
12.5	0	4.0625\\
12.5	0	7.125\\
12.5	-6.25	7.125\\
12.5	-6.25	4.0625\\
nan	nan	nan\\
6.25	-6.25	4.0625\\
6.25	0	4.0625\\
6.25	0	7.125\\
6.25	-6.25	7.125\\
6.25	-6.25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-25	4.0625\\
18.75	-25	4.0625\\
18.75	-18.75	4.0625\\
12.5	-18.75	4.0625\\
12.5	-25	4.0625\\
nan	nan	nan\\
12.5	-25	7.125\\
18.75	-25	7.125\\
18.75	-18.75	7.125\\
12.5	-18.75	7.125\\
12.5	-25	7.125\\
nan	nan	nan\\
12.5	-25	4.0625\\
18.75	-25	4.0625\\
18.75	-25	7.125\\
12.5	-25	7.125\\
12.5	-25	4.0625\\
nan	nan	nan\\
12.5	-18.75	4.0625\\
18.75	-18.75	4.0625\\
18.75	-18.75	7.125\\
12.5	-18.75	7.125\\
12.5	-18.75	4.0625\\
nan	nan	nan\\
18.75	-25	4.0625\\
18.75	-18.75	4.0625\\
18.75	-18.75	7.125\\
18.75	-25	7.125\\
18.75	-25	4.0625\\
nan	nan	nan\\
12.5	-25	4.0625\\
12.5	-18.75	4.0625\\
12.5	-18.75	7.125\\
12.5	-25	7.125\\
12.5	-25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-18.75	4.0625\\
18.75	-18.75	4.0625\\
18.75	-12.5	4.0625\\
12.5	-12.5	4.0625\\
12.5	-18.75	4.0625\\
nan	nan	nan\\
12.5	-18.75	7.125\\
18.75	-18.75	7.125\\
18.75	-12.5	7.125\\
12.5	-12.5	7.125\\
12.5	-18.75	7.125\\
nan	nan	nan\\
12.5	-18.75	4.0625\\
18.75	-18.75	4.0625\\
18.75	-18.75	7.125\\
12.5	-18.75	7.125\\
12.5	-18.75	4.0625\\
nan	nan	nan\\
12.5	-12.5	4.0625\\
18.75	-12.5	4.0625\\
18.75	-12.5	7.125\\
12.5	-12.5	7.125\\
12.5	-12.5	4.0625\\
nan	nan	nan\\
18.75	-18.75	4.0625\\
18.75	-12.5	4.0625\\
18.75	-12.5	7.125\\
18.75	-18.75	7.125\\
18.75	-18.75	4.0625\\
nan	nan	nan\\
12.5	-18.75	4.0625\\
12.5	-12.5	4.0625\\
12.5	-12.5	7.125\\
12.5	-18.75	7.125\\
12.5	-18.75	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-12.5	4.0625\\
18.75	-12.5	4.0625\\
18.75	-6.25	4.0625\\
12.5	-6.25	4.0625\\
12.5	-12.5	4.0625\\
nan	nan	nan\\
12.5	-12.5	7.125\\
18.75	-12.5	7.125\\
18.75	-6.25	7.125\\
12.5	-6.25	7.125\\
12.5	-12.5	7.125\\
nan	nan	nan\\
12.5	-12.5	4.0625\\
18.75	-12.5	4.0625\\
18.75	-12.5	7.125\\
12.5	-12.5	7.125\\
12.5	-12.5	4.0625\\
nan	nan	nan\\
12.5	-6.25	4.0625\\
18.75	-6.25	4.0625\\
18.75	-6.25	7.125\\
12.5	-6.25	7.125\\
12.5	-6.25	4.0625\\
nan	nan	nan\\
18.75	-12.5	4.0625\\
18.75	-6.25	4.0625\\
18.75	-6.25	7.125\\
18.75	-12.5	7.125\\
18.75	-12.5	4.0625\\
nan	nan	nan\\
12.5	-12.5	4.0625\\
12.5	-6.25	4.0625\\
12.5	-6.25	7.125\\
12.5	-12.5	7.125\\
12.5	-12.5	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-6.25	4.0625\\
18.75	-6.25	4.0625\\
18.75	0	4.0625\\
12.5	0	4.0625\\
12.5	-6.25	4.0625\\
nan	nan	nan\\
12.5	-6.25	7.125\\
18.75	-6.25	7.125\\
18.75	0	7.125\\
12.5	0	7.125\\
12.5	-6.25	7.125\\
nan	nan	nan\\
12.5	-6.25	4.0625\\
18.75	-6.25	4.0625\\
18.75	-6.25	7.125\\
12.5	-6.25	7.125\\
12.5	-6.25	4.0625\\
nan	nan	nan\\
12.5	0	4.0625\\
18.75	0	4.0625\\
18.75	0	7.125\\
12.5	0	7.125\\
12.5	0	4.0625\\
nan	nan	nan\\
18.75	-6.25	4.0625\\
18.75	0	4.0625\\
18.75	0	7.125\\
18.75	-6.25	7.125\\
18.75	-6.25	4.0625\\
nan	nan	nan\\
12.5	-6.25	4.0625\\
12.5	0	4.0625\\
12.5	0	7.125\\
12.5	-6.25	7.125\\
12.5	-6.25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	0	4.0625\\
6.25	0	4.0625\\
6.25	6.25	4.0625\\
0	6.25	4.0625\\
0	0	4.0625\\
nan	nan	nan\\
0	0	7.125\\
6.25	0	7.125\\
6.25	6.25	7.125\\
0	6.25	7.125\\
0	0	7.125\\
nan	nan	nan\\
0	0	4.0625\\
6.25	0	4.0625\\
6.25	0	7.125\\
0	0	7.125\\
0	0	4.0625\\
nan	nan	nan\\
0	6.25	4.0625\\
6.25	6.25	4.0625\\
6.25	6.25	7.125\\
0	6.25	7.125\\
0	6.25	4.0625\\
nan	nan	nan\\
6.25	0	4.0625\\
6.25	6.25	4.0625\\
6.25	6.25	7.125\\
6.25	0	7.125\\
6.25	0	4.0625\\
nan	nan	nan\\
0	0	4.0625\\
0	6.25	4.0625\\
0	6.25	7.125\\
0	0	7.125\\
0	0	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	6.25	4.0625\\
6.25	6.25	4.0625\\
6.25	12.5	4.0625\\
0	12.5	4.0625\\
0	6.25	4.0625\\
nan	nan	nan\\
0	6.25	7.125\\
6.25	6.25	7.125\\
6.25	12.5	7.125\\
0	12.5	7.125\\
0	6.25	7.125\\
nan	nan	nan\\
0	6.25	4.0625\\
6.25	6.25	4.0625\\
6.25	6.25	7.125\\
0	6.25	7.125\\
0	6.25	4.0625\\
nan	nan	nan\\
0	12.5	4.0625\\
6.25	12.5	4.0625\\
6.25	12.5	7.125\\
0	12.5	7.125\\
0	12.5	4.0625\\
nan	nan	nan\\
6.25	6.25	4.0625\\
6.25	12.5	4.0625\\
6.25	12.5	7.125\\
6.25	6.25	7.125\\
6.25	6.25	4.0625\\
nan	nan	nan\\
0	6.25	4.0625\\
0	12.5	4.0625\\
0	12.5	7.125\\
0	6.25	7.125\\
0	6.25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	0	4.0625\\
12.5	0	4.0625\\
12.5	6.25	4.0625\\
6.25	6.25	4.0625\\
6.25	0	4.0625\\
nan	nan	nan\\
6.25	0	7.125\\
12.5	0	7.125\\
12.5	6.25	7.125\\
6.25	6.25	7.125\\
6.25	0	7.125\\
nan	nan	nan\\
6.25	0	4.0625\\
12.5	0	4.0625\\
12.5	0	7.125\\
6.25	0	7.125\\
6.25	0	4.0625\\
nan	nan	nan\\
6.25	6.25	4.0625\\
12.5	6.25	4.0625\\
12.5	6.25	7.125\\
6.25	6.25	7.125\\
6.25	6.25	4.0625\\
nan	nan	nan\\
12.5	0	4.0625\\
12.5	6.25	4.0625\\
12.5	6.25	7.125\\
12.5	0	7.125\\
12.5	0	4.0625\\
nan	nan	nan\\
6.25	0	4.0625\\
6.25	6.25	4.0625\\
6.25	6.25	7.125\\
6.25	0	7.125\\
6.25	0	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	6.25	4.0625\\
12.5	6.25	4.0625\\
12.5	12.5	4.0625\\
6.25	12.5	4.0625\\
6.25	6.25	4.0625\\
nan	nan	nan\\
6.25	6.25	7.125\\
12.5	6.25	7.125\\
12.5	12.5	7.125\\
6.25	12.5	7.125\\
6.25	6.25	7.125\\
nan	nan	nan\\
6.25	6.25	4.0625\\
12.5	6.25	4.0625\\
12.5	6.25	7.125\\
6.25	6.25	7.125\\
6.25	6.25	4.0625\\
nan	nan	nan\\
6.25	12.5	4.0625\\
12.5	12.5	4.0625\\
12.5	12.5	7.125\\
6.25	12.5	7.125\\
6.25	12.5	4.0625\\
nan	nan	nan\\
12.5	6.25	4.0625\\
12.5	12.5	4.0625\\
12.5	12.5	7.125\\
12.5	6.25	7.125\\
12.5	6.25	4.0625\\
nan	nan	nan\\
6.25	6.25	4.0625\\
6.25	12.5	4.0625\\
6.25	12.5	7.125\\
6.25	6.25	7.125\\
6.25	6.25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	12.5	4.0625\\
6.25	12.5	4.0625\\
6.25	18.75	4.0625\\
0	18.75	4.0625\\
0	12.5	4.0625\\
nan	nan	nan\\
0	12.5	7.125\\
6.25	12.5	7.125\\
6.25	18.75	7.125\\
0	18.75	7.125\\
0	12.5	7.125\\
nan	nan	nan\\
0	12.5	4.0625\\
6.25	12.5	4.0625\\
6.25	12.5	7.125\\
0	12.5	7.125\\
0	12.5	4.0625\\
nan	nan	nan\\
0	18.75	4.0625\\
6.25	18.75	4.0625\\
6.25	18.75	7.125\\
0	18.75	7.125\\
0	18.75	4.0625\\
nan	nan	nan\\
6.25	12.5	4.0625\\
6.25	18.75	4.0625\\
6.25	18.75	7.125\\
6.25	12.5	7.125\\
6.25	12.5	4.0625\\
nan	nan	nan\\
0	12.5	4.0625\\
0	18.75	4.0625\\
0	18.75	7.125\\
0	12.5	7.125\\
0	12.5	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	12.5	4.0625\\
12.5	12.5	4.0625\\
12.5	18.75	4.0625\\
6.25	18.75	4.0625\\
6.25	12.5	4.0625\\
nan	nan	nan\\
6.25	12.5	7.125\\
12.5	12.5	7.125\\
12.5	18.75	7.125\\
6.25	18.75	7.125\\
6.25	12.5	7.125\\
nan	nan	nan\\
6.25	12.5	4.0625\\
12.5	12.5	4.0625\\
12.5	12.5	7.125\\
6.25	12.5	7.125\\
6.25	12.5	4.0625\\
nan	nan	nan\\
6.25	18.75	4.0625\\
12.5	18.75	4.0625\\
12.5	18.75	7.125\\
6.25	18.75	7.125\\
6.25	18.75	4.0625\\
nan	nan	nan\\
12.5	12.5	4.0625\\
12.5	18.75	4.0625\\
12.5	18.75	7.125\\
12.5	12.5	7.125\\
12.5	12.5	4.0625\\
nan	nan	nan\\
6.25	12.5	4.0625\\
6.25	18.75	4.0625\\
6.25	18.75	7.125\\
6.25	12.5	7.125\\
6.25	12.5	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	0	4.0625\\
18.75	0	4.0625\\
18.75	6.25	4.0625\\
12.5	6.25	4.0625\\
12.5	0	4.0625\\
nan	nan	nan\\
12.5	0	7.125\\
18.75	0	7.125\\
18.75	6.25	7.125\\
12.5	6.25	7.125\\
12.5	0	7.125\\
nan	nan	nan\\
12.5	0	4.0625\\
18.75	0	4.0625\\
18.75	0	7.125\\
12.5	0	7.125\\
12.5	0	4.0625\\
nan	nan	nan\\
12.5	6.25	4.0625\\
18.75	6.25	4.0625\\
18.75	6.25	7.125\\
12.5	6.25	7.125\\
12.5	6.25	4.0625\\
nan	nan	nan\\
18.75	0	4.0625\\
18.75	6.25	4.0625\\
18.75	6.25	7.125\\
18.75	0	7.125\\
18.75	0	4.0625\\
nan	nan	nan\\
12.5	0	4.0625\\
12.5	6.25	4.0625\\
12.5	6.25	7.125\\
12.5	0	7.125\\
12.5	0	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	6.25	4.0625\\
18.75	6.25	4.0625\\
18.75	12.5	4.0625\\
12.5	12.5	4.0625\\
12.5	6.25	4.0625\\
nan	nan	nan\\
12.5	6.25	7.125\\
18.75	6.25	7.125\\
18.75	12.5	7.125\\
12.5	12.5	7.125\\
12.5	6.25	7.125\\
nan	nan	nan\\
12.5	6.25	4.0625\\
18.75	6.25	4.0625\\
18.75	6.25	7.125\\
12.5	6.25	7.125\\
12.5	6.25	4.0625\\
nan	nan	nan\\
12.5	12.5	4.0625\\
18.75	12.5	4.0625\\
18.75	12.5	7.125\\
12.5	12.5	7.125\\
12.5	12.5	4.0625\\
nan	nan	nan\\
18.75	6.25	4.0625\\
18.75	12.5	4.0625\\
18.75	12.5	7.125\\
18.75	6.25	7.125\\
18.75	6.25	4.0625\\
nan	nan	nan\\
12.5	6.25	4.0625\\
12.5	12.5	4.0625\\
12.5	12.5	7.125\\
12.5	6.25	7.125\\
12.5	6.25	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	12.5	4.0625\\
18.75	12.5	4.0625\\
18.75	18.75	4.0625\\
12.5	18.75	4.0625\\
12.5	12.5	4.0625\\
nan	nan	nan\\
12.5	12.5	7.125\\
18.75	12.5	7.125\\
18.75	18.75	7.125\\
12.5	18.75	7.125\\
12.5	12.5	7.125\\
nan	nan	nan\\
12.5	12.5	4.0625\\
18.75	12.5	4.0625\\
18.75	12.5	7.125\\
12.5	12.5	7.125\\
12.5	12.5	4.0625\\
nan	nan	nan\\
12.5	18.75	4.0625\\
18.75	18.75	4.0625\\
18.75	18.75	7.125\\
12.5	18.75	7.125\\
12.5	18.75	4.0625\\
nan	nan	nan\\
18.75	12.5	4.0625\\
18.75	18.75	4.0625\\
18.75	18.75	7.125\\
18.75	12.5	7.125\\
18.75	12.5	4.0625\\
nan	nan	nan\\
12.5	12.5	4.0625\\
12.5	18.75	4.0625\\
12.5	18.75	7.125\\
12.5	12.5	7.125\\
12.5	12.5	4.0625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-15.625	2.53125\\
-12.5	-15.625	2.53125\\
-12.5	-12.5	2.53125\\
-15.625	-12.5	2.53125\\
-15.625	-15.625	2.53125\\
nan	nan	nan\\
-15.625	-15.625	4.0625\\
-12.5	-15.625	4.0625\\
-12.5	-12.5	4.0625\\
-15.625	-12.5	4.0625\\
-15.625	-15.625	4.0625\\
nan	nan	nan\\
-15.625	-15.625	2.53125\\
-12.5	-15.625	2.53125\\
-12.5	-15.625	4.0625\\
-15.625	-15.625	4.0625\\
-15.625	-15.625	2.53125\\
nan	nan	nan\\
-15.625	-12.5	2.53125\\
-12.5	-12.5	2.53125\\
-12.5	-12.5	4.0625\\
-15.625	-12.5	4.0625\\
-15.625	-12.5	2.53125\\
nan	nan	nan\\
-12.5	-15.625	2.53125\\
-12.5	-12.5	2.53125\\
-12.5	-12.5	4.0625\\
-12.5	-15.625	4.0625\\
-12.5	-15.625	2.53125\\
nan	nan	nan\\
-15.625	-15.625	2.53125\\
-15.625	-12.5	2.53125\\
-15.625	-12.5	4.0625\\
-15.625	-15.625	4.0625\\
-15.625	-15.625	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-12.5	2.53125\\
-12.5	-12.5	2.53125\\
-12.5	-9.375	2.53125\\
-15.625	-9.375	2.53125\\
-15.625	-12.5	2.53125\\
nan	nan	nan\\
-15.625	-12.5	4.0625\\
-12.5	-12.5	4.0625\\
-12.5	-9.375	4.0625\\
-15.625	-9.375	4.0625\\
-15.625	-12.5	4.0625\\
nan	nan	nan\\
-15.625	-12.5	2.53125\\
-12.5	-12.5	2.53125\\
-12.5	-12.5	4.0625\\
-15.625	-12.5	4.0625\\
-15.625	-12.5	2.53125\\
nan	nan	nan\\
-15.625	-9.375	2.53125\\
-12.5	-9.375	2.53125\\
-12.5	-9.375	4.0625\\
-15.625	-9.375	4.0625\\
-15.625	-9.375	2.53125\\
nan	nan	nan\\
-12.5	-12.5	2.53125\\
-12.5	-9.375	2.53125\\
-12.5	-9.375	4.0625\\
-12.5	-12.5	4.0625\\
-12.5	-12.5	2.53125\\
nan	nan	nan\\
-15.625	-12.5	2.53125\\
-15.625	-9.375	2.53125\\
-15.625	-9.375	4.0625\\
-15.625	-12.5	4.0625\\
-15.625	-12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-9.375	2.53125\\
-12.5	-9.375	2.53125\\
-12.5	-6.25	2.53125\\
-15.625	-6.25	2.53125\\
-15.625	-9.375	2.53125\\
nan	nan	nan\\
-15.625	-9.375	4.0625\\
-12.5	-9.375	4.0625\\
-12.5	-6.25	4.0625\\
-15.625	-6.25	4.0625\\
-15.625	-9.375	4.0625\\
nan	nan	nan\\
-15.625	-9.375	2.53125\\
-12.5	-9.375	2.53125\\
-12.5	-9.375	4.0625\\
-15.625	-9.375	4.0625\\
-15.625	-9.375	2.53125\\
nan	nan	nan\\
-15.625	-6.25	2.53125\\
-12.5	-6.25	2.53125\\
-12.5	-6.25	4.0625\\
-15.625	-6.25	4.0625\\
-15.625	-6.25	2.53125\\
nan	nan	nan\\
-12.5	-9.375	2.53125\\
-12.5	-6.25	2.53125\\
-12.5	-6.25	4.0625\\
-12.5	-9.375	4.0625\\
-12.5	-9.375	2.53125\\
nan	nan	nan\\
-15.625	-9.375	2.53125\\
-15.625	-6.25	2.53125\\
-15.625	-6.25	4.0625\\
-15.625	-9.375	4.0625\\
-15.625	-9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-6.25	2.53125\\
-12.5	-6.25	2.53125\\
-12.5	-3.125	2.53125\\
-15.625	-3.125	2.53125\\
-15.625	-6.25	2.53125\\
nan	nan	nan\\
-15.625	-6.25	4.0625\\
-12.5	-6.25	4.0625\\
-12.5	-3.125	4.0625\\
-15.625	-3.125	4.0625\\
-15.625	-6.25	4.0625\\
nan	nan	nan\\
-15.625	-6.25	2.53125\\
-12.5	-6.25	2.53125\\
-12.5	-6.25	4.0625\\
-15.625	-6.25	4.0625\\
-15.625	-6.25	2.53125\\
nan	nan	nan\\
-15.625	-3.125	2.53125\\
-12.5	-3.125	2.53125\\
-12.5	-3.125	4.0625\\
-15.625	-3.125	4.0625\\
-15.625	-3.125	2.53125\\
nan	nan	nan\\
-12.5	-6.25	2.53125\\
-12.5	-3.125	2.53125\\
-12.5	-3.125	4.0625\\
-12.5	-6.25	4.0625\\
-12.5	-6.25	2.53125\\
nan	nan	nan\\
-15.625	-6.25	2.53125\\
-15.625	-3.125	2.53125\\
-15.625	-3.125	4.0625\\
-15.625	-6.25	4.0625\\
-15.625	-6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-3.125	2.53125\\
-12.5	-3.125	2.53125\\
-12.5	0	2.53125\\
-15.625	0	2.53125\\
-15.625	-3.125	2.53125\\
nan	nan	nan\\
-15.625	-3.125	4.0625\\
-12.5	-3.125	4.0625\\
-12.5	0	4.0625\\
-15.625	0	4.0625\\
-15.625	-3.125	4.0625\\
nan	nan	nan\\
-15.625	-3.125	2.53125\\
-12.5	-3.125	2.53125\\
-12.5	-3.125	4.0625\\
-15.625	-3.125	4.0625\\
-15.625	-3.125	2.53125\\
nan	nan	nan\\
-15.625	0	2.53125\\
-12.5	0	2.53125\\
-12.5	0	4.0625\\
-15.625	0	4.0625\\
-15.625	0	2.53125\\
nan	nan	nan\\
-12.5	-3.125	2.53125\\
-12.5	0	2.53125\\
-12.5	0	4.0625\\
-12.5	-3.125	4.0625\\
-12.5	-3.125	2.53125\\
nan	nan	nan\\
-15.625	-3.125	2.53125\\
-15.625	0	2.53125\\
-15.625	0	4.0625\\
-15.625	-3.125	4.0625\\
-15.625	-3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-15.625	2.53125\\
-9.375	-15.625	2.53125\\
-9.375	-12.5	2.53125\\
-12.5	-12.5	2.53125\\
-12.5	-15.625	2.53125\\
nan	nan	nan\\
-12.5	-15.625	4.0625\\
-9.375	-15.625	4.0625\\
-9.375	-12.5	4.0625\\
-12.5	-12.5	4.0625\\
-12.5	-15.625	4.0625\\
nan	nan	nan\\
-12.5	-15.625	2.53125\\
-9.375	-15.625	2.53125\\
-9.375	-15.625	4.0625\\
-12.5	-15.625	4.0625\\
-12.5	-15.625	2.53125\\
nan	nan	nan\\
-12.5	-12.5	2.53125\\
-9.375	-12.5	2.53125\\
-9.375	-12.5	4.0625\\
-12.5	-12.5	4.0625\\
-12.5	-12.5	2.53125\\
nan	nan	nan\\
-9.375	-15.625	2.53125\\
-9.375	-12.5	2.53125\\
-9.375	-12.5	4.0625\\
-9.375	-15.625	4.0625\\
-9.375	-15.625	2.53125\\
nan	nan	nan\\
-12.5	-15.625	2.53125\\
-12.5	-12.5	2.53125\\
-12.5	-12.5	4.0625\\
-12.5	-15.625	4.0625\\
-12.5	-15.625	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-15.625	2.53125\\
-6.25	-15.625	2.53125\\
-6.25	-12.5	2.53125\\
-9.375	-12.5	2.53125\\
-9.375	-15.625	2.53125\\
nan	nan	nan\\
-9.375	-15.625	4.0625\\
-6.25	-15.625	4.0625\\
-6.25	-12.5	4.0625\\
-9.375	-12.5	4.0625\\
-9.375	-15.625	4.0625\\
nan	nan	nan\\
-9.375	-15.625	2.53125\\
-6.25	-15.625	2.53125\\
-6.25	-15.625	4.0625\\
-9.375	-15.625	4.0625\\
-9.375	-15.625	2.53125\\
nan	nan	nan\\
-9.375	-12.5	2.53125\\
-6.25	-12.5	2.53125\\
-6.25	-12.5	4.0625\\
-9.375	-12.5	4.0625\\
-9.375	-12.5	2.53125\\
nan	nan	nan\\
-6.25	-15.625	2.53125\\
-6.25	-12.5	2.53125\\
-6.25	-12.5	4.0625\\
-6.25	-15.625	4.0625\\
-6.25	-15.625	2.53125\\
nan	nan	nan\\
-9.375	-15.625	2.53125\\
-9.375	-12.5	2.53125\\
-9.375	-12.5	4.0625\\
-9.375	-15.625	4.0625\\
-9.375	-15.625	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-15.625	2.53125\\
-3.125	-15.625	2.53125\\
-3.125	-12.5	2.53125\\
-6.25	-12.5	2.53125\\
-6.25	-15.625	2.53125\\
nan	nan	nan\\
-6.25	-15.625	4.0625\\
-3.125	-15.625	4.0625\\
-3.125	-12.5	4.0625\\
-6.25	-12.5	4.0625\\
-6.25	-15.625	4.0625\\
nan	nan	nan\\
-6.25	-15.625	2.53125\\
-3.125	-15.625	2.53125\\
-3.125	-15.625	4.0625\\
-6.25	-15.625	4.0625\\
-6.25	-15.625	2.53125\\
nan	nan	nan\\
-6.25	-12.5	2.53125\\
-3.125	-12.5	2.53125\\
-3.125	-12.5	4.0625\\
-6.25	-12.5	4.0625\\
-6.25	-12.5	2.53125\\
nan	nan	nan\\
-3.125	-15.625	2.53125\\
-3.125	-12.5	2.53125\\
-3.125	-12.5	4.0625\\
-3.125	-15.625	4.0625\\
-3.125	-15.625	2.53125\\
nan	nan	nan\\
-6.25	-15.625	2.53125\\
-6.25	-12.5	2.53125\\
-6.25	-12.5	4.0625\\
-6.25	-15.625	4.0625\\
-6.25	-15.625	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-15.625	2.53125\\
0	-15.625	2.53125\\
0	-12.5	2.53125\\
-3.125	-12.5	2.53125\\
-3.125	-15.625	2.53125\\
nan	nan	nan\\
-3.125	-15.625	4.0625\\
0	-15.625	4.0625\\
0	-12.5	4.0625\\
-3.125	-12.5	4.0625\\
-3.125	-15.625	4.0625\\
nan	nan	nan\\
-3.125	-15.625	2.53125\\
0	-15.625	2.53125\\
0	-15.625	4.0625\\
-3.125	-15.625	4.0625\\
-3.125	-15.625	2.53125\\
nan	nan	nan\\
-3.125	-12.5	2.53125\\
0	-12.5	2.53125\\
0	-12.5	4.0625\\
-3.125	-12.5	4.0625\\
-3.125	-12.5	2.53125\\
nan	nan	nan\\
0	-15.625	2.53125\\
0	-12.5	2.53125\\
0	-12.5	4.0625\\
0	-15.625	4.0625\\
0	-15.625	2.53125\\
nan	nan	nan\\
-3.125	-15.625	2.53125\\
-3.125	-12.5	2.53125\\
-3.125	-12.5	4.0625\\
-3.125	-15.625	4.0625\\
-3.125	-15.625	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-12.5	2.53125\\
-9.375	-12.5	2.53125\\
-9.375	-9.375	2.53125\\
-12.5	-9.375	2.53125\\
-12.5	-12.5	2.53125\\
nan	nan	nan\\
-12.5	-12.5	4.0625\\
-9.375	-12.5	4.0625\\
-9.375	-9.375	4.0625\\
-12.5	-9.375	4.0625\\
-12.5	-12.5	4.0625\\
nan	nan	nan\\
-12.5	-12.5	2.53125\\
-9.375	-12.5	2.53125\\
-9.375	-12.5	4.0625\\
-12.5	-12.5	4.0625\\
-12.5	-12.5	2.53125\\
nan	nan	nan\\
-12.5	-9.375	2.53125\\
-9.375	-9.375	2.53125\\
-9.375	-9.375	4.0625\\
-12.5	-9.375	4.0625\\
-12.5	-9.375	2.53125\\
nan	nan	nan\\
-9.375	-12.5	2.53125\\
-9.375	-9.375	2.53125\\
-9.375	-9.375	4.0625\\
-9.375	-12.5	4.0625\\
-9.375	-12.5	2.53125\\
nan	nan	nan\\
-12.5	-12.5	2.53125\\
-12.5	-9.375	2.53125\\
-12.5	-9.375	4.0625\\
-12.5	-12.5	4.0625\\
-12.5	-12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-9.375	2.53125\\
-9.375	-9.375	2.53125\\
-9.375	-6.25	2.53125\\
-12.5	-6.25	2.53125\\
-12.5	-9.375	2.53125\\
nan	nan	nan\\
-12.5	-9.375	4.0625\\
-9.375	-9.375	4.0625\\
-9.375	-6.25	4.0625\\
-12.5	-6.25	4.0625\\
-12.5	-9.375	4.0625\\
nan	nan	nan\\
-12.5	-9.375	2.53125\\
-9.375	-9.375	2.53125\\
-9.375	-9.375	4.0625\\
-12.5	-9.375	4.0625\\
-12.5	-9.375	2.53125\\
nan	nan	nan\\
-12.5	-6.25	2.53125\\
-9.375	-6.25	2.53125\\
-9.375	-6.25	4.0625\\
-12.5	-6.25	4.0625\\
-12.5	-6.25	2.53125\\
nan	nan	nan\\
-9.375	-9.375	2.53125\\
-9.375	-6.25	2.53125\\
-9.375	-6.25	4.0625\\
-9.375	-9.375	4.0625\\
-9.375	-9.375	2.53125\\
nan	nan	nan\\
-12.5	-9.375	2.53125\\
-12.5	-6.25	2.53125\\
-12.5	-6.25	4.0625\\
-12.5	-9.375	4.0625\\
-12.5	-9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-12.5	2.53125\\
-6.25	-12.5	2.53125\\
-6.25	-9.375	2.53125\\
-9.375	-9.375	2.53125\\
-9.375	-12.5	2.53125\\
nan	nan	nan\\
-9.375	-12.5	4.0625\\
-6.25	-12.5	4.0625\\
-6.25	-9.375	4.0625\\
-9.375	-9.375	4.0625\\
-9.375	-12.5	4.0625\\
nan	nan	nan\\
-9.375	-12.5	2.53125\\
-6.25	-12.5	2.53125\\
-6.25	-12.5	4.0625\\
-9.375	-12.5	4.0625\\
-9.375	-12.5	2.53125\\
nan	nan	nan\\
-9.375	-9.375	2.53125\\
-6.25	-9.375	2.53125\\
-6.25	-9.375	4.0625\\
-9.375	-9.375	4.0625\\
-9.375	-9.375	2.53125\\
nan	nan	nan\\
-6.25	-12.5	2.53125\\
-6.25	-9.375	2.53125\\
-6.25	-9.375	4.0625\\
-6.25	-12.5	4.0625\\
-6.25	-12.5	2.53125\\
nan	nan	nan\\
-9.375	-12.5	2.53125\\
-9.375	-9.375	2.53125\\
-9.375	-9.375	4.0625\\
-9.375	-12.5	4.0625\\
-9.375	-12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-9.375	2.53125\\
-6.25	-9.375	2.53125\\
-6.25	-6.25	2.53125\\
-9.375	-6.25	2.53125\\
-9.375	-9.375	2.53125\\
nan	nan	nan\\
-9.375	-9.375	4.0625\\
-6.25	-9.375	4.0625\\
-6.25	-6.25	4.0625\\
-9.375	-6.25	4.0625\\
-9.375	-9.375	4.0625\\
nan	nan	nan\\
-9.375	-9.375	2.53125\\
-6.25	-9.375	2.53125\\
-6.25	-9.375	4.0625\\
-9.375	-9.375	4.0625\\
-9.375	-9.375	2.53125\\
nan	nan	nan\\
-9.375	-6.25	2.53125\\
-6.25	-6.25	2.53125\\
-6.25	-6.25	4.0625\\
-9.375	-6.25	4.0625\\
-9.375	-6.25	2.53125\\
nan	nan	nan\\
-6.25	-9.375	2.53125\\
-6.25	-6.25	2.53125\\
-6.25	-6.25	4.0625\\
-6.25	-9.375	4.0625\\
-6.25	-9.375	2.53125\\
nan	nan	nan\\
-9.375	-9.375	2.53125\\
-9.375	-6.25	2.53125\\
-9.375	-6.25	4.0625\\
-9.375	-9.375	4.0625\\
-9.375	-9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-6.25	2.53125\\
-9.375	-6.25	2.53125\\
-9.375	-3.125	2.53125\\
-12.5	-3.125	2.53125\\
-12.5	-6.25	2.53125\\
nan	nan	nan\\
-12.5	-6.25	4.0625\\
-9.375	-6.25	4.0625\\
-9.375	-3.125	4.0625\\
-12.5	-3.125	4.0625\\
-12.5	-6.25	4.0625\\
nan	nan	nan\\
-12.5	-6.25	2.53125\\
-9.375	-6.25	2.53125\\
-9.375	-6.25	4.0625\\
-12.5	-6.25	4.0625\\
-12.5	-6.25	2.53125\\
nan	nan	nan\\
-12.5	-3.125	2.53125\\
-9.375	-3.125	2.53125\\
-9.375	-3.125	4.0625\\
-12.5	-3.125	4.0625\\
-12.5	-3.125	2.53125\\
nan	nan	nan\\
-9.375	-6.25	2.53125\\
-9.375	-3.125	2.53125\\
-9.375	-3.125	4.0625\\
-9.375	-6.25	4.0625\\
-9.375	-6.25	2.53125\\
nan	nan	nan\\
-12.5	-6.25	2.53125\\
-12.5	-3.125	2.53125\\
-12.5	-3.125	4.0625\\
-12.5	-6.25	4.0625\\
-12.5	-6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-3.125	2.53125\\
-9.375	-3.125	2.53125\\
-9.375	0	2.53125\\
-12.5	0	2.53125\\
-12.5	-3.125	2.53125\\
nan	nan	nan\\
-12.5	-3.125	4.0625\\
-9.375	-3.125	4.0625\\
-9.375	0	4.0625\\
-12.5	0	4.0625\\
-12.5	-3.125	4.0625\\
nan	nan	nan\\
-12.5	-3.125	2.53125\\
-9.375	-3.125	2.53125\\
-9.375	-3.125	4.0625\\
-12.5	-3.125	4.0625\\
-12.5	-3.125	2.53125\\
nan	nan	nan\\
-12.5	0	2.53125\\
-9.375	0	2.53125\\
-9.375	0	4.0625\\
-12.5	0	4.0625\\
-12.5	0	2.53125\\
nan	nan	nan\\
-9.375	-3.125	2.53125\\
-9.375	0	2.53125\\
-9.375	0	4.0625\\
-9.375	-3.125	4.0625\\
-9.375	-3.125	2.53125\\
nan	nan	nan\\
-12.5	-3.125	2.53125\\
-12.5	0	2.53125\\
-12.5	0	4.0625\\
-12.5	-3.125	4.0625\\
-12.5	-3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-6.25	2.53125\\
-6.25	-6.25	2.53125\\
-6.25	-3.125	2.53125\\
-9.375	-3.125	2.53125\\
-9.375	-6.25	2.53125\\
nan	nan	nan\\
-9.375	-6.25	4.0625\\
-6.25	-6.25	4.0625\\
-6.25	-3.125	4.0625\\
-9.375	-3.125	4.0625\\
-9.375	-6.25	4.0625\\
nan	nan	nan\\
-9.375	-6.25	2.53125\\
-6.25	-6.25	2.53125\\
-6.25	-6.25	4.0625\\
-9.375	-6.25	4.0625\\
-9.375	-6.25	2.53125\\
nan	nan	nan\\
-9.375	-3.125	2.53125\\
-6.25	-3.125	2.53125\\
-6.25	-3.125	4.0625\\
-9.375	-3.125	4.0625\\
-9.375	-3.125	2.53125\\
nan	nan	nan\\
-6.25	-6.25	2.53125\\
-6.25	-3.125	2.53125\\
-6.25	-3.125	4.0625\\
-6.25	-6.25	4.0625\\
-6.25	-6.25	2.53125\\
nan	nan	nan\\
-9.375	-6.25	2.53125\\
-9.375	-3.125	2.53125\\
-9.375	-3.125	4.0625\\
-9.375	-6.25	4.0625\\
-9.375	-6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-3.125	2.53125\\
-6.25	-3.125	2.53125\\
-6.25	0	2.53125\\
-9.375	0	2.53125\\
-9.375	-3.125	2.53125\\
nan	nan	nan\\
-9.375	-3.125	4.0625\\
-6.25	-3.125	4.0625\\
-6.25	0	4.0625\\
-9.375	0	4.0625\\
-9.375	-3.125	4.0625\\
nan	nan	nan\\
-9.375	-3.125	2.53125\\
-6.25	-3.125	2.53125\\
-6.25	-3.125	4.0625\\
-9.375	-3.125	4.0625\\
-9.375	-3.125	2.53125\\
nan	nan	nan\\
-9.375	0	2.53125\\
-6.25	0	2.53125\\
-6.25	0	4.0625\\
-9.375	0	4.0625\\
-9.375	0	2.53125\\
nan	nan	nan\\
-6.25	-3.125	2.53125\\
-6.25	0	2.53125\\
-6.25	0	4.0625\\
-6.25	-3.125	4.0625\\
-6.25	-3.125	2.53125\\
nan	nan	nan\\
-9.375	-3.125	2.53125\\
-9.375	0	2.53125\\
-9.375	0	4.0625\\
-9.375	-3.125	4.0625\\
-9.375	-3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-12.5	2.53125\\
-3.125	-12.5	2.53125\\
-3.125	-9.375	2.53125\\
-6.25	-9.375	2.53125\\
-6.25	-12.5	2.53125\\
nan	nan	nan\\
-6.25	-12.5	4.0625\\
-3.125	-12.5	4.0625\\
-3.125	-9.375	4.0625\\
-6.25	-9.375	4.0625\\
-6.25	-12.5	4.0625\\
nan	nan	nan\\
-6.25	-12.5	2.53125\\
-3.125	-12.5	2.53125\\
-3.125	-12.5	4.0625\\
-6.25	-12.5	4.0625\\
-6.25	-12.5	2.53125\\
nan	nan	nan\\
-6.25	-9.375	2.53125\\
-3.125	-9.375	2.53125\\
-3.125	-9.375	4.0625\\
-6.25	-9.375	4.0625\\
-6.25	-9.375	2.53125\\
nan	nan	nan\\
-3.125	-12.5	2.53125\\
-3.125	-9.375	2.53125\\
-3.125	-9.375	4.0625\\
-3.125	-12.5	4.0625\\
-3.125	-12.5	2.53125\\
nan	nan	nan\\
-6.25	-12.5	2.53125\\
-6.25	-9.375	2.53125\\
-6.25	-9.375	4.0625\\
-6.25	-12.5	4.0625\\
-6.25	-12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-9.375	2.53125\\
-3.125	-9.375	2.53125\\
-3.125	-6.25	2.53125\\
-6.25	-6.25	2.53125\\
-6.25	-9.375	2.53125\\
nan	nan	nan\\
-6.25	-9.375	4.0625\\
-3.125	-9.375	4.0625\\
-3.125	-6.25	4.0625\\
-6.25	-6.25	4.0625\\
-6.25	-9.375	4.0625\\
nan	nan	nan\\
-6.25	-9.375	2.53125\\
-3.125	-9.375	2.53125\\
-3.125	-9.375	4.0625\\
-6.25	-9.375	4.0625\\
-6.25	-9.375	2.53125\\
nan	nan	nan\\
-6.25	-6.25	2.53125\\
-3.125	-6.25	2.53125\\
-3.125	-6.25	4.0625\\
-6.25	-6.25	4.0625\\
-6.25	-6.25	2.53125\\
nan	nan	nan\\
-3.125	-9.375	2.53125\\
-3.125	-6.25	2.53125\\
-3.125	-6.25	4.0625\\
-3.125	-9.375	4.0625\\
-3.125	-9.375	2.53125\\
nan	nan	nan\\
-6.25	-9.375	2.53125\\
-6.25	-6.25	2.53125\\
-6.25	-6.25	4.0625\\
-6.25	-9.375	4.0625\\
-6.25	-9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-12.5	2.53125\\
0	-12.5	2.53125\\
0	-9.375	2.53125\\
-3.125	-9.375	2.53125\\
-3.125	-12.5	2.53125\\
nan	nan	nan\\
-3.125	-12.5	4.0625\\
0	-12.5	4.0625\\
0	-9.375	4.0625\\
-3.125	-9.375	4.0625\\
-3.125	-12.5	4.0625\\
nan	nan	nan\\
-3.125	-12.5	2.53125\\
0	-12.5	2.53125\\
0	-12.5	4.0625\\
-3.125	-12.5	4.0625\\
-3.125	-12.5	2.53125\\
nan	nan	nan\\
-3.125	-9.375	2.53125\\
0	-9.375	2.53125\\
0	-9.375	4.0625\\
-3.125	-9.375	4.0625\\
-3.125	-9.375	2.53125\\
nan	nan	nan\\
0	-12.5	2.53125\\
0	-9.375	2.53125\\
0	-9.375	4.0625\\
0	-12.5	4.0625\\
0	-12.5	2.53125\\
nan	nan	nan\\
-3.125	-12.5	2.53125\\
-3.125	-9.375	2.53125\\
-3.125	-9.375	4.0625\\
-3.125	-12.5	4.0625\\
-3.125	-12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-9.375	2.53125\\
0	-9.375	2.53125\\
0	-6.25	2.53125\\
-3.125	-6.25	2.53125\\
-3.125	-9.375	2.53125\\
nan	nan	nan\\
-3.125	-9.375	4.0625\\
0	-9.375	4.0625\\
0	-6.25	4.0625\\
-3.125	-6.25	4.0625\\
-3.125	-9.375	4.0625\\
nan	nan	nan\\
-3.125	-9.375	2.53125\\
0	-9.375	2.53125\\
0	-9.375	4.0625\\
-3.125	-9.375	4.0625\\
-3.125	-9.375	2.53125\\
nan	nan	nan\\
-3.125	-6.25	2.53125\\
0	-6.25	2.53125\\
0	-6.25	4.0625\\
-3.125	-6.25	4.0625\\
-3.125	-6.25	2.53125\\
nan	nan	nan\\
0	-9.375	2.53125\\
0	-6.25	2.53125\\
0	-6.25	4.0625\\
0	-9.375	4.0625\\
0	-9.375	2.53125\\
nan	nan	nan\\
-3.125	-9.375	2.53125\\
-3.125	-6.25	2.53125\\
-3.125	-6.25	4.0625\\
-3.125	-9.375	4.0625\\
-3.125	-9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-6.25	2.53125\\
-3.125	-6.25	2.53125\\
-3.125	-3.125	2.53125\\
-6.25	-3.125	2.53125\\
-6.25	-6.25	2.53125\\
nan	nan	nan\\
-6.25	-6.25	4.0625\\
-3.125	-6.25	4.0625\\
-3.125	-3.125	4.0625\\
-6.25	-3.125	4.0625\\
-6.25	-6.25	4.0625\\
nan	nan	nan\\
-6.25	-6.25	2.53125\\
-3.125	-6.25	2.53125\\
-3.125	-6.25	4.0625\\
-6.25	-6.25	4.0625\\
-6.25	-6.25	2.53125\\
nan	nan	nan\\
-6.25	-3.125	2.53125\\
-3.125	-3.125	2.53125\\
-3.125	-3.125	4.0625\\
-6.25	-3.125	4.0625\\
-6.25	-3.125	2.53125\\
nan	nan	nan\\
-3.125	-6.25	2.53125\\
-3.125	-3.125	2.53125\\
-3.125	-3.125	4.0625\\
-3.125	-6.25	4.0625\\
-3.125	-6.25	2.53125\\
nan	nan	nan\\
-6.25	-6.25	2.53125\\
-6.25	-3.125	2.53125\\
-6.25	-3.125	4.0625\\
-6.25	-6.25	4.0625\\
-6.25	-6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-3.125	2.53125\\
-3.125	-3.125	2.53125\\
-3.125	0	2.53125\\
-6.25	0	2.53125\\
-6.25	-3.125	2.53125\\
nan	nan	nan\\
-6.25	-3.125	4.0625\\
-3.125	-3.125	4.0625\\
-3.125	0	4.0625\\
-6.25	0	4.0625\\
-6.25	-3.125	4.0625\\
nan	nan	nan\\
-6.25	-3.125	2.53125\\
-3.125	-3.125	2.53125\\
-3.125	-3.125	4.0625\\
-6.25	-3.125	4.0625\\
-6.25	-3.125	2.53125\\
nan	nan	nan\\
-6.25	0	2.53125\\
-3.125	0	2.53125\\
-3.125	0	4.0625\\
-6.25	0	4.0625\\
-6.25	0	2.53125\\
nan	nan	nan\\
-3.125	-3.125	2.53125\\
-3.125	0	2.53125\\
-3.125	0	4.0625\\
-3.125	-3.125	4.0625\\
-3.125	-3.125	2.53125\\
nan	nan	nan\\
-6.25	-3.125	2.53125\\
-6.25	0	2.53125\\
-6.25	0	4.0625\\
-6.25	-3.125	4.0625\\
-6.25	-3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-6.25	2.53125\\
0	-6.25	2.53125\\
0	-3.125	2.53125\\
-3.125	-3.125	2.53125\\
-3.125	-6.25	2.53125\\
nan	nan	nan\\
-3.125	-6.25	4.0625\\
0	-6.25	4.0625\\
0	-3.125	4.0625\\
-3.125	-3.125	4.0625\\
-3.125	-6.25	4.0625\\
nan	nan	nan\\
-3.125	-6.25	2.53125\\
0	-6.25	2.53125\\
0	-6.25	4.0625\\
-3.125	-6.25	4.0625\\
-3.125	-6.25	2.53125\\
nan	nan	nan\\
-3.125	-3.125	2.53125\\
0	-3.125	2.53125\\
0	-3.125	4.0625\\
-3.125	-3.125	4.0625\\
-3.125	-3.125	2.53125\\
nan	nan	nan\\
0	-6.25	2.53125\\
0	-3.125	2.53125\\
0	-3.125	4.0625\\
0	-6.25	4.0625\\
0	-6.25	2.53125\\
nan	nan	nan\\
-3.125	-6.25	2.53125\\
-3.125	-3.125	2.53125\\
-3.125	-3.125	4.0625\\
-3.125	-6.25	4.0625\\
-3.125	-6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-3.125	2.53125\\
0	-3.125	2.53125\\
0	0	2.53125\\
-3.125	0	2.53125\\
-3.125	-3.125	2.53125\\
nan	nan	nan\\
-3.125	-3.125	4.0625\\
0	-3.125	4.0625\\
0	0	4.0625\\
-3.125	0	4.0625\\
-3.125	-3.125	4.0625\\
nan	nan	nan\\
-3.125	-3.125	2.53125\\
0	-3.125	2.53125\\
0	-3.125	4.0625\\
-3.125	-3.125	4.0625\\
-3.125	-3.125	2.53125\\
nan	nan	nan\\
-3.125	0	2.53125\\
0	0	2.53125\\
0	0	4.0625\\
-3.125	0	4.0625\\
-3.125	0	2.53125\\
nan	nan	nan\\
0	-3.125	2.53125\\
0	0	2.53125\\
0	0	4.0625\\
0	-3.125	4.0625\\
0	-3.125	2.53125\\
nan	nan	nan\\
-3.125	-3.125	2.53125\\
-3.125	0	2.53125\\
-3.125	0	4.0625\\
-3.125	-3.125	4.0625\\
-3.125	-3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	0	2.53125\\
-12.5	0	2.53125\\
-12.5	3.125	2.53125\\
-15.625	3.125	2.53125\\
-15.625	0	2.53125\\
nan	nan	nan\\
-15.625	0	4.0625\\
-12.5	0	4.0625\\
-12.5	3.125	4.0625\\
-15.625	3.125	4.0625\\
-15.625	0	4.0625\\
nan	nan	nan\\
-15.625	0	2.53125\\
-12.5	0	2.53125\\
-12.5	0	4.0625\\
-15.625	0	4.0625\\
-15.625	0	2.53125\\
nan	nan	nan\\
-15.625	3.125	2.53125\\
-12.5	3.125	2.53125\\
-12.5	3.125	4.0625\\
-15.625	3.125	4.0625\\
-15.625	3.125	2.53125\\
nan	nan	nan\\
-12.5	0	2.53125\\
-12.5	3.125	2.53125\\
-12.5	3.125	4.0625\\
-12.5	0	4.0625\\
-12.5	0	2.53125\\
nan	nan	nan\\
-15.625	0	2.53125\\
-15.625	3.125	2.53125\\
-15.625	3.125	4.0625\\
-15.625	0	4.0625\\
-15.625	0	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	3.125	2.53125\\
-12.5	3.125	2.53125\\
-12.5	6.25	2.53125\\
-15.625	6.25	2.53125\\
-15.625	3.125	2.53125\\
nan	nan	nan\\
-15.625	3.125	4.0625\\
-12.5	3.125	4.0625\\
-12.5	6.25	4.0625\\
-15.625	6.25	4.0625\\
-15.625	3.125	4.0625\\
nan	nan	nan\\
-15.625	3.125	2.53125\\
-12.5	3.125	2.53125\\
-12.5	3.125	4.0625\\
-15.625	3.125	4.0625\\
-15.625	3.125	2.53125\\
nan	nan	nan\\
-15.625	6.25	2.53125\\
-12.5	6.25	2.53125\\
-12.5	6.25	4.0625\\
-15.625	6.25	4.0625\\
-15.625	6.25	2.53125\\
nan	nan	nan\\
-12.5	3.125	2.53125\\
-12.5	6.25	2.53125\\
-12.5	6.25	4.0625\\
-12.5	3.125	4.0625\\
-12.5	3.125	2.53125\\
nan	nan	nan\\
-15.625	3.125	2.53125\\
-15.625	6.25	2.53125\\
-15.625	6.25	4.0625\\
-15.625	3.125	4.0625\\
-15.625	3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	6.25	2.53125\\
-12.5	6.25	2.53125\\
-12.5	9.375	2.53125\\
-15.625	9.375	2.53125\\
-15.625	6.25	2.53125\\
nan	nan	nan\\
-15.625	6.25	4.0625\\
-12.5	6.25	4.0625\\
-12.5	9.375	4.0625\\
-15.625	9.375	4.0625\\
-15.625	6.25	4.0625\\
nan	nan	nan\\
-15.625	6.25	2.53125\\
-12.5	6.25	2.53125\\
-12.5	6.25	4.0625\\
-15.625	6.25	4.0625\\
-15.625	6.25	2.53125\\
nan	nan	nan\\
-15.625	9.375	2.53125\\
-12.5	9.375	2.53125\\
-12.5	9.375	4.0625\\
-15.625	9.375	4.0625\\
-15.625	9.375	2.53125\\
nan	nan	nan\\
-12.5	6.25	2.53125\\
-12.5	9.375	2.53125\\
-12.5	9.375	4.0625\\
-12.5	6.25	4.0625\\
-12.5	6.25	2.53125\\
nan	nan	nan\\
-15.625	6.25	2.53125\\
-15.625	9.375	2.53125\\
-15.625	9.375	4.0625\\
-15.625	6.25	4.0625\\
-15.625	6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	9.375	2.53125\\
-12.5	9.375	2.53125\\
-12.5	12.5	2.53125\\
-15.625	12.5	2.53125\\
-15.625	9.375	2.53125\\
nan	nan	nan\\
-15.625	9.375	4.0625\\
-12.5	9.375	4.0625\\
-12.5	12.5	4.0625\\
-15.625	12.5	4.0625\\
-15.625	9.375	4.0625\\
nan	nan	nan\\
-15.625	9.375	2.53125\\
-12.5	9.375	2.53125\\
-12.5	9.375	4.0625\\
-15.625	9.375	4.0625\\
-15.625	9.375	2.53125\\
nan	nan	nan\\
-15.625	12.5	2.53125\\
-12.5	12.5	2.53125\\
-12.5	12.5	4.0625\\
-15.625	12.5	4.0625\\
-15.625	12.5	2.53125\\
nan	nan	nan\\
-12.5	9.375	2.53125\\
-12.5	12.5	2.53125\\
-12.5	12.5	4.0625\\
-12.5	9.375	4.0625\\
-12.5	9.375	2.53125\\
nan	nan	nan\\
-15.625	9.375	2.53125\\
-15.625	12.5	2.53125\\
-15.625	12.5	4.0625\\
-15.625	9.375	4.0625\\
-15.625	9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	12.5	2.53125\\
-12.5	12.5	2.53125\\
-12.5	15.625	2.53125\\
-15.625	15.625	2.53125\\
-15.625	12.5	2.53125\\
nan	nan	nan\\
-15.625	12.5	4.0625\\
-12.5	12.5	4.0625\\
-12.5	15.625	4.0625\\
-15.625	15.625	4.0625\\
-15.625	12.5	4.0625\\
nan	nan	nan\\
-15.625	12.5	2.53125\\
-12.5	12.5	2.53125\\
-12.5	12.5	4.0625\\
-15.625	12.5	4.0625\\
-15.625	12.5	2.53125\\
nan	nan	nan\\
-15.625	15.625	2.53125\\
-12.5	15.625	2.53125\\
-12.5	15.625	4.0625\\
-15.625	15.625	4.0625\\
-15.625	15.625	2.53125\\
nan	nan	nan\\
-12.5	12.5	2.53125\\
-12.5	15.625	2.53125\\
-12.5	15.625	4.0625\\
-12.5	12.5	4.0625\\
-12.5	12.5	2.53125\\
nan	nan	nan\\
-15.625	12.5	2.53125\\
-15.625	15.625	2.53125\\
-15.625	15.625	4.0625\\
-15.625	12.5	4.0625\\
-15.625	12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	0	2.53125\\
-9.375	0	2.53125\\
-9.375	3.125	2.53125\\
-12.5	3.125	2.53125\\
-12.5	0	2.53125\\
nan	nan	nan\\
-12.5	0	4.0625\\
-9.375	0	4.0625\\
-9.375	3.125	4.0625\\
-12.5	3.125	4.0625\\
-12.5	0	4.0625\\
nan	nan	nan\\
-12.5	0	2.53125\\
-9.375	0	2.53125\\
-9.375	0	4.0625\\
-12.5	0	4.0625\\
-12.5	0	2.53125\\
nan	nan	nan\\
-12.5	3.125	2.53125\\
-9.375	3.125	2.53125\\
-9.375	3.125	4.0625\\
-12.5	3.125	4.0625\\
-12.5	3.125	2.53125\\
nan	nan	nan\\
-9.375	0	2.53125\\
-9.375	3.125	2.53125\\
-9.375	3.125	4.0625\\
-9.375	0	4.0625\\
-9.375	0	2.53125\\
nan	nan	nan\\
-12.5	0	2.53125\\
-12.5	3.125	2.53125\\
-12.5	3.125	4.0625\\
-12.5	0	4.0625\\
-12.5	0	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	3.125	2.53125\\
-9.375	3.125	2.53125\\
-9.375	6.25	2.53125\\
-12.5	6.25	2.53125\\
-12.5	3.125	2.53125\\
nan	nan	nan\\
-12.5	3.125	4.0625\\
-9.375	3.125	4.0625\\
-9.375	6.25	4.0625\\
-12.5	6.25	4.0625\\
-12.5	3.125	4.0625\\
nan	nan	nan\\
-12.5	3.125	2.53125\\
-9.375	3.125	2.53125\\
-9.375	3.125	4.0625\\
-12.5	3.125	4.0625\\
-12.5	3.125	2.53125\\
nan	nan	nan\\
-12.5	6.25	2.53125\\
-9.375	6.25	2.53125\\
-9.375	6.25	4.0625\\
-12.5	6.25	4.0625\\
-12.5	6.25	2.53125\\
nan	nan	nan\\
-9.375	3.125	2.53125\\
-9.375	6.25	2.53125\\
-9.375	6.25	4.0625\\
-9.375	3.125	4.0625\\
-9.375	3.125	2.53125\\
nan	nan	nan\\
-12.5	3.125	2.53125\\
-12.5	6.25	2.53125\\
-12.5	6.25	4.0625\\
-12.5	3.125	4.0625\\
-12.5	3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	0	2.53125\\
-6.25	0	2.53125\\
-6.25	3.125	2.53125\\
-9.375	3.125	2.53125\\
-9.375	0	2.53125\\
nan	nan	nan\\
-9.375	0	4.0625\\
-6.25	0	4.0625\\
-6.25	3.125	4.0625\\
-9.375	3.125	4.0625\\
-9.375	0	4.0625\\
nan	nan	nan\\
-9.375	0	2.53125\\
-6.25	0	2.53125\\
-6.25	0	4.0625\\
-9.375	0	4.0625\\
-9.375	0	2.53125\\
nan	nan	nan\\
-9.375	3.125	2.53125\\
-6.25	3.125	2.53125\\
-6.25	3.125	4.0625\\
-9.375	3.125	4.0625\\
-9.375	3.125	2.53125\\
nan	nan	nan\\
-6.25	0	2.53125\\
-6.25	3.125	2.53125\\
-6.25	3.125	4.0625\\
-6.25	0	4.0625\\
-6.25	0	2.53125\\
nan	nan	nan\\
-9.375	0	2.53125\\
-9.375	3.125	2.53125\\
-9.375	3.125	4.0625\\
-9.375	0	4.0625\\
-9.375	0	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	3.125	2.53125\\
-6.25	3.125	2.53125\\
-6.25	6.25	2.53125\\
-9.375	6.25	2.53125\\
-9.375	3.125	2.53125\\
nan	nan	nan\\
-9.375	3.125	4.0625\\
-6.25	3.125	4.0625\\
-6.25	6.25	4.0625\\
-9.375	6.25	4.0625\\
-9.375	3.125	4.0625\\
nan	nan	nan\\
-9.375	3.125	2.53125\\
-6.25	3.125	2.53125\\
-6.25	3.125	4.0625\\
-9.375	3.125	4.0625\\
-9.375	3.125	2.53125\\
nan	nan	nan\\
-9.375	6.25	2.53125\\
-6.25	6.25	2.53125\\
-6.25	6.25	4.0625\\
-9.375	6.25	4.0625\\
-9.375	6.25	2.53125\\
nan	nan	nan\\
-6.25	3.125	2.53125\\
-6.25	6.25	2.53125\\
-6.25	6.25	4.0625\\
-6.25	3.125	4.0625\\
-6.25	3.125	2.53125\\
nan	nan	nan\\
-9.375	3.125	2.53125\\
-9.375	6.25	2.53125\\
-9.375	6.25	4.0625\\
-9.375	3.125	4.0625\\
-9.375	3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	6.25	2.53125\\
-9.375	6.25	2.53125\\
-9.375	9.375	2.53125\\
-12.5	9.375	2.53125\\
-12.5	6.25	2.53125\\
nan	nan	nan\\
-12.5	6.25	4.0625\\
-9.375	6.25	4.0625\\
-9.375	9.375	4.0625\\
-12.5	9.375	4.0625\\
-12.5	6.25	4.0625\\
nan	nan	nan\\
-12.5	6.25	2.53125\\
-9.375	6.25	2.53125\\
-9.375	6.25	4.0625\\
-12.5	6.25	4.0625\\
-12.5	6.25	2.53125\\
nan	nan	nan\\
-12.5	9.375	2.53125\\
-9.375	9.375	2.53125\\
-9.375	9.375	4.0625\\
-12.5	9.375	4.0625\\
-12.5	9.375	2.53125\\
nan	nan	nan\\
-9.375	6.25	2.53125\\
-9.375	9.375	2.53125\\
-9.375	9.375	4.0625\\
-9.375	6.25	4.0625\\
-9.375	6.25	2.53125\\
nan	nan	nan\\
-12.5	6.25	2.53125\\
-12.5	9.375	2.53125\\
-12.5	9.375	4.0625\\
-12.5	6.25	4.0625\\
-12.5	6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	9.375	2.53125\\
-9.375	9.375	2.53125\\
-9.375	12.5	2.53125\\
-12.5	12.5	2.53125\\
-12.5	9.375	2.53125\\
nan	nan	nan\\
-12.5	9.375	4.0625\\
-9.375	9.375	4.0625\\
-9.375	12.5	4.0625\\
-12.5	12.5	4.0625\\
-12.5	9.375	4.0625\\
nan	nan	nan\\
-12.5	9.375	2.53125\\
-9.375	9.375	2.53125\\
-9.375	9.375	4.0625\\
-12.5	9.375	4.0625\\
-12.5	9.375	2.53125\\
nan	nan	nan\\
-12.5	12.5	2.53125\\
-9.375	12.5	2.53125\\
-9.375	12.5	4.0625\\
-12.5	12.5	4.0625\\
-12.5	12.5	2.53125\\
nan	nan	nan\\
-9.375	9.375	2.53125\\
-9.375	12.5	2.53125\\
-9.375	12.5	4.0625\\
-9.375	9.375	4.0625\\
-9.375	9.375	2.53125\\
nan	nan	nan\\
-12.5	9.375	2.53125\\
-12.5	12.5	2.53125\\
-12.5	12.5	4.0625\\
-12.5	9.375	4.0625\\
-12.5	9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	6.25	2.53125\\
-6.25	6.25	2.53125\\
-6.25	9.375	2.53125\\
-9.375	9.375	2.53125\\
-9.375	6.25	2.53125\\
nan	nan	nan\\
-9.375	6.25	4.0625\\
-6.25	6.25	4.0625\\
-6.25	9.375	4.0625\\
-9.375	9.375	4.0625\\
-9.375	6.25	4.0625\\
nan	nan	nan\\
-9.375	6.25	2.53125\\
-6.25	6.25	2.53125\\
-6.25	6.25	4.0625\\
-9.375	6.25	4.0625\\
-9.375	6.25	2.53125\\
nan	nan	nan\\
-9.375	9.375	2.53125\\
-6.25	9.375	2.53125\\
-6.25	9.375	4.0625\\
-9.375	9.375	4.0625\\
-9.375	9.375	2.53125\\
nan	nan	nan\\
-6.25	6.25	2.53125\\
-6.25	9.375	2.53125\\
-6.25	9.375	4.0625\\
-6.25	6.25	4.0625\\
-6.25	6.25	2.53125\\
nan	nan	nan\\
-9.375	6.25	2.53125\\
-9.375	9.375	2.53125\\
-9.375	9.375	4.0625\\
-9.375	6.25	4.0625\\
-9.375	6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	9.375	2.53125\\
-6.25	9.375	2.53125\\
-6.25	12.5	2.53125\\
-9.375	12.5	2.53125\\
-9.375	9.375	2.53125\\
nan	nan	nan\\
-9.375	9.375	4.0625\\
-6.25	9.375	4.0625\\
-6.25	12.5	4.0625\\
-9.375	12.5	4.0625\\
-9.375	9.375	4.0625\\
nan	nan	nan\\
-9.375	9.375	2.53125\\
-6.25	9.375	2.53125\\
-6.25	9.375	4.0625\\
-9.375	9.375	4.0625\\
-9.375	9.375	2.53125\\
nan	nan	nan\\
-9.375	12.5	2.53125\\
-6.25	12.5	2.53125\\
-6.25	12.5	4.0625\\
-9.375	12.5	4.0625\\
-9.375	12.5	2.53125\\
nan	nan	nan\\
-6.25	9.375	2.53125\\
-6.25	12.5	2.53125\\
-6.25	12.5	4.0625\\
-6.25	9.375	4.0625\\
-6.25	9.375	2.53125\\
nan	nan	nan\\
-9.375	9.375	2.53125\\
-9.375	12.5	2.53125\\
-9.375	12.5	4.0625\\
-9.375	9.375	4.0625\\
-9.375	9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	0	2.53125\\
-3.125	0	2.53125\\
-3.125	3.125	2.53125\\
-6.25	3.125	2.53125\\
-6.25	0	2.53125\\
nan	nan	nan\\
-6.25	0	4.0625\\
-3.125	0	4.0625\\
-3.125	3.125	4.0625\\
-6.25	3.125	4.0625\\
-6.25	0	4.0625\\
nan	nan	nan\\
-6.25	0	2.53125\\
-3.125	0	2.53125\\
-3.125	0	4.0625\\
-6.25	0	4.0625\\
-6.25	0	2.53125\\
nan	nan	nan\\
-6.25	3.125	2.53125\\
-3.125	3.125	2.53125\\
-3.125	3.125	4.0625\\
-6.25	3.125	4.0625\\
-6.25	3.125	2.53125\\
nan	nan	nan\\
-3.125	0	2.53125\\
-3.125	3.125	2.53125\\
-3.125	3.125	4.0625\\
-3.125	0	4.0625\\
-3.125	0	2.53125\\
nan	nan	nan\\
-6.25	0	2.53125\\
-6.25	3.125	2.53125\\
-6.25	3.125	4.0625\\
-6.25	0	4.0625\\
-6.25	0	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	3.125	2.53125\\
-3.125	3.125	2.53125\\
-3.125	6.25	2.53125\\
-6.25	6.25	2.53125\\
-6.25	3.125	2.53125\\
nan	nan	nan\\
-6.25	3.125	4.0625\\
-3.125	3.125	4.0625\\
-3.125	6.25	4.0625\\
-6.25	6.25	4.0625\\
-6.25	3.125	4.0625\\
nan	nan	nan\\
-6.25	3.125	2.53125\\
-3.125	3.125	2.53125\\
-3.125	3.125	4.0625\\
-6.25	3.125	4.0625\\
-6.25	3.125	2.53125\\
nan	nan	nan\\
-6.25	6.25	2.53125\\
-3.125	6.25	2.53125\\
-3.125	6.25	4.0625\\
-6.25	6.25	4.0625\\
-6.25	6.25	2.53125\\
nan	nan	nan\\
-3.125	3.125	2.53125\\
-3.125	6.25	2.53125\\
-3.125	6.25	4.0625\\
-3.125	3.125	4.0625\\
-3.125	3.125	2.53125\\
nan	nan	nan\\
-6.25	3.125	2.53125\\
-6.25	6.25	2.53125\\
-6.25	6.25	4.0625\\
-6.25	3.125	4.0625\\
-6.25	3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	0	2.53125\\
0	0	2.53125\\
0	3.125	2.53125\\
-3.125	3.125	2.53125\\
-3.125	0	2.53125\\
nan	nan	nan\\
-3.125	0	4.0625\\
0	0	4.0625\\
0	3.125	4.0625\\
-3.125	3.125	4.0625\\
-3.125	0	4.0625\\
nan	nan	nan\\
-3.125	0	2.53125\\
0	0	2.53125\\
0	0	4.0625\\
-3.125	0	4.0625\\
-3.125	0	2.53125\\
nan	nan	nan\\
-3.125	3.125	2.53125\\
0	3.125	2.53125\\
0	3.125	4.0625\\
-3.125	3.125	4.0625\\
-3.125	3.125	2.53125\\
nan	nan	nan\\
0	0	2.53125\\
0	3.125	2.53125\\
0	3.125	4.0625\\
0	0	4.0625\\
0	0	2.53125\\
nan	nan	nan\\
-3.125	0	2.53125\\
-3.125	3.125	2.53125\\
-3.125	3.125	4.0625\\
-3.125	0	4.0625\\
-3.125	0	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	3.125	2.53125\\
0	3.125	2.53125\\
0	6.25	2.53125\\
-3.125	6.25	2.53125\\
-3.125	3.125	2.53125\\
nan	nan	nan\\
-3.125	3.125	4.0625\\
0	3.125	4.0625\\
0	6.25	4.0625\\
-3.125	6.25	4.0625\\
-3.125	3.125	4.0625\\
nan	nan	nan\\
-3.125	3.125	2.53125\\
0	3.125	2.53125\\
0	3.125	4.0625\\
-3.125	3.125	4.0625\\
-3.125	3.125	2.53125\\
nan	nan	nan\\
-3.125	6.25	2.53125\\
0	6.25	2.53125\\
0	6.25	4.0625\\
-3.125	6.25	4.0625\\
-3.125	6.25	2.53125\\
nan	nan	nan\\
0	3.125	2.53125\\
0	6.25	2.53125\\
0	6.25	4.0625\\
0	3.125	4.0625\\
0	3.125	2.53125\\
nan	nan	nan\\
-3.125	3.125	2.53125\\
-3.125	6.25	2.53125\\
-3.125	6.25	4.0625\\
-3.125	3.125	4.0625\\
-3.125	3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	6.25	2.53125\\
-3.125	6.25	2.53125\\
-3.125	9.375	2.53125\\
-6.25	9.375	2.53125\\
-6.25	6.25	2.53125\\
nan	nan	nan\\
-6.25	6.25	4.0625\\
-3.125	6.25	4.0625\\
-3.125	9.375	4.0625\\
-6.25	9.375	4.0625\\
-6.25	6.25	4.0625\\
nan	nan	nan\\
-6.25	6.25	2.53125\\
-3.125	6.25	2.53125\\
-3.125	6.25	4.0625\\
-6.25	6.25	4.0625\\
-6.25	6.25	2.53125\\
nan	nan	nan\\
-6.25	9.375	2.53125\\
-3.125	9.375	2.53125\\
-3.125	9.375	4.0625\\
-6.25	9.375	4.0625\\
-6.25	9.375	2.53125\\
nan	nan	nan\\
-3.125	6.25	2.53125\\
-3.125	9.375	2.53125\\
-3.125	9.375	4.0625\\
-3.125	6.25	4.0625\\
-3.125	6.25	2.53125\\
nan	nan	nan\\
-6.25	6.25	2.53125\\
-6.25	9.375	2.53125\\
-6.25	9.375	4.0625\\
-6.25	6.25	4.0625\\
-6.25	6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	9.375	2.53125\\
-3.125	9.375	2.53125\\
-3.125	12.5	2.53125\\
-6.25	12.5	2.53125\\
-6.25	9.375	2.53125\\
nan	nan	nan\\
-6.25	9.375	4.0625\\
-3.125	9.375	4.0625\\
-3.125	12.5	4.0625\\
-6.25	12.5	4.0625\\
-6.25	9.375	4.0625\\
nan	nan	nan\\
-6.25	9.375	2.53125\\
-3.125	9.375	2.53125\\
-3.125	9.375	4.0625\\
-6.25	9.375	4.0625\\
-6.25	9.375	2.53125\\
nan	nan	nan\\
-6.25	12.5	2.53125\\
-3.125	12.5	2.53125\\
-3.125	12.5	4.0625\\
-6.25	12.5	4.0625\\
-6.25	12.5	2.53125\\
nan	nan	nan\\
-3.125	9.375	2.53125\\
-3.125	12.5	2.53125\\
-3.125	12.5	4.0625\\
-3.125	9.375	4.0625\\
-3.125	9.375	2.53125\\
nan	nan	nan\\
-6.25	9.375	2.53125\\
-6.25	12.5	2.53125\\
-6.25	12.5	4.0625\\
-6.25	9.375	4.0625\\
-6.25	9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	6.25	2.53125\\
0	6.25	2.53125\\
0	9.375	2.53125\\
-3.125	9.375	2.53125\\
-3.125	6.25	2.53125\\
nan	nan	nan\\
-3.125	6.25	4.0625\\
0	6.25	4.0625\\
0	9.375	4.0625\\
-3.125	9.375	4.0625\\
-3.125	6.25	4.0625\\
nan	nan	nan\\
-3.125	6.25	2.53125\\
0	6.25	2.53125\\
0	6.25	4.0625\\
-3.125	6.25	4.0625\\
-3.125	6.25	2.53125\\
nan	nan	nan\\
-3.125	9.375	2.53125\\
0	9.375	2.53125\\
0	9.375	4.0625\\
-3.125	9.375	4.0625\\
-3.125	9.375	2.53125\\
nan	nan	nan\\
0	6.25	2.53125\\
0	9.375	2.53125\\
0	9.375	4.0625\\
0	6.25	4.0625\\
0	6.25	2.53125\\
nan	nan	nan\\
-3.125	6.25	2.53125\\
-3.125	9.375	2.53125\\
-3.125	9.375	4.0625\\
-3.125	6.25	4.0625\\
-3.125	6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	9.375	2.53125\\
0	9.375	2.53125\\
0	12.5	2.53125\\
-3.125	12.5	2.53125\\
-3.125	9.375	2.53125\\
nan	nan	nan\\
-3.125	9.375	4.0625\\
0	9.375	4.0625\\
0	12.5	4.0625\\
-3.125	12.5	4.0625\\
-3.125	9.375	4.0625\\
nan	nan	nan\\
-3.125	9.375	2.53125\\
0	9.375	2.53125\\
0	9.375	4.0625\\
-3.125	9.375	4.0625\\
-3.125	9.375	2.53125\\
nan	nan	nan\\
-3.125	12.5	2.53125\\
0	12.5	2.53125\\
0	12.5	4.0625\\
-3.125	12.5	4.0625\\
-3.125	12.5	2.53125\\
nan	nan	nan\\
0	9.375	2.53125\\
0	12.5	2.53125\\
0	12.5	4.0625\\
0	9.375	4.0625\\
0	9.375	2.53125\\
nan	nan	nan\\
-3.125	9.375	2.53125\\
-3.125	12.5	2.53125\\
-3.125	12.5	4.0625\\
-3.125	9.375	4.0625\\
-3.125	9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	12.5	2.53125\\
-9.375	12.5	2.53125\\
-9.375	15.625	2.53125\\
-12.5	15.625	2.53125\\
-12.5	12.5	2.53125\\
nan	nan	nan\\
-12.5	12.5	4.0625\\
-9.375	12.5	4.0625\\
-9.375	15.625	4.0625\\
-12.5	15.625	4.0625\\
-12.5	12.5	4.0625\\
nan	nan	nan\\
-12.5	12.5	2.53125\\
-9.375	12.5	2.53125\\
-9.375	12.5	4.0625\\
-12.5	12.5	4.0625\\
-12.5	12.5	2.53125\\
nan	nan	nan\\
-12.5	15.625	2.53125\\
-9.375	15.625	2.53125\\
-9.375	15.625	4.0625\\
-12.5	15.625	4.0625\\
-12.5	15.625	2.53125\\
nan	nan	nan\\
-9.375	12.5	2.53125\\
-9.375	15.625	2.53125\\
-9.375	15.625	4.0625\\
-9.375	12.5	4.0625\\
-9.375	12.5	2.53125\\
nan	nan	nan\\
-12.5	12.5	2.53125\\
-12.5	15.625	2.53125\\
-12.5	15.625	4.0625\\
-12.5	12.5	4.0625\\
-12.5	12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	12.5	2.53125\\
-6.25	12.5	2.53125\\
-6.25	15.625	2.53125\\
-9.375	15.625	2.53125\\
-9.375	12.5	2.53125\\
nan	nan	nan\\
-9.375	12.5	4.0625\\
-6.25	12.5	4.0625\\
-6.25	15.625	4.0625\\
-9.375	15.625	4.0625\\
-9.375	12.5	4.0625\\
nan	nan	nan\\
-9.375	12.5	2.53125\\
-6.25	12.5	2.53125\\
-6.25	12.5	4.0625\\
-9.375	12.5	4.0625\\
-9.375	12.5	2.53125\\
nan	nan	nan\\
-9.375	15.625	2.53125\\
-6.25	15.625	2.53125\\
-6.25	15.625	4.0625\\
-9.375	15.625	4.0625\\
-9.375	15.625	2.53125\\
nan	nan	nan\\
-6.25	12.5	2.53125\\
-6.25	15.625	2.53125\\
-6.25	15.625	4.0625\\
-6.25	12.5	4.0625\\
-6.25	12.5	2.53125\\
nan	nan	nan\\
-9.375	12.5	2.53125\\
-9.375	15.625	2.53125\\
-9.375	15.625	4.0625\\
-9.375	12.5	4.0625\\
-9.375	12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	12.5	2.53125\\
-3.125	12.5	2.53125\\
-3.125	15.625	2.53125\\
-6.25	15.625	2.53125\\
-6.25	12.5	2.53125\\
nan	nan	nan\\
-6.25	12.5	4.0625\\
-3.125	12.5	4.0625\\
-3.125	15.625	4.0625\\
-6.25	15.625	4.0625\\
-6.25	12.5	4.0625\\
nan	nan	nan\\
-6.25	12.5	2.53125\\
-3.125	12.5	2.53125\\
-3.125	12.5	4.0625\\
-6.25	12.5	4.0625\\
-6.25	12.5	2.53125\\
nan	nan	nan\\
-6.25	15.625	2.53125\\
-3.125	15.625	2.53125\\
-3.125	15.625	4.0625\\
-6.25	15.625	4.0625\\
-6.25	15.625	2.53125\\
nan	nan	nan\\
-3.125	12.5	2.53125\\
-3.125	15.625	2.53125\\
-3.125	15.625	4.0625\\
-3.125	12.5	4.0625\\
-3.125	12.5	2.53125\\
nan	nan	nan\\
-6.25	12.5	2.53125\\
-6.25	15.625	2.53125\\
-6.25	15.625	4.0625\\
-6.25	12.5	4.0625\\
-6.25	12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	12.5	2.53125\\
0	12.5	2.53125\\
0	15.625	2.53125\\
-3.125	15.625	2.53125\\
-3.125	12.5	2.53125\\
nan	nan	nan\\
-3.125	12.5	4.0625\\
0	12.5	4.0625\\
0	15.625	4.0625\\
-3.125	15.625	4.0625\\
-3.125	12.5	4.0625\\
nan	nan	nan\\
-3.125	12.5	2.53125\\
0	12.5	2.53125\\
0	12.5	4.0625\\
-3.125	12.5	4.0625\\
-3.125	12.5	2.53125\\
nan	nan	nan\\
-3.125	15.625	2.53125\\
0	15.625	2.53125\\
0	15.625	4.0625\\
-3.125	15.625	4.0625\\
-3.125	15.625	2.53125\\
nan	nan	nan\\
0	12.5	2.53125\\
0	15.625	2.53125\\
0	15.625	4.0625\\
0	12.5	4.0625\\
0	12.5	2.53125\\
nan	nan	nan\\
-3.125	12.5	2.53125\\
-3.125	15.625	2.53125\\
-3.125	15.625	4.0625\\
-3.125	12.5	4.0625\\
-3.125	12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-15.625	2.53125\\
3.125	-15.625	2.53125\\
3.125	-12.5	2.53125\\
0	-12.5	2.53125\\
0	-15.625	2.53125\\
nan	nan	nan\\
0	-15.625	4.0625\\
3.125	-15.625	4.0625\\
3.125	-12.5	4.0625\\
0	-12.5	4.0625\\
0	-15.625	4.0625\\
nan	nan	nan\\
0	-15.625	2.53125\\
3.125	-15.625	2.53125\\
3.125	-15.625	4.0625\\
0	-15.625	4.0625\\
0	-15.625	2.53125\\
nan	nan	nan\\
0	-12.5	2.53125\\
3.125	-12.5	2.53125\\
3.125	-12.5	4.0625\\
0	-12.5	4.0625\\
0	-12.5	2.53125\\
nan	nan	nan\\
3.125	-15.625	2.53125\\
3.125	-12.5	2.53125\\
3.125	-12.5	4.0625\\
3.125	-15.625	4.0625\\
3.125	-15.625	2.53125\\
nan	nan	nan\\
0	-15.625	2.53125\\
0	-12.5	2.53125\\
0	-12.5	4.0625\\
0	-15.625	4.0625\\
0	-15.625	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-15.625	2.53125\\
6.25	-15.625	2.53125\\
6.25	-12.5	2.53125\\
3.125	-12.5	2.53125\\
3.125	-15.625	2.53125\\
nan	nan	nan\\
3.125	-15.625	4.0625\\
6.25	-15.625	4.0625\\
6.25	-12.5	4.0625\\
3.125	-12.5	4.0625\\
3.125	-15.625	4.0625\\
nan	nan	nan\\
3.125	-15.625	2.53125\\
6.25	-15.625	2.53125\\
6.25	-15.625	4.0625\\
3.125	-15.625	4.0625\\
3.125	-15.625	2.53125\\
nan	nan	nan\\
3.125	-12.5	2.53125\\
6.25	-12.5	2.53125\\
6.25	-12.5	4.0625\\
3.125	-12.5	4.0625\\
3.125	-12.5	2.53125\\
nan	nan	nan\\
6.25	-15.625	2.53125\\
6.25	-12.5	2.53125\\
6.25	-12.5	4.0625\\
6.25	-15.625	4.0625\\
6.25	-15.625	2.53125\\
nan	nan	nan\\
3.125	-15.625	2.53125\\
3.125	-12.5	2.53125\\
3.125	-12.5	4.0625\\
3.125	-15.625	4.0625\\
3.125	-15.625	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-15.625	2.53125\\
9.375	-15.625	2.53125\\
9.375	-12.5	2.53125\\
6.25	-12.5	2.53125\\
6.25	-15.625	2.53125\\
nan	nan	nan\\
6.25	-15.625	4.0625\\
9.375	-15.625	4.0625\\
9.375	-12.5	4.0625\\
6.25	-12.5	4.0625\\
6.25	-15.625	4.0625\\
nan	nan	nan\\
6.25	-15.625	2.53125\\
9.375	-15.625	2.53125\\
9.375	-15.625	4.0625\\
6.25	-15.625	4.0625\\
6.25	-15.625	2.53125\\
nan	nan	nan\\
6.25	-12.5	2.53125\\
9.375	-12.5	2.53125\\
9.375	-12.5	4.0625\\
6.25	-12.5	4.0625\\
6.25	-12.5	2.53125\\
nan	nan	nan\\
9.375	-15.625	2.53125\\
9.375	-12.5	2.53125\\
9.375	-12.5	4.0625\\
9.375	-15.625	4.0625\\
9.375	-15.625	2.53125\\
nan	nan	nan\\
6.25	-15.625	2.53125\\
6.25	-12.5	2.53125\\
6.25	-12.5	4.0625\\
6.25	-15.625	4.0625\\
6.25	-15.625	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	-15.625	2.53125\\
12.5	-15.625	2.53125\\
12.5	-12.5	2.53125\\
9.375	-12.5	2.53125\\
9.375	-15.625	2.53125\\
nan	nan	nan\\
9.375	-15.625	4.0625\\
12.5	-15.625	4.0625\\
12.5	-12.5	4.0625\\
9.375	-12.5	4.0625\\
9.375	-15.625	4.0625\\
nan	nan	nan\\
9.375	-15.625	2.53125\\
12.5	-15.625	2.53125\\
12.5	-15.625	4.0625\\
9.375	-15.625	4.0625\\
9.375	-15.625	2.53125\\
nan	nan	nan\\
9.375	-12.5	2.53125\\
12.5	-12.5	2.53125\\
12.5	-12.5	4.0625\\
9.375	-12.5	4.0625\\
9.375	-12.5	2.53125\\
nan	nan	nan\\
12.5	-15.625	2.53125\\
12.5	-12.5	2.53125\\
12.5	-12.5	4.0625\\
12.5	-15.625	4.0625\\
12.5	-15.625	2.53125\\
nan	nan	nan\\
9.375	-15.625	2.53125\\
9.375	-12.5	2.53125\\
9.375	-12.5	4.0625\\
9.375	-15.625	4.0625\\
9.375	-15.625	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-12.5	2.53125\\
3.125	-12.5	2.53125\\
3.125	-9.375	2.53125\\
0	-9.375	2.53125\\
0	-12.5	2.53125\\
nan	nan	nan\\
0	-12.5	4.0625\\
3.125	-12.5	4.0625\\
3.125	-9.375	4.0625\\
0	-9.375	4.0625\\
0	-12.5	4.0625\\
nan	nan	nan\\
0	-12.5	2.53125\\
3.125	-12.5	2.53125\\
3.125	-12.5	4.0625\\
0	-12.5	4.0625\\
0	-12.5	2.53125\\
nan	nan	nan\\
0	-9.375	2.53125\\
3.125	-9.375	2.53125\\
3.125	-9.375	4.0625\\
0	-9.375	4.0625\\
0	-9.375	2.53125\\
nan	nan	nan\\
3.125	-12.5	2.53125\\
3.125	-9.375	2.53125\\
3.125	-9.375	4.0625\\
3.125	-12.5	4.0625\\
3.125	-12.5	2.53125\\
nan	nan	nan\\
0	-12.5	2.53125\\
0	-9.375	2.53125\\
0	-9.375	4.0625\\
0	-12.5	4.0625\\
0	-12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-9.375	2.53125\\
3.125	-9.375	2.53125\\
3.125	-6.25	2.53125\\
0	-6.25	2.53125\\
0	-9.375	2.53125\\
nan	nan	nan\\
0	-9.375	4.0625\\
3.125	-9.375	4.0625\\
3.125	-6.25	4.0625\\
0	-6.25	4.0625\\
0	-9.375	4.0625\\
nan	nan	nan\\
0	-9.375	2.53125\\
3.125	-9.375	2.53125\\
3.125	-9.375	4.0625\\
0	-9.375	4.0625\\
0	-9.375	2.53125\\
nan	nan	nan\\
0	-6.25	2.53125\\
3.125	-6.25	2.53125\\
3.125	-6.25	4.0625\\
0	-6.25	4.0625\\
0	-6.25	2.53125\\
nan	nan	nan\\
3.125	-9.375	2.53125\\
3.125	-6.25	2.53125\\
3.125	-6.25	4.0625\\
3.125	-9.375	4.0625\\
3.125	-9.375	2.53125\\
nan	nan	nan\\
0	-9.375	2.53125\\
0	-6.25	2.53125\\
0	-6.25	4.0625\\
0	-9.375	4.0625\\
0	-9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-12.5	2.53125\\
6.25	-12.5	2.53125\\
6.25	-9.375	2.53125\\
3.125	-9.375	2.53125\\
3.125	-12.5	2.53125\\
nan	nan	nan\\
3.125	-12.5	4.0625\\
6.25	-12.5	4.0625\\
6.25	-9.375	4.0625\\
3.125	-9.375	4.0625\\
3.125	-12.5	4.0625\\
nan	nan	nan\\
3.125	-12.5	2.53125\\
6.25	-12.5	2.53125\\
6.25	-12.5	4.0625\\
3.125	-12.5	4.0625\\
3.125	-12.5	2.53125\\
nan	nan	nan\\
3.125	-9.375	2.53125\\
6.25	-9.375	2.53125\\
6.25	-9.375	4.0625\\
3.125	-9.375	4.0625\\
3.125	-9.375	2.53125\\
nan	nan	nan\\
6.25	-12.5	2.53125\\
6.25	-9.375	2.53125\\
6.25	-9.375	4.0625\\
6.25	-12.5	4.0625\\
6.25	-12.5	2.53125\\
nan	nan	nan\\
3.125	-12.5	2.53125\\
3.125	-9.375	2.53125\\
3.125	-9.375	4.0625\\
3.125	-12.5	4.0625\\
3.125	-12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-9.375	2.53125\\
6.25	-9.375	2.53125\\
6.25	-6.25	2.53125\\
3.125	-6.25	2.53125\\
3.125	-9.375	2.53125\\
nan	nan	nan\\
3.125	-9.375	4.0625\\
6.25	-9.375	4.0625\\
6.25	-6.25	4.0625\\
3.125	-6.25	4.0625\\
3.125	-9.375	4.0625\\
nan	nan	nan\\
3.125	-9.375	2.53125\\
6.25	-9.375	2.53125\\
6.25	-9.375	4.0625\\
3.125	-9.375	4.0625\\
3.125	-9.375	2.53125\\
nan	nan	nan\\
3.125	-6.25	2.53125\\
6.25	-6.25	2.53125\\
6.25	-6.25	4.0625\\
3.125	-6.25	4.0625\\
3.125	-6.25	2.53125\\
nan	nan	nan\\
6.25	-9.375	2.53125\\
6.25	-6.25	2.53125\\
6.25	-6.25	4.0625\\
6.25	-9.375	4.0625\\
6.25	-9.375	2.53125\\
nan	nan	nan\\
3.125	-9.375	2.53125\\
3.125	-6.25	2.53125\\
3.125	-6.25	4.0625\\
3.125	-9.375	4.0625\\
3.125	-9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-6.25	2.53125\\
3.125	-6.25	2.53125\\
3.125	-3.125	2.53125\\
0	-3.125	2.53125\\
0	-6.25	2.53125\\
nan	nan	nan\\
0	-6.25	4.0625\\
3.125	-6.25	4.0625\\
3.125	-3.125	4.0625\\
0	-3.125	4.0625\\
0	-6.25	4.0625\\
nan	nan	nan\\
0	-6.25	2.53125\\
3.125	-6.25	2.53125\\
3.125	-6.25	4.0625\\
0	-6.25	4.0625\\
0	-6.25	2.53125\\
nan	nan	nan\\
0	-3.125	2.53125\\
3.125	-3.125	2.53125\\
3.125	-3.125	4.0625\\
0	-3.125	4.0625\\
0	-3.125	2.53125\\
nan	nan	nan\\
3.125	-6.25	2.53125\\
3.125	-3.125	2.53125\\
3.125	-3.125	4.0625\\
3.125	-6.25	4.0625\\
3.125	-6.25	2.53125\\
nan	nan	nan\\
0	-6.25	2.53125\\
0	-3.125	2.53125\\
0	-3.125	4.0625\\
0	-6.25	4.0625\\
0	-6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-3.125	2.53125\\
3.125	-3.125	2.53125\\
3.125	0	2.53125\\
0	0	2.53125\\
0	-3.125	2.53125\\
nan	nan	nan\\
0	-3.125	4.0625\\
3.125	-3.125	4.0625\\
3.125	0	4.0625\\
0	0	4.0625\\
0	-3.125	4.0625\\
nan	nan	nan\\
0	-3.125	2.53125\\
3.125	-3.125	2.53125\\
3.125	-3.125	4.0625\\
0	-3.125	4.0625\\
0	-3.125	2.53125\\
nan	nan	nan\\
0	0	2.53125\\
3.125	0	2.53125\\
3.125	0	4.0625\\
0	0	4.0625\\
0	0	2.53125\\
nan	nan	nan\\
3.125	-3.125	2.53125\\
3.125	0	2.53125\\
3.125	0	4.0625\\
3.125	-3.125	4.0625\\
3.125	-3.125	2.53125\\
nan	nan	nan\\
0	-3.125	2.53125\\
0	0	2.53125\\
0	0	4.0625\\
0	-3.125	4.0625\\
0	-3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-6.25	2.53125\\
6.25	-6.25	2.53125\\
6.25	-3.125	2.53125\\
3.125	-3.125	2.53125\\
3.125	-6.25	2.53125\\
nan	nan	nan\\
3.125	-6.25	4.0625\\
6.25	-6.25	4.0625\\
6.25	-3.125	4.0625\\
3.125	-3.125	4.0625\\
3.125	-6.25	4.0625\\
nan	nan	nan\\
3.125	-6.25	2.53125\\
6.25	-6.25	2.53125\\
6.25	-6.25	4.0625\\
3.125	-6.25	4.0625\\
3.125	-6.25	2.53125\\
nan	nan	nan\\
3.125	-3.125	2.53125\\
6.25	-3.125	2.53125\\
6.25	-3.125	4.0625\\
3.125	-3.125	4.0625\\
3.125	-3.125	2.53125\\
nan	nan	nan\\
6.25	-6.25	2.53125\\
6.25	-3.125	2.53125\\
6.25	-3.125	4.0625\\
6.25	-6.25	4.0625\\
6.25	-6.25	2.53125\\
nan	nan	nan\\
3.125	-6.25	2.53125\\
3.125	-3.125	2.53125\\
3.125	-3.125	4.0625\\
3.125	-6.25	4.0625\\
3.125	-6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-3.125	2.53125\\
6.25	-3.125	2.53125\\
6.25	0	2.53125\\
3.125	0	2.53125\\
3.125	-3.125	2.53125\\
nan	nan	nan\\
3.125	-3.125	4.0625\\
6.25	-3.125	4.0625\\
6.25	0	4.0625\\
3.125	0	4.0625\\
3.125	-3.125	4.0625\\
nan	nan	nan\\
3.125	-3.125	2.53125\\
6.25	-3.125	2.53125\\
6.25	-3.125	4.0625\\
3.125	-3.125	4.0625\\
3.125	-3.125	2.53125\\
nan	nan	nan\\
3.125	0	2.53125\\
6.25	0	2.53125\\
6.25	0	4.0625\\
3.125	0	4.0625\\
3.125	0	2.53125\\
nan	nan	nan\\
6.25	-3.125	2.53125\\
6.25	0	2.53125\\
6.25	0	4.0625\\
6.25	-3.125	4.0625\\
6.25	-3.125	2.53125\\
nan	nan	nan\\
3.125	-3.125	2.53125\\
3.125	0	2.53125\\
3.125	0	4.0625\\
3.125	-3.125	4.0625\\
3.125	-3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-12.5	2.53125\\
9.375	-12.5	2.53125\\
9.375	-9.375	2.53125\\
6.25	-9.375	2.53125\\
6.25	-12.5	2.53125\\
nan	nan	nan\\
6.25	-12.5	4.0625\\
9.375	-12.5	4.0625\\
9.375	-9.375	4.0625\\
6.25	-9.375	4.0625\\
6.25	-12.5	4.0625\\
nan	nan	nan\\
6.25	-12.5	2.53125\\
9.375	-12.5	2.53125\\
9.375	-12.5	4.0625\\
6.25	-12.5	4.0625\\
6.25	-12.5	2.53125\\
nan	nan	nan\\
6.25	-9.375	2.53125\\
9.375	-9.375	2.53125\\
9.375	-9.375	4.0625\\
6.25	-9.375	4.0625\\
6.25	-9.375	2.53125\\
nan	nan	nan\\
9.375	-12.5	2.53125\\
9.375	-9.375	2.53125\\
9.375	-9.375	4.0625\\
9.375	-12.5	4.0625\\
9.375	-12.5	2.53125\\
nan	nan	nan\\
6.25	-12.5	2.53125\\
6.25	-9.375	2.53125\\
6.25	-9.375	4.0625\\
6.25	-12.5	4.0625\\
6.25	-12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-9.375	2.53125\\
9.375	-9.375	2.53125\\
9.375	-6.25	2.53125\\
6.25	-6.25	2.53125\\
6.25	-9.375	2.53125\\
nan	nan	nan\\
6.25	-9.375	4.0625\\
9.375	-9.375	4.0625\\
9.375	-6.25	4.0625\\
6.25	-6.25	4.0625\\
6.25	-9.375	4.0625\\
nan	nan	nan\\
6.25	-9.375	2.53125\\
9.375	-9.375	2.53125\\
9.375	-9.375	4.0625\\
6.25	-9.375	4.0625\\
6.25	-9.375	2.53125\\
nan	nan	nan\\
6.25	-6.25	2.53125\\
9.375	-6.25	2.53125\\
9.375	-6.25	4.0625\\
6.25	-6.25	4.0625\\
6.25	-6.25	2.53125\\
nan	nan	nan\\
9.375	-9.375	2.53125\\
9.375	-6.25	2.53125\\
9.375	-6.25	4.0625\\
9.375	-9.375	4.0625\\
9.375	-9.375	2.53125\\
nan	nan	nan\\
6.25	-9.375	2.53125\\
6.25	-6.25	2.53125\\
6.25	-6.25	4.0625\\
6.25	-9.375	4.0625\\
6.25	-9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	-12.5	2.53125\\
12.5	-12.5	2.53125\\
12.5	-9.375	2.53125\\
9.375	-9.375	2.53125\\
9.375	-12.5	2.53125\\
nan	nan	nan\\
9.375	-12.5	4.0625\\
12.5	-12.5	4.0625\\
12.5	-9.375	4.0625\\
9.375	-9.375	4.0625\\
9.375	-12.5	4.0625\\
nan	nan	nan\\
9.375	-12.5	2.53125\\
12.5	-12.5	2.53125\\
12.5	-12.5	4.0625\\
9.375	-12.5	4.0625\\
9.375	-12.5	2.53125\\
nan	nan	nan\\
9.375	-9.375	2.53125\\
12.5	-9.375	2.53125\\
12.5	-9.375	4.0625\\
9.375	-9.375	4.0625\\
9.375	-9.375	2.53125\\
nan	nan	nan\\
12.5	-12.5	2.53125\\
12.5	-9.375	2.53125\\
12.5	-9.375	4.0625\\
12.5	-12.5	4.0625\\
12.5	-12.5	2.53125\\
nan	nan	nan\\
9.375	-12.5	2.53125\\
9.375	-9.375	2.53125\\
9.375	-9.375	4.0625\\
9.375	-12.5	4.0625\\
9.375	-12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	-9.375	2.53125\\
12.5	-9.375	2.53125\\
12.5	-6.25	2.53125\\
9.375	-6.25	2.53125\\
9.375	-9.375	2.53125\\
nan	nan	nan\\
9.375	-9.375	4.0625\\
12.5	-9.375	4.0625\\
12.5	-6.25	4.0625\\
9.375	-6.25	4.0625\\
9.375	-9.375	4.0625\\
nan	nan	nan\\
9.375	-9.375	2.53125\\
12.5	-9.375	2.53125\\
12.5	-9.375	4.0625\\
9.375	-9.375	4.0625\\
9.375	-9.375	2.53125\\
nan	nan	nan\\
9.375	-6.25	2.53125\\
12.5	-6.25	2.53125\\
12.5	-6.25	4.0625\\
9.375	-6.25	4.0625\\
9.375	-6.25	2.53125\\
nan	nan	nan\\
12.5	-9.375	2.53125\\
12.5	-6.25	2.53125\\
12.5	-6.25	4.0625\\
12.5	-9.375	4.0625\\
12.5	-9.375	2.53125\\
nan	nan	nan\\
9.375	-9.375	2.53125\\
9.375	-6.25	2.53125\\
9.375	-6.25	4.0625\\
9.375	-9.375	4.0625\\
9.375	-9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-6.25	2.53125\\
9.375	-6.25	2.53125\\
9.375	-3.125	2.53125\\
6.25	-3.125	2.53125\\
6.25	-6.25	2.53125\\
nan	nan	nan\\
6.25	-6.25	4.0625\\
9.375	-6.25	4.0625\\
9.375	-3.125	4.0625\\
6.25	-3.125	4.0625\\
6.25	-6.25	4.0625\\
nan	nan	nan\\
6.25	-6.25	2.53125\\
9.375	-6.25	2.53125\\
9.375	-6.25	4.0625\\
6.25	-6.25	4.0625\\
6.25	-6.25	2.53125\\
nan	nan	nan\\
6.25	-3.125	2.53125\\
9.375	-3.125	2.53125\\
9.375	-3.125	4.0625\\
6.25	-3.125	4.0625\\
6.25	-3.125	2.53125\\
nan	nan	nan\\
9.375	-6.25	2.53125\\
9.375	-3.125	2.53125\\
9.375	-3.125	4.0625\\
9.375	-6.25	4.0625\\
9.375	-6.25	2.53125\\
nan	nan	nan\\
6.25	-6.25	2.53125\\
6.25	-3.125	2.53125\\
6.25	-3.125	4.0625\\
6.25	-6.25	4.0625\\
6.25	-6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-3.125	2.53125\\
9.375	-3.125	2.53125\\
9.375	0	2.53125\\
6.25	0	2.53125\\
6.25	-3.125	2.53125\\
nan	nan	nan\\
6.25	-3.125	4.0625\\
9.375	-3.125	4.0625\\
9.375	0	4.0625\\
6.25	0	4.0625\\
6.25	-3.125	4.0625\\
nan	nan	nan\\
6.25	-3.125	2.53125\\
9.375	-3.125	2.53125\\
9.375	-3.125	4.0625\\
6.25	-3.125	4.0625\\
6.25	-3.125	2.53125\\
nan	nan	nan\\
6.25	0	2.53125\\
9.375	0	2.53125\\
9.375	0	4.0625\\
6.25	0	4.0625\\
6.25	0	2.53125\\
nan	nan	nan\\
9.375	-3.125	2.53125\\
9.375	0	2.53125\\
9.375	0	4.0625\\
9.375	-3.125	4.0625\\
9.375	-3.125	2.53125\\
nan	nan	nan\\
6.25	-3.125	2.53125\\
6.25	0	2.53125\\
6.25	0	4.0625\\
6.25	-3.125	4.0625\\
6.25	-3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	-6.25	2.53125\\
12.5	-6.25	2.53125\\
12.5	-3.125	2.53125\\
9.375	-3.125	2.53125\\
9.375	-6.25	2.53125\\
nan	nan	nan\\
9.375	-6.25	4.0625\\
12.5	-6.25	4.0625\\
12.5	-3.125	4.0625\\
9.375	-3.125	4.0625\\
9.375	-6.25	4.0625\\
nan	nan	nan\\
9.375	-6.25	2.53125\\
12.5	-6.25	2.53125\\
12.5	-6.25	4.0625\\
9.375	-6.25	4.0625\\
9.375	-6.25	2.53125\\
nan	nan	nan\\
9.375	-3.125	2.53125\\
12.5	-3.125	2.53125\\
12.5	-3.125	4.0625\\
9.375	-3.125	4.0625\\
9.375	-3.125	2.53125\\
nan	nan	nan\\
12.5	-6.25	2.53125\\
12.5	-3.125	2.53125\\
12.5	-3.125	4.0625\\
12.5	-6.25	4.0625\\
12.5	-6.25	2.53125\\
nan	nan	nan\\
9.375	-6.25	2.53125\\
9.375	-3.125	2.53125\\
9.375	-3.125	4.0625\\
9.375	-6.25	4.0625\\
9.375	-6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	-3.125	2.53125\\
12.5	-3.125	2.53125\\
12.5	0	2.53125\\
9.375	0	2.53125\\
9.375	-3.125	2.53125\\
nan	nan	nan\\
9.375	-3.125	4.0625\\
12.5	-3.125	4.0625\\
12.5	0	4.0625\\
9.375	0	4.0625\\
9.375	-3.125	4.0625\\
nan	nan	nan\\
9.375	-3.125	2.53125\\
12.5	-3.125	2.53125\\
12.5	-3.125	4.0625\\
9.375	-3.125	4.0625\\
9.375	-3.125	2.53125\\
nan	nan	nan\\
9.375	0	2.53125\\
12.5	0	2.53125\\
12.5	0	4.0625\\
9.375	0	4.0625\\
9.375	0	2.53125\\
nan	nan	nan\\
12.5	-3.125	2.53125\\
12.5	0	2.53125\\
12.5	0	4.0625\\
12.5	-3.125	4.0625\\
12.5	-3.125	2.53125\\
nan	nan	nan\\
9.375	-3.125	2.53125\\
9.375	0	2.53125\\
9.375	0	4.0625\\
9.375	-3.125	4.0625\\
9.375	-3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-15.625	2.53125\\
15.625	-15.625	2.53125\\
15.625	-12.5	2.53125\\
12.5	-12.5	2.53125\\
12.5	-15.625	2.53125\\
nan	nan	nan\\
12.5	-15.625	4.0625\\
15.625	-15.625	4.0625\\
15.625	-12.5	4.0625\\
12.5	-12.5	4.0625\\
12.5	-15.625	4.0625\\
nan	nan	nan\\
12.5	-15.625	2.53125\\
15.625	-15.625	2.53125\\
15.625	-15.625	4.0625\\
12.5	-15.625	4.0625\\
12.5	-15.625	2.53125\\
nan	nan	nan\\
12.5	-12.5	2.53125\\
15.625	-12.5	2.53125\\
15.625	-12.5	4.0625\\
12.5	-12.5	4.0625\\
12.5	-12.5	2.53125\\
nan	nan	nan\\
15.625	-15.625	2.53125\\
15.625	-12.5	2.53125\\
15.625	-12.5	4.0625\\
15.625	-15.625	4.0625\\
15.625	-15.625	2.53125\\
nan	nan	nan\\
12.5	-15.625	2.53125\\
12.5	-12.5	2.53125\\
12.5	-12.5	4.0625\\
12.5	-15.625	4.0625\\
12.5	-15.625	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-12.5	2.53125\\
15.625	-12.5	2.53125\\
15.625	-9.375	2.53125\\
12.5	-9.375	2.53125\\
12.5	-12.5	2.53125\\
nan	nan	nan\\
12.5	-12.5	4.0625\\
15.625	-12.5	4.0625\\
15.625	-9.375	4.0625\\
12.5	-9.375	4.0625\\
12.5	-12.5	4.0625\\
nan	nan	nan\\
12.5	-12.5	2.53125\\
15.625	-12.5	2.53125\\
15.625	-12.5	4.0625\\
12.5	-12.5	4.0625\\
12.5	-12.5	2.53125\\
nan	nan	nan\\
12.5	-9.375	2.53125\\
15.625	-9.375	2.53125\\
15.625	-9.375	4.0625\\
12.5	-9.375	4.0625\\
12.5	-9.375	2.53125\\
nan	nan	nan\\
15.625	-12.5	2.53125\\
15.625	-9.375	2.53125\\
15.625	-9.375	4.0625\\
15.625	-12.5	4.0625\\
15.625	-12.5	2.53125\\
nan	nan	nan\\
12.5	-12.5	2.53125\\
12.5	-9.375	2.53125\\
12.5	-9.375	4.0625\\
12.5	-12.5	4.0625\\
12.5	-12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-9.375	2.53125\\
15.625	-9.375	2.53125\\
15.625	-6.25	2.53125\\
12.5	-6.25	2.53125\\
12.5	-9.375	2.53125\\
nan	nan	nan\\
12.5	-9.375	4.0625\\
15.625	-9.375	4.0625\\
15.625	-6.25	4.0625\\
12.5	-6.25	4.0625\\
12.5	-9.375	4.0625\\
nan	nan	nan\\
12.5	-9.375	2.53125\\
15.625	-9.375	2.53125\\
15.625	-9.375	4.0625\\
12.5	-9.375	4.0625\\
12.5	-9.375	2.53125\\
nan	nan	nan\\
12.5	-6.25	2.53125\\
15.625	-6.25	2.53125\\
15.625	-6.25	4.0625\\
12.5	-6.25	4.0625\\
12.5	-6.25	2.53125\\
nan	nan	nan\\
15.625	-9.375	2.53125\\
15.625	-6.25	2.53125\\
15.625	-6.25	4.0625\\
15.625	-9.375	4.0625\\
15.625	-9.375	2.53125\\
nan	nan	nan\\
12.5	-9.375	2.53125\\
12.5	-6.25	2.53125\\
12.5	-6.25	4.0625\\
12.5	-9.375	4.0625\\
12.5	-9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-6.25	2.53125\\
15.625	-6.25	2.53125\\
15.625	-3.125	2.53125\\
12.5	-3.125	2.53125\\
12.5	-6.25	2.53125\\
nan	nan	nan\\
12.5	-6.25	4.0625\\
15.625	-6.25	4.0625\\
15.625	-3.125	4.0625\\
12.5	-3.125	4.0625\\
12.5	-6.25	4.0625\\
nan	nan	nan\\
12.5	-6.25	2.53125\\
15.625	-6.25	2.53125\\
15.625	-6.25	4.0625\\
12.5	-6.25	4.0625\\
12.5	-6.25	2.53125\\
nan	nan	nan\\
12.5	-3.125	2.53125\\
15.625	-3.125	2.53125\\
15.625	-3.125	4.0625\\
12.5	-3.125	4.0625\\
12.5	-3.125	2.53125\\
nan	nan	nan\\
15.625	-6.25	2.53125\\
15.625	-3.125	2.53125\\
15.625	-3.125	4.0625\\
15.625	-6.25	4.0625\\
15.625	-6.25	2.53125\\
nan	nan	nan\\
12.5	-6.25	2.53125\\
12.5	-3.125	2.53125\\
12.5	-3.125	4.0625\\
12.5	-6.25	4.0625\\
12.5	-6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	-3.125	2.53125\\
15.625	-3.125	2.53125\\
15.625	0	2.53125\\
12.5	0	2.53125\\
12.5	-3.125	2.53125\\
nan	nan	nan\\
12.5	-3.125	4.0625\\
15.625	-3.125	4.0625\\
15.625	0	4.0625\\
12.5	0	4.0625\\
12.5	-3.125	4.0625\\
nan	nan	nan\\
12.5	-3.125	2.53125\\
15.625	-3.125	2.53125\\
15.625	-3.125	4.0625\\
12.5	-3.125	4.0625\\
12.5	-3.125	2.53125\\
nan	nan	nan\\
12.5	0	2.53125\\
15.625	0	2.53125\\
15.625	0	4.0625\\
12.5	0	4.0625\\
12.5	0	2.53125\\
nan	nan	nan\\
15.625	-3.125	2.53125\\
15.625	0	2.53125\\
15.625	0	4.0625\\
15.625	-3.125	4.0625\\
15.625	-3.125	2.53125\\
nan	nan	nan\\
12.5	-3.125	2.53125\\
12.5	0	2.53125\\
12.5	0	4.0625\\
12.5	-3.125	4.0625\\
12.5	-3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	0	2.53125\\
3.125	0	2.53125\\
3.125	3.125	2.53125\\
0	3.125	2.53125\\
0	0	2.53125\\
nan	nan	nan\\
0	0	4.0625\\
3.125	0	4.0625\\
3.125	3.125	4.0625\\
0	3.125	4.0625\\
0	0	4.0625\\
nan	nan	nan\\
0	0	2.53125\\
3.125	0	2.53125\\
3.125	0	4.0625\\
0	0	4.0625\\
0	0	2.53125\\
nan	nan	nan\\
0	3.125	2.53125\\
3.125	3.125	2.53125\\
3.125	3.125	4.0625\\
0	3.125	4.0625\\
0	3.125	2.53125\\
nan	nan	nan\\
3.125	0	2.53125\\
3.125	3.125	2.53125\\
3.125	3.125	4.0625\\
3.125	0	4.0625\\
3.125	0	2.53125\\
nan	nan	nan\\
0	0	2.53125\\
0	3.125	2.53125\\
0	3.125	4.0625\\
0	0	4.0625\\
0	0	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	3.125	2.53125\\
3.125	3.125	2.53125\\
3.125	6.25	2.53125\\
0	6.25	2.53125\\
0	3.125	2.53125\\
nan	nan	nan\\
0	3.125	4.0625\\
3.125	3.125	4.0625\\
3.125	6.25	4.0625\\
0	6.25	4.0625\\
0	3.125	4.0625\\
nan	nan	nan\\
0	3.125	2.53125\\
3.125	3.125	2.53125\\
3.125	3.125	4.0625\\
0	3.125	4.0625\\
0	3.125	2.53125\\
nan	nan	nan\\
0	6.25	2.53125\\
3.125	6.25	2.53125\\
3.125	6.25	4.0625\\
0	6.25	4.0625\\
0	6.25	2.53125\\
nan	nan	nan\\
3.125	3.125	2.53125\\
3.125	6.25	2.53125\\
3.125	6.25	4.0625\\
3.125	3.125	4.0625\\
3.125	3.125	2.53125\\
nan	nan	nan\\
0	3.125	2.53125\\
0	6.25	2.53125\\
0	6.25	4.0625\\
0	3.125	4.0625\\
0	3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	0	2.53125\\
6.25	0	2.53125\\
6.25	3.125	2.53125\\
3.125	3.125	2.53125\\
3.125	0	2.53125\\
nan	nan	nan\\
3.125	0	4.0625\\
6.25	0	4.0625\\
6.25	3.125	4.0625\\
3.125	3.125	4.0625\\
3.125	0	4.0625\\
nan	nan	nan\\
3.125	0	2.53125\\
6.25	0	2.53125\\
6.25	0	4.0625\\
3.125	0	4.0625\\
3.125	0	2.53125\\
nan	nan	nan\\
3.125	3.125	2.53125\\
6.25	3.125	2.53125\\
6.25	3.125	4.0625\\
3.125	3.125	4.0625\\
3.125	3.125	2.53125\\
nan	nan	nan\\
6.25	0	2.53125\\
6.25	3.125	2.53125\\
6.25	3.125	4.0625\\
6.25	0	4.0625\\
6.25	0	2.53125\\
nan	nan	nan\\
3.125	0	2.53125\\
3.125	3.125	2.53125\\
3.125	3.125	4.0625\\
3.125	0	4.0625\\
3.125	0	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	3.125	2.53125\\
6.25	3.125	2.53125\\
6.25	6.25	2.53125\\
3.125	6.25	2.53125\\
3.125	3.125	2.53125\\
nan	nan	nan\\
3.125	3.125	4.0625\\
6.25	3.125	4.0625\\
6.25	6.25	4.0625\\
3.125	6.25	4.0625\\
3.125	3.125	4.0625\\
nan	nan	nan\\
3.125	3.125	2.53125\\
6.25	3.125	2.53125\\
6.25	3.125	4.0625\\
3.125	3.125	4.0625\\
3.125	3.125	2.53125\\
nan	nan	nan\\
3.125	6.25	2.53125\\
6.25	6.25	2.53125\\
6.25	6.25	4.0625\\
3.125	6.25	4.0625\\
3.125	6.25	2.53125\\
nan	nan	nan\\
6.25	3.125	2.53125\\
6.25	6.25	2.53125\\
6.25	6.25	4.0625\\
6.25	3.125	4.0625\\
6.25	3.125	2.53125\\
nan	nan	nan\\
3.125	3.125	2.53125\\
3.125	6.25	2.53125\\
3.125	6.25	4.0625\\
3.125	3.125	4.0625\\
3.125	3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	6.25	2.53125\\
3.125	6.25	2.53125\\
3.125	9.375	2.53125\\
0	9.375	2.53125\\
0	6.25	2.53125\\
nan	nan	nan\\
0	6.25	4.0625\\
3.125	6.25	4.0625\\
3.125	9.375	4.0625\\
0	9.375	4.0625\\
0	6.25	4.0625\\
nan	nan	nan\\
0	6.25	2.53125\\
3.125	6.25	2.53125\\
3.125	6.25	4.0625\\
0	6.25	4.0625\\
0	6.25	2.53125\\
nan	nan	nan\\
0	9.375	2.53125\\
3.125	9.375	2.53125\\
3.125	9.375	4.0625\\
0	9.375	4.0625\\
0	9.375	2.53125\\
nan	nan	nan\\
3.125	6.25	2.53125\\
3.125	9.375	2.53125\\
3.125	9.375	4.0625\\
3.125	6.25	4.0625\\
3.125	6.25	2.53125\\
nan	nan	nan\\
0	6.25	2.53125\\
0	9.375	2.53125\\
0	9.375	4.0625\\
0	6.25	4.0625\\
0	6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	9.375	2.53125\\
3.125	9.375	2.53125\\
3.125	12.5	2.53125\\
0	12.5	2.53125\\
0	9.375	2.53125\\
nan	nan	nan\\
0	9.375	4.0625\\
3.125	9.375	4.0625\\
3.125	12.5	4.0625\\
0	12.5	4.0625\\
0	9.375	4.0625\\
nan	nan	nan\\
0	9.375	2.53125\\
3.125	9.375	2.53125\\
3.125	9.375	4.0625\\
0	9.375	4.0625\\
0	9.375	2.53125\\
nan	nan	nan\\
0	12.5	2.53125\\
3.125	12.5	2.53125\\
3.125	12.5	4.0625\\
0	12.5	4.0625\\
0	12.5	2.53125\\
nan	nan	nan\\
3.125	9.375	2.53125\\
3.125	12.5	2.53125\\
3.125	12.5	4.0625\\
3.125	9.375	4.0625\\
3.125	9.375	2.53125\\
nan	nan	nan\\
0	9.375	2.53125\\
0	12.5	2.53125\\
0	12.5	4.0625\\
0	9.375	4.0625\\
0	9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	6.25	2.53125\\
6.25	6.25	2.53125\\
6.25	9.375	2.53125\\
3.125	9.375	2.53125\\
3.125	6.25	2.53125\\
nan	nan	nan\\
3.125	6.25	4.0625\\
6.25	6.25	4.0625\\
6.25	9.375	4.0625\\
3.125	9.375	4.0625\\
3.125	6.25	4.0625\\
nan	nan	nan\\
3.125	6.25	2.53125\\
6.25	6.25	2.53125\\
6.25	6.25	4.0625\\
3.125	6.25	4.0625\\
3.125	6.25	2.53125\\
nan	nan	nan\\
3.125	9.375	2.53125\\
6.25	9.375	2.53125\\
6.25	9.375	4.0625\\
3.125	9.375	4.0625\\
3.125	9.375	2.53125\\
nan	nan	nan\\
6.25	6.25	2.53125\\
6.25	9.375	2.53125\\
6.25	9.375	4.0625\\
6.25	6.25	4.0625\\
6.25	6.25	2.53125\\
nan	nan	nan\\
3.125	6.25	2.53125\\
3.125	9.375	2.53125\\
3.125	9.375	4.0625\\
3.125	6.25	4.0625\\
3.125	6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	9.375	2.53125\\
6.25	9.375	2.53125\\
6.25	12.5	2.53125\\
3.125	12.5	2.53125\\
3.125	9.375	2.53125\\
nan	nan	nan\\
3.125	9.375	4.0625\\
6.25	9.375	4.0625\\
6.25	12.5	4.0625\\
3.125	12.5	4.0625\\
3.125	9.375	4.0625\\
nan	nan	nan\\
3.125	9.375	2.53125\\
6.25	9.375	2.53125\\
6.25	9.375	4.0625\\
3.125	9.375	4.0625\\
3.125	9.375	2.53125\\
nan	nan	nan\\
3.125	12.5	2.53125\\
6.25	12.5	2.53125\\
6.25	12.5	4.0625\\
3.125	12.5	4.0625\\
3.125	12.5	2.53125\\
nan	nan	nan\\
6.25	9.375	2.53125\\
6.25	12.5	2.53125\\
6.25	12.5	4.0625\\
6.25	9.375	4.0625\\
6.25	9.375	2.53125\\
nan	nan	nan\\
3.125	9.375	2.53125\\
3.125	12.5	2.53125\\
3.125	12.5	4.0625\\
3.125	9.375	4.0625\\
3.125	9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	0	2.53125\\
9.375	0	2.53125\\
9.375	3.125	2.53125\\
6.25	3.125	2.53125\\
6.25	0	2.53125\\
nan	nan	nan\\
6.25	0	4.0625\\
9.375	0	4.0625\\
9.375	3.125	4.0625\\
6.25	3.125	4.0625\\
6.25	0	4.0625\\
nan	nan	nan\\
6.25	0	2.53125\\
9.375	0	2.53125\\
9.375	0	4.0625\\
6.25	0	4.0625\\
6.25	0	2.53125\\
nan	nan	nan\\
6.25	3.125	2.53125\\
9.375	3.125	2.53125\\
9.375	3.125	4.0625\\
6.25	3.125	4.0625\\
6.25	3.125	2.53125\\
nan	nan	nan\\
9.375	0	2.53125\\
9.375	3.125	2.53125\\
9.375	3.125	4.0625\\
9.375	0	4.0625\\
9.375	0	2.53125\\
nan	nan	nan\\
6.25	0	2.53125\\
6.25	3.125	2.53125\\
6.25	3.125	4.0625\\
6.25	0	4.0625\\
6.25	0	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	3.125	2.53125\\
9.375	3.125	2.53125\\
9.375	6.25	2.53125\\
6.25	6.25	2.53125\\
6.25	3.125	2.53125\\
nan	nan	nan\\
6.25	3.125	4.0625\\
9.375	3.125	4.0625\\
9.375	6.25	4.0625\\
6.25	6.25	4.0625\\
6.25	3.125	4.0625\\
nan	nan	nan\\
6.25	3.125	2.53125\\
9.375	3.125	2.53125\\
9.375	3.125	4.0625\\
6.25	3.125	4.0625\\
6.25	3.125	2.53125\\
nan	nan	nan\\
6.25	6.25	2.53125\\
9.375	6.25	2.53125\\
9.375	6.25	4.0625\\
6.25	6.25	4.0625\\
6.25	6.25	2.53125\\
nan	nan	nan\\
9.375	3.125	2.53125\\
9.375	6.25	2.53125\\
9.375	6.25	4.0625\\
9.375	3.125	4.0625\\
9.375	3.125	2.53125\\
nan	nan	nan\\
6.25	3.125	2.53125\\
6.25	6.25	2.53125\\
6.25	6.25	4.0625\\
6.25	3.125	4.0625\\
6.25	3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	0	2.53125\\
12.5	0	2.53125\\
12.5	3.125	2.53125\\
9.375	3.125	2.53125\\
9.375	0	2.53125\\
nan	nan	nan\\
9.375	0	4.0625\\
12.5	0	4.0625\\
12.5	3.125	4.0625\\
9.375	3.125	4.0625\\
9.375	0	4.0625\\
nan	nan	nan\\
9.375	0	2.53125\\
12.5	0	2.53125\\
12.5	0	4.0625\\
9.375	0	4.0625\\
9.375	0	2.53125\\
nan	nan	nan\\
9.375	3.125	2.53125\\
12.5	3.125	2.53125\\
12.5	3.125	4.0625\\
9.375	3.125	4.0625\\
9.375	3.125	2.53125\\
nan	nan	nan\\
12.5	0	2.53125\\
12.5	3.125	2.53125\\
12.5	3.125	4.0625\\
12.5	0	4.0625\\
12.5	0	2.53125\\
nan	nan	nan\\
9.375	0	2.53125\\
9.375	3.125	2.53125\\
9.375	3.125	4.0625\\
9.375	0	4.0625\\
9.375	0	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	3.125	2.53125\\
12.5	3.125	2.53125\\
12.5	6.25	2.53125\\
9.375	6.25	2.53125\\
9.375	3.125	2.53125\\
nan	nan	nan\\
9.375	3.125	4.0625\\
12.5	3.125	4.0625\\
12.5	6.25	4.0625\\
9.375	6.25	4.0625\\
9.375	3.125	4.0625\\
nan	nan	nan\\
9.375	3.125	2.53125\\
12.5	3.125	2.53125\\
12.5	3.125	4.0625\\
9.375	3.125	4.0625\\
9.375	3.125	2.53125\\
nan	nan	nan\\
9.375	6.25	2.53125\\
12.5	6.25	2.53125\\
12.5	6.25	4.0625\\
9.375	6.25	4.0625\\
9.375	6.25	2.53125\\
nan	nan	nan\\
12.5	3.125	2.53125\\
12.5	6.25	2.53125\\
12.5	6.25	4.0625\\
12.5	3.125	4.0625\\
12.5	3.125	2.53125\\
nan	nan	nan\\
9.375	3.125	2.53125\\
9.375	6.25	2.53125\\
9.375	6.25	4.0625\\
9.375	3.125	4.0625\\
9.375	3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	6.25	2.53125\\
9.375	6.25	2.53125\\
9.375	9.375	2.53125\\
6.25	9.375	2.53125\\
6.25	6.25	2.53125\\
nan	nan	nan\\
6.25	6.25	4.0625\\
9.375	6.25	4.0625\\
9.375	9.375	4.0625\\
6.25	9.375	4.0625\\
6.25	6.25	4.0625\\
nan	nan	nan\\
6.25	6.25	2.53125\\
9.375	6.25	2.53125\\
9.375	6.25	4.0625\\
6.25	6.25	4.0625\\
6.25	6.25	2.53125\\
nan	nan	nan\\
6.25	9.375	2.53125\\
9.375	9.375	2.53125\\
9.375	9.375	4.0625\\
6.25	9.375	4.0625\\
6.25	9.375	2.53125\\
nan	nan	nan\\
9.375	6.25	2.53125\\
9.375	9.375	2.53125\\
9.375	9.375	4.0625\\
9.375	6.25	4.0625\\
9.375	6.25	2.53125\\
nan	nan	nan\\
6.25	6.25	2.53125\\
6.25	9.375	2.53125\\
6.25	9.375	4.0625\\
6.25	6.25	4.0625\\
6.25	6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	9.375	2.53125\\
9.375	9.375	2.53125\\
9.375	12.5	2.53125\\
6.25	12.5	2.53125\\
6.25	9.375	2.53125\\
nan	nan	nan\\
6.25	9.375	4.0625\\
9.375	9.375	4.0625\\
9.375	12.5	4.0625\\
6.25	12.5	4.0625\\
6.25	9.375	4.0625\\
nan	nan	nan\\
6.25	9.375	2.53125\\
9.375	9.375	2.53125\\
9.375	9.375	4.0625\\
6.25	9.375	4.0625\\
6.25	9.375	2.53125\\
nan	nan	nan\\
6.25	12.5	2.53125\\
9.375	12.5	2.53125\\
9.375	12.5	4.0625\\
6.25	12.5	4.0625\\
6.25	12.5	2.53125\\
nan	nan	nan\\
9.375	9.375	2.53125\\
9.375	12.5	2.53125\\
9.375	12.5	4.0625\\
9.375	9.375	4.0625\\
9.375	9.375	2.53125\\
nan	nan	nan\\
6.25	9.375	2.53125\\
6.25	12.5	2.53125\\
6.25	12.5	4.0625\\
6.25	9.375	4.0625\\
6.25	9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	6.25	2.53125\\
12.5	6.25	2.53125\\
12.5	9.375	2.53125\\
9.375	9.375	2.53125\\
9.375	6.25	2.53125\\
nan	nan	nan\\
9.375	6.25	4.0625\\
12.5	6.25	4.0625\\
12.5	9.375	4.0625\\
9.375	9.375	4.0625\\
9.375	6.25	4.0625\\
nan	nan	nan\\
9.375	6.25	2.53125\\
12.5	6.25	2.53125\\
12.5	6.25	4.0625\\
9.375	6.25	4.0625\\
9.375	6.25	2.53125\\
nan	nan	nan\\
9.375	9.375	2.53125\\
12.5	9.375	2.53125\\
12.5	9.375	4.0625\\
9.375	9.375	4.0625\\
9.375	9.375	2.53125\\
nan	nan	nan\\
12.5	6.25	2.53125\\
12.5	9.375	2.53125\\
12.5	9.375	4.0625\\
12.5	6.25	4.0625\\
12.5	6.25	2.53125\\
nan	nan	nan\\
9.375	6.25	2.53125\\
9.375	9.375	2.53125\\
9.375	9.375	4.0625\\
9.375	6.25	4.0625\\
9.375	6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	9.375	2.53125\\
12.5	9.375	2.53125\\
12.5	12.5	2.53125\\
9.375	12.5	2.53125\\
9.375	9.375	2.53125\\
nan	nan	nan\\
9.375	9.375	4.0625\\
12.5	9.375	4.0625\\
12.5	12.5	4.0625\\
9.375	12.5	4.0625\\
9.375	9.375	4.0625\\
nan	nan	nan\\
9.375	9.375	2.53125\\
12.5	9.375	2.53125\\
12.5	9.375	4.0625\\
9.375	9.375	4.0625\\
9.375	9.375	2.53125\\
nan	nan	nan\\
9.375	12.5	2.53125\\
12.5	12.5	2.53125\\
12.5	12.5	4.0625\\
9.375	12.5	4.0625\\
9.375	12.5	2.53125\\
nan	nan	nan\\
12.5	9.375	2.53125\\
12.5	12.5	2.53125\\
12.5	12.5	4.0625\\
12.5	9.375	4.0625\\
12.5	9.375	2.53125\\
nan	nan	nan\\
9.375	9.375	2.53125\\
9.375	12.5	2.53125\\
9.375	12.5	4.0625\\
9.375	9.375	4.0625\\
9.375	9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	12.5	2.53125\\
3.125	12.5	2.53125\\
3.125	15.625	2.53125\\
0	15.625	2.53125\\
0	12.5	2.53125\\
nan	nan	nan\\
0	12.5	4.0625\\
3.125	12.5	4.0625\\
3.125	15.625	4.0625\\
0	15.625	4.0625\\
0	12.5	4.0625\\
nan	nan	nan\\
0	12.5	2.53125\\
3.125	12.5	2.53125\\
3.125	12.5	4.0625\\
0	12.5	4.0625\\
0	12.5	2.53125\\
nan	nan	nan\\
0	15.625	2.53125\\
3.125	15.625	2.53125\\
3.125	15.625	4.0625\\
0	15.625	4.0625\\
0	15.625	2.53125\\
nan	nan	nan\\
3.125	12.5	2.53125\\
3.125	15.625	2.53125\\
3.125	15.625	4.0625\\
3.125	12.5	4.0625\\
3.125	12.5	2.53125\\
nan	nan	nan\\
0	12.5	2.53125\\
0	15.625	2.53125\\
0	15.625	4.0625\\
0	12.5	4.0625\\
0	12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	12.5	2.53125\\
6.25	12.5	2.53125\\
6.25	15.625	2.53125\\
3.125	15.625	2.53125\\
3.125	12.5	2.53125\\
nan	nan	nan\\
3.125	12.5	4.0625\\
6.25	12.5	4.0625\\
6.25	15.625	4.0625\\
3.125	15.625	4.0625\\
3.125	12.5	4.0625\\
nan	nan	nan\\
3.125	12.5	2.53125\\
6.25	12.5	2.53125\\
6.25	12.5	4.0625\\
3.125	12.5	4.0625\\
3.125	12.5	2.53125\\
nan	nan	nan\\
3.125	15.625	2.53125\\
6.25	15.625	2.53125\\
6.25	15.625	4.0625\\
3.125	15.625	4.0625\\
3.125	15.625	2.53125\\
nan	nan	nan\\
6.25	12.5	2.53125\\
6.25	15.625	2.53125\\
6.25	15.625	4.0625\\
6.25	12.5	4.0625\\
6.25	12.5	2.53125\\
nan	nan	nan\\
3.125	12.5	2.53125\\
3.125	15.625	2.53125\\
3.125	15.625	4.0625\\
3.125	12.5	4.0625\\
3.125	12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	12.5	2.53125\\
9.375	12.5	2.53125\\
9.375	15.625	2.53125\\
6.25	15.625	2.53125\\
6.25	12.5	2.53125\\
nan	nan	nan\\
6.25	12.5	4.0625\\
9.375	12.5	4.0625\\
9.375	15.625	4.0625\\
6.25	15.625	4.0625\\
6.25	12.5	4.0625\\
nan	nan	nan\\
6.25	12.5	2.53125\\
9.375	12.5	2.53125\\
9.375	12.5	4.0625\\
6.25	12.5	4.0625\\
6.25	12.5	2.53125\\
nan	nan	nan\\
6.25	15.625	2.53125\\
9.375	15.625	2.53125\\
9.375	15.625	4.0625\\
6.25	15.625	4.0625\\
6.25	15.625	2.53125\\
nan	nan	nan\\
9.375	12.5	2.53125\\
9.375	15.625	2.53125\\
9.375	15.625	4.0625\\
9.375	12.5	4.0625\\
9.375	12.5	2.53125\\
nan	nan	nan\\
6.25	12.5	2.53125\\
6.25	15.625	2.53125\\
6.25	15.625	4.0625\\
6.25	12.5	4.0625\\
6.25	12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	12.5	2.53125\\
12.5	12.5	2.53125\\
12.5	15.625	2.53125\\
9.375	15.625	2.53125\\
9.375	12.5	2.53125\\
nan	nan	nan\\
9.375	12.5	4.0625\\
12.5	12.5	4.0625\\
12.5	15.625	4.0625\\
9.375	15.625	4.0625\\
9.375	12.5	4.0625\\
nan	nan	nan\\
9.375	12.5	2.53125\\
12.5	12.5	2.53125\\
12.5	12.5	4.0625\\
9.375	12.5	4.0625\\
9.375	12.5	2.53125\\
nan	nan	nan\\
9.375	15.625	2.53125\\
12.5	15.625	2.53125\\
12.5	15.625	4.0625\\
9.375	15.625	4.0625\\
9.375	15.625	2.53125\\
nan	nan	nan\\
12.5	12.5	2.53125\\
12.5	15.625	2.53125\\
12.5	15.625	4.0625\\
12.5	12.5	4.0625\\
12.5	12.5	2.53125\\
nan	nan	nan\\
9.375	12.5	2.53125\\
9.375	15.625	2.53125\\
9.375	15.625	4.0625\\
9.375	12.5	4.0625\\
9.375	12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	0	2.53125\\
15.625	0	2.53125\\
15.625	3.125	2.53125\\
12.5	3.125	2.53125\\
12.5	0	2.53125\\
nan	nan	nan\\
12.5	0	4.0625\\
15.625	0	4.0625\\
15.625	3.125	4.0625\\
12.5	3.125	4.0625\\
12.5	0	4.0625\\
nan	nan	nan\\
12.5	0	2.53125\\
15.625	0	2.53125\\
15.625	0	4.0625\\
12.5	0	4.0625\\
12.5	0	2.53125\\
nan	nan	nan\\
12.5	3.125	2.53125\\
15.625	3.125	2.53125\\
15.625	3.125	4.0625\\
12.5	3.125	4.0625\\
12.5	3.125	2.53125\\
nan	nan	nan\\
15.625	0	2.53125\\
15.625	3.125	2.53125\\
15.625	3.125	4.0625\\
15.625	0	4.0625\\
15.625	0	2.53125\\
nan	nan	nan\\
12.5	0	2.53125\\
12.5	3.125	2.53125\\
12.5	3.125	4.0625\\
12.5	0	4.0625\\
12.5	0	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	3.125	2.53125\\
15.625	3.125	2.53125\\
15.625	6.25	2.53125\\
12.5	6.25	2.53125\\
12.5	3.125	2.53125\\
nan	nan	nan\\
12.5	3.125	4.0625\\
15.625	3.125	4.0625\\
15.625	6.25	4.0625\\
12.5	6.25	4.0625\\
12.5	3.125	4.0625\\
nan	nan	nan\\
12.5	3.125	2.53125\\
15.625	3.125	2.53125\\
15.625	3.125	4.0625\\
12.5	3.125	4.0625\\
12.5	3.125	2.53125\\
nan	nan	nan\\
12.5	6.25	2.53125\\
15.625	6.25	2.53125\\
15.625	6.25	4.0625\\
12.5	6.25	4.0625\\
12.5	6.25	2.53125\\
nan	nan	nan\\
15.625	3.125	2.53125\\
15.625	6.25	2.53125\\
15.625	6.25	4.0625\\
15.625	3.125	4.0625\\
15.625	3.125	2.53125\\
nan	nan	nan\\
12.5	3.125	2.53125\\
12.5	6.25	2.53125\\
12.5	6.25	4.0625\\
12.5	3.125	4.0625\\
12.5	3.125	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	6.25	2.53125\\
15.625	6.25	2.53125\\
15.625	9.375	2.53125\\
12.5	9.375	2.53125\\
12.5	6.25	2.53125\\
nan	nan	nan\\
12.5	6.25	4.0625\\
15.625	6.25	4.0625\\
15.625	9.375	4.0625\\
12.5	9.375	4.0625\\
12.5	6.25	4.0625\\
nan	nan	nan\\
12.5	6.25	2.53125\\
15.625	6.25	2.53125\\
15.625	6.25	4.0625\\
12.5	6.25	4.0625\\
12.5	6.25	2.53125\\
nan	nan	nan\\
12.5	9.375	2.53125\\
15.625	9.375	2.53125\\
15.625	9.375	4.0625\\
12.5	9.375	4.0625\\
12.5	9.375	2.53125\\
nan	nan	nan\\
15.625	6.25	2.53125\\
15.625	9.375	2.53125\\
15.625	9.375	4.0625\\
15.625	6.25	4.0625\\
15.625	6.25	2.53125\\
nan	nan	nan\\
12.5	6.25	2.53125\\
12.5	9.375	2.53125\\
12.5	9.375	4.0625\\
12.5	6.25	4.0625\\
12.5	6.25	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	9.375	2.53125\\
15.625	9.375	2.53125\\
15.625	12.5	2.53125\\
12.5	12.5	2.53125\\
12.5	9.375	2.53125\\
nan	nan	nan\\
12.5	9.375	4.0625\\
15.625	9.375	4.0625\\
15.625	12.5	4.0625\\
12.5	12.5	4.0625\\
12.5	9.375	4.0625\\
nan	nan	nan\\
12.5	9.375	2.53125\\
15.625	9.375	2.53125\\
15.625	9.375	4.0625\\
12.5	9.375	4.0625\\
12.5	9.375	2.53125\\
nan	nan	nan\\
12.5	12.5	2.53125\\
15.625	12.5	2.53125\\
15.625	12.5	4.0625\\
12.5	12.5	4.0625\\
12.5	12.5	2.53125\\
nan	nan	nan\\
15.625	9.375	2.53125\\
15.625	12.5	2.53125\\
15.625	12.5	4.0625\\
15.625	9.375	4.0625\\
15.625	9.375	2.53125\\
nan	nan	nan\\
12.5	9.375	2.53125\\
12.5	12.5	2.53125\\
12.5	12.5	4.0625\\
12.5	9.375	4.0625\\
12.5	9.375	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
12.5	12.5	2.53125\\
15.625	12.5	2.53125\\
15.625	15.625	2.53125\\
12.5	15.625	2.53125\\
12.5	12.5	2.53125\\
nan	nan	nan\\
12.5	12.5	4.0625\\
15.625	12.5	4.0625\\
15.625	15.625	4.0625\\
12.5	15.625	4.0625\\
12.5	12.5	4.0625\\
nan	nan	nan\\
12.5	12.5	2.53125\\
15.625	12.5	2.53125\\
15.625	12.5	4.0625\\
12.5	12.5	4.0625\\
12.5	12.5	2.53125\\
nan	nan	nan\\
12.5	15.625	2.53125\\
15.625	15.625	2.53125\\
15.625	15.625	4.0625\\
12.5	15.625	4.0625\\
12.5	15.625	2.53125\\
nan	nan	nan\\
15.625	12.5	2.53125\\
15.625	15.625	2.53125\\
15.625	15.625	4.0625\\
15.625	12.5	4.0625\\
15.625	12.5	2.53125\\
nan	nan	nan\\
12.5	12.5	2.53125\\
12.5	15.625	2.53125\\
12.5	15.625	4.0625\\
12.5	12.5	4.0625\\
12.5	12.5	2.53125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-28.125	-6.25	1\\
-26.5625	-6.25	1\\
-26.5625	-4.6875	1\\
-28.125	-4.6875	1\\
-28.125	-6.25	1\\
nan	nan	nan\\
-28.125	-6.25	1.765625\\
-26.5625	-6.25	1.765625\\
-26.5625	-4.6875	1.765625\\
-28.125	-4.6875	1.765625\\
-28.125	-6.25	1.765625\\
nan	nan	nan\\
-28.125	-6.25	1\\
-26.5625	-6.25	1\\
-26.5625	-6.25	1.765625\\
-28.125	-6.25	1.765625\\
-28.125	-6.25	1\\
nan	nan	nan\\
-28.125	-4.6875	1\\
-26.5625	-4.6875	1\\
-26.5625	-4.6875	1.765625\\
-28.125	-4.6875	1.765625\\
-28.125	-4.6875	1\\
nan	nan	nan\\
-26.5625	-6.25	1\\
-26.5625	-4.6875	1\\
-26.5625	-4.6875	1.765625\\
-26.5625	-6.25	1.765625\\
-26.5625	-6.25	1\\
nan	nan	nan\\
-28.125	-6.25	1\\
-28.125	-4.6875	1\\
-28.125	-4.6875	1.765625\\
-28.125	-6.25	1.765625\\
-28.125	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-26.5625	-6.25	1\\
-25	-6.25	1\\
-25	-4.6875	1\\
-26.5625	-4.6875	1\\
-26.5625	-6.25	1\\
nan	nan	nan\\
-26.5625	-6.25	1.765625\\
-25	-6.25	1.765625\\
-25	-4.6875	1.765625\\
-26.5625	-4.6875	1.765625\\
-26.5625	-6.25	1.765625\\
nan	nan	nan\\
-26.5625	-6.25	1\\
-25	-6.25	1\\
-25	-6.25	1.765625\\
-26.5625	-6.25	1.765625\\
-26.5625	-6.25	1\\
nan	nan	nan\\
-26.5625	-4.6875	1\\
-25	-4.6875	1\\
-25	-4.6875	1.765625\\
-26.5625	-4.6875	1.765625\\
-26.5625	-4.6875	1\\
nan	nan	nan\\
-25	-6.25	1\\
-25	-4.6875	1\\
-25	-4.6875	1.765625\\
-25	-6.25	1.765625\\
-25	-6.25	1\\
nan	nan	nan\\
-26.5625	-6.25	1\\
-26.5625	-4.6875	1\\
-26.5625	-4.6875	1.765625\\
-26.5625	-6.25	1.765625\\
-26.5625	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-28.125	1\\
-4.6875	-28.125	1\\
-4.6875	-26.5625	1\\
-6.25	-26.5625	1\\
-6.25	-28.125	1\\
nan	nan	nan\\
-6.25	-28.125	1.765625\\
-4.6875	-28.125	1.765625\\
-4.6875	-26.5625	1.765625\\
-6.25	-26.5625	1.765625\\
-6.25	-28.125	1.765625\\
nan	nan	nan\\
-6.25	-28.125	1\\
-4.6875	-28.125	1\\
-4.6875	-28.125	1.765625\\
-6.25	-28.125	1.765625\\
-6.25	-28.125	1\\
nan	nan	nan\\
-6.25	-26.5625	1\\
-4.6875	-26.5625	1\\
-4.6875	-26.5625	1.765625\\
-6.25	-26.5625	1.765625\\
-6.25	-26.5625	1\\
nan	nan	nan\\
-4.6875	-28.125	1\\
-4.6875	-26.5625	1\\
-4.6875	-26.5625	1.765625\\
-4.6875	-28.125	1.765625\\
-4.6875	-28.125	1\\
nan	nan	nan\\
-6.25	-28.125	1\\
-6.25	-26.5625	1\\
-6.25	-26.5625	1.765625\\
-6.25	-28.125	1.765625\\
-6.25	-28.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-26.5625	1\\
-4.6875	-26.5625	1\\
-4.6875	-25	1\\
-6.25	-25	1\\
-6.25	-26.5625	1\\
nan	nan	nan\\
-6.25	-26.5625	1.765625\\
-4.6875	-26.5625	1.765625\\
-4.6875	-25	1.765625\\
-6.25	-25	1.765625\\
-6.25	-26.5625	1.765625\\
nan	nan	nan\\
-6.25	-26.5625	1\\
-4.6875	-26.5625	1\\
-4.6875	-26.5625	1.765625\\
-6.25	-26.5625	1.765625\\
-6.25	-26.5625	1\\
nan	nan	nan\\
-6.25	-25	1\\
-4.6875	-25	1\\
-4.6875	-25	1.765625\\
-6.25	-25	1.765625\\
-6.25	-25	1\\
nan	nan	nan\\
-4.6875	-26.5625	1\\
-4.6875	-25	1\\
-4.6875	-25	1.765625\\
-4.6875	-26.5625	1.765625\\
-4.6875	-26.5625	1\\
nan	nan	nan\\
-6.25	-26.5625	1\\
-6.25	-25	1\\
-6.25	-25	1.765625\\
-6.25	-26.5625	1.765625\\
-6.25	-26.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-14.0625	1.765625\\
-12.5	-14.0625	1.765625\\
-12.5	-12.5	1.765625\\
-14.0625	-12.5	1.765625\\
-14.0625	-14.0625	1.765625\\
nan	nan	nan\\
-14.0625	-14.0625	2.53125\\
-12.5	-14.0625	2.53125\\
-12.5	-12.5	2.53125\\
-14.0625	-12.5	2.53125\\
-14.0625	-14.0625	2.53125\\
nan	nan	nan\\
-14.0625	-14.0625	1.765625\\
-12.5	-14.0625	1.765625\\
-12.5	-14.0625	2.53125\\
-14.0625	-14.0625	2.53125\\
-14.0625	-14.0625	1.765625\\
nan	nan	nan\\
-14.0625	-12.5	1.765625\\
-12.5	-12.5	1.765625\\
-12.5	-12.5	2.53125\\
-14.0625	-12.5	2.53125\\
-14.0625	-12.5	1.765625\\
nan	nan	nan\\
-12.5	-14.0625	1.765625\\
-12.5	-12.5	1.765625\\
-12.5	-12.5	2.53125\\
-12.5	-14.0625	2.53125\\
-12.5	-14.0625	1.765625\\
nan	nan	nan\\
-14.0625	-14.0625	1.765625\\
-14.0625	-12.5	1.765625\\
-14.0625	-12.5	2.53125\\
-14.0625	-14.0625	2.53125\\
-14.0625	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-7.8125	1\\
-23.4375	-7.8125	1\\
-23.4375	-6.25	1\\
-25	-6.25	1\\
-25	-7.8125	1\\
nan	nan	nan\\
-25	-7.8125	1.765625\\
-23.4375	-7.8125	1.765625\\
-23.4375	-6.25	1.765625\\
-25	-6.25	1.765625\\
-25	-7.8125	1.765625\\
nan	nan	nan\\
-25	-7.8125	1\\
-23.4375	-7.8125	1\\
-23.4375	-7.8125	1.765625\\
-25	-7.8125	1.765625\\
-25	-7.8125	1\\
nan	nan	nan\\
-25	-6.25	1\\
-23.4375	-6.25	1\\
-23.4375	-6.25	1.765625\\
-25	-6.25	1.765625\\
-25	-6.25	1\\
nan	nan	nan\\
-23.4375	-7.8125	1\\
-23.4375	-6.25	1\\
-23.4375	-6.25	1.765625\\
-23.4375	-7.8125	1.765625\\
-23.4375	-7.8125	1\\
nan	nan	nan\\
-25	-7.8125	1\\
-25	-6.25	1\\
-25	-6.25	1.765625\\
-25	-7.8125	1.765625\\
-25	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-23.4375	-7.8125	1\\
-21.875	-7.8125	1\\
-21.875	-6.25	1\\
-23.4375	-6.25	1\\
-23.4375	-7.8125	1\\
nan	nan	nan\\
-23.4375	-7.8125	1.765625\\
-21.875	-7.8125	1.765625\\
-21.875	-6.25	1.765625\\
-23.4375	-6.25	1.765625\\
-23.4375	-7.8125	1.765625\\
nan	nan	nan\\
-23.4375	-7.8125	1\\
-21.875	-7.8125	1\\
-21.875	-7.8125	1.765625\\
-23.4375	-7.8125	1.765625\\
-23.4375	-7.8125	1\\
nan	nan	nan\\
-23.4375	-6.25	1\\
-21.875	-6.25	1\\
-21.875	-6.25	1.765625\\
-23.4375	-6.25	1.765625\\
-23.4375	-6.25	1\\
nan	nan	nan\\
-21.875	-7.8125	1\\
-21.875	-6.25	1\\
-21.875	-6.25	1.765625\\
-21.875	-7.8125	1.765625\\
-21.875	-7.8125	1\\
nan	nan	nan\\
-23.4375	-7.8125	1\\
-23.4375	-6.25	1\\
-23.4375	-6.25	1.765625\\
-23.4375	-7.8125	1.765625\\
-23.4375	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-21.875	-7.8125	1\\
-20.3125	-7.8125	1\\
-20.3125	-6.25	1\\
-21.875	-6.25	1\\
-21.875	-7.8125	1\\
nan	nan	nan\\
-21.875	-7.8125	1.765625\\
-20.3125	-7.8125	1.765625\\
-20.3125	-6.25	1.765625\\
-21.875	-6.25	1.765625\\
-21.875	-7.8125	1.765625\\
nan	nan	nan\\
-21.875	-7.8125	1\\
-20.3125	-7.8125	1\\
-20.3125	-7.8125	1.765625\\
-21.875	-7.8125	1.765625\\
-21.875	-7.8125	1\\
nan	nan	nan\\
-21.875	-6.25	1\\
-20.3125	-6.25	1\\
-20.3125	-6.25	1.765625\\
-21.875	-6.25	1.765625\\
-21.875	-6.25	1\\
nan	nan	nan\\
-20.3125	-7.8125	1\\
-20.3125	-6.25	1\\
-20.3125	-6.25	1.765625\\
-20.3125	-7.8125	1.765625\\
-20.3125	-7.8125	1\\
nan	nan	nan\\
-21.875	-7.8125	1\\
-21.875	-6.25	1\\
-21.875	-6.25	1.765625\\
-21.875	-7.8125	1.765625\\
-21.875	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-20.3125	-7.8125	1\\
-18.75	-7.8125	1\\
-18.75	-6.25	1\\
-20.3125	-6.25	1\\
-20.3125	-7.8125	1\\
nan	nan	nan\\
-20.3125	-7.8125	1.765625\\
-18.75	-7.8125	1.765625\\
-18.75	-6.25	1.765625\\
-20.3125	-6.25	1.765625\\
-20.3125	-7.8125	1.765625\\
nan	nan	nan\\
-20.3125	-7.8125	1\\
-18.75	-7.8125	1\\
-18.75	-7.8125	1.765625\\
-20.3125	-7.8125	1.765625\\
-20.3125	-7.8125	1\\
nan	nan	nan\\
-20.3125	-6.25	1\\
-18.75	-6.25	1\\
-18.75	-6.25	1.765625\\
-20.3125	-6.25	1.765625\\
-20.3125	-6.25	1\\
nan	nan	nan\\
-18.75	-7.8125	1\\
-18.75	-6.25	1\\
-18.75	-6.25	1.765625\\
-18.75	-7.8125	1.765625\\
-18.75	-7.8125	1\\
nan	nan	nan\\
-20.3125	-7.8125	1\\
-20.3125	-6.25	1\\
-20.3125	-6.25	1.765625\\
-20.3125	-7.8125	1.765625\\
-20.3125	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-25	-6.25	1\\
-23.4375	-6.25	1\\
-23.4375	-4.6875	1\\
-25	-4.6875	1\\
-25	-6.25	1\\
nan	nan	nan\\
-25	-6.25	1.765625\\
-23.4375	-6.25	1.765625\\
-23.4375	-4.6875	1.765625\\
-25	-4.6875	1.765625\\
-25	-6.25	1.765625\\
nan	nan	nan\\
-25	-6.25	1\\
-23.4375	-6.25	1\\
-23.4375	-6.25	1.765625\\
-25	-6.25	1.765625\\
-25	-6.25	1\\
nan	nan	nan\\
-25	-4.6875	1\\
-23.4375	-4.6875	1\\
-23.4375	-4.6875	1.765625\\
-25	-4.6875	1.765625\\
-25	-4.6875	1\\
nan	nan	nan\\
-23.4375	-6.25	1\\
-23.4375	-4.6875	1\\
-23.4375	-4.6875	1.765625\\
-23.4375	-6.25	1.765625\\
-23.4375	-6.25	1\\
nan	nan	nan\\
-25	-6.25	1\\
-25	-4.6875	1\\
-25	-4.6875	1.765625\\
-25	-6.25	1.765625\\
-25	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-23.4375	-6.25	1\\
-21.875	-6.25	1\\
-21.875	-4.6875	1\\
-23.4375	-4.6875	1\\
-23.4375	-6.25	1\\
nan	nan	nan\\
-23.4375	-6.25	1.765625\\
-21.875	-6.25	1.765625\\
-21.875	-4.6875	1.765625\\
-23.4375	-4.6875	1.765625\\
-23.4375	-6.25	1.765625\\
nan	nan	nan\\
-23.4375	-6.25	1\\
-21.875	-6.25	1\\
-21.875	-6.25	1.765625\\
-23.4375	-6.25	1.765625\\
-23.4375	-6.25	1\\
nan	nan	nan\\
-23.4375	-4.6875	1\\
-21.875	-4.6875	1\\
-21.875	-4.6875	1.765625\\
-23.4375	-4.6875	1.765625\\
-23.4375	-4.6875	1\\
nan	nan	nan\\
-21.875	-6.25	1\\
-21.875	-4.6875	1\\
-21.875	-4.6875	1.765625\\
-21.875	-6.25	1.765625\\
-21.875	-6.25	1\\
nan	nan	nan\\
-23.4375	-6.25	1\\
-23.4375	-4.6875	1\\
-23.4375	-4.6875	1.765625\\
-23.4375	-6.25	1.765625\\
-23.4375	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-21.875	-6.25	1\\
-20.3125	-6.25	1\\
-20.3125	-4.6875	1\\
-21.875	-4.6875	1\\
-21.875	-6.25	1\\
nan	nan	nan\\
-21.875	-6.25	1.765625\\
-20.3125	-6.25	1.765625\\
-20.3125	-4.6875	1.765625\\
-21.875	-4.6875	1.765625\\
-21.875	-6.25	1.765625\\
nan	nan	nan\\
-21.875	-6.25	1\\
-20.3125	-6.25	1\\
-20.3125	-6.25	1.765625\\
-21.875	-6.25	1.765625\\
-21.875	-6.25	1\\
nan	nan	nan\\
-21.875	-4.6875	1\\
-20.3125	-4.6875	1\\
-20.3125	-4.6875	1.765625\\
-21.875	-4.6875	1.765625\\
-21.875	-4.6875	1\\
nan	nan	nan\\
-20.3125	-6.25	1\\
-20.3125	-4.6875	1\\
-20.3125	-4.6875	1.765625\\
-20.3125	-6.25	1.765625\\
-20.3125	-6.25	1\\
nan	nan	nan\\
-21.875	-6.25	1\\
-21.875	-4.6875	1\\
-21.875	-4.6875	1.765625\\
-21.875	-6.25	1.765625\\
-21.875	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-20.3125	-6.25	1\\
-18.75	-6.25	1\\
-18.75	-4.6875	1\\
-20.3125	-4.6875	1\\
-20.3125	-6.25	1\\
nan	nan	nan\\
-20.3125	-6.25	1.765625\\
-18.75	-6.25	1.765625\\
-18.75	-4.6875	1.765625\\
-20.3125	-4.6875	1.765625\\
-20.3125	-6.25	1.765625\\
nan	nan	nan\\
-20.3125	-6.25	1\\
-18.75	-6.25	1\\
-18.75	-6.25	1.765625\\
-20.3125	-6.25	1.765625\\
-20.3125	-6.25	1\\
nan	nan	nan\\
-20.3125	-4.6875	1\\
-18.75	-4.6875	1\\
-18.75	-4.6875	1.765625\\
-20.3125	-4.6875	1.765625\\
-20.3125	-4.6875	1\\
nan	nan	nan\\
-18.75	-6.25	1\\
-18.75	-4.6875	1\\
-18.75	-4.6875	1.765625\\
-18.75	-6.25	1.765625\\
-18.75	-6.25	1\\
nan	nan	nan\\
-20.3125	-6.25	1\\
-20.3125	-4.6875	1\\
-20.3125	-4.6875	1.765625\\
-20.3125	-6.25	1.765625\\
-20.3125	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-7.8125	1\\
-17.1875	-7.8125	1\\
-17.1875	-6.25	1\\
-18.75	-6.25	1\\
-18.75	-7.8125	1\\
nan	nan	nan\\
-18.75	-7.8125	1.765625\\
-17.1875	-7.8125	1.765625\\
-17.1875	-6.25	1.765625\\
-18.75	-6.25	1.765625\\
-18.75	-7.8125	1.765625\\
nan	nan	nan\\
-18.75	-7.8125	1\\
-17.1875	-7.8125	1\\
-17.1875	-7.8125	1.765625\\
-18.75	-7.8125	1.765625\\
-18.75	-7.8125	1\\
nan	nan	nan\\
-18.75	-6.25	1\\
-17.1875	-6.25	1\\
-17.1875	-6.25	1.765625\\
-18.75	-6.25	1.765625\\
-18.75	-6.25	1\\
nan	nan	nan\\
-17.1875	-7.8125	1\\
-17.1875	-6.25	1\\
-17.1875	-6.25	1.765625\\
-17.1875	-7.8125	1.765625\\
-17.1875	-7.8125	1\\
nan	nan	nan\\
-18.75	-7.8125	1\\
-18.75	-6.25	1\\
-18.75	-6.25	1.765625\\
-18.75	-7.8125	1.765625\\
-18.75	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-7.8125	1\\
-15.625	-7.8125	1\\
-15.625	-6.25	1\\
-17.1875	-6.25	1\\
-17.1875	-7.8125	1\\
nan	nan	nan\\
-17.1875	-7.8125	1.765625\\
-15.625	-7.8125	1.765625\\
-15.625	-6.25	1.765625\\
-17.1875	-6.25	1.765625\\
-17.1875	-7.8125	1.765625\\
nan	nan	nan\\
-17.1875	-7.8125	1\\
-15.625	-7.8125	1\\
-15.625	-7.8125	1.765625\\
-17.1875	-7.8125	1.765625\\
-17.1875	-7.8125	1\\
nan	nan	nan\\
-17.1875	-6.25	1\\
-15.625	-6.25	1\\
-15.625	-6.25	1.765625\\
-17.1875	-6.25	1.765625\\
-17.1875	-6.25	1\\
nan	nan	nan\\
-15.625	-7.8125	1\\
-15.625	-6.25	1\\
-15.625	-6.25	1.765625\\
-15.625	-7.8125	1.765625\\
-15.625	-7.8125	1\\
nan	nan	nan\\
-17.1875	-7.8125	1\\
-17.1875	-6.25	1\\
-17.1875	-6.25	1.765625\\
-17.1875	-7.8125	1.765625\\
-17.1875	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-12.5	1.765625\\
-12.5	-12.5	1.765625\\
-12.5	-10.9375	1.765625\\
-14.0625	-10.9375	1.765625\\
-14.0625	-12.5	1.765625\\
nan	nan	nan\\
-14.0625	-12.5	2.53125\\
-12.5	-12.5	2.53125\\
-12.5	-10.9375	2.53125\\
-14.0625	-10.9375	2.53125\\
-14.0625	-12.5	2.53125\\
nan	nan	nan\\
-14.0625	-12.5	1.765625\\
-12.5	-12.5	1.765625\\
-12.5	-12.5	2.53125\\
-14.0625	-12.5	2.53125\\
-14.0625	-12.5	1.765625\\
nan	nan	nan\\
-14.0625	-10.9375	1.765625\\
-12.5	-10.9375	1.765625\\
-12.5	-10.9375	2.53125\\
-14.0625	-10.9375	2.53125\\
-14.0625	-10.9375	1.765625\\
nan	nan	nan\\
-12.5	-12.5	1.765625\\
-12.5	-10.9375	1.765625\\
-12.5	-10.9375	2.53125\\
-12.5	-12.5	2.53125\\
-12.5	-12.5	1.765625\\
nan	nan	nan\\
-14.0625	-12.5	1.765625\\
-14.0625	-10.9375	1.765625\\
-14.0625	-10.9375	2.53125\\
-14.0625	-12.5	2.53125\\
-14.0625	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-10.9375	1.765625\\
-12.5	-10.9375	1.765625\\
-12.5	-9.375	1.765625\\
-14.0625	-9.375	1.765625\\
-14.0625	-10.9375	1.765625\\
nan	nan	nan\\
-14.0625	-10.9375	2.53125\\
-12.5	-10.9375	2.53125\\
-12.5	-9.375	2.53125\\
-14.0625	-9.375	2.53125\\
-14.0625	-10.9375	2.53125\\
nan	nan	nan\\
-14.0625	-10.9375	1.765625\\
-12.5	-10.9375	1.765625\\
-12.5	-10.9375	2.53125\\
-14.0625	-10.9375	2.53125\\
-14.0625	-10.9375	1.765625\\
nan	nan	nan\\
-14.0625	-9.375	1.765625\\
-12.5	-9.375	1.765625\\
-12.5	-9.375	2.53125\\
-14.0625	-9.375	2.53125\\
-14.0625	-9.375	1.765625\\
nan	nan	nan\\
-12.5	-10.9375	1.765625\\
-12.5	-9.375	1.765625\\
-12.5	-9.375	2.53125\\
-12.5	-10.9375	2.53125\\
-12.5	-10.9375	1.765625\\
nan	nan	nan\\
-14.0625	-10.9375	1.765625\\
-14.0625	-9.375	1.765625\\
-14.0625	-9.375	2.53125\\
-14.0625	-10.9375	2.53125\\
-14.0625	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-9.375	1\\
-14.0625	-9.375	1\\
-14.0625	-7.8125	1\\
-15.625	-7.8125	1\\
-15.625	-9.375	1\\
nan	nan	nan\\
-15.625	-9.375	1.765625\\
-14.0625	-9.375	1.765625\\
-14.0625	-7.8125	1.765625\\
-15.625	-7.8125	1.765625\\
-15.625	-9.375	1.765625\\
nan	nan	nan\\
-15.625	-9.375	1\\
-14.0625	-9.375	1\\
-14.0625	-9.375	1.765625\\
-15.625	-9.375	1.765625\\
-15.625	-9.375	1\\
nan	nan	nan\\
-15.625	-7.8125	1\\
-14.0625	-7.8125	1\\
-14.0625	-7.8125	1.765625\\
-15.625	-7.8125	1.765625\\
-15.625	-7.8125	1\\
nan	nan	nan\\
-14.0625	-9.375	1\\
-14.0625	-7.8125	1\\
-14.0625	-7.8125	1.765625\\
-14.0625	-9.375	1.765625\\
-14.0625	-9.375	1\\
nan	nan	nan\\
-15.625	-9.375	1\\
-15.625	-7.8125	1\\
-15.625	-7.8125	1.765625\\
-15.625	-9.375	1.765625\\
-15.625	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-7.8125	1\\
-14.0625	-7.8125	1\\
-14.0625	-6.25	1\\
-15.625	-6.25	1\\
-15.625	-7.8125	1\\
nan	nan	nan\\
-15.625	-7.8125	1.765625\\
-14.0625	-7.8125	1.765625\\
-14.0625	-6.25	1.765625\\
-15.625	-6.25	1.765625\\
-15.625	-7.8125	1.765625\\
nan	nan	nan\\
-15.625	-7.8125	1\\
-14.0625	-7.8125	1\\
-14.0625	-7.8125	1.765625\\
-15.625	-7.8125	1.765625\\
-15.625	-7.8125	1\\
nan	nan	nan\\
-15.625	-6.25	1\\
-14.0625	-6.25	1\\
-14.0625	-6.25	1.765625\\
-15.625	-6.25	1.765625\\
-15.625	-6.25	1\\
nan	nan	nan\\
-14.0625	-7.8125	1\\
-14.0625	-6.25	1\\
-14.0625	-6.25	1.765625\\
-14.0625	-7.8125	1.765625\\
-14.0625	-7.8125	1\\
nan	nan	nan\\
-15.625	-7.8125	1\\
-15.625	-6.25	1\\
-15.625	-6.25	1.765625\\
-15.625	-7.8125	1.765625\\
-15.625	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-9.375	1\\
-12.5	-9.375	1\\
-12.5	-7.8125	1\\
-14.0625	-7.8125	1\\
-14.0625	-9.375	1\\
nan	nan	nan\\
-14.0625	-9.375	1.765625\\
-12.5	-9.375	1.765625\\
-12.5	-7.8125	1.765625\\
-14.0625	-7.8125	1.765625\\
-14.0625	-9.375	1.765625\\
nan	nan	nan\\
-14.0625	-9.375	1\\
-12.5	-9.375	1\\
-12.5	-9.375	1.765625\\
-14.0625	-9.375	1.765625\\
-14.0625	-9.375	1\\
nan	nan	nan\\
-14.0625	-7.8125	1\\
-12.5	-7.8125	1\\
-12.5	-7.8125	1.765625\\
-14.0625	-7.8125	1.765625\\
-14.0625	-7.8125	1\\
nan	nan	nan\\
-12.5	-9.375	1\\
-12.5	-7.8125	1\\
-12.5	-7.8125	1.765625\\
-12.5	-9.375	1.765625\\
-12.5	-9.375	1\\
nan	nan	nan\\
-14.0625	-9.375	1\\
-14.0625	-7.8125	1\\
-14.0625	-7.8125	1.765625\\
-14.0625	-9.375	1.765625\\
-14.0625	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-9.375	1.765625\\
-12.5	-9.375	1.765625\\
-12.5	-7.8125	1.765625\\
-14.0625	-7.8125	1.765625\\
-14.0625	-9.375	1.765625\\
nan	nan	nan\\
-14.0625	-9.375	2.53125\\
-12.5	-9.375	2.53125\\
-12.5	-7.8125	2.53125\\
-14.0625	-7.8125	2.53125\\
-14.0625	-9.375	2.53125\\
nan	nan	nan\\
-14.0625	-9.375	1.765625\\
-12.5	-9.375	1.765625\\
-12.5	-9.375	2.53125\\
-14.0625	-9.375	2.53125\\
-14.0625	-9.375	1.765625\\
nan	nan	nan\\
-14.0625	-7.8125	1.765625\\
-12.5	-7.8125	1.765625\\
-12.5	-7.8125	2.53125\\
-14.0625	-7.8125	2.53125\\
-14.0625	-7.8125	1.765625\\
nan	nan	nan\\
-12.5	-9.375	1.765625\\
-12.5	-7.8125	1.765625\\
-12.5	-7.8125	2.53125\\
-12.5	-9.375	2.53125\\
-12.5	-9.375	1.765625\\
nan	nan	nan\\
-14.0625	-9.375	1.765625\\
-14.0625	-7.8125	1.765625\\
-14.0625	-7.8125	2.53125\\
-14.0625	-9.375	2.53125\\
-14.0625	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-7.8125	1\\
-12.5	-7.8125	1\\
-12.5	-6.25	1\\
-14.0625	-6.25	1\\
-14.0625	-7.8125	1\\
nan	nan	nan\\
-14.0625	-7.8125	1.765625\\
-12.5	-7.8125	1.765625\\
-12.5	-6.25	1.765625\\
-14.0625	-6.25	1.765625\\
-14.0625	-7.8125	1.765625\\
nan	nan	nan\\
-14.0625	-7.8125	1\\
-12.5	-7.8125	1\\
-12.5	-7.8125	1.765625\\
-14.0625	-7.8125	1.765625\\
-14.0625	-7.8125	1\\
nan	nan	nan\\
-14.0625	-6.25	1\\
-12.5	-6.25	1\\
-12.5	-6.25	1.765625\\
-14.0625	-6.25	1.765625\\
-14.0625	-6.25	1\\
nan	nan	nan\\
-12.5	-7.8125	1\\
-12.5	-6.25	1\\
-12.5	-6.25	1.765625\\
-12.5	-7.8125	1.765625\\
-12.5	-7.8125	1\\
nan	nan	nan\\
-14.0625	-7.8125	1\\
-14.0625	-6.25	1\\
-14.0625	-6.25	1.765625\\
-14.0625	-7.8125	1.765625\\
-14.0625	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-7.8125	1.765625\\
-12.5	-7.8125	1.765625\\
-12.5	-6.25	1.765625\\
-14.0625	-6.25	1.765625\\
-14.0625	-7.8125	1.765625\\
nan	nan	nan\\
-14.0625	-7.8125	2.53125\\
-12.5	-7.8125	2.53125\\
-12.5	-6.25	2.53125\\
-14.0625	-6.25	2.53125\\
-14.0625	-7.8125	2.53125\\
nan	nan	nan\\
-14.0625	-7.8125	1.765625\\
-12.5	-7.8125	1.765625\\
-12.5	-7.8125	2.53125\\
-14.0625	-7.8125	2.53125\\
-14.0625	-7.8125	1.765625\\
nan	nan	nan\\
-14.0625	-6.25	1.765625\\
-12.5	-6.25	1.765625\\
-12.5	-6.25	2.53125\\
-14.0625	-6.25	2.53125\\
-14.0625	-6.25	1.765625\\
nan	nan	nan\\
-12.5	-7.8125	1.765625\\
-12.5	-6.25	1.765625\\
-12.5	-6.25	2.53125\\
-12.5	-7.8125	2.53125\\
-12.5	-7.8125	1.765625\\
nan	nan	nan\\
-14.0625	-7.8125	1.765625\\
-14.0625	-6.25	1.765625\\
-14.0625	-6.25	2.53125\\
-14.0625	-7.8125	2.53125\\
-14.0625	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-6.25	1\\
-17.1875	-6.25	1\\
-17.1875	-4.6875	1\\
-18.75	-4.6875	1\\
-18.75	-6.25	1\\
nan	nan	nan\\
-18.75	-6.25	1.765625\\
-17.1875	-6.25	1.765625\\
-17.1875	-4.6875	1.765625\\
-18.75	-4.6875	1.765625\\
-18.75	-6.25	1.765625\\
nan	nan	nan\\
-18.75	-6.25	1\\
-17.1875	-6.25	1\\
-17.1875	-6.25	1.765625\\
-18.75	-6.25	1.765625\\
-18.75	-6.25	1\\
nan	nan	nan\\
-18.75	-4.6875	1\\
-17.1875	-4.6875	1\\
-17.1875	-4.6875	1.765625\\
-18.75	-4.6875	1.765625\\
-18.75	-4.6875	1\\
nan	nan	nan\\
-17.1875	-6.25	1\\
-17.1875	-4.6875	1\\
-17.1875	-4.6875	1.765625\\
-17.1875	-6.25	1.765625\\
-17.1875	-6.25	1\\
nan	nan	nan\\
-18.75	-6.25	1\\
-18.75	-4.6875	1\\
-18.75	-4.6875	1.765625\\
-18.75	-6.25	1.765625\\
-18.75	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-6.25	1\\
-15.625	-6.25	1\\
-15.625	-4.6875	1\\
-17.1875	-4.6875	1\\
-17.1875	-6.25	1\\
nan	nan	nan\\
-17.1875	-6.25	1.765625\\
-15.625	-6.25	1.765625\\
-15.625	-4.6875	1.765625\\
-17.1875	-4.6875	1.765625\\
-17.1875	-6.25	1.765625\\
nan	nan	nan\\
-17.1875	-6.25	1\\
-15.625	-6.25	1\\
-15.625	-6.25	1.765625\\
-17.1875	-6.25	1.765625\\
-17.1875	-6.25	1\\
nan	nan	nan\\
-17.1875	-4.6875	1\\
-15.625	-4.6875	1\\
-15.625	-4.6875	1.765625\\
-17.1875	-4.6875	1.765625\\
-17.1875	-4.6875	1\\
nan	nan	nan\\
-15.625	-6.25	1\\
-15.625	-4.6875	1\\
-15.625	-4.6875	1.765625\\
-15.625	-6.25	1.765625\\
-15.625	-6.25	1\\
nan	nan	nan\\
-17.1875	-6.25	1\\
-17.1875	-4.6875	1\\
-17.1875	-4.6875	1.765625\\
-17.1875	-6.25	1.765625\\
-17.1875	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-6.25	1\\
-14.0625	-6.25	1\\
-14.0625	-4.6875	1\\
-15.625	-4.6875	1\\
-15.625	-6.25	1\\
nan	nan	nan\\
-15.625	-6.25	1.765625\\
-14.0625	-6.25	1.765625\\
-14.0625	-4.6875	1.765625\\
-15.625	-4.6875	1.765625\\
-15.625	-6.25	1.765625\\
nan	nan	nan\\
-15.625	-6.25	1\\
-14.0625	-6.25	1\\
-14.0625	-6.25	1.765625\\
-15.625	-6.25	1.765625\\
-15.625	-6.25	1\\
nan	nan	nan\\
-15.625	-4.6875	1\\
-14.0625	-4.6875	1\\
-14.0625	-4.6875	1.765625\\
-15.625	-4.6875	1.765625\\
-15.625	-4.6875	1\\
nan	nan	nan\\
-14.0625	-6.25	1\\
-14.0625	-4.6875	1\\
-14.0625	-4.6875	1.765625\\
-14.0625	-6.25	1.765625\\
-14.0625	-6.25	1\\
nan	nan	nan\\
-15.625	-6.25	1\\
-15.625	-4.6875	1\\
-15.625	-4.6875	1.765625\\
-15.625	-6.25	1.765625\\
-15.625	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-6.25	1\\
-12.5	-6.25	1\\
-12.5	-4.6875	1\\
-14.0625	-4.6875	1\\
-14.0625	-6.25	1\\
nan	nan	nan\\
-14.0625	-6.25	1.765625\\
-12.5	-6.25	1.765625\\
-12.5	-4.6875	1.765625\\
-14.0625	-4.6875	1.765625\\
-14.0625	-6.25	1.765625\\
nan	nan	nan\\
-14.0625	-6.25	1\\
-12.5	-6.25	1\\
-12.5	-6.25	1.765625\\
-14.0625	-6.25	1.765625\\
-14.0625	-6.25	1\\
nan	nan	nan\\
-14.0625	-4.6875	1\\
-12.5	-4.6875	1\\
-12.5	-4.6875	1.765625\\
-14.0625	-4.6875	1.765625\\
-14.0625	-4.6875	1\\
nan	nan	nan\\
-12.5	-6.25	1\\
-12.5	-4.6875	1\\
-12.5	-4.6875	1.765625\\
-12.5	-6.25	1.765625\\
-12.5	-6.25	1\\
nan	nan	nan\\
-14.0625	-6.25	1\\
-14.0625	-4.6875	1\\
-14.0625	-4.6875	1.765625\\
-14.0625	-6.25	1.765625\\
-14.0625	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-6.25	1.765625\\
-12.5	-6.25	1.765625\\
-12.5	-4.6875	1.765625\\
-14.0625	-4.6875	1.765625\\
-14.0625	-6.25	1.765625\\
nan	nan	nan\\
-14.0625	-6.25	2.53125\\
-12.5	-6.25	2.53125\\
-12.5	-4.6875	2.53125\\
-14.0625	-4.6875	2.53125\\
-14.0625	-6.25	2.53125\\
nan	nan	nan\\
-14.0625	-6.25	1.765625\\
-12.5	-6.25	1.765625\\
-12.5	-6.25	2.53125\\
-14.0625	-6.25	2.53125\\
-14.0625	-6.25	1.765625\\
nan	nan	nan\\
-14.0625	-4.6875	1.765625\\
-12.5	-4.6875	1.765625\\
-12.5	-4.6875	2.53125\\
-14.0625	-4.6875	2.53125\\
-14.0625	-4.6875	1.765625\\
nan	nan	nan\\
-12.5	-6.25	1.765625\\
-12.5	-4.6875	1.765625\\
-12.5	-4.6875	2.53125\\
-12.5	-6.25	2.53125\\
-12.5	-6.25	1.765625\\
nan	nan	nan\\
-14.0625	-6.25	1.765625\\
-14.0625	-4.6875	1.765625\\
-14.0625	-4.6875	2.53125\\
-14.0625	-6.25	2.53125\\
-14.0625	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-4.6875	1.765625\\
-12.5	-4.6875	1.765625\\
-12.5	-3.125	1.765625\\
-14.0625	-3.125	1.765625\\
-14.0625	-4.6875	1.765625\\
nan	nan	nan\\
-14.0625	-4.6875	2.53125\\
-12.5	-4.6875	2.53125\\
-12.5	-3.125	2.53125\\
-14.0625	-3.125	2.53125\\
-14.0625	-4.6875	2.53125\\
nan	nan	nan\\
-14.0625	-4.6875	1.765625\\
-12.5	-4.6875	1.765625\\
-12.5	-4.6875	2.53125\\
-14.0625	-4.6875	2.53125\\
-14.0625	-4.6875	1.765625\\
nan	nan	nan\\
-14.0625	-3.125	1.765625\\
-12.5	-3.125	1.765625\\
-12.5	-3.125	2.53125\\
-14.0625	-3.125	2.53125\\
-14.0625	-3.125	1.765625\\
nan	nan	nan\\
-12.5	-4.6875	1.765625\\
-12.5	-3.125	1.765625\\
-12.5	-3.125	2.53125\\
-12.5	-4.6875	2.53125\\
-12.5	-4.6875	1.765625\\
nan	nan	nan\\
-14.0625	-4.6875	1.765625\\
-14.0625	-3.125	1.765625\\
-14.0625	-3.125	2.53125\\
-14.0625	-4.6875	2.53125\\
-14.0625	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-3.125	1.765625\\
-12.5	-3.125	1.765625\\
-12.5	-1.5625	1.765625\\
-14.0625	-1.5625	1.765625\\
-14.0625	-3.125	1.765625\\
nan	nan	nan\\
-14.0625	-3.125	2.53125\\
-12.5	-3.125	2.53125\\
-12.5	-1.5625	2.53125\\
-14.0625	-1.5625	2.53125\\
-14.0625	-3.125	2.53125\\
nan	nan	nan\\
-14.0625	-3.125	1.765625\\
-12.5	-3.125	1.765625\\
-12.5	-3.125	2.53125\\
-14.0625	-3.125	2.53125\\
-14.0625	-3.125	1.765625\\
nan	nan	nan\\
-14.0625	-1.5625	1.765625\\
-12.5	-1.5625	1.765625\\
-12.5	-1.5625	2.53125\\
-14.0625	-1.5625	2.53125\\
-14.0625	-1.5625	1.765625\\
nan	nan	nan\\
-12.5	-3.125	1.765625\\
-12.5	-1.5625	1.765625\\
-12.5	-1.5625	2.53125\\
-12.5	-3.125	2.53125\\
-12.5	-3.125	1.765625\\
nan	nan	nan\\
-14.0625	-3.125	1.765625\\
-14.0625	-1.5625	1.765625\\
-14.0625	-1.5625	2.53125\\
-14.0625	-3.125	2.53125\\
-14.0625	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-1.5625	1.765625\\
-12.5	-1.5625	1.765625\\
-12.5	0	1.765625\\
-14.0625	0	1.765625\\
-14.0625	-1.5625	1.765625\\
nan	nan	nan\\
-14.0625	-1.5625	2.53125\\
-12.5	-1.5625	2.53125\\
-12.5	0	2.53125\\
-14.0625	0	2.53125\\
-14.0625	-1.5625	2.53125\\
nan	nan	nan\\
-14.0625	-1.5625	1.765625\\
-12.5	-1.5625	1.765625\\
-12.5	-1.5625	2.53125\\
-14.0625	-1.5625	2.53125\\
-14.0625	-1.5625	1.765625\\
nan	nan	nan\\
-14.0625	0	1.765625\\
-12.5	0	1.765625\\
-12.5	0	2.53125\\
-14.0625	0	2.53125\\
-14.0625	0	1.765625\\
nan	nan	nan\\
-12.5	-1.5625	1.765625\\
-12.5	0	1.765625\\
-12.5	0	2.53125\\
-12.5	-1.5625	2.53125\\
-12.5	-1.5625	1.765625\\
nan	nan	nan\\
-14.0625	-1.5625	1.765625\\
-14.0625	0	1.765625\\
-14.0625	0	2.53125\\
-14.0625	-1.5625	2.53125\\
-14.0625	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-20.3125	1\\
-6.25	-20.3125	1\\
-6.25	-18.75	1\\
-7.8125	-18.75	1\\
-7.8125	-20.3125	1\\
nan	nan	nan\\
-7.8125	-20.3125	1.765625\\
-6.25	-20.3125	1.765625\\
-6.25	-18.75	1.765625\\
-7.8125	-18.75	1.765625\\
-7.8125	-20.3125	1.765625\\
nan	nan	nan\\
-7.8125	-20.3125	1\\
-6.25	-20.3125	1\\
-6.25	-20.3125	1.765625\\
-7.8125	-20.3125	1.765625\\
-7.8125	-20.3125	1\\
nan	nan	nan\\
-7.8125	-18.75	1\\
-6.25	-18.75	1\\
-6.25	-18.75	1.765625\\
-7.8125	-18.75	1.765625\\
-7.8125	-18.75	1\\
nan	nan	nan\\
-6.25	-20.3125	1\\
-6.25	-18.75	1\\
-6.25	-18.75	1.765625\\
-6.25	-20.3125	1.765625\\
-6.25	-20.3125	1\\
nan	nan	nan\\
-7.8125	-20.3125	1\\
-7.8125	-18.75	1\\
-7.8125	-18.75	1.765625\\
-7.8125	-20.3125	1.765625\\
-7.8125	-20.3125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-14.0625	1.765625\\
-10.9375	-14.0625	1.765625\\
-10.9375	-12.5	1.765625\\
-12.5	-12.5	1.765625\\
-12.5	-14.0625	1.765625\\
nan	nan	nan\\
-12.5	-14.0625	2.53125\\
-10.9375	-14.0625	2.53125\\
-10.9375	-12.5	2.53125\\
-12.5	-12.5	2.53125\\
-12.5	-14.0625	2.53125\\
nan	nan	nan\\
-12.5	-14.0625	1.765625\\
-10.9375	-14.0625	1.765625\\
-10.9375	-14.0625	2.53125\\
-12.5	-14.0625	2.53125\\
-12.5	-14.0625	1.765625\\
nan	nan	nan\\
-12.5	-12.5	1.765625\\
-10.9375	-12.5	1.765625\\
-10.9375	-12.5	2.53125\\
-12.5	-12.5	2.53125\\
-12.5	-12.5	1.765625\\
nan	nan	nan\\
-10.9375	-14.0625	1.765625\\
-10.9375	-12.5	1.765625\\
-10.9375	-12.5	2.53125\\
-10.9375	-14.0625	2.53125\\
-10.9375	-14.0625	1.765625\\
nan	nan	nan\\
-12.5	-14.0625	1.765625\\
-12.5	-12.5	1.765625\\
-12.5	-12.5	2.53125\\
-12.5	-14.0625	2.53125\\
-12.5	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-14.0625	1.765625\\
-9.375	-14.0625	1.765625\\
-9.375	-12.5	1.765625\\
-10.9375	-12.5	1.765625\\
-10.9375	-14.0625	1.765625\\
nan	nan	nan\\
-10.9375	-14.0625	2.53125\\
-9.375	-14.0625	2.53125\\
-9.375	-12.5	2.53125\\
-10.9375	-12.5	2.53125\\
-10.9375	-14.0625	2.53125\\
nan	nan	nan\\
-10.9375	-14.0625	1.765625\\
-9.375	-14.0625	1.765625\\
-9.375	-14.0625	2.53125\\
-10.9375	-14.0625	2.53125\\
-10.9375	-14.0625	1.765625\\
nan	nan	nan\\
-10.9375	-12.5	1.765625\\
-9.375	-12.5	1.765625\\
-9.375	-12.5	2.53125\\
-10.9375	-12.5	2.53125\\
-10.9375	-12.5	1.765625\\
nan	nan	nan\\
-9.375	-14.0625	1.765625\\
-9.375	-12.5	1.765625\\
-9.375	-12.5	2.53125\\
-9.375	-14.0625	2.53125\\
-9.375	-14.0625	1.765625\\
nan	nan	nan\\
-10.9375	-14.0625	1.765625\\
-10.9375	-12.5	1.765625\\
-10.9375	-12.5	2.53125\\
-10.9375	-14.0625	2.53125\\
-10.9375	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-18.75	1\\
-6.25	-18.75	1\\
-6.25	-17.1875	1\\
-7.8125	-17.1875	1\\
-7.8125	-18.75	1\\
nan	nan	nan\\
-7.8125	-18.75	1.765625\\
-6.25	-18.75	1.765625\\
-6.25	-17.1875	1.765625\\
-7.8125	-17.1875	1.765625\\
-7.8125	-18.75	1.765625\\
nan	nan	nan\\
-7.8125	-18.75	1\\
-6.25	-18.75	1\\
-6.25	-18.75	1.765625\\
-7.8125	-18.75	1.765625\\
-7.8125	-18.75	1\\
nan	nan	nan\\
-7.8125	-17.1875	1\\
-6.25	-17.1875	1\\
-6.25	-17.1875	1.765625\\
-7.8125	-17.1875	1.765625\\
-7.8125	-17.1875	1\\
nan	nan	nan\\
-6.25	-18.75	1\\
-6.25	-17.1875	1\\
-6.25	-17.1875	1.765625\\
-6.25	-18.75	1.765625\\
-6.25	-18.75	1\\
nan	nan	nan\\
-7.8125	-18.75	1\\
-7.8125	-17.1875	1\\
-7.8125	-17.1875	1.765625\\
-7.8125	-18.75	1.765625\\
-7.8125	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-17.1875	1\\
-6.25	-17.1875	1\\
-6.25	-15.625	1\\
-7.8125	-15.625	1\\
-7.8125	-17.1875	1\\
nan	nan	nan\\
-7.8125	-17.1875	1.765625\\
-6.25	-17.1875	1.765625\\
-6.25	-15.625	1.765625\\
-7.8125	-15.625	1.765625\\
-7.8125	-17.1875	1.765625\\
nan	nan	nan\\
-7.8125	-17.1875	1\\
-6.25	-17.1875	1\\
-6.25	-17.1875	1.765625\\
-7.8125	-17.1875	1.765625\\
-7.8125	-17.1875	1\\
nan	nan	nan\\
-7.8125	-15.625	1\\
-6.25	-15.625	1\\
-6.25	-15.625	1.765625\\
-7.8125	-15.625	1.765625\\
-7.8125	-15.625	1\\
nan	nan	nan\\
-6.25	-17.1875	1\\
-6.25	-15.625	1\\
-6.25	-15.625	1.765625\\
-6.25	-17.1875	1.765625\\
-6.25	-17.1875	1\\
nan	nan	nan\\
-7.8125	-17.1875	1\\
-7.8125	-15.625	1\\
-7.8125	-15.625	1.765625\\
-7.8125	-17.1875	1.765625\\
-7.8125	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-15.625	1\\
-7.8125	-15.625	1\\
-7.8125	-14.0625	1\\
-9.375	-14.0625	1\\
-9.375	-15.625	1\\
nan	nan	nan\\
-9.375	-15.625	1.765625\\
-7.8125	-15.625	1.765625\\
-7.8125	-14.0625	1.765625\\
-9.375	-14.0625	1.765625\\
-9.375	-15.625	1.765625\\
nan	nan	nan\\
-9.375	-15.625	1\\
-7.8125	-15.625	1\\
-7.8125	-15.625	1.765625\\
-9.375	-15.625	1.765625\\
-9.375	-15.625	1\\
nan	nan	nan\\
-9.375	-14.0625	1\\
-7.8125	-14.0625	1\\
-7.8125	-14.0625	1.765625\\
-9.375	-14.0625	1.765625\\
-9.375	-14.0625	1\\
nan	nan	nan\\
-7.8125	-15.625	1\\
-7.8125	-14.0625	1\\
-7.8125	-14.0625	1.765625\\
-7.8125	-15.625	1.765625\\
-7.8125	-15.625	1\\
nan	nan	nan\\
-9.375	-15.625	1\\
-9.375	-14.0625	1\\
-9.375	-14.0625	1.765625\\
-9.375	-15.625	1.765625\\
-9.375	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-14.0625	1\\
-7.8125	-14.0625	1\\
-7.8125	-12.5	1\\
-9.375	-12.5	1\\
-9.375	-14.0625	1\\
nan	nan	nan\\
-9.375	-14.0625	1.765625\\
-7.8125	-14.0625	1.765625\\
-7.8125	-12.5	1.765625\\
-9.375	-12.5	1.765625\\
-9.375	-14.0625	1.765625\\
nan	nan	nan\\
-9.375	-14.0625	1\\
-7.8125	-14.0625	1\\
-7.8125	-14.0625	1.765625\\
-9.375	-14.0625	1.765625\\
-9.375	-14.0625	1\\
nan	nan	nan\\
-9.375	-12.5	1\\
-7.8125	-12.5	1\\
-7.8125	-12.5	1.765625\\
-9.375	-12.5	1.765625\\
-9.375	-12.5	1\\
nan	nan	nan\\
-7.8125	-14.0625	1\\
-7.8125	-12.5	1\\
-7.8125	-12.5	1.765625\\
-7.8125	-14.0625	1.765625\\
-7.8125	-14.0625	1\\
nan	nan	nan\\
-9.375	-14.0625	1\\
-9.375	-12.5	1\\
-9.375	-12.5	1.765625\\
-9.375	-14.0625	1.765625\\
-9.375	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-14.0625	1.765625\\
-7.8125	-14.0625	1.765625\\
-7.8125	-12.5	1.765625\\
-9.375	-12.5	1.765625\\
-9.375	-14.0625	1.765625\\
nan	nan	nan\\
-9.375	-14.0625	2.53125\\
-7.8125	-14.0625	2.53125\\
-7.8125	-12.5	2.53125\\
-9.375	-12.5	2.53125\\
-9.375	-14.0625	2.53125\\
nan	nan	nan\\
-9.375	-14.0625	1.765625\\
-7.8125	-14.0625	1.765625\\
-7.8125	-14.0625	2.53125\\
-9.375	-14.0625	2.53125\\
-9.375	-14.0625	1.765625\\
nan	nan	nan\\
-9.375	-12.5	1.765625\\
-7.8125	-12.5	1.765625\\
-7.8125	-12.5	2.53125\\
-9.375	-12.5	2.53125\\
-9.375	-12.5	1.765625\\
nan	nan	nan\\
-7.8125	-14.0625	1.765625\\
-7.8125	-12.5	1.765625\\
-7.8125	-12.5	2.53125\\
-7.8125	-14.0625	2.53125\\
-7.8125	-14.0625	1.765625\\
nan	nan	nan\\
-9.375	-14.0625	1.765625\\
-9.375	-12.5	1.765625\\
-9.375	-12.5	2.53125\\
-9.375	-14.0625	2.53125\\
-9.375	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-15.625	1\\
-6.25	-15.625	1\\
-6.25	-14.0625	1\\
-7.8125	-14.0625	1\\
-7.8125	-15.625	1\\
nan	nan	nan\\
-7.8125	-15.625	1.765625\\
-6.25	-15.625	1.765625\\
-6.25	-14.0625	1.765625\\
-7.8125	-14.0625	1.765625\\
-7.8125	-15.625	1.765625\\
nan	nan	nan\\
-7.8125	-15.625	1\\
-6.25	-15.625	1\\
-6.25	-15.625	1.765625\\
-7.8125	-15.625	1.765625\\
-7.8125	-15.625	1\\
nan	nan	nan\\
-7.8125	-14.0625	1\\
-6.25	-14.0625	1\\
-6.25	-14.0625	1.765625\\
-7.8125	-14.0625	1.765625\\
-7.8125	-14.0625	1\\
nan	nan	nan\\
-6.25	-15.625	1\\
-6.25	-14.0625	1\\
-6.25	-14.0625	1.765625\\
-6.25	-15.625	1.765625\\
-6.25	-15.625	1\\
nan	nan	nan\\
-7.8125	-15.625	1\\
-7.8125	-14.0625	1\\
-7.8125	-14.0625	1.765625\\
-7.8125	-15.625	1.765625\\
-7.8125	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-14.0625	1\\
-6.25	-14.0625	1\\
-6.25	-12.5	1\\
-7.8125	-12.5	1\\
-7.8125	-14.0625	1\\
nan	nan	nan\\
-7.8125	-14.0625	1.765625\\
-6.25	-14.0625	1.765625\\
-6.25	-12.5	1.765625\\
-7.8125	-12.5	1.765625\\
-7.8125	-14.0625	1.765625\\
nan	nan	nan\\
-7.8125	-14.0625	1\\
-6.25	-14.0625	1\\
-6.25	-14.0625	1.765625\\
-7.8125	-14.0625	1.765625\\
-7.8125	-14.0625	1\\
nan	nan	nan\\
-7.8125	-12.5	1\\
-6.25	-12.5	1\\
-6.25	-12.5	1.765625\\
-7.8125	-12.5	1.765625\\
-7.8125	-12.5	1\\
nan	nan	nan\\
-6.25	-14.0625	1\\
-6.25	-12.5	1\\
-6.25	-12.5	1.765625\\
-6.25	-14.0625	1.765625\\
-6.25	-14.0625	1\\
nan	nan	nan\\
-7.8125	-14.0625	1\\
-7.8125	-12.5	1\\
-7.8125	-12.5	1.765625\\
-7.8125	-14.0625	1.765625\\
-7.8125	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-14.0625	1.765625\\
-6.25	-14.0625	1.765625\\
-6.25	-12.5	1.765625\\
-7.8125	-12.5	1.765625\\
-7.8125	-14.0625	1.765625\\
nan	nan	nan\\
-7.8125	-14.0625	2.53125\\
-6.25	-14.0625	2.53125\\
-6.25	-12.5	2.53125\\
-7.8125	-12.5	2.53125\\
-7.8125	-14.0625	2.53125\\
nan	nan	nan\\
-7.8125	-14.0625	1.765625\\
-6.25	-14.0625	1.765625\\
-6.25	-14.0625	2.53125\\
-7.8125	-14.0625	2.53125\\
-7.8125	-14.0625	1.765625\\
nan	nan	nan\\
-7.8125	-12.5	1.765625\\
-6.25	-12.5	1.765625\\
-6.25	-12.5	2.53125\\
-7.8125	-12.5	2.53125\\
-7.8125	-12.5	1.765625\\
nan	nan	nan\\
-6.25	-14.0625	1.765625\\
-6.25	-12.5	1.765625\\
-6.25	-12.5	2.53125\\
-6.25	-14.0625	2.53125\\
-6.25	-14.0625	1.765625\\
nan	nan	nan\\
-7.8125	-14.0625	1.765625\\
-7.8125	-12.5	1.765625\\
-7.8125	-12.5	2.53125\\
-7.8125	-14.0625	2.53125\\
-7.8125	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-25	1\\
-4.6875	-25	1\\
-4.6875	-23.4375	1\\
-6.25	-23.4375	1\\
-6.25	-25	1\\
nan	nan	nan\\
-6.25	-25	1.765625\\
-4.6875	-25	1.765625\\
-4.6875	-23.4375	1.765625\\
-6.25	-23.4375	1.765625\\
-6.25	-25	1.765625\\
nan	nan	nan\\
-6.25	-25	1\\
-4.6875	-25	1\\
-4.6875	-25	1.765625\\
-6.25	-25	1.765625\\
-6.25	-25	1\\
nan	nan	nan\\
-6.25	-23.4375	1\\
-4.6875	-23.4375	1\\
-4.6875	-23.4375	1.765625\\
-6.25	-23.4375	1.765625\\
-6.25	-23.4375	1\\
nan	nan	nan\\
-4.6875	-25	1\\
-4.6875	-23.4375	1\\
-4.6875	-23.4375	1.765625\\
-4.6875	-25	1.765625\\
-4.6875	-25	1\\
nan	nan	nan\\
-6.25	-25	1\\
-6.25	-23.4375	1\\
-6.25	-23.4375	1.765625\\
-6.25	-25	1.765625\\
-6.25	-25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-23.4375	1\\
-4.6875	-23.4375	1\\
-4.6875	-21.875	1\\
-6.25	-21.875	1\\
-6.25	-23.4375	1\\
nan	nan	nan\\
-6.25	-23.4375	1.765625\\
-4.6875	-23.4375	1.765625\\
-4.6875	-21.875	1.765625\\
-6.25	-21.875	1.765625\\
-6.25	-23.4375	1.765625\\
nan	nan	nan\\
-6.25	-23.4375	1\\
-4.6875	-23.4375	1\\
-4.6875	-23.4375	1.765625\\
-6.25	-23.4375	1.765625\\
-6.25	-23.4375	1\\
nan	nan	nan\\
-6.25	-21.875	1\\
-4.6875	-21.875	1\\
-4.6875	-21.875	1.765625\\
-6.25	-21.875	1.765625\\
-6.25	-21.875	1\\
nan	nan	nan\\
-4.6875	-23.4375	1\\
-4.6875	-21.875	1\\
-4.6875	-21.875	1.765625\\
-4.6875	-23.4375	1.765625\\
-4.6875	-23.4375	1\\
nan	nan	nan\\
-6.25	-23.4375	1\\
-6.25	-21.875	1\\
-6.25	-21.875	1.765625\\
-6.25	-23.4375	1.765625\\
-6.25	-23.4375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-21.875	1\\
-4.6875	-21.875	1\\
-4.6875	-20.3125	1\\
-6.25	-20.3125	1\\
-6.25	-21.875	1\\
nan	nan	nan\\
-6.25	-21.875	1.765625\\
-4.6875	-21.875	1.765625\\
-4.6875	-20.3125	1.765625\\
-6.25	-20.3125	1.765625\\
-6.25	-21.875	1.765625\\
nan	nan	nan\\
-6.25	-21.875	1\\
-4.6875	-21.875	1\\
-4.6875	-21.875	1.765625\\
-6.25	-21.875	1.765625\\
-6.25	-21.875	1\\
nan	nan	nan\\
-6.25	-20.3125	1\\
-4.6875	-20.3125	1\\
-4.6875	-20.3125	1.765625\\
-6.25	-20.3125	1.765625\\
-6.25	-20.3125	1\\
nan	nan	nan\\
-4.6875	-21.875	1\\
-4.6875	-20.3125	1\\
-4.6875	-20.3125	1.765625\\
-4.6875	-21.875	1.765625\\
-4.6875	-21.875	1\\
nan	nan	nan\\
-6.25	-21.875	1\\
-6.25	-20.3125	1\\
-6.25	-20.3125	1.765625\\
-6.25	-21.875	1.765625\\
-6.25	-21.875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-20.3125	1\\
-4.6875	-20.3125	1\\
-4.6875	-18.75	1\\
-6.25	-18.75	1\\
-6.25	-20.3125	1\\
nan	nan	nan\\
-6.25	-20.3125	1.765625\\
-4.6875	-20.3125	1.765625\\
-4.6875	-18.75	1.765625\\
-6.25	-18.75	1.765625\\
-6.25	-20.3125	1.765625\\
nan	nan	nan\\
-6.25	-20.3125	1\\
-4.6875	-20.3125	1\\
-4.6875	-20.3125	1.765625\\
-6.25	-20.3125	1.765625\\
-6.25	-20.3125	1\\
nan	nan	nan\\
-6.25	-18.75	1\\
-4.6875	-18.75	1\\
-4.6875	-18.75	1.765625\\
-6.25	-18.75	1.765625\\
-6.25	-18.75	1\\
nan	nan	nan\\
-4.6875	-20.3125	1\\
-4.6875	-18.75	1\\
-4.6875	-18.75	1.765625\\
-4.6875	-20.3125	1.765625\\
-4.6875	-20.3125	1\\
nan	nan	nan\\
-6.25	-20.3125	1\\
-6.25	-18.75	1\\
-6.25	-18.75	1.765625\\
-6.25	-20.3125	1.765625\\
-6.25	-20.3125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-20.3125	1\\
-3.125	-20.3125	1\\
-3.125	-18.75	1\\
-4.6875	-18.75	1\\
-4.6875	-20.3125	1\\
nan	nan	nan\\
-4.6875	-20.3125	1.765625\\
-3.125	-20.3125	1.765625\\
-3.125	-18.75	1.765625\\
-4.6875	-18.75	1.765625\\
-4.6875	-20.3125	1.765625\\
nan	nan	nan\\
-4.6875	-20.3125	1\\
-3.125	-20.3125	1\\
-3.125	-20.3125	1.765625\\
-4.6875	-20.3125	1.765625\\
-4.6875	-20.3125	1\\
nan	nan	nan\\
-4.6875	-18.75	1\\
-3.125	-18.75	1\\
-3.125	-18.75	1.765625\\
-4.6875	-18.75	1.765625\\
-4.6875	-18.75	1\\
nan	nan	nan\\
-3.125	-20.3125	1\\
-3.125	-18.75	1\\
-3.125	-18.75	1.765625\\
-3.125	-20.3125	1.765625\\
-3.125	-20.3125	1\\
nan	nan	nan\\
-4.6875	-20.3125	1\\
-4.6875	-18.75	1\\
-4.6875	-18.75	1.765625\\
-4.6875	-20.3125	1.765625\\
-4.6875	-20.3125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-18.75	1\\
-4.6875	-18.75	1\\
-4.6875	-17.1875	1\\
-6.25	-17.1875	1\\
-6.25	-18.75	1\\
nan	nan	nan\\
-6.25	-18.75	1.765625\\
-4.6875	-18.75	1.765625\\
-4.6875	-17.1875	1.765625\\
-6.25	-17.1875	1.765625\\
-6.25	-18.75	1.765625\\
nan	nan	nan\\
-6.25	-18.75	1\\
-4.6875	-18.75	1\\
-4.6875	-18.75	1.765625\\
-6.25	-18.75	1.765625\\
-6.25	-18.75	1\\
nan	nan	nan\\
-6.25	-17.1875	1\\
-4.6875	-17.1875	1\\
-4.6875	-17.1875	1.765625\\
-6.25	-17.1875	1.765625\\
-6.25	-17.1875	1\\
nan	nan	nan\\
-4.6875	-18.75	1\\
-4.6875	-17.1875	1\\
-4.6875	-17.1875	1.765625\\
-4.6875	-18.75	1.765625\\
-4.6875	-18.75	1\\
nan	nan	nan\\
-6.25	-18.75	1\\
-6.25	-17.1875	1\\
-6.25	-17.1875	1.765625\\
-6.25	-18.75	1.765625\\
-6.25	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-17.1875	1\\
-4.6875	-17.1875	1\\
-4.6875	-15.625	1\\
-6.25	-15.625	1\\
-6.25	-17.1875	1\\
nan	nan	nan\\
-6.25	-17.1875	1.765625\\
-4.6875	-17.1875	1.765625\\
-4.6875	-15.625	1.765625\\
-6.25	-15.625	1.765625\\
-6.25	-17.1875	1.765625\\
nan	nan	nan\\
-6.25	-17.1875	1\\
-4.6875	-17.1875	1\\
-4.6875	-17.1875	1.765625\\
-6.25	-17.1875	1.765625\\
-6.25	-17.1875	1\\
nan	nan	nan\\
-6.25	-15.625	1\\
-4.6875	-15.625	1\\
-4.6875	-15.625	1.765625\\
-6.25	-15.625	1.765625\\
-6.25	-15.625	1\\
nan	nan	nan\\
-4.6875	-17.1875	1\\
-4.6875	-15.625	1\\
-4.6875	-15.625	1.765625\\
-4.6875	-17.1875	1.765625\\
-4.6875	-17.1875	1\\
nan	nan	nan\\
-6.25	-17.1875	1\\
-6.25	-15.625	1\\
-6.25	-15.625	1.765625\\
-6.25	-17.1875	1.765625\\
-6.25	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-18.75	1\\
-3.125	-18.75	1\\
-3.125	-17.1875	1\\
-4.6875	-17.1875	1\\
-4.6875	-18.75	1\\
nan	nan	nan\\
-4.6875	-18.75	1.765625\\
-3.125	-18.75	1.765625\\
-3.125	-17.1875	1.765625\\
-4.6875	-17.1875	1.765625\\
-4.6875	-18.75	1.765625\\
nan	nan	nan\\
-4.6875	-18.75	1\\
-3.125	-18.75	1\\
-3.125	-18.75	1.765625\\
-4.6875	-18.75	1.765625\\
-4.6875	-18.75	1\\
nan	nan	nan\\
-4.6875	-17.1875	1\\
-3.125	-17.1875	1\\
-3.125	-17.1875	1.765625\\
-4.6875	-17.1875	1.765625\\
-4.6875	-17.1875	1\\
nan	nan	nan\\
-3.125	-18.75	1\\
-3.125	-17.1875	1\\
-3.125	-17.1875	1.765625\\
-3.125	-18.75	1.765625\\
-3.125	-18.75	1\\
nan	nan	nan\\
-4.6875	-18.75	1\\
-4.6875	-17.1875	1\\
-4.6875	-17.1875	1.765625\\
-4.6875	-18.75	1.765625\\
-4.6875	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-17.1875	1\\
-3.125	-17.1875	1\\
-3.125	-15.625	1\\
-4.6875	-15.625	1\\
-4.6875	-17.1875	1\\
nan	nan	nan\\
-4.6875	-17.1875	1.765625\\
-3.125	-17.1875	1.765625\\
-3.125	-15.625	1.765625\\
-4.6875	-15.625	1.765625\\
-4.6875	-17.1875	1.765625\\
nan	nan	nan\\
-4.6875	-17.1875	1\\
-3.125	-17.1875	1\\
-3.125	-17.1875	1.765625\\
-4.6875	-17.1875	1.765625\\
-4.6875	-17.1875	1\\
nan	nan	nan\\
-4.6875	-15.625	1\\
-3.125	-15.625	1\\
-3.125	-15.625	1.765625\\
-4.6875	-15.625	1.765625\\
-4.6875	-15.625	1\\
nan	nan	nan\\
-3.125	-17.1875	1\\
-3.125	-15.625	1\\
-3.125	-15.625	1.765625\\
-3.125	-17.1875	1.765625\\
-3.125	-17.1875	1\\
nan	nan	nan\\
-4.6875	-17.1875	1\\
-4.6875	-15.625	1\\
-4.6875	-15.625	1.765625\\
-4.6875	-17.1875	1.765625\\
-4.6875	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-15.625	1\\
-4.6875	-15.625	1\\
-4.6875	-14.0625	1\\
-6.25	-14.0625	1\\
-6.25	-15.625	1\\
nan	nan	nan\\
-6.25	-15.625	1.765625\\
-4.6875	-15.625	1.765625\\
-4.6875	-14.0625	1.765625\\
-6.25	-14.0625	1.765625\\
-6.25	-15.625	1.765625\\
nan	nan	nan\\
-6.25	-15.625	1\\
-4.6875	-15.625	1\\
-4.6875	-15.625	1.765625\\
-6.25	-15.625	1.765625\\
-6.25	-15.625	1\\
nan	nan	nan\\
-6.25	-14.0625	1\\
-4.6875	-14.0625	1\\
-4.6875	-14.0625	1.765625\\
-6.25	-14.0625	1.765625\\
-6.25	-14.0625	1\\
nan	nan	nan\\
-4.6875	-15.625	1\\
-4.6875	-14.0625	1\\
-4.6875	-14.0625	1.765625\\
-4.6875	-15.625	1.765625\\
-4.6875	-15.625	1\\
nan	nan	nan\\
-6.25	-15.625	1\\
-6.25	-14.0625	1\\
-6.25	-14.0625	1.765625\\
-6.25	-15.625	1.765625\\
-6.25	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-14.0625	1\\
-4.6875	-14.0625	1\\
-4.6875	-12.5	1\\
-6.25	-12.5	1\\
-6.25	-14.0625	1\\
nan	nan	nan\\
-6.25	-14.0625	1.765625\\
-4.6875	-14.0625	1.765625\\
-4.6875	-12.5	1.765625\\
-6.25	-12.5	1.765625\\
-6.25	-14.0625	1.765625\\
nan	nan	nan\\
-6.25	-14.0625	1\\
-4.6875	-14.0625	1\\
-4.6875	-14.0625	1.765625\\
-6.25	-14.0625	1.765625\\
-6.25	-14.0625	1\\
nan	nan	nan\\
-6.25	-12.5	1\\
-4.6875	-12.5	1\\
-4.6875	-12.5	1.765625\\
-6.25	-12.5	1.765625\\
-6.25	-12.5	1\\
nan	nan	nan\\
-4.6875	-14.0625	1\\
-4.6875	-12.5	1\\
-4.6875	-12.5	1.765625\\
-4.6875	-14.0625	1.765625\\
-4.6875	-14.0625	1\\
nan	nan	nan\\
-6.25	-14.0625	1\\
-6.25	-12.5	1\\
-6.25	-12.5	1.765625\\
-6.25	-14.0625	1.765625\\
-6.25	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-14.0625	1.765625\\
-4.6875	-14.0625	1.765625\\
-4.6875	-12.5	1.765625\\
-6.25	-12.5	1.765625\\
-6.25	-14.0625	1.765625\\
nan	nan	nan\\
-6.25	-14.0625	2.53125\\
-4.6875	-14.0625	2.53125\\
-4.6875	-12.5	2.53125\\
-6.25	-12.5	2.53125\\
-6.25	-14.0625	2.53125\\
nan	nan	nan\\
-6.25	-14.0625	1.765625\\
-4.6875	-14.0625	1.765625\\
-4.6875	-14.0625	2.53125\\
-6.25	-14.0625	2.53125\\
-6.25	-14.0625	1.765625\\
nan	nan	nan\\
-6.25	-12.5	1.765625\\
-4.6875	-12.5	1.765625\\
-4.6875	-12.5	2.53125\\
-6.25	-12.5	2.53125\\
-6.25	-12.5	1.765625\\
nan	nan	nan\\
-4.6875	-14.0625	1.765625\\
-4.6875	-12.5	1.765625\\
-4.6875	-12.5	2.53125\\
-4.6875	-14.0625	2.53125\\
-4.6875	-14.0625	1.765625\\
nan	nan	nan\\
-6.25	-14.0625	1.765625\\
-6.25	-12.5	1.765625\\
-6.25	-12.5	2.53125\\
-6.25	-14.0625	2.53125\\
-6.25	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-15.625	1\\
-3.125	-15.625	1\\
-3.125	-14.0625	1\\
-4.6875	-14.0625	1\\
-4.6875	-15.625	1\\
nan	nan	nan\\
-4.6875	-15.625	1.765625\\
-3.125	-15.625	1.765625\\
-3.125	-14.0625	1.765625\\
-4.6875	-14.0625	1.765625\\
-4.6875	-15.625	1.765625\\
nan	nan	nan\\
-4.6875	-15.625	1\\
-3.125	-15.625	1\\
-3.125	-15.625	1.765625\\
-4.6875	-15.625	1.765625\\
-4.6875	-15.625	1\\
nan	nan	nan\\
-4.6875	-14.0625	1\\
-3.125	-14.0625	1\\
-3.125	-14.0625	1.765625\\
-4.6875	-14.0625	1.765625\\
-4.6875	-14.0625	1\\
nan	nan	nan\\
-3.125	-15.625	1\\
-3.125	-14.0625	1\\
-3.125	-14.0625	1.765625\\
-3.125	-15.625	1.765625\\
-3.125	-15.625	1\\
nan	nan	nan\\
-4.6875	-15.625	1\\
-4.6875	-14.0625	1\\
-4.6875	-14.0625	1.765625\\
-4.6875	-15.625	1.765625\\
-4.6875	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-14.0625	1\\
-3.125	-14.0625	1\\
-3.125	-12.5	1\\
-4.6875	-12.5	1\\
-4.6875	-14.0625	1\\
nan	nan	nan\\
-4.6875	-14.0625	1.765625\\
-3.125	-14.0625	1.765625\\
-3.125	-12.5	1.765625\\
-4.6875	-12.5	1.765625\\
-4.6875	-14.0625	1.765625\\
nan	nan	nan\\
-4.6875	-14.0625	1\\
-3.125	-14.0625	1\\
-3.125	-14.0625	1.765625\\
-4.6875	-14.0625	1.765625\\
-4.6875	-14.0625	1\\
nan	nan	nan\\
-4.6875	-12.5	1\\
-3.125	-12.5	1\\
-3.125	-12.5	1.765625\\
-4.6875	-12.5	1.765625\\
-4.6875	-12.5	1\\
nan	nan	nan\\
-3.125	-14.0625	1\\
-3.125	-12.5	1\\
-3.125	-12.5	1.765625\\
-3.125	-14.0625	1.765625\\
-3.125	-14.0625	1\\
nan	nan	nan\\
-4.6875	-14.0625	1\\
-4.6875	-12.5	1\\
-4.6875	-12.5	1.765625\\
-4.6875	-14.0625	1.765625\\
-4.6875	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-14.0625	1.765625\\
-3.125	-14.0625	1.765625\\
-3.125	-12.5	1.765625\\
-4.6875	-12.5	1.765625\\
-4.6875	-14.0625	1.765625\\
nan	nan	nan\\
-4.6875	-14.0625	2.53125\\
-3.125	-14.0625	2.53125\\
-3.125	-12.5	2.53125\\
-4.6875	-12.5	2.53125\\
-4.6875	-14.0625	2.53125\\
nan	nan	nan\\
-4.6875	-14.0625	1.765625\\
-3.125	-14.0625	1.765625\\
-3.125	-14.0625	2.53125\\
-4.6875	-14.0625	2.53125\\
-4.6875	-14.0625	1.765625\\
nan	nan	nan\\
-4.6875	-12.5	1.765625\\
-3.125	-12.5	1.765625\\
-3.125	-12.5	2.53125\\
-4.6875	-12.5	2.53125\\
-4.6875	-12.5	1.765625\\
nan	nan	nan\\
-3.125	-14.0625	1.765625\\
-3.125	-12.5	1.765625\\
-3.125	-12.5	2.53125\\
-3.125	-14.0625	2.53125\\
-3.125	-14.0625	1.765625\\
nan	nan	nan\\
-4.6875	-14.0625	1.765625\\
-4.6875	-12.5	1.765625\\
-4.6875	-12.5	2.53125\\
-4.6875	-14.0625	2.53125\\
-4.6875	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-14.0625	1\\
-1.5625	-14.0625	1\\
-1.5625	-12.5	1\\
-3.125	-12.5	1\\
-3.125	-14.0625	1\\
nan	nan	nan\\
-3.125	-14.0625	1.765625\\
-1.5625	-14.0625	1.765625\\
-1.5625	-12.5	1.765625\\
-3.125	-12.5	1.765625\\
-3.125	-14.0625	1.765625\\
nan	nan	nan\\
-3.125	-14.0625	1\\
-1.5625	-14.0625	1\\
-1.5625	-14.0625	1.765625\\
-3.125	-14.0625	1.765625\\
-3.125	-14.0625	1\\
nan	nan	nan\\
-3.125	-12.5	1\\
-1.5625	-12.5	1\\
-1.5625	-12.5	1.765625\\
-3.125	-12.5	1.765625\\
-3.125	-12.5	1\\
nan	nan	nan\\
-1.5625	-14.0625	1\\
-1.5625	-12.5	1\\
-1.5625	-12.5	1.765625\\
-1.5625	-14.0625	1.765625\\
-1.5625	-14.0625	1\\
nan	nan	nan\\
-3.125	-14.0625	1\\
-3.125	-12.5	1\\
-3.125	-12.5	1.765625\\
-3.125	-14.0625	1.765625\\
-3.125	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-14.0625	1.765625\\
-1.5625	-14.0625	1.765625\\
-1.5625	-12.5	1.765625\\
-3.125	-12.5	1.765625\\
-3.125	-14.0625	1.765625\\
nan	nan	nan\\
-3.125	-14.0625	2.53125\\
-1.5625	-14.0625	2.53125\\
-1.5625	-12.5	2.53125\\
-3.125	-12.5	2.53125\\
-3.125	-14.0625	2.53125\\
nan	nan	nan\\
-3.125	-14.0625	1.765625\\
-1.5625	-14.0625	1.765625\\
-1.5625	-14.0625	2.53125\\
-3.125	-14.0625	2.53125\\
-3.125	-14.0625	1.765625\\
nan	nan	nan\\
-3.125	-12.5	1.765625\\
-1.5625	-12.5	1.765625\\
-1.5625	-12.5	2.53125\\
-3.125	-12.5	2.53125\\
-3.125	-12.5	1.765625\\
nan	nan	nan\\
-1.5625	-14.0625	1.765625\\
-1.5625	-12.5	1.765625\\
-1.5625	-12.5	2.53125\\
-1.5625	-14.0625	2.53125\\
-1.5625	-14.0625	1.765625\\
nan	nan	nan\\
-3.125	-14.0625	1.765625\\
-3.125	-12.5	1.765625\\
-3.125	-12.5	2.53125\\
-3.125	-14.0625	2.53125\\
-3.125	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-14.0625	1.765625\\
0	-14.0625	1.765625\\
0	-12.5	1.765625\\
-1.5625	-12.5	1.765625\\
-1.5625	-14.0625	1.765625\\
nan	nan	nan\\
-1.5625	-14.0625	2.53125\\
0	-14.0625	2.53125\\
0	-12.5	2.53125\\
-1.5625	-12.5	2.53125\\
-1.5625	-14.0625	2.53125\\
nan	nan	nan\\
-1.5625	-14.0625	1.765625\\
0	-14.0625	1.765625\\
0	-14.0625	2.53125\\
-1.5625	-14.0625	2.53125\\
-1.5625	-14.0625	1.765625\\
nan	nan	nan\\
-1.5625	-12.5	1.765625\\
0	-12.5	1.765625\\
0	-12.5	2.53125\\
-1.5625	-12.5	2.53125\\
-1.5625	-12.5	1.765625\\
nan	nan	nan\\
0	-14.0625	1.765625\\
0	-12.5	1.765625\\
0	-12.5	2.53125\\
0	-14.0625	2.53125\\
0	-14.0625	1.765625\\
nan	nan	nan\\
-1.5625	-14.0625	1.765625\\
-1.5625	-12.5	1.765625\\
-1.5625	-12.5	2.53125\\
-1.5625	-14.0625	2.53125\\
-1.5625	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-12.5	1.765625\\
-10.9375	-12.5	1.765625\\
-10.9375	-10.9375	1.765625\\
-12.5	-10.9375	1.765625\\
-12.5	-12.5	1.765625\\
nan	nan	nan\\
-12.5	-12.5	2.53125\\
-10.9375	-12.5	2.53125\\
-10.9375	-10.9375	2.53125\\
-12.5	-10.9375	2.53125\\
-12.5	-12.5	2.53125\\
nan	nan	nan\\
-12.5	-12.5	1.765625\\
-10.9375	-12.5	1.765625\\
-10.9375	-12.5	2.53125\\
-12.5	-12.5	2.53125\\
-12.5	-12.5	1.765625\\
nan	nan	nan\\
-12.5	-10.9375	1.765625\\
-10.9375	-10.9375	1.765625\\
-10.9375	-10.9375	2.53125\\
-12.5	-10.9375	2.53125\\
-12.5	-10.9375	1.765625\\
nan	nan	nan\\
-10.9375	-12.5	1.765625\\
-10.9375	-10.9375	1.765625\\
-10.9375	-10.9375	2.53125\\
-10.9375	-12.5	2.53125\\
-10.9375	-12.5	1.765625\\
nan	nan	nan\\
-12.5	-12.5	1.765625\\
-12.5	-10.9375	1.765625\\
-12.5	-10.9375	2.53125\\
-12.5	-12.5	2.53125\\
-12.5	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-10.9375	1\\
-10.9375	-10.9375	1\\
-10.9375	-9.375	1\\
-12.5	-9.375	1\\
-12.5	-10.9375	1\\
nan	nan	nan\\
-12.5	-10.9375	1.765625\\
-10.9375	-10.9375	1.765625\\
-10.9375	-9.375	1.765625\\
-12.5	-9.375	1.765625\\
-12.5	-10.9375	1.765625\\
nan	nan	nan\\
-12.5	-10.9375	1\\
-10.9375	-10.9375	1\\
-10.9375	-10.9375	1.765625\\
-12.5	-10.9375	1.765625\\
-12.5	-10.9375	1\\
nan	nan	nan\\
-12.5	-9.375	1\\
-10.9375	-9.375	1\\
-10.9375	-9.375	1.765625\\
-12.5	-9.375	1.765625\\
-12.5	-9.375	1\\
nan	nan	nan\\
-10.9375	-10.9375	1\\
-10.9375	-9.375	1\\
-10.9375	-9.375	1.765625\\
-10.9375	-10.9375	1.765625\\
-10.9375	-10.9375	1\\
nan	nan	nan\\
-12.5	-10.9375	1\\
-12.5	-9.375	1\\
-12.5	-9.375	1.765625\\
-12.5	-10.9375	1.765625\\
-12.5	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-10.9375	1.765625\\
-10.9375	-10.9375	1.765625\\
-10.9375	-9.375	1.765625\\
-12.5	-9.375	1.765625\\
-12.5	-10.9375	1.765625\\
nan	nan	nan\\
-12.5	-10.9375	2.53125\\
-10.9375	-10.9375	2.53125\\
-10.9375	-9.375	2.53125\\
-12.5	-9.375	2.53125\\
-12.5	-10.9375	2.53125\\
nan	nan	nan\\
-12.5	-10.9375	1.765625\\
-10.9375	-10.9375	1.765625\\
-10.9375	-10.9375	2.53125\\
-12.5	-10.9375	2.53125\\
-12.5	-10.9375	1.765625\\
nan	nan	nan\\
-12.5	-9.375	1.765625\\
-10.9375	-9.375	1.765625\\
-10.9375	-9.375	2.53125\\
-12.5	-9.375	2.53125\\
-12.5	-9.375	1.765625\\
nan	nan	nan\\
-10.9375	-10.9375	1.765625\\
-10.9375	-9.375	1.765625\\
-10.9375	-9.375	2.53125\\
-10.9375	-10.9375	2.53125\\
-10.9375	-10.9375	1.765625\\
nan	nan	nan\\
-12.5	-10.9375	1.765625\\
-12.5	-9.375	1.765625\\
-12.5	-9.375	2.53125\\
-12.5	-10.9375	2.53125\\
-12.5	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-12.5	1\\
-9.375	-12.5	1\\
-9.375	-10.9375	1\\
-10.9375	-10.9375	1\\
-10.9375	-12.5	1\\
nan	nan	nan\\
-10.9375	-12.5	1.765625\\
-9.375	-12.5	1.765625\\
-9.375	-10.9375	1.765625\\
-10.9375	-10.9375	1.765625\\
-10.9375	-12.5	1.765625\\
nan	nan	nan\\
-10.9375	-12.5	1\\
-9.375	-12.5	1\\
-9.375	-12.5	1.765625\\
-10.9375	-12.5	1.765625\\
-10.9375	-12.5	1\\
nan	nan	nan\\
-10.9375	-10.9375	1\\
-9.375	-10.9375	1\\
-9.375	-10.9375	1.765625\\
-10.9375	-10.9375	1.765625\\
-10.9375	-10.9375	1\\
nan	nan	nan\\
-9.375	-12.5	1\\
-9.375	-10.9375	1\\
-9.375	-10.9375	1.765625\\
-9.375	-12.5	1.765625\\
-9.375	-12.5	1\\
nan	nan	nan\\
-10.9375	-12.5	1\\
-10.9375	-10.9375	1\\
-10.9375	-10.9375	1.765625\\
-10.9375	-12.5	1.765625\\
-10.9375	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-12.5	1.765625\\
-9.375	-12.5	1.765625\\
-9.375	-10.9375	1.765625\\
-10.9375	-10.9375	1.765625\\
-10.9375	-12.5	1.765625\\
nan	nan	nan\\
-10.9375	-12.5	2.53125\\
-9.375	-12.5	2.53125\\
-9.375	-10.9375	2.53125\\
-10.9375	-10.9375	2.53125\\
-10.9375	-12.5	2.53125\\
nan	nan	nan\\
-10.9375	-12.5	1.765625\\
-9.375	-12.5	1.765625\\
-9.375	-12.5	2.53125\\
-10.9375	-12.5	2.53125\\
-10.9375	-12.5	1.765625\\
nan	nan	nan\\
-10.9375	-10.9375	1.765625\\
-9.375	-10.9375	1.765625\\
-9.375	-10.9375	2.53125\\
-10.9375	-10.9375	2.53125\\
-10.9375	-10.9375	1.765625\\
nan	nan	nan\\
-9.375	-12.5	1.765625\\
-9.375	-10.9375	1.765625\\
-9.375	-10.9375	2.53125\\
-9.375	-12.5	2.53125\\
-9.375	-12.5	1.765625\\
nan	nan	nan\\
-10.9375	-12.5	1.765625\\
-10.9375	-10.9375	1.765625\\
-10.9375	-10.9375	2.53125\\
-10.9375	-12.5	2.53125\\
-10.9375	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-10.9375	1\\
-9.375	-10.9375	1\\
-9.375	-9.375	1\\
-10.9375	-9.375	1\\
-10.9375	-10.9375	1\\
nan	nan	nan\\
-10.9375	-10.9375	1.765625\\
-9.375	-10.9375	1.765625\\
-9.375	-9.375	1.765625\\
-10.9375	-9.375	1.765625\\
-10.9375	-10.9375	1.765625\\
nan	nan	nan\\
-10.9375	-10.9375	1\\
-9.375	-10.9375	1\\
-9.375	-10.9375	1.765625\\
-10.9375	-10.9375	1.765625\\
-10.9375	-10.9375	1\\
nan	nan	nan\\
-10.9375	-9.375	1\\
-9.375	-9.375	1\\
-9.375	-9.375	1.765625\\
-10.9375	-9.375	1.765625\\
-10.9375	-9.375	1\\
nan	nan	nan\\
-9.375	-10.9375	1\\
-9.375	-9.375	1\\
-9.375	-9.375	1.765625\\
-9.375	-10.9375	1.765625\\
-9.375	-10.9375	1\\
nan	nan	nan\\
-10.9375	-10.9375	1\\
-10.9375	-9.375	1\\
-10.9375	-9.375	1.765625\\
-10.9375	-10.9375	1.765625\\
-10.9375	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-10.9375	1.765625\\
-9.375	-10.9375	1.765625\\
-9.375	-9.375	1.765625\\
-10.9375	-9.375	1.765625\\
-10.9375	-10.9375	1.765625\\
nan	nan	nan\\
-10.9375	-10.9375	2.53125\\
-9.375	-10.9375	2.53125\\
-9.375	-9.375	2.53125\\
-10.9375	-9.375	2.53125\\
-10.9375	-10.9375	2.53125\\
nan	nan	nan\\
-10.9375	-10.9375	1.765625\\
-9.375	-10.9375	1.765625\\
-9.375	-10.9375	2.53125\\
-10.9375	-10.9375	2.53125\\
-10.9375	-10.9375	1.765625\\
nan	nan	nan\\
-10.9375	-9.375	1.765625\\
-9.375	-9.375	1.765625\\
-9.375	-9.375	2.53125\\
-10.9375	-9.375	2.53125\\
-10.9375	-9.375	1.765625\\
nan	nan	nan\\
-9.375	-10.9375	1.765625\\
-9.375	-9.375	1.765625\\
-9.375	-9.375	2.53125\\
-9.375	-10.9375	2.53125\\
-9.375	-10.9375	1.765625\\
nan	nan	nan\\
-10.9375	-10.9375	1.765625\\
-10.9375	-9.375	1.765625\\
-10.9375	-9.375	2.53125\\
-10.9375	-10.9375	2.53125\\
-10.9375	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-9.375	1\\
-10.9375	-9.375	1\\
-10.9375	-7.8125	1\\
-12.5	-7.8125	1\\
-12.5	-9.375	1\\
nan	nan	nan\\
-12.5	-9.375	1.765625\\
-10.9375	-9.375	1.765625\\
-10.9375	-7.8125	1.765625\\
-12.5	-7.8125	1.765625\\
-12.5	-9.375	1.765625\\
nan	nan	nan\\
-12.5	-9.375	1\\
-10.9375	-9.375	1\\
-10.9375	-9.375	1.765625\\
-12.5	-9.375	1.765625\\
-12.5	-9.375	1\\
nan	nan	nan\\
-12.5	-7.8125	1\\
-10.9375	-7.8125	1\\
-10.9375	-7.8125	1.765625\\
-12.5	-7.8125	1.765625\\
-12.5	-7.8125	1\\
nan	nan	nan\\
-10.9375	-9.375	1\\
-10.9375	-7.8125	1\\
-10.9375	-7.8125	1.765625\\
-10.9375	-9.375	1.765625\\
-10.9375	-9.375	1\\
nan	nan	nan\\
-12.5	-9.375	1\\
-12.5	-7.8125	1\\
-12.5	-7.8125	1.765625\\
-12.5	-9.375	1.765625\\
-12.5	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-9.375	1.765625\\
-10.9375	-9.375	1.765625\\
-10.9375	-7.8125	1.765625\\
-12.5	-7.8125	1.765625\\
-12.5	-9.375	1.765625\\
nan	nan	nan\\
-12.5	-9.375	2.53125\\
-10.9375	-9.375	2.53125\\
-10.9375	-7.8125	2.53125\\
-12.5	-7.8125	2.53125\\
-12.5	-9.375	2.53125\\
nan	nan	nan\\
-12.5	-9.375	1.765625\\
-10.9375	-9.375	1.765625\\
-10.9375	-9.375	2.53125\\
-12.5	-9.375	2.53125\\
-12.5	-9.375	1.765625\\
nan	nan	nan\\
-12.5	-7.8125	1.765625\\
-10.9375	-7.8125	1.765625\\
-10.9375	-7.8125	2.53125\\
-12.5	-7.8125	2.53125\\
-12.5	-7.8125	1.765625\\
nan	nan	nan\\
-10.9375	-9.375	1.765625\\
-10.9375	-7.8125	1.765625\\
-10.9375	-7.8125	2.53125\\
-10.9375	-9.375	2.53125\\
-10.9375	-9.375	1.765625\\
nan	nan	nan\\
-12.5	-9.375	1.765625\\
-12.5	-7.8125	1.765625\\
-12.5	-7.8125	2.53125\\
-12.5	-9.375	2.53125\\
-12.5	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-7.8125	1\\
-10.9375	-7.8125	1\\
-10.9375	-6.25	1\\
-12.5	-6.25	1\\
-12.5	-7.8125	1\\
nan	nan	nan\\
-12.5	-7.8125	1.765625\\
-10.9375	-7.8125	1.765625\\
-10.9375	-6.25	1.765625\\
-12.5	-6.25	1.765625\\
-12.5	-7.8125	1.765625\\
nan	nan	nan\\
-12.5	-7.8125	1\\
-10.9375	-7.8125	1\\
-10.9375	-7.8125	1.765625\\
-12.5	-7.8125	1.765625\\
-12.5	-7.8125	1\\
nan	nan	nan\\
-12.5	-6.25	1\\
-10.9375	-6.25	1\\
-10.9375	-6.25	1.765625\\
-12.5	-6.25	1.765625\\
-12.5	-6.25	1\\
nan	nan	nan\\
-10.9375	-7.8125	1\\
-10.9375	-6.25	1\\
-10.9375	-6.25	1.765625\\
-10.9375	-7.8125	1.765625\\
-10.9375	-7.8125	1\\
nan	nan	nan\\
-12.5	-7.8125	1\\
-12.5	-6.25	1\\
-12.5	-6.25	1.765625\\
-12.5	-7.8125	1.765625\\
-12.5	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-7.8125	1.765625\\
-10.9375	-7.8125	1.765625\\
-10.9375	-6.25	1.765625\\
-12.5	-6.25	1.765625\\
-12.5	-7.8125	1.765625\\
nan	nan	nan\\
-12.5	-7.8125	2.53125\\
-10.9375	-7.8125	2.53125\\
-10.9375	-6.25	2.53125\\
-12.5	-6.25	2.53125\\
-12.5	-7.8125	2.53125\\
nan	nan	nan\\
-12.5	-7.8125	1.765625\\
-10.9375	-7.8125	1.765625\\
-10.9375	-7.8125	2.53125\\
-12.5	-7.8125	2.53125\\
-12.5	-7.8125	1.765625\\
nan	nan	nan\\
-12.5	-6.25	1.765625\\
-10.9375	-6.25	1.765625\\
-10.9375	-6.25	2.53125\\
-12.5	-6.25	2.53125\\
-12.5	-6.25	1.765625\\
nan	nan	nan\\
-10.9375	-7.8125	1.765625\\
-10.9375	-6.25	1.765625\\
-10.9375	-6.25	2.53125\\
-10.9375	-7.8125	2.53125\\
-10.9375	-7.8125	1.765625\\
nan	nan	nan\\
-12.5	-7.8125	1.765625\\
-12.5	-6.25	1.765625\\
-12.5	-6.25	2.53125\\
-12.5	-7.8125	2.53125\\
-12.5	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-9.375	1\\
-9.375	-9.375	1\\
-9.375	-7.8125	1\\
-10.9375	-7.8125	1\\
-10.9375	-9.375	1\\
nan	nan	nan\\
-10.9375	-9.375	1.765625\\
-9.375	-9.375	1.765625\\
-9.375	-7.8125	1.765625\\
-10.9375	-7.8125	1.765625\\
-10.9375	-9.375	1.765625\\
nan	nan	nan\\
-10.9375	-9.375	1\\
-9.375	-9.375	1\\
-9.375	-9.375	1.765625\\
-10.9375	-9.375	1.765625\\
-10.9375	-9.375	1\\
nan	nan	nan\\
-10.9375	-7.8125	1\\
-9.375	-7.8125	1\\
-9.375	-7.8125	1.765625\\
-10.9375	-7.8125	1.765625\\
-10.9375	-7.8125	1\\
nan	nan	nan\\
-9.375	-9.375	1\\
-9.375	-7.8125	1\\
-9.375	-7.8125	1.765625\\
-9.375	-9.375	1.765625\\
-9.375	-9.375	1\\
nan	nan	nan\\
-10.9375	-9.375	1\\
-10.9375	-7.8125	1\\
-10.9375	-7.8125	1.765625\\
-10.9375	-9.375	1.765625\\
-10.9375	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-9.375	1.765625\\
-9.375	-9.375	1.765625\\
-9.375	-7.8125	1.765625\\
-10.9375	-7.8125	1.765625\\
-10.9375	-9.375	1.765625\\
nan	nan	nan\\
-10.9375	-9.375	2.53125\\
-9.375	-9.375	2.53125\\
-9.375	-7.8125	2.53125\\
-10.9375	-7.8125	2.53125\\
-10.9375	-9.375	2.53125\\
nan	nan	nan\\
-10.9375	-9.375	1.765625\\
-9.375	-9.375	1.765625\\
-9.375	-9.375	2.53125\\
-10.9375	-9.375	2.53125\\
-10.9375	-9.375	1.765625\\
nan	nan	nan\\
-10.9375	-7.8125	1.765625\\
-9.375	-7.8125	1.765625\\
-9.375	-7.8125	2.53125\\
-10.9375	-7.8125	2.53125\\
-10.9375	-7.8125	1.765625\\
nan	nan	nan\\
-9.375	-9.375	1.765625\\
-9.375	-7.8125	1.765625\\
-9.375	-7.8125	2.53125\\
-9.375	-9.375	2.53125\\
-9.375	-9.375	1.765625\\
nan	nan	nan\\
-10.9375	-9.375	1.765625\\
-10.9375	-7.8125	1.765625\\
-10.9375	-7.8125	2.53125\\
-10.9375	-9.375	2.53125\\
-10.9375	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-7.8125	1\\
-9.375	-7.8125	1\\
-9.375	-6.25	1\\
-10.9375	-6.25	1\\
-10.9375	-7.8125	1\\
nan	nan	nan\\
-10.9375	-7.8125	1.765625\\
-9.375	-7.8125	1.765625\\
-9.375	-6.25	1.765625\\
-10.9375	-6.25	1.765625\\
-10.9375	-7.8125	1.765625\\
nan	nan	nan\\
-10.9375	-7.8125	1\\
-9.375	-7.8125	1\\
-9.375	-7.8125	1.765625\\
-10.9375	-7.8125	1.765625\\
-10.9375	-7.8125	1\\
nan	nan	nan\\
-10.9375	-6.25	1\\
-9.375	-6.25	1\\
-9.375	-6.25	1.765625\\
-10.9375	-6.25	1.765625\\
-10.9375	-6.25	1\\
nan	nan	nan\\
-9.375	-7.8125	1\\
-9.375	-6.25	1\\
-9.375	-6.25	1.765625\\
-9.375	-7.8125	1.765625\\
-9.375	-7.8125	1\\
nan	nan	nan\\
-10.9375	-7.8125	1\\
-10.9375	-6.25	1\\
-10.9375	-6.25	1.765625\\
-10.9375	-7.8125	1.765625\\
-10.9375	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-7.8125	1.765625\\
-9.375	-7.8125	1.765625\\
-9.375	-6.25	1.765625\\
-10.9375	-6.25	1.765625\\
-10.9375	-7.8125	1.765625\\
nan	nan	nan\\
-10.9375	-7.8125	2.53125\\
-9.375	-7.8125	2.53125\\
-9.375	-6.25	2.53125\\
-10.9375	-6.25	2.53125\\
-10.9375	-7.8125	2.53125\\
nan	nan	nan\\
-10.9375	-7.8125	1.765625\\
-9.375	-7.8125	1.765625\\
-9.375	-7.8125	2.53125\\
-10.9375	-7.8125	2.53125\\
-10.9375	-7.8125	1.765625\\
nan	nan	nan\\
-10.9375	-6.25	1.765625\\
-9.375	-6.25	1.765625\\
-9.375	-6.25	2.53125\\
-10.9375	-6.25	2.53125\\
-10.9375	-6.25	1.765625\\
nan	nan	nan\\
-9.375	-7.8125	1.765625\\
-9.375	-6.25	1.765625\\
-9.375	-6.25	2.53125\\
-9.375	-7.8125	2.53125\\
-9.375	-7.8125	1.765625\\
nan	nan	nan\\
-10.9375	-7.8125	1.765625\\
-10.9375	-6.25	1.765625\\
-10.9375	-6.25	2.53125\\
-10.9375	-7.8125	2.53125\\
-10.9375	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-12.5	1\\
-7.8125	-12.5	1\\
-7.8125	-10.9375	1\\
-9.375	-10.9375	1\\
-9.375	-12.5	1\\
nan	nan	nan\\
-9.375	-12.5	1.765625\\
-7.8125	-12.5	1.765625\\
-7.8125	-10.9375	1.765625\\
-9.375	-10.9375	1.765625\\
-9.375	-12.5	1.765625\\
nan	nan	nan\\
-9.375	-12.5	1\\
-7.8125	-12.5	1\\
-7.8125	-12.5	1.765625\\
-9.375	-12.5	1.765625\\
-9.375	-12.5	1\\
nan	nan	nan\\
-9.375	-10.9375	1\\
-7.8125	-10.9375	1\\
-7.8125	-10.9375	1.765625\\
-9.375	-10.9375	1.765625\\
-9.375	-10.9375	1\\
nan	nan	nan\\
-7.8125	-12.5	1\\
-7.8125	-10.9375	1\\
-7.8125	-10.9375	1.765625\\
-7.8125	-12.5	1.765625\\
-7.8125	-12.5	1\\
nan	nan	nan\\
-9.375	-12.5	1\\
-9.375	-10.9375	1\\
-9.375	-10.9375	1.765625\\
-9.375	-12.5	1.765625\\
-9.375	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-12.5	1.765625\\
-7.8125	-12.5	1.765625\\
-7.8125	-10.9375	1.765625\\
-9.375	-10.9375	1.765625\\
-9.375	-12.5	1.765625\\
nan	nan	nan\\
-9.375	-12.5	2.53125\\
-7.8125	-12.5	2.53125\\
-7.8125	-10.9375	2.53125\\
-9.375	-10.9375	2.53125\\
-9.375	-12.5	2.53125\\
nan	nan	nan\\
-9.375	-12.5	1.765625\\
-7.8125	-12.5	1.765625\\
-7.8125	-12.5	2.53125\\
-9.375	-12.5	2.53125\\
-9.375	-12.5	1.765625\\
nan	nan	nan\\
-9.375	-10.9375	1.765625\\
-7.8125	-10.9375	1.765625\\
-7.8125	-10.9375	2.53125\\
-9.375	-10.9375	2.53125\\
-9.375	-10.9375	1.765625\\
nan	nan	nan\\
-7.8125	-12.5	1.765625\\
-7.8125	-10.9375	1.765625\\
-7.8125	-10.9375	2.53125\\
-7.8125	-12.5	2.53125\\
-7.8125	-12.5	1.765625\\
nan	nan	nan\\
-9.375	-12.5	1.765625\\
-9.375	-10.9375	1.765625\\
-9.375	-10.9375	2.53125\\
-9.375	-12.5	2.53125\\
-9.375	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-10.9375	1\\
-7.8125	-10.9375	1\\
-7.8125	-9.375	1\\
-9.375	-9.375	1\\
-9.375	-10.9375	1\\
nan	nan	nan\\
-9.375	-10.9375	1.765625\\
-7.8125	-10.9375	1.765625\\
-7.8125	-9.375	1.765625\\
-9.375	-9.375	1.765625\\
-9.375	-10.9375	1.765625\\
nan	nan	nan\\
-9.375	-10.9375	1\\
-7.8125	-10.9375	1\\
-7.8125	-10.9375	1.765625\\
-9.375	-10.9375	1.765625\\
-9.375	-10.9375	1\\
nan	nan	nan\\
-9.375	-9.375	1\\
-7.8125	-9.375	1\\
-7.8125	-9.375	1.765625\\
-9.375	-9.375	1.765625\\
-9.375	-9.375	1\\
nan	nan	nan\\
-7.8125	-10.9375	1\\
-7.8125	-9.375	1\\
-7.8125	-9.375	1.765625\\
-7.8125	-10.9375	1.765625\\
-7.8125	-10.9375	1\\
nan	nan	nan\\
-9.375	-10.9375	1\\
-9.375	-9.375	1\\
-9.375	-9.375	1.765625\\
-9.375	-10.9375	1.765625\\
-9.375	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-10.9375	1.765625\\
-7.8125	-10.9375	1.765625\\
-7.8125	-9.375	1.765625\\
-9.375	-9.375	1.765625\\
-9.375	-10.9375	1.765625\\
nan	nan	nan\\
-9.375	-10.9375	2.53125\\
-7.8125	-10.9375	2.53125\\
-7.8125	-9.375	2.53125\\
-9.375	-9.375	2.53125\\
-9.375	-10.9375	2.53125\\
nan	nan	nan\\
-9.375	-10.9375	1.765625\\
-7.8125	-10.9375	1.765625\\
-7.8125	-10.9375	2.53125\\
-9.375	-10.9375	2.53125\\
-9.375	-10.9375	1.765625\\
nan	nan	nan\\
-9.375	-9.375	1.765625\\
-7.8125	-9.375	1.765625\\
-7.8125	-9.375	2.53125\\
-9.375	-9.375	2.53125\\
-9.375	-9.375	1.765625\\
nan	nan	nan\\
-7.8125	-10.9375	1.765625\\
-7.8125	-9.375	1.765625\\
-7.8125	-9.375	2.53125\\
-7.8125	-10.9375	2.53125\\
-7.8125	-10.9375	1.765625\\
nan	nan	nan\\
-9.375	-10.9375	1.765625\\
-9.375	-9.375	1.765625\\
-9.375	-9.375	2.53125\\
-9.375	-10.9375	2.53125\\
-9.375	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-12.5	1\\
-6.25	-12.5	1\\
-6.25	-10.9375	1\\
-7.8125	-10.9375	1\\
-7.8125	-12.5	1\\
nan	nan	nan\\
-7.8125	-12.5	1.765625\\
-6.25	-12.5	1.765625\\
-6.25	-10.9375	1.765625\\
-7.8125	-10.9375	1.765625\\
-7.8125	-12.5	1.765625\\
nan	nan	nan\\
-7.8125	-12.5	1\\
-6.25	-12.5	1\\
-6.25	-12.5	1.765625\\
-7.8125	-12.5	1.765625\\
-7.8125	-12.5	1\\
nan	nan	nan\\
-7.8125	-10.9375	1\\
-6.25	-10.9375	1\\
-6.25	-10.9375	1.765625\\
-7.8125	-10.9375	1.765625\\
-7.8125	-10.9375	1\\
nan	nan	nan\\
-6.25	-12.5	1\\
-6.25	-10.9375	1\\
-6.25	-10.9375	1.765625\\
-6.25	-12.5	1.765625\\
-6.25	-12.5	1\\
nan	nan	nan\\
-7.8125	-12.5	1\\
-7.8125	-10.9375	1\\
-7.8125	-10.9375	1.765625\\
-7.8125	-12.5	1.765625\\
-7.8125	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-12.5	1.765625\\
-6.25	-12.5	1.765625\\
-6.25	-10.9375	1.765625\\
-7.8125	-10.9375	1.765625\\
-7.8125	-12.5	1.765625\\
nan	nan	nan\\
-7.8125	-12.5	2.53125\\
-6.25	-12.5	2.53125\\
-6.25	-10.9375	2.53125\\
-7.8125	-10.9375	2.53125\\
-7.8125	-12.5	2.53125\\
nan	nan	nan\\
-7.8125	-12.5	1.765625\\
-6.25	-12.5	1.765625\\
-6.25	-12.5	2.53125\\
-7.8125	-12.5	2.53125\\
-7.8125	-12.5	1.765625\\
nan	nan	nan\\
-7.8125	-10.9375	1.765625\\
-6.25	-10.9375	1.765625\\
-6.25	-10.9375	2.53125\\
-7.8125	-10.9375	2.53125\\
-7.8125	-10.9375	1.765625\\
nan	nan	nan\\
-6.25	-12.5	1.765625\\
-6.25	-10.9375	1.765625\\
-6.25	-10.9375	2.53125\\
-6.25	-12.5	2.53125\\
-6.25	-12.5	1.765625\\
nan	nan	nan\\
-7.8125	-12.5	1.765625\\
-7.8125	-10.9375	1.765625\\
-7.8125	-10.9375	2.53125\\
-7.8125	-12.5	2.53125\\
-7.8125	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-10.9375	1\\
-6.25	-10.9375	1\\
-6.25	-9.375	1\\
-7.8125	-9.375	1\\
-7.8125	-10.9375	1\\
nan	nan	nan\\
-7.8125	-10.9375	1.765625\\
-6.25	-10.9375	1.765625\\
-6.25	-9.375	1.765625\\
-7.8125	-9.375	1.765625\\
-7.8125	-10.9375	1.765625\\
nan	nan	nan\\
-7.8125	-10.9375	1\\
-6.25	-10.9375	1\\
-6.25	-10.9375	1.765625\\
-7.8125	-10.9375	1.765625\\
-7.8125	-10.9375	1\\
nan	nan	nan\\
-7.8125	-9.375	1\\
-6.25	-9.375	1\\
-6.25	-9.375	1.765625\\
-7.8125	-9.375	1.765625\\
-7.8125	-9.375	1\\
nan	nan	nan\\
-6.25	-10.9375	1\\
-6.25	-9.375	1\\
-6.25	-9.375	1.765625\\
-6.25	-10.9375	1.765625\\
-6.25	-10.9375	1\\
nan	nan	nan\\
-7.8125	-10.9375	1\\
-7.8125	-9.375	1\\
-7.8125	-9.375	1.765625\\
-7.8125	-10.9375	1.765625\\
-7.8125	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-10.9375	1.765625\\
-6.25	-10.9375	1.765625\\
-6.25	-9.375	1.765625\\
-7.8125	-9.375	1.765625\\
-7.8125	-10.9375	1.765625\\
nan	nan	nan\\
-7.8125	-10.9375	2.53125\\
-6.25	-10.9375	2.53125\\
-6.25	-9.375	2.53125\\
-7.8125	-9.375	2.53125\\
-7.8125	-10.9375	2.53125\\
nan	nan	nan\\
-7.8125	-10.9375	1.765625\\
-6.25	-10.9375	1.765625\\
-6.25	-10.9375	2.53125\\
-7.8125	-10.9375	2.53125\\
-7.8125	-10.9375	1.765625\\
nan	nan	nan\\
-7.8125	-9.375	1.765625\\
-6.25	-9.375	1.765625\\
-6.25	-9.375	2.53125\\
-7.8125	-9.375	2.53125\\
-7.8125	-9.375	1.765625\\
nan	nan	nan\\
-6.25	-10.9375	1.765625\\
-6.25	-9.375	1.765625\\
-6.25	-9.375	2.53125\\
-6.25	-10.9375	2.53125\\
-6.25	-10.9375	1.765625\\
nan	nan	nan\\
-7.8125	-10.9375	1.765625\\
-7.8125	-9.375	1.765625\\
-7.8125	-9.375	2.53125\\
-7.8125	-10.9375	2.53125\\
-7.8125	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-9.375	1\\
-7.8125	-9.375	1\\
-7.8125	-7.8125	1\\
-9.375	-7.8125	1\\
-9.375	-9.375	1\\
nan	nan	nan\\
-9.375	-9.375	1.765625\\
-7.8125	-9.375	1.765625\\
-7.8125	-7.8125	1.765625\\
-9.375	-7.8125	1.765625\\
-9.375	-9.375	1.765625\\
nan	nan	nan\\
-9.375	-9.375	1\\
-7.8125	-9.375	1\\
-7.8125	-9.375	1.765625\\
-9.375	-9.375	1.765625\\
-9.375	-9.375	1\\
nan	nan	nan\\
-9.375	-7.8125	1\\
-7.8125	-7.8125	1\\
-7.8125	-7.8125	1.765625\\
-9.375	-7.8125	1.765625\\
-9.375	-7.8125	1\\
nan	nan	nan\\
-7.8125	-9.375	1\\
-7.8125	-7.8125	1\\
-7.8125	-7.8125	1.765625\\
-7.8125	-9.375	1.765625\\
-7.8125	-9.375	1\\
nan	nan	nan\\
-9.375	-9.375	1\\
-9.375	-7.8125	1\\
-9.375	-7.8125	1.765625\\
-9.375	-9.375	1.765625\\
-9.375	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-9.375	1.765625\\
-7.8125	-9.375	1.765625\\
-7.8125	-7.8125	1.765625\\
-9.375	-7.8125	1.765625\\
-9.375	-9.375	1.765625\\
nan	nan	nan\\
-9.375	-9.375	2.53125\\
-7.8125	-9.375	2.53125\\
-7.8125	-7.8125	2.53125\\
-9.375	-7.8125	2.53125\\
-9.375	-9.375	2.53125\\
nan	nan	nan\\
-9.375	-9.375	1.765625\\
-7.8125	-9.375	1.765625\\
-7.8125	-9.375	2.53125\\
-9.375	-9.375	2.53125\\
-9.375	-9.375	1.765625\\
nan	nan	nan\\
-9.375	-7.8125	1.765625\\
-7.8125	-7.8125	1.765625\\
-7.8125	-7.8125	2.53125\\
-9.375	-7.8125	2.53125\\
-9.375	-7.8125	1.765625\\
nan	nan	nan\\
-7.8125	-9.375	1.765625\\
-7.8125	-7.8125	1.765625\\
-7.8125	-7.8125	2.53125\\
-7.8125	-9.375	2.53125\\
-7.8125	-9.375	1.765625\\
nan	nan	nan\\
-9.375	-9.375	1.765625\\
-9.375	-7.8125	1.765625\\
-9.375	-7.8125	2.53125\\
-9.375	-9.375	2.53125\\
-9.375	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-7.8125	1\\
-7.8125	-7.8125	1\\
-7.8125	-6.25	1\\
-9.375	-6.25	1\\
-9.375	-7.8125	1\\
nan	nan	nan\\
-9.375	-7.8125	1.765625\\
-7.8125	-7.8125	1.765625\\
-7.8125	-6.25	1.765625\\
-9.375	-6.25	1.765625\\
-9.375	-7.8125	1.765625\\
nan	nan	nan\\
-9.375	-7.8125	1\\
-7.8125	-7.8125	1\\
-7.8125	-7.8125	1.765625\\
-9.375	-7.8125	1.765625\\
-9.375	-7.8125	1\\
nan	nan	nan\\
-9.375	-6.25	1\\
-7.8125	-6.25	1\\
-7.8125	-6.25	1.765625\\
-9.375	-6.25	1.765625\\
-9.375	-6.25	1\\
nan	nan	nan\\
-7.8125	-7.8125	1\\
-7.8125	-6.25	1\\
-7.8125	-6.25	1.765625\\
-7.8125	-7.8125	1.765625\\
-7.8125	-7.8125	1\\
nan	nan	nan\\
-9.375	-7.8125	1\\
-9.375	-6.25	1\\
-9.375	-6.25	1.765625\\
-9.375	-7.8125	1.765625\\
-9.375	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-7.8125	1.765625\\
-7.8125	-7.8125	1.765625\\
-7.8125	-6.25	1.765625\\
-9.375	-6.25	1.765625\\
-9.375	-7.8125	1.765625\\
nan	nan	nan\\
-9.375	-7.8125	2.53125\\
-7.8125	-7.8125	2.53125\\
-7.8125	-6.25	2.53125\\
-9.375	-6.25	2.53125\\
-9.375	-7.8125	2.53125\\
nan	nan	nan\\
-9.375	-7.8125	1.765625\\
-7.8125	-7.8125	1.765625\\
-7.8125	-7.8125	2.53125\\
-9.375	-7.8125	2.53125\\
-9.375	-7.8125	1.765625\\
nan	nan	nan\\
-9.375	-6.25	1.765625\\
-7.8125	-6.25	1.765625\\
-7.8125	-6.25	2.53125\\
-9.375	-6.25	2.53125\\
-9.375	-6.25	1.765625\\
nan	nan	nan\\
-7.8125	-7.8125	1.765625\\
-7.8125	-6.25	1.765625\\
-7.8125	-6.25	2.53125\\
-7.8125	-7.8125	2.53125\\
-7.8125	-7.8125	1.765625\\
nan	nan	nan\\
-9.375	-7.8125	1.765625\\
-9.375	-6.25	1.765625\\
-9.375	-6.25	2.53125\\
-9.375	-7.8125	2.53125\\
-9.375	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-9.375	1\\
-6.25	-9.375	1\\
-6.25	-7.8125	1\\
-7.8125	-7.8125	1\\
-7.8125	-9.375	1\\
nan	nan	nan\\
-7.8125	-9.375	1.765625\\
-6.25	-9.375	1.765625\\
-6.25	-7.8125	1.765625\\
-7.8125	-7.8125	1.765625\\
-7.8125	-9.375	1.765625\\
nan	nan	nan\\
-7.8125	-9.375	1\\
-6.25	-9.375	1\\
-6.25	-9.375	1.765625\\
-7.8125	-9.375	1.765625\\
-7.8125	-9.375	1\\
nan	nan	nan\\
-7.8125	-7.8125	1\\
-6.25	-7.8125	1\\
-6.25	-7.8125	1.765625\\
-7.8125	-7.8125	1.765625\\
-7.8125	-7.8125	1\\
nan	nan	nan\\
-6.25	-9.375	1\\
-6.25	-7.8125	1\\
-6.25	-7.8125	1.765625\\
-6.25	-9.375	1.765625\\
-6.25	-9.375	1\\
nan	nan	nan\\
-7.8125	-9.375	1\\
-7.8125	-7.8125	1\\
-7.8125	-7.8125	1.765625\\
-7.8125	-9.375	1.765625\\
-7.8125	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-9.375	1.765625\\
-6.25	-9.375	1.765625\\
-6.25	-7.8125	1.765625\\
-7.8125	-7.8125	1.765625\\
-7.8125	-9.375	1.765625\\
nan	nan	nan\\
-7.8125	-9.375	2.53125\\
-6.25	-9.375	2.53125\\
-6.25	-7.8125	2.53125\\
-7.8125	-7.8125	2.53125\\
-7.8125	-9.375	2.53125\\
nan	nan	nan\\
-7.8125	-9.375	1.765625\\
-6.25	-9.375	1.765625\\
-6.25	-9.375	2.53125\\
-7.8125	-9.375	2.53125\\
-7.8125	-9.375	1.765625\\
nan	nan	nan\\
-7.8125	-7.8125	1.765625\\
-6.25	-7.8125	1.765625\\
-6.25	-7.8125	2.53125\\
-7.8125	-7.8125	2.53125\\
-7.8125	-7.8125	1.765625\\
nan	nan	nan\\
-6.25	-9.375	1.765625\\
-6.25	-7.8125	1.765625\\
-6.25	-7.8125	2.53125\\
-6.25	-9.375	2.53125\\
-6.25	-9.375	1.765625\\
nan	nan	nan\\
-7.8125	-9.375	1.765625\\
-7.8125	-7.8125	1.765625\\
-7.8125	-7.8125	2.53125\\
-7.8125	-9.375	2.53125\\
-7.8125	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-7.8125	1\\
-6.25	-7.8125	1\\
-6.25	-6.25	1\\
-7.8125	-6.25	1\\
-7.8125	-7.8125	1\\
nan	nan	nan\\
-7.8125	-7.8125	1.765625\\
-6.25	-7.8125	1.765625\\
-6.25	-6.25	1.765625\\
-7.8125	-6.25	1.765625\\
-7.8125	-7.8125	1.765625\\
nan	nan	nan\\
-7.8125	-7.8125	1\\
-6.25	-7.8125	1\\
-6.25	-7.8125	1.765625\\
-7.8125	-7.8125	1.765625\\
-7.8125	-7.8125	1\\
nan	nan	nan\\
-7.8125	-6.25	1\\
-6.25	-6.25	1\\
-6.25	-6.25	1.765625\\
-7.8125	-6.25	1.765625\\
-7.8125	-6.25	1\\
nan	nan	nan\\
-6.25	-7.8125	1\\
-6.25	-6.25	1\\
-6.25	-6.25	1.765625\\
-6.25	-7.8125	1.765625\\
-6.25	-7.8125	1\\
nan	nan	nan\\
-7.8125	-7.8125	1\\
-7.8125	-6.25	1\\
-7.8125	-6.25	1.765625\\
-7.8125	-7.8125	1.765625\\
-7.8125	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-7.8125	1.765625\\
-6.25	-7.8125	1.765625\\
-6.25	-6.25	1.765625\\
-7.8125	-6.25	1.765625\\
-7.8125	-7.8125	1.765625\\
nan	nan	nan\\
-7.8125	-7.8125	2.53125\\
-6.25	-7.8125	2.53125\\
-6.25	-6.25	2.53125\\
-7.8125	-6.25	2.53125\\
-7.8125	-7.8125	2.53125\\
nan	nan	nan\\
-7.8125	-7.8125	1.765625\\
-6.25	-7.8125	1.765625\\
-6.25	-7.8125	2.53125\\
-7.8125	-7.8125	2.53125\\
-7.8125	-7.8125	1.765625\\
nan	nan	nan\\
-7.8125	-6.25	1.765625\\
-6.25	-6.25	1.765625\\
-6.25	-6.25	2.53125\\
-7.8125	-6.25	2.53125\\
-7.8125	-6.25	1.765625\\
nan	nan	nan\\
-6.25	-7.8125	1.765625\\
-6.25	-6.25	1.765625\\
-6.25	-6.25	2.53125\\
-6.25	-7.8125	2.53125\\
-6.25	-7.8125	1.765625\\
nan	nan	nan\\
-7.8125	-7.8125	1.765625\\
-7.8125	-6.25	1.765625\\
-7.8125	-6.25	2.53125\\
-7.8125	-7.8125	2.53125\\
-7.8125	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-6.25	1\\
-10.9375	-6.25	1\\
-10.9375	-4.6875	1\\
-12.5	-4.6875	1\\
-12.5	-6.25	1\\
nan	nan	nan\\
-12.5	-6.25	1.765625\\
-10.9375	-6.25	1.765625\\
-10.9375	-4.6875	1.765625\\
-12.5	-4.6875	1.765625\\
-12.5	-6.25	1.765625\\
nan	nan	nan\\
-12.5	-6.25	1\\
-10.9375	-6.25	1\\
-10.9375	-6.25	1.765625\\
-12.5	-6.25	1.765625\\
-12.5	-6.25	1\\
nan	nan	nan\\
-12.5	-4.6875	1\\
-10.9375	-4.6875	1\\
-10.9375	-4.6875	1.765625\\
-12.5	-4.6875	1.765625\\
-12.5	-4.6875	1\\
nan	nan	nan\\
-10.9375	-6.25	1\\
-10.9375	-4.6875	1\\
-10.9375	-4.6875	1.765625\\
-10.9375	-6.25	1.765625\\
-10.9375	-6.25	1\\
nan	nan	nan\\
-12.5	-6.25	1\\
-12.5	-4.6875	1\\
-12.5	-4.6875	1.765625\\
-12.5	-6.25	1.765625\\
-12.5	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-6.25	1.765625\\
-10.9375	-6.25	1.765625\\
-10.9375	-4.6875	1.765625\\
-12.5	-4.6875	1.765625\\
-12.5	-6.25	1.765625\\
nan	nan	nan\\
-12.5	-6.25	2.53125\\
-10.9375	-6.25	2.53125\\
-10.9375	-4.6875	2.53125\\
-12.5	-4.6875	2.53125\\
-12.5	-6.25	2.53125\\
nan	nan	nan\\
-12.5	-6.25	1.765625\\
-10.9375	-6.25	1.765625\\
-10.9375	-6.25	2.53125\\
-12.5	-6.25	2.53125\\
-12.5	-6.25	1.765625\\
nan	nan	nan\\
-12.5	-4.6875	1.765625\\
-10.9375	-4.6875	1.765625\\
-10.9375	-4.6875	2.53125\\
-12.5	-4.6875	2.53125\\
-12.5	-4.6875	1.765625\\
nan	nan	nan\\
-10.9375	-6.25	1.765625\\
-10.9375	-4.6875	1.765625\\
-10.9375	-4.6875	2.53125\\
-10.9375	-6.25	2.53125\\
-10.9375	-6.25	1.765625\\
nan	nan	nan\\
-12.5	-6.25	1.765625\\
-12.5	-4.6875	1.765625\\
-12.5	-4.6875	2.53125\\
-12.5	-6.25	2.53125\\
-12.5	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-4.6875	1\\
-10.9375	-4.6875	1\\
-10.9375	-3.125	1\\
-12.5	-3.125	1\\
-12.5	-4.6875	1\\
nan	nan	nan\\
-12.5	-4.6875	1.765625\\
-10.9375	-4.6875	1.765625\\
-10.9375	-3.125	1.765625\\
-12.5	-3.125	1.765625\\
-12.5	-4.6875	1.765625\\
nan	nan	nan\\
-12.5	-4.6875	1\\
-10.9375	-4.6875	1\\
-10.9375	-4.6875	1.765625\\
-12.5	-4.6875	1.765625\\
-12.5	-4.6875	1\\
nan	nan	nan\\
-12.5	-3.125	1\\
-10.9375	-3.125	1\\
-10.9375	-3.125	1.765625\\
-12.5	-3.125	1.765625\\
-12.5	-3.125	1\\
nan	nan	nan\\
-10.9375	-4.6875	1\\
-10.9375	-3.125	1\\
-10.9375	-3.125	1.765625\\
-10.9375	-4.6875	1.765625\\
-10.9375	-4.6875	1\\
nan	nan	nan\\
-12.5	-4.6875	1\\
-12.5	-3.125	1\\
-12.5	-3.125	1.765625\\
-12.5	-4.6875	1.765625\\
-12.5	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-4.6875	1.765625\\
-10.9375	-4.6875	1.765625\\
-10.9375	-3.125	1.765625\\
-12.5	-3.125	1.765625\\
-12.5	-4.6875	1.765625\\
nan	nan	nan\\
-12.5	-4.6875	2.53125\\
-10.9375	-4.6875	2.53125\\
-10.9375	-3.125	2.53125\\
-12.5	-3.125	2.53125\\
-12.5	-4.6875	2.53125\\
nan	nan	nan\\
-12.5	-4.6875	1.765625\\
-10.9375	-4.6875	1.765625\\
-10.9375	-4.6875	2.53125\\
-12.5	-4.6875	2.53125\\
-12.5	-4.6875	1.765625\\
nan	nan	nan\\
-12.5	-3.125	1.765625\\
-10.9375	-3.125	1.765625\\
-10.9375	-3.125	2.53125\\
-12.5	-3.125	2.53125\\
-12.5	-3.125	1.765625\\
nan	nan	nan\\
-10.9375	-4.6875	1.765625\\
-10.9375	-3.125	1.765625\\
-10.9375	-3.125	2.53125\\
-10.9375	-4.6875	2.53125\\
-10.9375	-4.6875	1.765625\\
nan	nan	nan\\
-12.5	-4.6875	1.765625\\
-12.5	-3.125	1.765625\\
-12.5	-3.125	2.53125\\
-12.5	-4.6875	2.53125\\
-12.5	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-6.25	1\\
-9.375	-6.25	1\\
-9.375	-4.6875	1\\
-10.9375	-4.6875	1\\
-10.9375	-6.25	1\\
nan	nan	nan\\
-10.9375	-6.25	1.765625\\
-9.375	-6.25	1.765625\\
-9.375	-4.6875	1.765625\\
-10.9375	-4.6875	1.765625\\
-10.9375	-6.25	1.765625\\
nan	nan	nan\\
-10.9375	-6.25	1\\
-9.375	-6.25	1\\
-9.375	-6.25	1.765625\\
-10.9375	-6.25	1.765625\\
-10.9375	-6.25	1\\
nan	nan	nan\\
-10.9375	-4.6875	1\\
-9.375	-4.6875	1\\
-9.375	-4.6875	1.765625\\
-10.9375	-4.6875	1.765625\\
-10.9375	-4.6875	1\\
nan	nan	nan\\
-9.375	-6.25	1\\
-9.375	-4.6875	1\\
-9.375	-4.6875	1.765625\\
-9.375	-6.25	1.765625\\
-9.375	-6.25	1\\
nan	nan	nan\\
-10.9375	-6.25	1\\
-10.9375	-4.6875	1\\
-10.9375	-4.6875	1.765625\\
-10.9375	-6.25	1.765625\\
-10.9375	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-6.25	1.765625\\
-9.375	-6.25	1.765625\\
-9.375	-4.6875	1.765625\\
-10.9375	-4.6875	1.765625\\
-10.9375	-6.25	1.765625\\
nan	nan	nan\\
-10.9375	-6.25	2.53125\\
-9.375	-6.25	2.53125\\
-9.375	-4.6875	2.53125\\
-10.9375	-4.6875	2.53125\\
-10.9375	-6.25	2.53125\\
nan	nan	nan\\
-10.9375	-6.25	1.765625\\
-9.375	-6.25	1.765625\\
-9.375	-6.25	2.53125\\
-10.9375	-6.25	2.53125\\
-10.9375	-6.25	1.765625\\
nan	nan	nan\\
-10.9375	-4.6875	1.765625\\
-9.375	-4.6875	1.765625\\
-9.375	-4.6875	2.53125\\
-10.9375	-4.6875	2.53125\\
-10.9375	-4.6875	1.765625\\
nan	nan	nan\\
-9.375	-6.25	1.765625\\
-9.375	-4.6875	1.765625\\
-9.375	-4.6875	2.53125\\
-9.375	-6.25	2.53125\\
-9.375	-6.25	1.765625\\
nan	nan	nan\\
-10.9375	-6.25	1.765625\\
-10.9375	-4.6875	1.765625\\
-10.9375	-4.6875	2.53125\\
-10.9375	-6.25	2.53125\\
-10.9375	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-4.6875	1\\
-9.375	-4.6875	1\\
-9.375	-3.125	1\\
-10.9375	-3.125	1\\
-10.9375	-4.6875	1\\
nan	nan	nan\\
-10.9375	-4.6875	1.765625\\
-9.375	-4.6875	1.765625\\
-9.375	-3.125	1.765625\\
-10.9375	-3.125	1.765625\\
-10.9375	-4.6875	1.765625\\
nan	nan	nan\\
-10.9375	-4.6875	1\\
-9.375	-4.6875	1\\
-9.375	-4.6875	1.765625\\
-10.9375	-4.6875	1.765625\\
-10.9375	-4.6875	1\\
nan	nan	nan\\
-10.9375	-3.125	1\\
-9.375	-3.125	1\\
-9.375	-3.125	1.765625\\
-10.9375	-3.125	1.765625\\
-10.9375	-3.125	1\\
nan	nan	nan\\
-9.375	-4.6875	1\\
-9.375	-3.125	1\\
-9.375	-3.125	1.765625\\
-9.375	-4.6875	1.765625\\
-9.375	-4.6875	1\\
nan	nan	nan\\
-10.9375	-4.6875	1\\
-10.9375	-3.125	1\\
-10.9375	-3.125	1.765625\\
-10.9375	-4.6875	1.765625\\
-10.9375	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-4.6875	1.765625\\
-9.375	-4.6875	1.765625\\
-9.375	-3.125	1.765625\\
-10.9375	-3.125	1.765625\\
-10.9375	-4.6875	1.765625\\
nan	nan	nan\\
-10.9375	-4.6875	2.53125\\
-9.375	-4.6875	2.53125\\
-9.375	-3.125	2.53125\\
-10.9375	-3.125	2.53125\\
-10.9375	-4.6875	2.53125\\
nan	nan	nan\\
-10.9375	-4.6875	1.765625\\
-9.375	-4.6875	1.765625\\
-9.375	-4.6875	2.53125\\
-10.9375	-4.6875	2.53125\\
-10.9375	-4.6875	1.765625\\
nan	nan	nan\\
-10.9375	-3.125	1.765625\\
-9.375	-3.125	1.765625\\
-9.375	-3.125	2.53125\\
-10.9375	-3.125	2.53125\\
-10.9375	-3.125	1.765625\\
nan	nan	nan\\
-9.375	-4.6875	1.765625\\
-9.375	-3.125	1.765625\\
-9.375	-3.125	2.53125\\
-9.375	-4.6875	2.53125\\
-9.375	-4.6875	1.765625\\
nan	nan	nan\\
-10.9375	-4.6875	1.765625\\
-10.9375	-3.125	1.765625\\
-10.9375	-3.125	2.53125\\
-10.9375	-4.6875	2.53125\\
-10.9375	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-3.125	1.765625\\
-10.9375	-3.125	1.765625\\
-10.9375	-1.5625	1.765625\\
-12.5	-1.5625	1.765625\\
-12.5	-3.125	1.765625\\
nan	nan	nan\\
-12.5	-3.125	2.53125\\
-10.9375	-3.125	2.53125\\
-10.9375	-1.5625	2.53125\\
-12.5	-1.5625	2.53125\\
-12.5	-3.125	2.53125\\
nan	nan	nan\\
-12.5	-3.125	1.765625\\
-10.9375	-3.125	1.765625\\
-10.9375	-3.125	2.53125\\
-12.5	-3.125	2.53125\\
-12.5	-3.125	1.765625\\
nan	nan	nan\\
-12.5	-1.5625	1.765625\\
-10.9375	-1.5625	1.765625\\
-10.9375	-1.5625	2.53125\\
-12.5	-1.5625	2.53125\\
-12.5	-1.5625	1.765625\\
nan	nan	nan\\
-10.9375	-3.125	1.765625\\
-10.9375	-1.5625	1.765625\\
-10.9375	-1.5625	2.53125\\
-10.9375	-3.125	2.53125\\
-10.9375	-3.125	1.765625\\
nan	nan	nan\\
-12.5	-3.125	1.765625\\
-12.5	-1.5625	1.765625\\
-12.5	-1.5625	2.53125\\
-12.5	-3.125	2.53125\\
-12.5	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-1.5625	1.765625\\
-10.9375	-1.5625	1.765625\\
-10.9375	0	1.765625\\
-12.5	0	1.765625\\
-12.5	-1.5625	1.765625\\
nan	nan	nan\\
-12.5	-1.5625	2.53125\\
-10.9375	-1.5625	2.53125\\
-10.9375	0	2.53125\\
-12.5	0	2.53125\\
-12.5	-1.5625	2.53125\\
nan	nan	nan\\
-12.5	-1.5625	1.765625\\
-10.9375	-1.5625	1.765625\\
-10.9375	-1.5625	2.53125\\
-12.5	-1.5625	2.53125\\
-12.5	-1.5625	1.765625\\
nan	nan	nan\\
-12.5	0	1.765625\\
-10.9375	0	1.765625\\
-10.9375	0	2.53125\\
-12.5	0	2.53125\\
-12.5	0	1.765625\\
nan	nan	nan\\
-10.9375	-1.5625	1.765625\\
-10.9375	0	1.765625\\
-10.9375	0	2.53125\\
-10.9375	-1.5625	2.53125\\
-10.9375	-1.5625	1.765625\\
nan	nan	nan\\
-12.5	-1.5625	1.765625\\
-12.5	0	1.765625\\
-12.5	0	2.53125\\
-12.5	-1.5625	2.53125\\
-12.5	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-3.125	1.765625\\
-9.375	-3.125	1.765625\\
-9.375	-1.5625	1.765625\\
-10.9375	-1.5625	1.765625\\
-10.9375	-3.125	1.765625\\
nan	nan	nan\\
-10.9375	-3.125	2.53125\\
-9.375	-3.125	2.53125\\
-9.375	-1.5625	2.53125\\
-10.9375	-1.5625	2.53125\\
-10.9375	-3.125	2.53125\\
nan	nan	nan\\
-10.9375	-3.125	1.765625\\
-9.375	-3.125	1.765625\\
-9.375	-3.125	2.53125\\
-10.9375	-3.125	2.53125\\
-10.9375	-3.125	1.765625\\
nan	nan	nan\\
-10.9375	-1.5625	1.765625\\
-9.375	-1.5625	1.765625\\
-9.375	-1.5625	2.53125\\
-10.9375	-1.5625	2.53125\\
-10.9375	-1.5625	1.765625\\
nan	nan	nan\\
-9.375	-3.125	1.765625\\
-9.375	-1.5625	1.765625\\
-9.375	-1.5625	2.53125\\
-9.375	-3.125	2.53125\\
-9.375	-3.125	1.765625\\
nan	nan	nan\\
-10.9375	-3.125	1.765625\\
-10.9375	-1.5625	1.765625\\
-10.9375	-1.5625	2.53125\\
-10.9375	-3.125	2.53125\\
-10.9375	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-1.5625	1.765625\\
-9.375	-1.5625	1.765625\\
-9.375	0	1.765625\\
-10.9375	0	1.765625\\
-10.9375	-1.5625	1.765625\\
nan	nan	nan\\
-10.9375	-1.5625	2.53125\\
-9.375	-1.5625	2.53125\\
-9.375	0	2.53125\\
-10.9375	0	2.53125\\
-10.9375	-1.5625	2.53125\\
nan	nan	nan\\
-10.9375	-1.5625	1.765625\\
-9.375	-1.5625	1.765625\\
-9.375	-1.5625	2.53125\\
-10.9375	-1.5625	2.53125\\
-10.9375	-1.5625	1.765625\\
nan	nan	nan\\
-10.9375	0	1.765625\\
-9.375	0	1.765625\\
-9.375	0	2.53125\\
-10.9375	0	2.53125\\
-10.9375	0	1.765625\\
nan	nan	nan\\
-9.375	-1.5625	1.765625\\
-9.375	0	1.765625\\
-9.375	0	2.53125\\
-9.375	-1.5625	2.53125\\
-9.375	-1.5625	1.765625\\
nan	nan	nan\\
-10.9375	-1.5625	1.765625\\
-10.9375	0	1.765625\\
-10.9375	0	2.53125\\
-10.9375	-1.5625	2.53125\\
-10.9375	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-6.25	1\\
-7.8125	-6.25	1\\
-7.8125	-4.6875	1\\
-9.375	-4.6875	1\\
-9.375	-6.25	1\\
nan	nan	nan\\
-9.375	-6.25	1.765625\\
-7.8125	-6.25	1.765625\\
-7.8125	-4.6875	1.765625\\
-9.375	-4.6875	1.765625\\
-9.375	-6.25	1.765625\\
nan	nan	nan\\
-9.375	-6.25	1\\
-7.8125	-6.25	1\\
-7.8125	-6.25	1.765625\\
-9.375	-6.25	1.765625\\
-9.375	-6.25	1\\
nan	nan	nan\\
-9.375	-4.6875	1\\
-7.8125	-4.6875	1\\
-7.8125	-4.6875	1.765625\\
-9.375	-4.6875	1.765625\\
-9.375	-4.6875	1\\
nan	nan	nan\\
-7.8125	-6.25	1\\
-7.8125	-4.6875	1\\
-7.8125	-4.6875	1.765625\\
-7.8125	-6.25	1.765625\\
-7.8125	-6.25	1\\
nan	nan	nan\\
-9.375	-6.25	1\\
-9.375	-4.6875	1\\
-9.375	-4.6875	1.765625\\
-9.375	-6.25	1.765625\\
-9.375	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-6.25	1.765625\\
-7.8125	-6.25	1.765625\\
-7.8125	-4.6875	1.765625\\
-9.375	-4.6875	1.765625\\
-9.375	-6.25	1.765625\\
nan	nan	nan\\
-9.375	-6.25	2.53125\\
-7.8125	-6.25	2.53125\\
-7.8125	-4.6875	2.53125\\
-9.375	-4.6875	2.53125\\
-9.375	-6.25	2.53125\\
nan	nan	nan\\
-9.375	-6.25	1.765625\\
-7.8125	-6.25	1.765625\\
-7.8125	-6.25	2.53125\\
-9.375	-6.25	2.53125\\
-9.375	-6.25	1.765625\\
nan	nan	nan\\
-9.375	-4.6875	1.765625\\
-7.8125	-4.6875	1.765625\\
-7.8125	-4.6875	2.53125\\
-9.375	-4.6875	2.53125\\
-9.375	-4.6875	1.765625\\
nan	nan	nan\\
-7.8125	-6.25	1.765625\\
-7.8125	-4.6875	1.765625\\
-7.8125	-4.6875	2.53125\\
-7.8125	-6.25	2.53125\\
-7.8125	-6.25	1.765625\\
nan	nan	nan\\
-9.375	-6.25	1.765625\\
-9.375	-4.6875	1.765625\\
-9.375	-4.6875	2.53125\\
-9.375	-6.25	2.53125\\
-9.375	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-4.6875	1\\
-7.8125	-4.6875	1\\
-7.8125	-3.125	1\\
-9.375	-3.125	1\\
-9.375	-4.6875	1\\
nan	nan	nan\\
-9.375	-4.6875	1.765625\\
-7.8125	-4.6875	1.765625\\
-7.8125	-3.125	1.765625\\
-9.375	-3.125	1.765625\\
-9.375	-4.6875	1.765625\\
nan	nan	nan\\
-9.375	-4.6875	1\\
-7.8125	-4.6875	1\\
-7.8125	-4.6875	1.765625\\
-9.375	-4.6875	1.765625\\
-9.375	-4.6875	1\\
nan	nan	nan\\
-9.375	-3.125	1\\
-7.8125	-3.125	1\\
-7.8125	-3.125	1.765625\\
-9.375	-3.125	1.765625\\
-9.375	-3.125	1\\
nan	nan	nan\\
-7.8125	-4.6875	1\\
-7.8125	-3.125	1\\
-7.8125	-3.125	1.765625\\
-7.8125	-4.6875	1.765625\\
-7.8125	-4.6875	1\\
nan	nan	nan\\
-9.375	-4.6875	1\\
-9.375	-3.125	1\\
-9.375	-3.125	1.765625\\
-9.375	-4.6875	1.765625\\
-9.375	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-4.6875	1.765625\\
-7.8125	-4.6875	1.765625\\
-7.8125	-3.125	1.765625\\
-9.375	-3.125	1.765625\\
-9.375	-4.6875	1.765625\\
nan	nan	nan\\
-9.375	-4.6875	2.53125\\
-7.8125	-4.6875	2.53125\\
-7.8125	-3.125	2.53125\\
-9.375	-3.125	2.53125\\
-9.375	-4.6875	2.53125\\
nan	nan	nan\\
-9.375	-4.6875	1.765625\\
-7.8125	-4.6875	1.765625\\
-7.8125	-4.6875	2.53125\\
-9.375	-4.6875	2.53125\\
-9.375	-4.6875	1.765625\\
nan	nan	nan\\
-9.375	-3.125	1.765625\\
-7.8125	-3.125	1.765625\\
-7.8125	-3.125	2.53125\\
-9.375	-3.125	2.53125\\
-9.375	-3.125	1.765625\\
nan	nan	nan\\
-7.8125	-4.6875	1.765625\\
-7.8125	-3.125	1.765625\\
-7.8125	-3.125	2.53125\\
-7.8125	-4.6875	2.53125\\
-7.8125	-4.6875	1.765625\\
nan	nan	nan\\
-9.375	-4.6875	1.765625\\
-9.375	-3.125	1.765625\\
-9.375	-3.125	2.53125\\
-9.375	-4.6875	2.53125\\
-9.375	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-6.25	1\\
-6.25	-6.25	1\\
-6.25	-4.6875	1\\
-7.8125	-4.6875	1\\
-7.8125	-6.25	1\\
nan	nan	nan\\
-7.8125	-6.25	1.765625\\
-6.25	-6.25	1.765625\\
-6.25	-4.6875	1.765625\\
-7.8125	-4.6875	1.765625\\
-7.8125	-6.25	1.765625\\
nan	nan	nan\\
-7.8125	-6.25	1\\
-6.25	-6.25	1\\
-6.25	-6.25	1.765625\\
-7.8125	-6.25	1.765625\\
-7.8125	-6.25	1\\
nan	nan	nan\\
-7.8125	-4.6875	1\\
-6.25	-4.6875	1\\
-6.25	-4.6875	1.765625\\
-7.8125	-4.6875	1.765625\\
-7.8125	-4.6875	1\\
nan	nan	nan\\
-6.25	-6.25	1\\
-6.25	-4.6875	1\\
-6.25	-4.6875	1.765625\\
-6.25	-6.25	1.765625\\
-6.25	-6.25	1\\
nan	nan	nan\\
-7.8125	-6.25	1\\
-7.8125	-4.6875	1\\
-7.8125	-4.6875	1.765625\\
-7.8125	-6.25	1.765625\\
-7.8125	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-6.25	1.765625\\
-6.25	-6.25	1.765625\\
-6.25	-4.6875	1.765625\\
-7.8125	-4.6875	1.765625\\
-7.8125	-6.25	1.765625\\
nan	nan	nan\\
-7.8125	-6.25	2.53125\\
-6.25	-6.25	2.53125\\
-6.25	-4.6875	2.53125\\
-7.8125	-4.6875	2.53125\\
-7.8125	-6.25	2.53125\\
nan	nan	nan\\
-7.8125	-6.25	1.765625\\
-6.25	-6.25	1.765625\\
-6.25	-6.25	2.53125\\
-7.8125	-6.25	2.53125\\
-7.8125	-6.25	1.765625\\
nan	nan	nan\\
-7.8125	-4.6875	1.765625\\
-6.25	-4.6875	1.765625\\
-6.25	-4.6875	2.53125\\
-7.8125	-4.6875	2.53125\\
-7.8125	-4.6875	1.765625\\
nan	nan	nan\\
-6.25	-6.25	1.765625\\
-6.25	-4.6875	1.765625\\
-6.25	-4.6875	2.53125\\
-6.25	-6.25	2.53125\\
-6.25	-6.25	1.765625\\
nan	nan	nan\\
-7.8125	-6.25	1.765625\\
-7.8125	-4.6875	1.765625\\
-7.8125	-4.6875	2.53125\\
-7.8125	-6.25	2.53125\\
-7.8125	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-4.6875	1\\
-6.25	-4.6875	1\\
-6.25	-3.125	1\\
-7.8125	-3.125	1\\
-7.8125	-4.6875	1\\
nan	nan	nan\\
-7.8125	-4.6875	1.765625\\
-6.25	-4.6875	1.765625\\
-6.25	-3.125	1.765625\\
-7.8125	-3.125	1.765625\\
-7.8125	-4.6875	1.765625\\
nan	nan	nan\\
-7.8125	-4.6875	1\\
-6.25	-4.6875	1\\
-6.25	-4.6875	1.765625\\
-7.8125	-4.6875	1.765625\\
-7.8125	-4.6875	1\\
nan	nan	nan\\
-7.8125	-3.125	1\\
-6.25	-3.125	1\\
-6.25	-3.125	1.765625\\
-7.8125	-3.125	1.765625\\
-7.8125	-3.125	1\\
nan	nan	nan\\
-6.25	-4.6875	1\\
-6.25	-3.125	1\\
-6.25	-3.125	1.765625\\
-6.25	-4.6875	1.765625\\
-6.25	-4.6875	1\\
nan	nan	nan\\
-7.8125	-4.6875	1\\
-7.8125	-3.125	1\\
-7.8125	-3.125	1.765625\\
-7.8125	-4.6875	1.765625\\
-7.8125	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-4.6875	1.765625\\
-6.25	-4.6875	1.765625\\
-6.25	-3.125	1.765625\\
-7.8125	-3.125	1.765625\\
-7.8125	-4.6875	1.765625\\
nan	nan	nan\\
-7.8125	-4.6875	2.53125\\
-6.25	-4.6875	2.53125\\
-6.25	-3.125	2.53125\\
-7.8125	-3.125	2.53125\\
-7.8125	-4.6875	2.53125\\
nan	nan	nan\\
-7.8125	-4.6875	1.765625\\
-6.25	-4.6875	1.765625\\
-6.25	-4.6875	2.53125\\
-7.8125	-4.6875	2.53125\\
-7.8125	-4.6875	1.765625\\
nan	nan	nan\\
-7.8125	-3.125	1.765625\\
-6.25	-3.125	1.765625\\
-6.25	-3.125	2.53125\\
-7.8125	-3.125	2.53125\\
-7.8125	-3.125	1.765625\\
nan	nan	nan\\
-6.25	-4.6875	1.765625\\
-6.25	-3.125	1.765625\\
-6.25	-3.125	2.53125\\
-6.25	-4.6875	2.53125\\
-6.25	-4.6875	1.765625\\
nan	nan	nan\\
-7.8125	-4.6875	1.765625\\
-7.8125	-3.125	1.765625\\
-7.8125	-3.125	2.53125\\
-7.8125	-4.6875	2.53125\\
-7.8125	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-3.125	1\\
-7.8125	-3.125	1\\
-7.8125	-1.5625	1\\
-9.375	-1.5625	1\\
-9.375	-3.125	1\\
nan	nan	nan\\
-9.375	-3.125	1.765625\\
-7.8125	-3.125	1.765625\\
-7.8125	-1.5625	1.765625\\
-9.375	-1.5625	1.765625\\
-9.375	-3.125	1.765625\\
nan	nan	nan\\
-9.375	-3.125	1\\
-7.8125	-3.125	1\\
-7.8125	-3.125	1.765625\\
-9.375	-3.125	1.765625\\
-9.375	-3.125	1\\
nan	nan	nan\\
-9.375	-1.5625	1\\
-7.8125	-1.5625	1\\
-7.8125	-1.5625	1.765625\\
-9.375	-1.5625	1.765625\\
-9.375	-1.5625	1\\
nan	nan	nan\\
-7.8125	-3.125	1\\
-7.8125	-1.5625	1\\
-7.8125	-1.5625	1.765625\\
-7.8125	-3.125	1.765625\\
-7.8125	-3.125	1\\
nan	nan	nan\\
-9.375	-3.125	1\\
-9.375	-1.5625	1\\
-9.375	-1.5625	1.765625\\
-9.375	-3.125	1.765625\\
-9.375	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-3.125	1.765625\\
-7.8125	-3.125	1.765625\\
-7.8125	-1.5625	1.765625\\
-9.375	-1.5625	1.765625\\
-9.375	-3.125	1.765625\\
nan	nan	nan\\
-9.375	-3.125	2.53125\\
-7.8125	-3.125	2.53125\\
-7.8125	-1.5625	2.53125\\
-9.375	-1.5625	2.53125\\
-9.375	-3.125	2.53125\\
nan	nan	nan\\
-9.375	-3.125	1.765625\\
-7.8125	-3.125	1.765625\\
-7.8125	-3.125	2.53125\\
-9.375	-3.125	2.53125\\
-9.375	-3.125	1.765625\\
nan	nan	nan\\
-9.375	-1.5625	1.765625\\
-7.8125	-1.5625	1.765625\\
-7.8125	-1.5625	2.53125\\
-9.375	-1.5625	2.53125\\
-9.375	-1.5625	1.765625\\
nan	nan	nan\\
-7.8125	-3.125	1.765625\\
-7.8125	-1.5625	1.765625\\
-7.8125	-1.5625	2.53125\\
-7.8125	-3.125	2.53125\\
-7.8125	-3.125	1.765625\\
nan	nan	nan\\
-9.375	-3.125	1.765625\\
-9.375	-1.5625	1.765625\\
-9.375	-1.5625	2.53125\\
-9.375	-3.125	2.53125\\
-9.375	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-1.5625	1\\
-7.8125	-1.5625	1\\
-7.8125	0	1\\
-9.375	0	1\\
-9.375	-1.5625	1\\
nan	nan	nan\\
-9.375	-1.5625	1.765625\\
-7.8125	-1.5625	1.765625\\
-7.8125	0	1.765625\\
-9.375	0	1.765625\\
-9.375	-1.5625	1.765625\\
nan	nan	nan\\
-9.375	-1.5625	1\\
-7.8125	-1.5625	1\\
-7.8125	-1.5625	1.765625\\
-9.375	-1.5625	1.765625\\
-9.375	-1.5625	1\\
nan	nan	nan\\
-9.375	0	1\\
-7.8125	0	1\\
-7.8125	0	1.765625\\
-9.375	0	1.765625\\
-9.375	0	1\\
nan	nan	nan\\
-7.8125	-1.5625	1\\
-7.8125	0	1\\
-7.8125	0	1.765625\\
-7.8125	-1.5625	1.765625\\
-7.8125	-1.5625	1\\
nan	nan	nan\\
-9.375	-1.5625	1\\
-9.375	0	1\\
-9.375	0	1.765625\\
-9.375	-1.5625	1.765625\\
-9.375	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-1.5625	1.765625\\
-7.8125	-1.5625	1.765625\\
-7.8125	0	1.765625\\
-9.375	0	1.765625\\
-9.375	-1.5625	1.765625\\
nan	nan	nan\\
-9.375	-1.5625	2.53125\\
-7.8125	-1.5625	2.53125\\
-7.8125	0	2.53125\\
-9.375	0	2.53125\\
-9.375	-1.5625	2.53125\\
nan	nan	nan\\
-9.375	-1.5625	1.765625\\
-7.8125	-1.5625	1.765625\\
-7.8125	-1.5625	2.53125\\
-9.375	-1.5625	2.53125\\
-9.375	-1.5625	1.765625\\
nan	nan	nan\\
-9.375	0	1.765625\\
-7.8125	0	1.765625\\
-7.8125	0	2.53125\\
-9.375	0	2.53125\\
-9.375	0	1.765625\\
nan	nan	nan\\
-7.8125	-1.5625	1.765625\\
-7.8125	0	1.765625\\
-7.8125	0	2.53125\\
-7.8125	-1.5625	2.53125\\
-7.8125	-1.5625	1.765625\\
nan	nan	nan\\
-9.375	-1.5625	1.765625\\
-9.375	0	1.765625\\
-9.375	0	2.53125\\
-9.375	-1.5625	2.53125\\
-9.375	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-3.125	1\\
-6.25	-3.125	1\\
-6.25	-1.5625	1\\
-7.8125	-1.5625	1\\
-7.8125	-3.125	1\\
nan	nan	nan\\
-7.8125	-3.125	1.765625\\
-6.25	-3.125	1.765625\\
-6.25	-1.5625	1.765625\\
-7.8125	-1.5625	1.765625\\
-7.8125	-3.125	1.765625\\
nan	nan	nan\\
-7.8125	-3.125	1\\
-6.25	-3.125	1\\
-6.25	-3.125	1.765625\\
-7.8125	-3.125	1.765625\\
-7.8125	-3.125	1\\
nan	nan	nan\\
-7.8125	-1.5625	1\\
-6.25	-1.5625	1\\
-6.25	-1.5625	1.765625\\
-7.8125	-1.5625	1.765625\\
-7.8125	-1.5625	1\\
nan	nan	nan\\
-6.25	-3.125	1\\
-6.25	-1.5625	1\\
-6.25	-1.5625	1.765625\\
-6.25	-3.125	1.765625\\
-6.25	-3.125	1\\
nan	nan	nan\\
-7.8125	-3.125	1\\
-7.8125	-1.5625	1\\
-7.8125	-1.5625	1.765625\\
-7.8125	-3.125	1.765625\\
-7.8125	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-3.125	1.765625\\
-6.25	-3.125	1.765625\\
-6.25	-1.5625	1.765625\\
-7.8125	-1.5625	1.765625\\
-7.8125	-3.125	1.765625\\
nan	nan	nan\\
-7.8125	-3.125	2.53125\\
-6.25	-3.125	2.53125\\
-6.25	-1.5625	2.53125\\
-7.8125	-1.5625	2.53125\\
-7.8125	-3.125	2.53125\\
nan	nan	nan\\
-7.8125	-3.125	1.765625\\
-6.25	-3.125	1.765625\\
-6.25	-3.125	2.53125\\
-7.8125	-3.125	2.53125\\
-7.8125	-3.125	1.765625\\
nan	nan	nan\\
-7.8125	-1.5625	1.765625\\
-6.25	-1.5625	1.765625\\
-6.25	-1.5625	2.53125\\
-7.8125	-1.5625	2.53125\\
-7.8125	-1.5625	1.765625\\
nan	nan	nan\\
-6.25	-3.125	1.765625\\
-6.25	-1.5625	1.765625\\
-6.25	-1.5625	2.53125\\
-6.25	-3.125	2.53125\\
-6.25	-3.125	1.765625\\
nan	nan	nan\\
-7.8125	-3.125	1.765625\\
-7.8125	-1.5625	1.765625\\
-7.8125	-1.5625	2.53125\\
-7.8125	-3.125	2.53125\\
-7.8125	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-1.5625	1\\
-6.25	-1.5625	1\\
-6.25	0	1\\
-7.8125	0	1\\
-7.8125	-1.5625	1\\
nan	nan	nan\\
-7.8125	-1.5625	1.765625\\
-6.25	-1.5625	1.765625\\
-6.25	0	1.765625\\
-7.8125	0	1.765625\\
-7.8125	-1.5625	1.765625\\
nan	nan	nan\\
-7.8125	-1.5625	1\\
-6.25	-1.5625	1\\
-6.25	-1.5625	1.765625\\
-7.8125	-1.5625	1.765625\\
-7.8125	-1.5625	1\\
nan	nan	nan\\
-7.8125	0	1\\
-6.25	0	1\\
-6.25	0	1.765625\\
-7.8125	0	1.765625\\
-7.8125	0	1\\
nan	nan	nan\\
-6.25	-1.5625	1\\
-6.25	0	1\\
-6.25	0	1.765625\\
-6.25	-1.5625	1.765625\\
-6.25	-1.5625	1\\
nan	nan	nan\\
-7.8125	-1.5625	1\\
-7.8125	0	1\\
-7.8125	0	1.765625\\
-7.8125	-1.5625	1.765625\\
-7.8125	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	-1.5625	1.765625\\
-6.25	-1.5625	1.765625\\
-6.25	0	1.765625\\
-7.8125	0	1.765625\\
-7.8125	-1.5625	1.765625\\
nan	nan	nan\\
-7.8125	-1.5625	2.53125\\
-6.25	-1.5625	2.53125\\
-6.25	0	2.53125\\
-7.8125	0	2.53125\\
-7.8125	-1.5625	2.53125\\
nan	nan	nan\\
-7.8125	-1.5625	1.765625\\
-6.25	-1.5625	1.765625\\
-6.25	-1.5625	2.53125\\
-7.8125	-1.5625	2.53125\\
-7.8125	-1.5625	1.765625\\
nan	nan	nan\\
-7.8125	0	1.765625\\
-6.25	0	1.765625\\
-6.25	0	2.53125\\
-7.8125	0	2.53125\\
-7.8125	0	1.765625\\
nan	nan	nan\\
-6.25	-1.5625	1.765625\\
-6.25	0	1.765625\\
-6.25	0	2.53125\\
-6.25	-1.5625	2.53125\\
-6.25	-1.5625	1.765625\\
nan	nan	nan\\
-7.8125	-1.5625	1.765625\\
-7.8125	0	1.765625\\
-7.8125	0	2.53125\\
-7.8125	-1.5625	2.53125\\
-7.8125	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-12.5	1\\
-4.6875	-12.5	1\\
-4.6875	-10.9375	1\\
-6.25	-10.9375	1\\
-6.25	-12.5	1\\
nan	nan	nan\\
-6.25	-12.5	1.765625\\
-4.6875	-12.5	1.765625\\
-4.6875	-10.9375	1.765625\\
-6.25	-10.9375	1.765625\\
-6.25	-12.5	1.765625\\
nan	nan	nan\\
-6.25	-12.5	1\\
-4.6875	-12.5	1\\
-4.6875	-12.5	1.765625\\
-6.25	-12.5	1.765625\\
-6.25	-12.5	1\\
nan	nan	nan\\
-6.25	-10.9375	1\\
-4.6875	-10.9375	1\\
-4.6875	-10.9375	1.765625\\
-6.25	-10.9375	1.765625\\
-6.25	-10.9375	1\\
nan	nan	nan\\
-4.6875	-12.5	1\\
-4.6875	-10.9375	1\\
-4.6875	-10.9375	1.765625\\
-4.6875	-12.5	1.765625\\
-4.6875	-12.5	1\\
nan	nan	nan\\
-6.25	-12.5	1\\
-6.25	-10.9375	1\\
-6.25	-10.9375	1.765625\\
-6.25	-12.5	1.765625\\
-6.25	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-12.5	1.765625\\
-4.6875	-12.5	1.765625\\
-4.6875	-10.9375	1.765625\\
-6.25	-10.9375	1.765625\\
-6.25	-12.5	1.765625\\
nan	nan	nan\\
-6.25	-12.5	2.53125\\
-4.6875	-12.5	2.53125\\
-4.6875	-10.9375	2.53125\\
-6.25	-10.9375	2.53125\\
-6.25	-12.5	2.53125\\
nan	nan	nan\\
-6.25	-12.5	1.765625\\
-4.6875	-12.5	1.765625\\
-4.6875	-12.5	2.53125\\
-6.25	-12.5	2.53125\\
-6.25	-12.5	1.765625\\
nan	nan	nan\\
-6.25	-10.9375	1.765625\\
-4.6875	-10.9375	1.765625\\
-4.6875	-10.9375	2.53125\\
-6.25	-10.9375	2.53125\\
-6.25	-10.9375	1.765625\\
nan	nan	nan\\
-4.6875	-12.5	1.765625\\
-4.6875	-10.9375	1.765625\\
-4.6875	-10.9375	2.53125\\
-4.6875	-12.5	2.53125\\
-4.6875	-12.5	1.765625\\
nan	nan	nan\\
-6.25	-12.5	1.765625\\
-6.25	-10.9375	1.765625\\
-6.25	-10.9375	2.53125\\
-6.25	-12.5	2.53125\\
-6.25	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-10.9375	1\\
-4.6875	-10.9375	1\\
-4.6875	-9.375	1\\
-6.25	-9.375	1\\
-6.25	-10.9375	1\\
nan	nan	nan\\
-6.25	-10.9375	1.765625\\
-4.6875	-10.9375	1.765625\\
-4.6875	-9.375	1.765625\\
-6.25	-9.375	1.765625\\
-6.25	-10.9375	1.765625\\
nan	nan	nan\\
-6.25	-10.9375	1\\
-4.6875	-10.9375	1\\
-4.6875	-10.9375	1.765625\\
-6.25	-10.9375	1.765625\\
-6.25	-10.9375	1\\
nan	nan	nan\\
-6.25	-9.375	1\\
-4.6875	-9.375	1\\
-4.6875	-9.375	1.765625\\
-6.25	-9.375	1.765625\\
-6.25	-9.375	1\\
nan	nan	nan\\
-4.6875	-10.9375	1\\
-4.6875	-9.375	1\\
-4.6875	-9.375	1.765625\\
-4.6875	-10.9375	1.765625\\
-4.6875	-10.9375	1\\
nan	nan	nan\\
-6.25	-10.9375	1\\
-6.25	-9.375	1\\
-6.25	-9.375	1.765625\\
-6.25	-10.9375	1.765625\\
-6.25	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-10.9375	1.765625\\
-4.6875	-10.9375	1.765625\\
-4.6875	-9.375	1.765625\\
-6.25	-9.375	1.765625\\
-6.25	-10.9375	1.765625\\
nan	nan	nan\\
-6.25	-10.9375	2.53125\\
-4.6875	-10.9375	2.53125\\
-4.6875	-9.375	2.53125\\
-6.25	-9.375	2.53125\\
-6.25	-10.9375	2.53125\\
nan	nan	nan\\
-6.25	-10.9375	1.765625\\
-4.6875	-10.9375	1.765625\\
-4.6875	-10.9375	2.53125\\
-6.25	-10.9375	2.53125\\
-6.25	-10.9375	1.765625\\
nan	nan	nan\\
-6.25	-9.375	1.765625\\
-4.6875	-9.375	1.765625\\
-4.6875	-9.375	2.53125\\
-6.25	-9.375	2.53125\\
-6.25	-9.375	1.765625\\
nan	nan	nan\\
-4.6875	-10.9375	1.765625\\
-4.6875	-9.375	1.765625\\
-4.6875	-9.375	2.53125\\
-4.6875	-10.9375	2.53125\\
-4.6875	-10.9375	1.765625\\
nan	nan	nan\\
-6.25	-10.9375	1.765625\\
-6.25	-9.375	1.765625\\
-6.25	-9.375	2.53125\\
-6.25	-10.9375	2.53125\\
-6.25	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-12.5	1\\
-3.125	-12.5	1\\
-3.125	-10.9375	1\\
-4.6875	-10.9375	1\\
-4.6875	-12.5	1\\
nan	nan	nan\\
-4.6875	-12.5	1.765625\\
-3.125	-12.5	1.765625\\
-3.125	-10.9375	1.765625\\
-4.6875	-10.9375	1.765625\\
-4.6875	-12.5	1.765625\\
nan	nan	nan\\
-4.6875	-12.5	1\\
-3.125	-12.5	1\\
-3.125	-12.5	1.765625\\
-4.6875	-12.5	1.765625\\
-4.6875	-12.5	1\\
nan	nan	nan\\
-4.6875	-10.9375	1\\
-3.125	-10.9375	1\\
-3.125	-10.9375	1.765625\\
-4.6875	-10.9375	1.765625\\
-4.6875	-10.9375	1\\
nan	nan	nan\\
-3.125	-12.5	1\\
-3.125	-10.9375	1\\
-3.125	-10.9375	1.765625\\
-3.125	-12.5	1.765625\\
-3.125	-12.5	1\\
nan	nan	nan\\
-4.6875	-12.5	1\\
-4.6875	-10.9375	1\\
-4.6875	-10.9375	1.765625\\
-4.6875	-12.5	1.765625\\
-4.6875	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-12.5	1.765625\\
-3.125	-12.5	1.765625\\
-3.125	-10.9375	1.765625\\
-4.6875	-10.9375	1.765625\\
-4.6875	-12.5	1.765625\\
nan	nan	nan\\
-4.6875	-12.5	2.53125\\
-3.125	-12.5	2.53125\\
-3.125	-10.9375	2.53125\\
-4.6875	-10.9375	2.53125\\
-4.6875	-12.5	2.53125\\
nan	nan	nan\\
-4.6875	-12.5	1.765625\\
-3.125	-12.5	1.765625\\
-3.125	-12.5	2.53125\\
-4.6875	-12.5	2.53125\\
-4.6875	-12.5	1.765625\\
nan	nan	nan\\
-4.6875	-10.9375	1.765625\\
-3.125	-10.9375	1.765625\\
-3.125	-10.9375	2.53125\\
-4.6875	-10.9375	2.53125\\
-4.6875	-10.9375	1.765625\\
nan	nan	nan\\
-3.125	-12.5	1.765625\\
-3.125	-10.9375	1.765625\\
-3.125	-10.9375	2.53125\\
-3.125	-12.5	2.53125\\
-3.125	-12.5	1.765625\\
nan	nan	nan\\
-4.6875	-12.5	1.765625\\
-4.6875	-10.9375	1.765625\\
-4.6875	-10.9375	2.53125\\
-4.6875	-12.5	2.53125\\
-4.6875	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-10.9375	1\\
-3.125	-10.9375	1\\
-3.125	-9.375	1\\
-4.6875	-9.375	1\\
-4.6875	-10.9375	1\\
nan	nan	nan\\
-4.6875	-10.9375	1.765625\\
-3.125	-10.9375	1.765625\\
-3.125	-9.375	1.765625\\
-4.6875	-9.375	1.765625\\
-4.6875	-10.9375	1.765625\\
nan	nan	nan\\
-4.6875	-10.9375	1\\
-3.125	-10.9375	1\\
-3.125	-10.9375	1.765625\\
-4.6875	-10.9375	1.765625\\
-4.6875	-10.9375	1\\
nan	nan	nan\\
-4.6875	-9.375	1\\
-3.125	-9.375	1\\
-3.125	-9.375	1.765625\\
-4.6875	-9.375	1.765625\\
-4.6875	-9.375	1\\
nan	nan	nan\\
-3.125	-10.9375	1\\
-3.125	-9.375	1\\
-3.125	-9.375	1.765625\\
-3.125	-10.9375	1.765625\\
-3.125	-10.9375	1\\
nan	nan	nan\\
-4.6875	-10.9375	1\\
-4.6875	-9.375	1\\
-4.6875	-9.375	1.765625\\
-4.6875	-10.9375	1.765625\\
-4.6875	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-10.9375	1.765625\\
-3.125	-10.9375	1.765625\\
-3.125	-9.375	1.765625\\
-4.6875	-9.375	1.765625\\
-4.6875	-10.9375	1.765625\\
nan	nan	nan\\
-4.6875	-10.9375	2.53125\\
-3.125	-10.9375	2.53125\\
-3.125	-9.375	2.53125\\
-4.6875	-9.375	2.53125\\
-4.6875	-10.9375	2.53125\\
nan	nan	nan\\
-4.6875	-10.9375	1.765625\\
-3.125	-10.9375	1.765625\\
-3.125	-10.9375	2.53125\\
-4.6875	-10.9375	2.53125\\
-4.6875	-10.9375	1.765625\\
nan	nan	nan\\
-4.6875	-9.375	1.765625\\
-3.125	-9.375	1.765625\\
-3.125	-9.375	2.53125\\
-4.6875	-9.375	2.53125\\
-4.6875	-9.375	1.765625\\
nan	nan	nan\\
-3.125	-10.9375	1.765625\\
-3.125	-9.375	1.765625\\
-3.125	-9.375	2.53125\\
-3.125	-10.9375	2.53125\\
-3.125	-10.9375	1.765625\\
nan	nan	nan\\
-4.6875	-10.9375	1.765625\\
-4.6875	-9.375	1.765625\\
-4.6875	-9.375	2.53125\\
-4.6875	-10.9375	2.53125\\
-4.6875	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-9.375	1\\
-4.6875	-9.375	1\\
-4.6875	-7.8125	1\\
-6.25	-7.8125	1\\
-6.25	-9.375	1\\
nan	nan	nan\\
-6.25	-9.375	1.765625\\
-4.6875	-9.375	1.765625\\
-4.6875	-7.8125	1.765625\\
-6.25	-7.8125	1.765625\\
-6.25	-9.375	1.765625\\
nan	nan	nan\\
-6.25	-9.375	1\\
-4.6875	-9.375	1\\
-4.6875	-9.375	1.765625\\
-6.25	-9.375	1.765625\\
-6.25	-9.375	1\\
nan	nan	nan\\
-6.25	-7.8125	1\\
-4.6875	-7.8125	1\\
-4.6875	-7.8125	1.765625\\
-6.25	-7.8125	1.765625\\
-6.25	-7.8125	1\\
nan	nan	nan\\
-4.6875	-9.375	1\\
-4.6875	-7.8125	1\\
-4.6875	-7.8125	1.765625\\
-4.6875	-9.375	1.765625\\
-4.6875	-9.375	1\\
nan	nan	nan\\
-6.25	-9.375	1\\
-6.25	-7.8125	1\\
-6.25	-7.8125	1.765625\\
-6.25	-9.375	1.765625\\
-6.25	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-9.375	1.765625\\
-4.6875	-9.375	1.765625\\
-4.6875	-7.8125	1.765625\\
-6.25	-7.8125	1.765625\\
-6.25	-9.375	1.765625\\
nan	nan	nan\\
-6.25	-9.375	2.53125\\
-4.6875	-9.375	2.53125\\
-4.6875	-7.8125	2.53125\\
-6.25	-7.8125	2.53125\\
-6.25	-9.375	2.53125\\
nan	nan	nan\\
-6.25	-9.375	1.765625\\
-4.6875	-9.375	1.765625\\
-4.6875	-9.375	2.53125\\
-6.25	-9.375	2.53125\\
-6.25	-9.375	1.765625\\
nan	nan	nan\\
-6.25	-7.8125	1.765625\\
-4.6875	-7.8125	1.765625\\
-4.6875	-7.8125	2.53125\\
-6.25	-7.8125	2.53125\\
-6.25	-7.8125	1.765625\\
nan	nan	nan\\
-4.6875	-9.375	1.765625\\
-4.6875	-7.8125	1.765625\\
-4.6875	-7.8125	2.53125\\
-4.6875	-9.375	2.53125\\
-4.6875	-9.375	1.765625\\
nan	nan	nan\\
-6.25	-9.375	1.765625\\
-6.25	-7.8125	1.765625\\
-6.25	-7.8125	2.53125\\
-6.25	-9.375	2.53125\\
-6.25	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-7.8125	1\\
-4.6875	-7.8125	1\\
-4.6875	-6.25	1\\
-6.25	-6.25	1\\
-6.25	-7.8125	1\\
nan	nan	nan\\
-6.25	-7.8125	1.765625\\
-4.6875	-7.8125	1.765625\\
-4.6875	-6.25	1.765625\\
-6.25	-6.25	1.765625\\
-6.25	-7.8125	1.765625\\
nan	nan	nan\\
-6.25	-7.8125	1\\
-4.6875	-7.8125	1\\
-4.6875	-7.8125	1.765625\\
-6.25	-7.8125	1.765625\\
-6.25	-7.8125	1\\
nan	nan	nan\\
-6.25	-6.25	1\\
-4.6875	-6.25	1\\
-4.6875	-6.25	1.765625\\
-6.25	-6.25	1.765625\\
-6.25	-6.25	1\\
nan	nan	nan\\
-4.6875	-7.8125	1\\
-4.6875	-6.25	1\\
-4.6875	-6.25	1.765625\\
-4.6875	-7.8125	1.765625\\
-4.6875	-7.8125	1\\
nan	nan	nan\\
-6.25	-7.8125	1\\
-6.25	-6.25	1\\
-6.25	-6.25	1.765625\\
-6.25	-7.8125	1.765625\\
-6.25	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-7.8125	1.765625\\
-4.6875	-7.8125	1.765625\\
-4.6875	-6.25	1.765625\\
-6.25	-6.25	1.765625\\
-6.25	-7.8125	1.765625\\
nan	nan	nan\\
-6.25	-7.8125	2.53125\\
-4.6875	-7.8125	2.53125\\
-4.6875	-6.25	2.53125\\
-6.25	-6.25	2.53125\\
-6.25	-7.8125	2.53125\\
nan	nan	nan\\
-6.25	-7.8125	1.765625\\
-4.6875	-7.8125	1.765625\\
-4.6875	-7.8125	2.53125\\
-6.25	-7.8125	2.53125\\
-6.25	-7.8125	1.765625\\
nan	nan	nan\\
-6.25	-6.25	1.765625\\
-4.6875	-6.25	1.765625\\
-4.6875	-6.25	2.53125\\
-6.25	-6.25	2.53125\\
-6.25	-6.25	1.765625\\
nan	nan	nan\\
-4.6875	-7.8125	1.765625\\
-4.6875	-6.25	1.765625\\
-4.6875	-6.25	2.53125\\
-4.6875	-7.8125	2.53125\\
-4.6875	-7.8125	1.765625\\
nan	nan	nan\\
-6.25	-7.8125	1.765625\\
-6.25	-6.25	1.765625\\
-6.25	-6.25	2.53125\\
-6.25	-7.8125	2.53125\\
-6.25	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-9.375	1\\
-3.125	-9.375	1\\
-3.125	-7.8125	1\\
-4.6875	-7.8125	1\\
-4.6875	-9.375	1\\
nan	nan	nan\\
-4.6875	-9.375	1.765625\\
-3.125	-9.375	1.765625\\
-3.125	-7.8125	1.765625\\
-4.6875	-7.8125	1.765625\\
-4.6875	-9.375	1.765625\\
nan	nan	nan\\
-4.6875	-9.375	1\\
-3.125	-9.375	1\\
-3.125	-9.375	1.765625\\
-4.6875	-9.375	1.765625\\
-4.6875	-9.375	1\\
nan	nan	nan\\
-4.6875	-7.8125	1\\
-3.125	-7.8125	1\\
-3.125	-7.8125	1.765625\\
-4.6875	-7.8125	1.765625\\
-4.6875	-7.8125	1\\
nan	nan	nan\\
-3.125	-9.375	1\\
-3.125	-7.8125	1\\
-3.125	-7.8125	1.765625\\
-3.125	-9.375	1.765625\\
-3.125	-9.375	1\\
nan	nan	nan\\
-4.6875	-9.375	1\\
-4.6875	-7.8125	1\\
-4.6875	-7.8125	1.765625\\
-4.6875	-9.375	1.765625\\
-4.6875	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-9.375	1.765625\\
-3.125	-9.375	1.765625\\
-3.125	-7.8125	1.765625\\
-4.6875	-7.8125	1.765625\\
-4.6875	-9.375	1.765625\\
nan	nan	nan\\
-4.6875	-9.375	2.53125\\
-3.125	-9.375	2.53125\\
-3.125	-7.8125	2.53125\\
-4.6875	-7.8125	2.53125\\
-4.6875	-9.375	2.53125\\
nan	nan	nan\\
-4.6875	-9.375	1.765625\\
-3.125	-9.375	1.765625\\
-3.125	-9.375	2.53125\\
-4.6875	-9.375	2.53125\\
-4.6875	-9.375	1.765625\\
nan	nan	nan\\
-4.6875	-7.8125	1.765625\\
-3.125	-7.8125	1.765625\\
-3.125	-7.8125	2.53125\\
-4.6875	-7.8125	2.53125\\
-4.6875	-7.8125	1.765625\\
nan	nan	nan\\
-3.125	-9.375	1.765625\\
-3.125	-7.8125	1.765625\\
-3.125	-7.8125	2.53125\\
-3.125	-9.375	2.53125\\
-3.125	-9.375	1.765625\\
nan	nan	nan\\
-4.6875	-9.375	1.765625\\
-4.6875	-7.8125	1.765625\\
-4.6875	-7.8125	2.53125\\
-4.6875	-9.375	2.53125\\
-4.6875	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-7.8125	1\\
-3.125	-7.8125	1\\
-3.125	-6.25	1\\
-4.6875	-6.25	1\\
-4.6875	-7.8125	1\\
nan	nan	nan\\
-4.6875	-7.8125	1.765625\\
-3.125	-7.8125	1.765625\\
-3.125	-6.25	1.765625\\
-4.6875	-6.25	1.765625\\
-4.6875	-7.8125	1.765625\\
nan	nan	nan\\
-4.6875	-7.8125	1\\
-3.125	-7.8125	1\\
-3.125	-7.8125	1.765625\\
-4.6875	-7.8125	1.765625\\
-4.6875	-7.8125	1\\
nan	nan	nan\\
-4.6875	-6.25	1\\
-3.125	-6.25	1\\
-3.125	-6.25	1.765625\\
-4.6875	-6.25	1.765625\\
-4.6875	-6.25	1\\
nan	nan	nan\\
-3.125	-7.8125	1\\
-3.125	-6.25	1\\
-3.125	-6.25	1.765625\\
-3.125	-7.8125	1.765625\\
-3.125	-7.8125	1\\
nan	nan	nan\\
-4.6875	-7.8125	1\\
-4.6875	-6.25	1\\
-4.6875	-6.25	1.765625\\
-4.6875	-7.8125	1.765625\\
-4.6875	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-7.8125	1.765625\\
-3.125	-7.8125	1.765625\\
-3.125	-6.25	1.765625\\
-4.6875	-6.25	1.765625\\
-4.6875	-7.8125	1.765625\\
nan	nan	nan\\
-4.6875	-7.8125	2.53125\\
-3.125	-7.8125	2.53125\\
-3.125	-6.25	2.53125\\
-4.6875	-6.25	2.53125\\
-4.6875	-7.8125	2.53125\\
nan	nan	nan\\
-4.6875	-7.8125	1.765625\\
-3.125	-7.8125	1.765625\\
-3.125	-7.8125	2.53125\\
-4.6875	-7.8125	2.53125\\
-4.6875	-7.8125	1.765625\\
nan	nan	nan\\
-4.6875	-6.25	1.765625\\
-3.125	-6.25	1.765625\\
-3.125	-6.25	2.53125\\
-4.6875	-6.25	2.53125\\
-4.6875	-6.25	1.765625\\
nan	nan	nan\\
-3.125	-7.8125	1.765625\\
-3.125	-6.25	1.765625\\
-3.125	-6.25	2.53125\\
-3.125	-7.8125	2.53125\\
-3.125	-7.8125	1.765625\\
nan	nan	nan\\
-4.6875	-7.8125	1.765625\\
-4.6875	-6.25	1.765625\\
-4.6875	-6.25	2.53125\\
-4.6875	-7.8125	2.53125\\
-4.6875	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-12.5	1\\
-1.5625	-12.5	1\\
-1.5625	-10.9375	1\\
-3.125	-10.9375	1\\
-3.125	-12.5	1\\
nan	nan	nan\\
-3.125	-12.5	1.765625\\
-1.5625	-12.5	1.765625\\
-1.5625	-10.9375	1.765625\\
-3.125	-10.9375	1.765625\\
-3.125	-12.5	1.765625\\
nan	nan	nan\\
-3.125	-12.5	1\\
-1.5625	-12.5	1\\
-1.5625	-12.5	1.765625\\
-3.125	-12.5	1.765625\\
-3.125	-12.5	1\\
nan	nan	nan\\
-3.125	-10.9375	1\\
-1.5625	-10.9375	1\\
-1.5625	-10.9375	1.765625\\
-3.125	-10.9375	1.765625\\
-3.125	-10.9375	1\\
nan	nan	nan\\
-1.5625	-12.5	1\\
-1.5625	-10.9375	1\\
-1.5625	-10.9375	1.765625\\
-1.5625	-12.5	1.765625\\
-1.5625	-12.5	1\\
nan	nan	nan\\
-3.125	-12.5	1\\
-3.125	-10.9375	1\\
-3.125	-10.9375	1.765625\\
-3.125	-12.5	1.765625\\
-3.125	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-12.5	1.765625\\
-1.5625	-12.5	1.765625\\
-1.5625	-10.9375	1.765625\\
-3.125	-10.9375	1.765625\\
-3.125	-12.5	1.765625\\
nan	nan	nan\\
-3.125	-12.5	2.53125\\
-1.5625	-12.5	2.53125\\
-1.5625	-10.9375	2.53125\\
-3.125	-10.9375	2.53125\\
-3.125	-12.5	2.53125\\
nan	nan	nan\\
-3.125	-12.5	1.765625\\
-1.5625	-12.5	1.765625\\
-1.5625	-12.5	2.53125\\
-3.125	-12.5	2.53125\\
-3.125	-12.5	1.765625\\
nan	nan	nan\\
-3.125	-10.9375	1.765625\\
-1.5625	-10.9375	1.765625\\
-1.5625	-10.9375	2.53125\\
-3.125	-10.9375	2.53125\\
-3.125	-10.9375	1.765625\\
nan	nan	nan\\
-1.5625	-12.5	1.765625\\
-1.5625	-10.9375	1.765625\\
-1.5625	-10.9375	2.53125\\
-1.5625	-12.5	2.53125\\
-1.5625	-12.5	1.765625\\
nan	nan	nan\\
-3.125	-12.5	1.765625\\
-3.125	-10.9375	1.765625\\
-3.125	-10.9375	2.53125\\
-3.125	-12.5	2.53125\\
-3.125	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-10.9375	1\\
-1.5625	-10.9375	1\\
-1.5625	-9.375	1\\
-3.125	-9.375	1\\
-3.125	-10.9375	1\\
nan	nan	nan\\
-3.125	-10.9375	1.765625\\
-1.5625	-10.9375	1.765625\\
-1.5625	-9.375	1.765625\\
-3.125	-9.375	1.765625\\
-3.125	-10.9375	1.765625\\
nan	nan	nan\\
-3.125	-10.9375	1\\
-1.5625	-10.9375	1\\
-1.5625	-10.9375	1.765625\\
-3.125	-10.9375	1.765625\\
-3.125	-10.9375	1\\
nan	nan	nan\\
-3.125	-9.375	1\\
-1.5625	-9.375	1\\
-1.5625	-9.375	1.765625\\
-3.125	-9.375	1.765625\\
-3.125	-9.375	1\\
nan	nan	nan\\
-1.5625	-10.9375	1\\
-1.5625	-9.375	1\\
-1.5625	-9.375	1.765625\\
-1.5625	-10.9375	1.765625\\
-1.5625	-10.9375	1\\
nan	nan	nan\\
-3.125	-10.9375	1\\
-3.125	-9.375	1\\
-3.125	-9.375	1.765625\\
-3.125	-10.9375	1.765625\\
-3.125	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-10.9375	1.765625\\
-1.5625	-10.9375	1.765625\\
-1.5625	-9.375	1.765625\\
-3.125	-9.375	1.765625\\
-3.125	-10.9375	1.765625\\
nan	nan	nan\\
-3.125	-10.9375	2.53125\\
-1.5625	-10.9375	2.53125\\
-1.5625	-9.375	2.53125\\
-3.125	-9.375	2.53125\\
-3.125	-10.9375	2.53125\\
nan	nan	nan\\
-3.125	-10.9375	1.765625\\
-1.5625	-10.9375	1.765625\\
-1.5625	-10.9375	2.53125\\
-3.125	-10.9375	2.53125\\
-3.125	-10.9375	1.765625\\
nan	nan	nan\\
-3.125	-9.375	1.765625\\
-1.5625	-9.375	1.765625\\
-1.5625	-9.375	2.53125\\
-3.125	-9.375	2.53125\\
-3.125	-9.375	1.765625\\
nan	nan	nan\\
-1.5625	-10.9375	1.765625\\
-1.5625	-9.375	1.765625\\
-1.5625	-9.375	2.53125\\
-1.5625	-10.9375	2.53125\\
-1.5625	-10.9375	1.765625\\
nan	nan	nan\\
-3.125	-10.9375	1.765625\\
-3.125	-9.375	1.765625\\
-3.125	-9.375	2.53125\\
-3.125	-10.9375	2.53125\\
-3.125	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-12.5	1\\
0	-12.5	1\\
0	-10.9375	1\\
-1.5625	-10.9375	1\\
-1.5625	-12.5	1\\
nan	nan	nan\\
-1.5625	-12.5	1.765625\\
0	-12.5	1.765625\\
0	-10.9375	1.765625\\
-1.5625	-10.9375	1.765625\\
-1.5625	-12.5	1.765625\\
nan	nan	nan\\
-1.5625	-12.5	1\\
0	-12.5	1\\
0	-12.5	1.765625\\
-1.5625	-12.5	1.765625\\
-1.5625	-12.5	1\\
nan	nan	nan\\
-1.5625	-10.9375	1\\
0	-10.9375	1\\
0	-10.9375	1.765625\\
-1.5625	-10.9375	1.765625\\
-1.5625	-10.9375	1\\
nan	nan	nan\\
0	-12.5	1\\
0	-10.9375	1\\
0	-10.9375	1.765625\\
0	-12.5	1.765625\\
0	-12.5	1\\
nan	nan	nan\\
-1.5625	-12.5	1\\
-1.5625	-10.9375	1\\
-1.5625	-10.9375	1.765625\\
-1.5625	-12.5	1.765625\\
-1.5625	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-12.5	1.765625\\
0	-12.5	1.765625\\
0	-10.9375	1.765625\\
-1.5625	-10.9375	1.765625\\
-1.5625	-12.5	1.765625\\
nan	nan	nan\\
-1.5625	-12.5	2.53125\\
0	-12.5	2.53125\\
0	-10.9375	2.53125\\
-1.5625	-10.9375	2.53125\\
-1.5625	-12.5	2.53125\\
nan	nan	nan\\
-1.5625	-12.5	1.765625\\
0	-12.5	1.765625\\
0	-12.5	2.53125\\
-1.5625	-12.5	2.53125\\
-1.5625	-12.5	1.765625\\
nan	nan	nan\\
-1.5625	-10.9375	1.765625\\
0	-10.9375	1.765625\\
0	-10.9375	2.53125\\
-1.5625	-10.9375	2.53125\\
-1.5625	-10.9375	1.765625\\
nan	nan	nan\\
0	-12.5	1.765625\\
0	-10.9375	1.765625\\
0	-10.9375	2.53125\\
0	-12.5	2.53125\\
0	-12.5	1.765625\\
nan	nan	nan\\
-1.5625	-12.5	1.765625\\
-1.5625	-10.9375	1.765625\\
-1.5625	-10.9375	2.53125\\
-1.5625	-12.5	2.53125\\
-1.5625	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-10.9375	1\\
0	-10.9375	1\\
0	-9.375	1\\
-1.5625	-9.375	1\\
-1.5625	-10.9375	1\\
nan	nan	nan\\
-1.5625	-10.9375	1.765625\\
0	-10.9375	1.765625\\
0	-9.375	1.765625\\
-1.5625	-9.375	1.765625\\
-1.5625	-10.9375	1.765625\\
nan	nan	nan\\
-1.5625	-10.9375	1\\
0	-10.9375	1\\
0	-10.9375	1.765625\\
-1.5625	-10.9375	1.765625\\
-1.5625	-10.9375	1\\
nan	nan	nan\\
-1.5625	-9.375	1\\
0	-9.375	1\\
0	-9.375	1.765625\\
-1.5625	-9.375	1.765625\\
-1.5625	-9.375	1\\
nan	nan	nan\\
0	-10.9375	1\\
0	-9.375	1\\
0	-9.375	1.765625\\
0	-10.9375	1.765625\\
0	-10.9375	1\\
nan	nan	nan\\
-1.5625	-10.9375	1\\
-1.5625	-9.375	1\\
-1.5625	-9.375	1.765625\\
-1.5625	-10.9375	1.765625\\
-1.5625	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-10.9375	1.765625\\
0	-10.9375	1.765625\\
0	-9.375	1.765625\\
-1.5625	-9.375	1.765625\\
-1.5625	-10.9375	1.765625\\
nan	nan	nan\\
-1.5625	-10.9375	2.53125\\
0	-10.9375	2.53125\\
0	-9.375	2.53125\\
-1.5625	-9.375	2.53125\\
-1.5625	-10.9375	2.53125\\
nan	nan	nan\\
-1.5625	-10.9375	1.765625\\
0	-10.9375	1.765625\\
0	-10.9375	2.53125\\
-1.5625	-10.9375	2.53125\\
-1.5625	-10.9375	1.765625\\
nan	nan	nan\\
-1.5625	-9.375	1.765625\\
0	-9.375	1.765625\\
0	-9.375	2.53125\\
-1.5625	-9.375	2.53125\\
-1.5625	-9.375	1.765625\\
nan	nan	nan\\
0	-10.9375	1.765625\\
0	-9.375	1.765625\\
0	-9.375	2.53125\\
0	-10.9375	2.53125\\
0	-10.9375	1.765625\\
nan	nan	nan\\
-1.5625	-10.9375	1.765625\\
-1.5625	-9.375	1.765625\\
-1.5625	-9.375	2.53125\\
-1.5625	-10.9375	2.53125\\
-1.5625	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-9.375	1\\
-1.5625	-9.375	1\\
-1.5625	-7.8125	1\\
-3.125	-7.8125	1\\
-3.125	-9.375	1\\
nan	nan	nan\\
-3.125	-9.375	1.765625\\
-1.5625	-9.375	1.765625\\
-1.5625	-7.8125	1.765625\\
-3.125	-7.8125	1.765625\\
-3.125	-9.375	1.765625\\
nan	nan	nan\\
-3.125	-9.375	1\\
-1.5625	-9.375	1\\
-1.5625	-9.375	1.765625\\
-3.125	-9.375	1.765625\\
-3.125	-9.375	1\\
nan	nan	nan\\
-3.125	-7.8125	1\\
-1.5625	-7.8125	1\\
-1.5625	-7.8125	1.765625\\
-3.125	-7.8125	1.765625\\
-3.125	-7.8125	1\\
nan	nan	nan\\
-1.5625	-9.375	1\\
-1.5625	-7.8125	1\\
-1.5625	-7.8125	1.765625\\
-1.5625	-9.375	1.765625\\
-1.5625	-9.375	1\\
nan	nan	nan\\
-3.125	-9.375	1\\
-3.125	-7.8125	1\\
-3.125	-7.8125	1.765625\\
-3.125	-9.375	1.765625\\
-3.125	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-9.375	1.765625\\
-1.5625	-9.375	1.765625\\
-1.5625	-7.8125	1.765625\\
-3.125	-7.8125	1.765625\\
-3.125	-9.375	1.765625\\
nan	nan	nan\\
-3.125	-9.375	2.53125\\
-1.5625	-9.375	2.53125\\
-1.5625	-7.8125	2.53125\\
-3.125	-7.8125	2.53125\\
-3.125	-9.375	2.53125\\
nan	nan	nan\\
-3.125	-9.375	1.765625\\
-1.5625	-9.375	1.765625\\
-1.5625	-9.375	2.53125\\
-3.125	-9.375	2.53125\\
-3.125	-9.375	1.765625\\
nan	nan	nan\\
-3.125	-7.8125	1.765625\\
-1.5625	-7.8125	1.765625\\
-1.5625	-7.8125	2.53125\\
-3.125	-7.8125	2.53125\\
-3.125	-7.8125	1.765625\\
nan	nan	nan\\
-1.5625	-9.375	1.765625\\
-1.5625	-7.8125	1.765625\\
-1.5625	-7.8125	2.53125\\
-1.5625	-9.375	2.53125\\
-1.5625	-9.375	1.765625\\
nan	nan	nan\\
-3.125	-9.375	1.765625\\
-3.125	-7.8125	1.765625\\
-3.125	-7.8125	2.53125\\
-3.125	-9.375	2.53125\\
-3.125	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-7.8125	1\\
-1.5625	-7.8125	1\\
-1.5625	-6.25	1\\
-3.125	-6.25	1\\
-3.125	-7.8125	1\\
nan	nan	nan\\
-3.125	-7.8125	1.765625\\
-1.5625	-7.8125	1.765625\\
-1.5625	-6.25	1.765625\\
-3.125	-6.25	1.765625\\
-3.125	-7.8125	1.765625\\
nan	nan	nan\\
-3.125	-7.8125	1\\
-1.5625	-7.8125	1\\
-1.5625	-7.8125	1.765625\\
-3.125	-7.8125	1.765625\\
-3.125	-7.8125	1\\
nan	nan	nan\\
-3.125	-6.25	1\\
-1.5625	-6.25	1\\
-1.5625	-6.25	1.765625\\
-3.125	-6.25	1.765625\\
-3.125	-6.25	1\\
nan	nan	nan\\
-1.5625	-7.8125	1\\
-1.5625	-6.25	1\\
-1.5625	-6.25	1.765625\\
-1.5625	-7.8125	1.765625\\
-1.5625	-7.8125	1\\
nan	nan	nan\\
-3.125	-7.8125	1\\
-3.125	-6.25	1\\
-3.125	-6.25	1.765625\\
-3.125	-7.8125	1.765625\\
-3.125	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-7.8125	1.765625\\
-1.5625	-7.8125	1.765625\\
-1.5625	-6.25	1.765625\\
-3.125	-6.25	1.765625\\
-3.125	-7.8125	1.765625\\
nan	nan	nan\\
-3.125	-7.8125	2.53125\\
-1.5625	-7.8125	2.53125\\
-1.5625	-6.25	2.53125\\
-3.125	-6.25	2.53125\\
-3.125	-7.8125	2.53125\\
nan	nan	nan\\
-3.125	-7.8125	1.765625\\
-1.5625	-7.8125	1.765625\\
-1.5625	-7.8125	2.53125\\
-3.125	-7.8125	2.53125\\
-3.125	-7.8125	1.765625\\
nan	nan	nan\\
-3.125	-6.25	1.765625\\
-1.5625	-6.25	1.765625\\
-1.5625	-6.25	2.53125\\
-3.125	-6.25	2.53125\\
-3.125	-6.25	1.765625\\
nan	nan	nan\\
-1.5625	-7.8125	1.765625\\
-1.5625	-6.25	1.765625\\
-1.5625	-6.25	2.53125\\
-1.5625	-7.8125	2.53125\\
-1.5625	-7.8125	1.765625\\
nan	nan	nan\\
-3.125	-7.8125	1.765625\\
-3.125	-6.25	1.765625\\
-3.125	-6.25	2.53125\\
-3.125	-7.8125	2.53125\\
-3.125	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-9.375	1\\
0	-9.375	1\\
0	-7.8125	1\\
-1.5625	-7.8125	1\\
-1.5625	-9.375	1\\
nan	nan	nan\\
-1.5625	-9.375	1.765625\\
0	-9.375	1.765625\\
0	-7.8125	1.765625\\
-1.5625	-7.8125	1.765625\\
-1.5625	-9.375	1.765625\\
nan	nan	nan\\
-1.5625	-9.375	1\\
0	-9.375	1\\
0	-9.375	1.765625\\
-1.5625	-9.375	1.765625\\
-1.5625	-9.375	1\\
nan	nan	nan\\
-1.5625	-7.8125	1\\
0	-7.8125	1\\
0	-7.8125	1.765625\\
-1.5625	-7.8125	1.765625\\
-1.5625	-7.8125	1\\
nan	nan	nan\\
0	-9.375	1\\
0	-7.8125	1\\
0	-7.8125	1.765625\\
0	-9.375	1.765625\\
0	-9.375	1\\
nan	nan	nan\\
-1.5625	-9.375	1\\
-1.5625	-7.8125	1\\
-1.5625	-7.8125	1.765625\\
-1.5625	-9.375	1.765625\\
-1.5625	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-9.375	1.765625\\
0	-9.375	1.765625\\
0	-7.8125	1.765625\\
-1.5625	-7.8125	1.765625\\
-1.5625	-9.375	1.765625\\
nan	nan	nan\\
-1.5625	-9.375	2.53125\\
0	-9.375	2.53125\\
0	-7.8125	2.53125\\
-1.5625	-7.8125	2.53125\\
-1.5625	-9.375	2.53125\\
nan	nan	nan\\
-1.5625	-9.375	1.765625\\
0	-9.375	1.765625\\
0	-9.375	2.53125\\
-1.5625	-9.375	2.53125\\
-1.5625	-9.375	1.765625\\
nan	nan	nan\\
-1.5625	-7.8125	1.765625\\
0	-7.8125	1.765625\\
0	-7.8125	2.53125\\
-1.5625	-7.8125	2.53125\\
-1.5625	-7.8125	1.765625\\
nan	nan	nan\\
0	-9.375	1.765625\\
0	-7.8125	1.765625\\
0	-7.8125	2.53125\\
0	-9.375	2.53125\\
0	-9.375	1.765625\\
nan	nan	nan\\
-1.5625	-9.375	1.765625\\
-1.5625	-7.8125	1.765625\\
-1.5625	-7.8125	2.53125\\
-1.5625	-9.375	2.53125\\
-1.5625	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-7.8125	1\\
0	-7.8125	1\\
0	-6.25	1\\
-1.5625	-6.25	1\\
-1.5625	-7.8125	1\\
nan	nan	nan\\
-1.5625	-7.8125	1.765625\\
0	-7.8125	1.765625\\
0	-6.25	1.765625\\
-1.5625	-6.25	1.765625\\
-1.5625	-7.8125	1.765625\\
nan	nan	nan\\
-1.5625	-7.8125	1\\
0	-7.8125	1\\
0	-7.8125	1.765625\\
-1.5625	-7.8125	1.765625\\
-1.5625	-7.8125	1\\
nan	nan	nan\\
-1.5625	-6.25	1\\
0	-6.25	1\\
0	-6.25	1.765625\\
-1.5625	-6.25	1.765625\\
-1.5625	-6.25	1\\
nan	nan	nan\\
0	-7.8125	1\\
0	-6.25	1\\
0	-6.25	1.765625\\
0	-7.8125	1.765625\\
0	-7.8125	1\\
nan	nan	nan\\
-1.5625	-7.8125	1\\
-1.5625	-6.25	1\\
-1.5625	-6.25	1.765625\\
-1.5625	-7.8125	1.765625\\
-1.5625	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-7.8125	1.765625\\
0	-7.8125	1.765625\\
0	-6.25	1.765625\\
-1.5625	-6.25	1.765625\\
-1.5625	-7.8125	1.765625\\
nan	nan	nan\\
-1.5625	-7.8125	2.53125\\
0	-7.8125	2.53125\\
0	-6.25	2.53125\\
-1.5625	-6.25	2.53125\\
-1.5625	-7.8125	2.53125\\
nan	nan	nan\\
-1.5625	-7.8125	1.765625\\
0	-7.8125	1.765625\\
0	-7.8125	2.53125\\
-1.5625	-7.8125	2.53125\\
-1.5625	-7.8125	1.765625\\
nan	nan	nan\\
-1.5625	-6.25	1.765625\\
0	-6.25	1.765625\\
0	-6.25	2.53125\\
-1.5625	-6.25	2.53125\\
-1.5625	-6.25	1.765625\\
nan	nan	nan\\
0	-7.8125	1.765625\\
0	-6.25	1.765625\\
0	-6.25	2.53125\\
0	-7.8125	2.53125\\
0	-7.8125	1.765625\\
nan	nan	nan\\
-1.5625	-7.8125	1.765625\\
-1.5625	-6.25	1.765625\\
-1.5625	-6.25	2.53125\\
-1.5625	-7.8125	2.53125\\
-1.5625	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-6.25	1\\
-4.6875	-6.25	1\\
-4.6875	-4.6875	1\\
-6.25	-4.6875	1\\
-6.25	-6.25	1\\
nan	nan	nan\\
-6.25	-6.25	1.765625\\
-4.6875	-6.25	1.765625\\
-4.6875	-4.6875	1.765625\\
-6.25	-4.6875	1.765625\\
-6.25	-6.25	1.765625\\
nan	nan	nan\\
-6.25	-6.25	1\\
-4.6875	-6.25	1\\
-4.6875	-6.25	1.765625\\
-6.25	-6.25	1.765625\\
-6.25	-6.25	1\\
nan	nan	nan\\
-6.25	-4.6875	1\\
-4.6875	-4.6875	1\\
-4.6875	-4.6875	1.765625\\
-6.25	-4.6875	1.765625\\
-6.25	-4.6875	1\\
nan	nan	nan\\
-4.6875	-6.25	1\\
-4.6875	-4.6875	1\\
-4.6875	-4.6875	1.765625\\
-4.6875	-6.25	1.765625\\
-4.6875	-6.25	1\\
nan	nan	nan\\
-6.25	-6.25	1\\
-6.25	-4.6875	1\\
-6.25	-4.6875	1.765625\\
-6.25	-6.25	1.765625\\
-6.25	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-6.25	1.765625\\
-4.6875	-6.25	1.765625\\
-4.6875	-4.6875	1.765625\\
-6.25	-4.6875	1.765625\\
-6.25	-6.25	1.765625\\
nan	nan	nan\\
-6.25	-6.25	2.53125\\
-4.6875	-6.25	2.53125\\
-4.6875	-4.6875	2.53125\\
-6.25	-4.6875	2.53125\\
-6.25	-6.25	2.53125\\
nan	nan	nan\\
-6.25	-6.25	1.765625\\
-4.6875	-6.25	1.765625\\
-4.6875	-6.25	2.53125\\
-6.25	-6.25	2.53125\\
-6.25	-6.25	1.765625\\
nan	nan	nan\\
-6.25	-4.6875	1.765625\\
-4.6875	-4.6875	1.765625\\
-4.6875	-4.6875	2.53125\\
-6.25	-4.6875	2.53125\\
-6.25	-4.6875	1.765625\\
nan	nan	nan\\
-4.6875	-6.25	1.765625\\
-4.6875	-4.6875	1.765625\\
-4.6875	-4.6875	2.53125\\
-4.6875	-6.25	2.53125\\
-4.6875	-6.25	1.765625\\
nan	nan	nan\\
-6.25	-6.25	1.765625\\
-6.25	-4.6875	1.765625\\
-6.25	-4.6875	2.53125\\
-6.25	-6.25	2.53125\\
-6.25	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-4.6875	1\\
-4.6875	-4.6875	1\\
-4.6875	-3.125	1\\
-6.25	-3.125	1\\
-6.25	-4.6875	1\\
nan	nan	nan\\
-6.25	-4.6875	1.765625\\
-4.6875	-4.6875	1.765625\\
-4.6875	-3.125	1.765625\\
-6.25	-3.125	1.765625\\
-6.25	-4.6875	1.765625\\
nan	nan	nan\\
-6.25	-4.6875	1\\
-4.6875	-4.6875	1\\
-4.6875	-4.6875	1.765625\\
-6.25	-4.6875	1.765625\\
-6.25	-4.6875	1\\
nan	nan	nan\\
-6.25	-3.125	1\\
-4.6875	-3.125	1\\
-4.6875	-3.125	1.765625\\
-6.25	-3.125	1.765625\\
-6.25	-3.125	1\\
nan	nan	nan\\
-4.6875	-4.6875	1\\
-4.6875	-3.125	1\\
-4.6875	-3.125	1.765625\\
-4.6875	-4.6875	1.765625\\
-4.6875	-4.6875	1\\
nan	nan	nan\\
-6.25	-4.6875	1\\
-6.25	-3.125	1\\
-6.25	-3.125	1.765625\\
-6.25	-4.6875	1.765625\\
-6.25	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-4.6875	1.765625\\
-4.6875	-4.6875	1.765625\\
-4.6875	-3.125	1.765625\\
-6.25	-3.125	1.765625\\
-6.25	-4.6875	1.765625\\
nan	nan	nan\\
-6.25	-4.6875	2.53125\\
-4.6875	-4.6875	2.53125\\
-4.6875	-3.125	2.53125\\
-6.25	-3.125	2.53125\\
-6.25	-4.6875	2.53125\\
nan	nan	nan\\
-6.25	-4.6875	1.765625\\
-4.6875	-4.6875	1.765625\\
-4.6875	-4.6875	2.53125\\
-6.25	-4.6875	2.53125\\
-6.25	-4.6875	1.765625\\
nan	nan	nan\\
-6.25	-3.125	1.765625\\
-4.6875	-3.125	1.765625\\
-4.6875	-3.125	2.53125\\
-6.25	-3.125	2.53125\\
-6.25	-3.125	1.765625\\
nan	nan	nan\\
-4.6875	-4.6875	1.765625\\
-4.6875	-3.125	1.765625\\
-4.6875	-3.125	2.53125\\
-4.6875	-4.6875	2.53125\\
-4.6875	-4.6875	1.765625\\
nan	nan	nan\\
-6.25	-4.6875	1.765625\\
-6.25	-3.125	1.765625\\
-6.25	-3.125	2.53125\\
-6.25	-4.6875	2.53125\\
-6.25	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-6.25	1\\
-3.125	-6.25	1\\
-3.125	-4.6875	1\\
-4.6875	-4.6875	1\\
-4.6875	-6.25	1\\
nan	nan	nan\\
-4.6875	-6.25	1.765625\\
-3.125	-6.25	1.765625\\
-3.125	-4.6875	1.765625\\
-4.6875	-4.6875	1.765625\\
-4.6875	-6.25	1.765625\\
nan	nan	nan\\
-4.6875	-6.25	1\\
-3.125	-6.25	1\\
-3.125	-6.25	1.765625\\
-4.6875	-6.25	1.765625\\
-4.6875	-6.25	1\\
nan	nan	nan\\
-4.6875	-4.6875	1\\
-3.125	-4.6875	1\\
-3.125	-4.6875	1.765625\\
-4.6875	-4.6875	1.765625\\
-4.6875	-4.6875	1\\
nan	nan	nan\\
-3.125	-6.25	1\\
-3.125	-4.6875	1\\
-3.125	-4.6875	1.765625\\
-3.125	-6.25	1.765625\\
-3.125	-6.25	1\\
nan	nan	nan\\
-4.6875	-6.25	1\\
-4.6875	-4.6875	1\\
-4.6875	-4.6875	1.765625\\
-4.6875	-6.25	1.765625\\
-4.6875	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-6.25	1.765625\\
-3.125	-6.25	1.765625\\
-3.125	-4.6875	1.765625\\
-4.6875	-4.6875	1.765625\\
-4.6875	-6.25	1.765625\\
nan	nan	nan\\
-4.6875	-6.25	2.53125\\
-3.125	-6.25	2.53125\\
-3.125	-4.6875	2.53125\\
-4.6875	-4.6875	2.53125\\
-4.6875	-6.25	2.53125\\
nan	nan	nan\\
-4.6875	-6.25	1.765625\\
-3.125	-6.25	1.765625\\
-3.125	-6.25	2.53125\\
-4.6875	-6.25	2.53125\\
-4.6875	-6.25	1.765625\\
nan	nan	nan\\
-4.6875	-4.6875	1.765625\\
-3.125	-4.6875	1.765625\\
-3.125	-4.6875	2.53125\\
-4.6875	-4.6875	2.53125\\
-4.6875	-4.6875	1.765625\\
nan	nan	nan\\
-3.125	-6.25	1.765625\\
-3.125	-4.6875	1.765625\\
-3.125	-4.6875	2.53125\\
-3.125	-6.25	2.53125\\
-3.125	-6.25	1.765625\\
nan	nan	nan\\
-4.6875	-6.25	1.765625\\
-4.6875	-4.6875	1.765625\\
-4.6875	-4.6875	2.53125\\
-4.6875	-6.25	2.53125\\
-4.6875	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-4.6875	1\\
-3.125	-4.6875	1\\
-3.125	-3.125	1\\
-4.6875	-3.125	1\\
-4.6875	-4.6875	1\\
nan	nan	nan\\
-4.6875	-4.6875	1.765625\\
-3.125	-4.6875	1.765625\\
-3.125	-3.125	1.765625\\
-4.6875	-3.125	1.765625\\
-4.6875	-4.6875	1.765625\\
nan	nan	nan\\
-4.6875	-4.6875	1\\
-3.125	-4.6875	1\\
-3.125	-4.6875	1.765625\\
-4.6875	-4.6875	1.765625\\
-4.6875	-4.6875	1\\
nan	nan	nan\\
-4.6875	-3.125	1\\
-3.125	-3.125	1\\
-3.125	-3.125	1.765625\\
-4.6875	-3.125	1.765625\\
-4.6875	-3.125	1\\
nan	nan	nan\\
-3.125	-4.6875	1\\
-3.125	-3.125	1\\
-3.125	-3.125	1.765625\\
-3.125	-4.6875	1.765625\\
-3.125	-4.6875	1\\
nan	nan	nan\\
-4.6875	-4.6875	1\\
-4.6875	-3.125	1\\
-4.6875	-3.125	1.765625\\
-4.6875	-4.6875	1.765625\\
-4.6875	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-4.6875	1.765625\\
-3.125	-4.6875	1.765625\\
-3.125	-3.125	1.765625\\
-4.6875	-3.125	1.765625\\
-4.6875	-4.6875	1.765625\\
nan	nan	nan\\
-4.6875	-4.6875	2.53125\\
-3.125	-4.6875	2.53125\\
-3.125	-3.125	2.53125\\
-4.6875	-3.125	2.53125\\
-4.6875	-4.6875	2.53125\\
nan	nan	nan\\
-4.6875	-4.6875	1.765625\\
-3.125	-4.6875	1.765625\\
-3.125	-4.6875	2.53125\\
-4.6875	-4.6875	2.53125\\
-4.6875	-4.6875	1.765625\\
nan	nan	nan\\
-4.6875	-3.125	1.765625\\
-3.125	-3.125	1.765625\\
-3.125	-3.125	2.53125\\
-4.6875	-3.125	2.53125\\
-4.6875	-3.125	1.765625\\
nan	nan	nan\\
-3.125	-4.6875	1.765625\\
-3.125	-3.125	1.765625\\
-3.125	-3.125	2.53125\\
-3.125	-4.6875	2.53125\\
-3.125	-4.6875	1.765625\\
nan	nan	nan\\
-4.6875	-4.6875	1.765625\\
-4.6875	-3.125	1.765625\\
-4.6875	-3.125	2.53125\\
-4.6875	-4.6875	2.53125\\
-4.6875	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-3.125	1\\
-4.6875	-3.125	1\\
-4.6875	-1.5625	1\\
-6.25	-1.5625	1\\
-6.25	-3.125	1\\
nan	nan	nan\\
-6.25	-3.125	1.765625\\
-4.6875	-3.125	1.765625\\
-4.6875	-1.5625	1.765625\\
-6.25	-1.5625	1.765625\\
-6.25	-3.125	1.765625\\
nan	nan	nan\\
-6.25	-3.125	1\\
-4.6875	-3.125	1\\
-4.6875	-3.125	1.765625\\
-6.25	-3.125	1.765625\\
-6.25	-3.125	1\\
nan	nan	nan\\
-6.25	-1.5625	1\\
-4.6875	-1.5625	1\\
-4.6875	-1.5625	1.765625\\
-6.25	-1.5625	1.765625\\
-6.25	-1.5625	1\\
nan	nan	nan\\
-4.6875	-3.125	1\\
-4.6875	-1.5625	1\\
-4.6875	-1.5625	1.765625\\
-4.6875	-3.125	1.765625\\
-4.6875	-3.125	1\\
nan	nan	nan\\
-6.25	-3.125	1\\
-6.25	-1.5625	1\\
-6.25	-1.5625	1.765625\\
-6.25	-3.125	1.765625\\
-6.25	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-3.125	1.765625\\
-4.6875	-3.125	1.765625\\
-4.6875	-1.5625	1.765625\\
-6.25	-1.5625	1.765625\\
-6.25	-3.125	1.765625\\
nan	nan	nan\\
-6.25	-3.125	2.53125\\
-4.6875	-3.125	2.53125\\
-4.6875	-1.5625	2.53125\\
-6.25	-1.5625	2.53125\\
-6.25	-3.125	2.53125\\
nan	nan	nan\\
-6.25	-3.125	1.765625\\
-4.6875	-3.125	1.765625\\
-4.6875	-3.125	2.53125\\
-6.25	-3.125	2.53125\\
-6.25	-3.125	1.765625\\
nan	nan	nan\\
-6.25	-1.5625	1.765625\\
-4.6875	-1.5625	1.765625\\
-4.6875	-1.5625	2.53125\\
-6.25	-1.5625	2.53125\\
-6.25	-1.5625	1.765625\\
nan	nan	nan\\
-4.6875	-3.125	1.765625\\
-4.6875	-1.5625	1.765625\\
-4.6875	-1.5625	2.53125\\
-4.6875	-3.125	2.53125\\
-4.6875	-3.125	1.765625\\
nan	nan	nan\\
-6.25	-3.125	1.765625\\
-6.25	-1.5625	1.765625\\
-6.25	-1.5625	2.53125\\
-6.25	-3.125	2.53125\\
-6.25	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-1.5625	1\\
-4.6875	-1.5625	1\\
-4.6875	0	1\\
-6.25	0	1\\
-6.25	-1.5625	1\\
nan	nan	nan\\
-6.25	-1.5625	1.765625\\
-4.6875	-1.5625	1.765625\\
-4.6875	0	1.765625\\
-6.25	0	1.765625\\
-6.25	-1.5625	1.765625\\
nan	nan	nan\\
-6.25	-1.5625	1\\
-4.6875	-1.5625	1\\
-4.6875	-1.5625	1.765625\\
-6.25	-1.5625	1.765625\\
-6.25	-1.5625	1\\
nan	nan	nan\\
-6.25	0	1\\
-4.6875	0	1\\
-4.6875	0	1.765625\\
-6.25	0	1.765625\\
-6.25	0	1\\
nan	nan	nan\\
-4.6875	-1.5625	1\\
-4.6875	0	1\\
-4.6875	0	1.765625\\
-4.6875	-1.5625	1.765625\\
-4.6875	-1.5625	1\\
nan	nan	nan\\
-6.25	-1.5625	1\\
-6.25	0	1\\
-6.25	0	1.765625\\
-6.25	-1.5625	1.765625\\
-6.25	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	-1.5625	1.765625\\
-4.6875	-1.5625	1.765625\\
-4.6875	0	1.765625\\
-6.25	0	1.765625\\
-6.25	-1.5625	1.765625\\
nan	nan	nan\\
-6.25	-1.5625	2.53125\\
-4.6875	-1.5625	2.53125\\
-4.6875	0	2.53125\\
-6.25	0	2.53125\\
-6.25	-1.5625	2.53125\\
nan	nan	nan\\
-6.25	-1.5625	1.765625\\
-4.6875	-1.5625	1.765625\\
-4.6875	-1.5625	2.53125\\
-6.25	-1.5625	2.53125\\
-6.25	-1.5625	1.765625\\
nan	nan	nan\\
-6.25	0	1.765625\\
-4.6875	0	1.765625\\
-4.6875	0	2.53125\\
-6.25	0	2.53125\\
-6.25	0	1.765625\\
nan	nan	nan\\
-4.6875	-1.5625	1.765625\\
-4.6875	0	1.765625\\
-4.6875	0	2.53125\\
-4.6875	-1.5625	2.53125\\
-4.6875	-1.5625	1.765625\\
nan	nan	nan\\
-6.25	-1.5625	1.765625\\
-6.25	0	1.765625\\
-6.25	0	2.53125\\
-6.25	-1.5625	2.53125\\
-6.25	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-3.125	1\\
-3.125	-3.125	1\\
-3.125	-1.5625	1\\
-4.6875	-1.5625	1\\
-4.6875	-3.125	1\\
nan	nan	nan\\
-4.6875	-3.125	1.765625\\
-3.125	-3.125	1.765625\\
-3.125	-1.5625	1.765625\\
-4.6875	-1.5625	1.765625\\
-4.6875	-3.125	1.765625\\
nan	nan	nan\\
-4.6875	-3.125	1\\
-3.125	-3.125	1\\
-3.125	-3.125	1.765625\\
-4.6875	-3.125	1.765625\\
-4.6875	-3.125	1\\
nan	nan	nan\\
-4.6875	-1.5625	1\\
-3.125	-1.5625	1\\
-3.125	-1.5625	1.765625\\
-4.6875	-1.5625	1.765625\\
-4.6875	-1.5625	1\\
nan	nan	nan\\
-3.125	-3.125	1\\
-3.125	-1.5625	1\\
-3.125	-1.5625	1.765625\\
-3.125	-3.125	1.765625\\
-3.125	-3.125	1\\
nan	nan	nan\\
-4.6875	-3.125	1\\
-4.6875	-1.5625	1\\
-4.6875	-1.5625	1.765625\\
-4.6875	-3.125	1.765625\\
-4.6875	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-3.125	1.765625\\
-3.125	-3.125	1.765625\\
-3.125	-1.5625	1.765625\\
-4.6875	-1.5625	1.765625\\
-4.6875	-3.125	1.765625\\
nan	nan	nan\\
-4.6875	-3.125	2.53125\\
-3.125	-3.125	2.53125\\
-3.125	-1.5625	2.53125\\
-4.6875	-1.5625	2.53125\\
-4.6875	-3.125	2.53125\\
nan	nan	nan\\
-4.6875	-3.125	1.765625\\
-3.125	-3.125	1.765625\\
-3.125	-3.125	2.53125\\
-4.6875	-3.125	2.53125\\
-4.6875	-3.125	1.765625\\
nan	nan	nan\\
-4.6875	-1.5625	1.765625\\
-3.125	-1.5625	1.765625\\
-3.125	-1.5625	2.53125\\
-4.6875	-1.5625	2.53125\\
-4.6875	-1.5625	1.765625\\
nan	nan	nan\\
-3.125	-3.125	1.765625\\
-3.125	-1.5625	1.765625\\
-3.125	-1.5625	2.53125\\
-3.125	-3.125	2.53125\\
-3.125	-3.125	1.765625\\
nan	nan	nan\\
-4.6875	-3.125	1.765625\\
-4.6875	-1.5625	1.765625\\
-4.6875	-1.5625	2.53125\\
-4.6875	-3.125	2.53125\\
-4.6875	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-1.5625	1\\
-3.125	-1.5625	1\\
-3.125	0	1\\
-4.6875	0	1\\
-4.6875	-1.5625	1\\
nan	nan	nan\\
-4.6875	-1.5625	1.765625\\
-3.125	-1.5625	1.765625\\
-3.125	0	1.765625\\
-4.6875	0	1.765625\\
-4.6875	-1.5625	1.765625\\
nan	nan	nan\\
-4.6875	-1.5625	1\\
-3.125	-1.5625	1\\
-3.125	-1.5625	1.765625\\
-4.6875	-1.5625	1.765625\\
-4.6875	-1.5625	1\\
nan	nan	nan\\
-4.6875	0	1\\
-3.125	0	1\\
-3.125	0	1.765625\\
-4.6875	0	1.765625\\
-4.6875	0	1\\
nan	nan	nan\\
-3.125	-1.5625	1\\
-3.125	0	1\\
-3.125	0	1.765625\\
-3.125	-1.5625	1.765625\\
-3.125	-1.5625	1\\
nan	nan	nan\\
-4.6875	-1.5625	1\\
-4.6875	0	1\\
-4.6875	0	1.765625\\
-4.6875	-1.5625	1.765625\\
-4.6875	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	-1.5625	1.765625\\
-3.125	-1.5625	1.765625\\
-3.125	0	1.765625\\
-4.6875	0	1.765625\\
-4.6875	-1.5625	1.765625\\
nan	nan	nan\\
-4.6875	-1.5625	2.53125\\
-3.125	-1.5625	2.53125\\
-3.125	0	2.53125\\
-4.6875	0	2.53125\\
-4.6875	-1.5625	2.53125\\
nan	nan	nan\\
-4.6875	-1.5625	1.765625\\
-3.125	-1.5625	1.765625\\
-3.125	-1.5625	2.53125\\
-4.6875	-1.5625	2.53125\\
-4.6875	-1.5625	1.765625\\
nan	nan	nan\\
-4.6875	0	1.765625\\
-3.125	0	1.765625\\
-3.125	0	2.53125\\
-4.6875	0	2.53125\\
-4.6875	0	1.765625\\
nan	nan	nan\\
-3.125	-1.5625	1.765625\\
-3.125	0	1.765625\\
-3.125	0	2.53125\\
-3.125	-1.5625	2.53125\\
-3.125	-1.5625	1.765625\\
nan	nan	nan\\
-4.6875	-1.5625	1.765625\\
-4.6875	0	1.765625\\
-4.6875	0	2.53125\\
-4.6875	-1.5625	2.53125\\
-4.6875	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-6.25	1\\
-1.5625	-6.25	1\\
-1.5625	-4.6875	1\\
-3.125	-4.6875	1\\
-3.125	-6.25	1\\
nan	nan	nan\\
-3.125	-6.25	1.765625\\
-1.5625	-6.25	1.765625\\
-1.5625	-4.6875	1.765625\\
-3.125	-4.6875	1.765625\\
-3.125	-6.25	1.765625\\
nan	nan	nan\\
-3.125	-6.25	1\\
-1.5625	-6.25	1\\
-1.5625	-6.25	1.765625\\
-3.125	-6.25	1.765625\\
-3.125	-6.25	1\\
nan	nan	nan\\
-3.125	-4.6875	1\\
-1.5625	-4.6875	1\\
-1.5625	-4.6875	1.765625\\
-3.125	-4.6875	1.765625\\
-3.125	-4.6875	1\\
nan	nan	nan\\
-1.5625	-6.25	1\\
-1.5625	-4.6875	1\\
-1.5625	-4.6875	1.765625\\
-1.5625	-6.25	1.765625\\
-1.5625	-6.25	1\\
nan	nan	nan\\
-3.125	-6.25	1\\
-3.125	-4.6875	1\\
-3.125	-4.6875	1.765625\\
-3.125	-6.25	1.765625\\
-3.125	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-6.25	1.765625\\
-1.5625	-6.25	1.765625\\
-1.5625	-4.6875	1.765625\\
-3.125	-4.6875	1.765625\\
-3.125	-6.25	1.765625\\
nan	nan	nan\\
-3.125	-6.25	2.53125\\
-1.5625	-6.25	2.53125\\
-1.5625	-4.6875	2.53125\\
-3.125	-4.6875	2.53125\\
-3.125	-6.25	2.53125\\
nan	nan	nan\\
-3.125	-6.25	1.765625\\
-1.5625	-6.25	1.765625\\
-1.5625	-6.25	2.53125\\
-3.125	-6.25	2.53125\\
-3.125	-6.25	1.765625\\
nan	nan	nan\\
-3.125	-4.6875	1.765625\\
-1.5625	-4.6875	1.765625\\
-1.5625	-4.6875	2.53125\\
-3.125	-4.6875	2.53125\\
-3.125	-4.6875	1.765625\\
nan	nan	nan\\
-1.5625	-6.25	1.765625\\
-1.5625	-4.6875	1.765625\\
-1.5625	-4.6875	2.53125\\
-1.5625	-6.25	2.53125\\
-1.5625	-6.25	1.765625\\
nan	nan	nan\\
-3.125	-6.25	1.765625\\
-3.125	-4.6875	1.765625\\
-3.125	-4.6875	2.53125\\
-3.125	-6.25	2.53125\\
-3.125	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-4.6875	1\\
-1.5625	-4.6875	1\\
-1.5625	-3.125	1\\
-3.125	-3.125	1\\
-3.125	-4.6875	1\\
nan	nan	nan\\
-3.125	-4.6875	1.765625\\
-1.5625	-4.6875	1.765625\\
-1.5625	-3.125	1.765625\\
-3.125	-3.125	1.765625\\
-3.125	-4.6875	1.765625\\
nan	nan	nan\\
-3.125	-4.6875	1\\
-1.5625	-4.6875	1\\
-1.5625	-4.6875	1.765625\\
-3.125	-4.6875	1.765625\\
-3.125	-4.6875	1\\
nan	nan	nan\\
-3.125	-3.125	1\\
-1.5625	-3.125	1\\
-1.5625	-3.125	1.765625\\
-3.125	-3.125	1.765625\\
-3.125	-3.125	1\\
nan	nan	nan\\
-1.5625	-4.6875	1\\
-1.5625	-3.125	1\\
-1.5625	-3.125	1.765625\\
-1.5625	-4.6875	1.765625\\
-1.5625	-4.6875	1\\
nan	nan	nan\\
-3.125	-4.6875	1\\
-3.125	-3.125	1\\
-3.125	-3.125	1.765625\\
-3.125	-4.6875	1.765625\\
-3.125	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-4.6875	1.765625\\
-1.5625	-4.6875	1.765625\\
-1.5625	-3.125	1.765625\\
-3.125	-3.125	1.765625\\
-3.125	-4.6875	1.765625\\
nan	nan	nan\\
-3.125	-4.6875	2.53125\\
-1.5625	-4.6875	2.53125\\
-1.5625	-3.125	2.53125\\
-3.125	-3.125	2.53125\\
-3.125	-4.6875	2.53125\\
nan	nan	nan\\
-3.125	-4.6875	1.765625\\
-1.5625	-4.6875	1.765625\\
-1.5625	-4.6875	2.53125\\
-3.125	-4.6875	2.53125\\
-3.125	-4.6875	1.765625\\
nan	nan	nan\\
-3.125	-3.125	1.765625\\
-1.5625	-3.125	1.765625\\
-1.5625	-3.125	2.53125\\
-3.125	-3.125	2.53125\\
-3.125	-3.125	1.765625\\
nan	nan	nan\\
-1.5625	-4.6875	1.765625\\
-1.5625	-3.125	1.765625\\
-1.5625	-3.125	2.53125\\
-1.5625	-4.6875	2.53125\\
-1.5625	-4.6875	1.765625\\
nan	nan	nan\\
-3.125	-4.6875	1.765625\\
-3.125	-3.125	1.765625\\
-3.125	-3.125	2.53125\\
-3.125	-4.6875	2.53125\\
-3.125	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-6.25	1\\
0	-6.25	1\\
0	-4.6875	1\\
-1.5625	-4.6875	1\\
-1.5625	-6.25	1\\
nan	nan	nan\\
-1.5625	-6.25	1.765625\\
0	-6.25	1.765625\\
0	-4.6875	1.765625\\
-1.5625	-4.6875	1.765625\\
-1.5625	-6.25	1.765625\\
nan	nan	nan\\
-1.5625	-6.25	1\\
0	-6.25	1\\
0	-6.25	1.765625\\
-1.5625	-6.25	1.765625\\
-1.5625	-6.25	1\\
nan	nan	nan\\
-1.5625	-4.6875	1\\
0	-4.6875	1\\
0	-4.6875	1.765625\\
-1.5625	-4.6875	1.765625\\
-1.5625	-4.6875	1\\
nan	nan	nan\\
0	-6.25	1\\
0	-4.6875	1\\
0	-4.6875	1.765625\\
0	-6.25	1.765625\\
0	-6.25	1\\
nan	nan	nan\\
-1.5625	-6.25	1\\
-1.5625	-4.6875	1\\
-1.5625	-4.6875	1.765625\\
-1.5625	-6.25	1.765625\\
-1.5625	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-6.25	1.765625\\
0	-6.25	1.765625\\
0	-4.6875	1.765625\\
-1.5625	-4.6875	1.765625\\
-1.5625	-6.25	1.765625\\
nan	nan	nan\\
-1.5625	-6.25	2.53125\\
0	-6.25	2.53125\\
0	-4.6875	2.53125\\
-1.5625	-4.6875	2.53125\\
-1.5625	-6.25	2.53125\\
nan	nan	nan\\
-1.5625	-6.25	1.765625\\
0	-6.25	1.765625\\
0	-6.25	2.53125\\
-1.5625	-6.25	2.53125\\
-1.5625	-6.25	1.765625\\
nan	nan	nan\\
-1.5625	-4.6875	1.765625\\
0	-4.6875	1.765625\\
0	-4.6875	2.53125\\
-1.5625	-4.6875	2.53125\\
-1.5625	-4.6875	1.765625\\
nan	nan	nan\\
0	-6.25	1.765625\\
0	-4.6875	1.765625\\
0	-4.6875	2.53125\\
0	-6.25	2.53125\\
0	-6.25	1.765625\\
nan	nan	nan\\
-1.5625	-6.25	1.765625\\
-1.5625	-4.6875	1.765625\\
-1.5625	-4.6875	2.53125\\
-1.5625	-6.25	2.53125\\
-1.5625	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-4.6875	1\\
0	-4.6875	1\\
0	-3.125	1\\
-1.5625	-3.125	1\\
-1.5625	-4.6875	1\\
nan	nan	nan\\
-1.5625	-4.6875	1.765625\\
0	-4.6875	1.765625\\
0	-3.125	1.765625\\
-1.5625	-3.125	1.765625\\
-1.5625	-4.6875	1.765625\\
nan	nan	nan\\
-1.5625	-4.6875	1\\
0	-4.6875	1\\
0	-4.6875	1.765625\\
-1.5625	-4.6875	1.765625\\
-1.5625	-4.6875	1\\
nan	nan	nan\\
-1.5625	-3.125	1\\
0	-3.125	1\\
0	-3.125	1.765625\\
-1.5625	-3.125	1.765625\\
-1.5625	-3.125	1\\
nan	nan	nan\\
0	-4.6875	1\\
0	-3.125	1\\
0	-3.125	1.765625\\
0	-4.6875	1.765625\\
0	-4.6875	1\\
nan	nan	nan\\
-1.5625	-4.6875	1\\
-1.5625	-3.125	1\\
-1.5625	-3.125	1.765625\\
-1.5625	-4.6875	1.765625\\
-1.5625	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-4.6875	1.765625\\
0	-4.6875	1.765625\\
0	-3.125	1.765625\\
-1.5625	-3.125	1.765625\\
-1.5625	-4.6875	1.765625\\
nan	nan	nan\\
-1.5625	-4.6875	2.53125\\
0	-4.6875	2.53125\\
0	-3.125	2.53125\\
-1.5625	-3.125	2.53125\\
-1.5625	-4.6875	2.53125\\
nan	nan	nan\\
-1.5625	-4.6875	1.765625\\
0	-4.6875	1.765625\\
0	-4.6875	2.53125\\
-1.5625	-4.6875	2.53125\\
-1.5625	-4.6875	1.765625\\
nan	nan	nan\\
-1.5625	-3.125	1.765625\\
0	-3.125	1.765625\\
0	-3.125	2.53125\\
-1.5625	-3.125	2.53125\\
-1.5625	-3.125	1.765625\\
nan	nan	nan\\
0	-4.6875	1.765625\\
0	-3.125	1.765625\\
0	-3.125	2.53125\\
0	-4.6875	2.53125\\
0	-4.6875	1.765625\\
nan	nan	nan\\
-1.5625	-4.6875	1.765625\\
-1.5625	-3.125	1.765625\\
-1.5625	-3.125	2.53125\\
-1.5625	-4.6875	2.53125\\
-1.5625	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-3.125	1.765625\\
-1.5625	-3.125	1.765625\\
-1.5625	-1.5625	1.765625\\
-3.125	-1.5625	1.765625\\
-3.125	-3.125	1.765625\\
nan	nan	nan\\
-3.125	-3.125	2.53125\\
-1.5625	-3.125	2.53125\\
-1.5625	-1.5625	2.53125\\
-3.125	-1.5625	2.53125\\
-3.125	-3.125	2.53125\\
nan	nan	nan\\
-3.125	-3.125	1.765625\\
-1.5625	-3.125	1.765625\\
-1.5625	-3.125	2.53125\\
-3.125	-3.125	2.53125\\
-3.125	-3.125	1.765625\\
nan	nan	nan\\
-3.125	-1.5625	1.765625\\
-1.5625	-1.5625	1.765625\\
-1.5625	-1.5625	2.53125\\
-3.125	-1.5625	2.53125\\
-3.125	-1.5625	1.765625\\
nan	nan	nan\\
-1.5625	-3.125	1.765625\\
-1.5625	-1.5625	1.765625\\
-1.5625	-1.5625	2.53125\\
-1.5625	-3.125	2.53125\\
-1.5625	-3.125	1.765625\\
nan	nan	nan\\
-3.125	-3.125	1.765625\\
-3.125	-1.5625	1.765625\\
-3.125	-1.5625	2.53125\\
-3.125	-3.125	2.53125\\
-3.125	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-1.5625	1.765625\\
-1.5625	-1.5625	1.765625\\
-1.5625	0	1.765625\\
-3.125	0	1.765625\\
-3.125	-1.5625	1.765625\\
nan	nan	nan\\
-3.125	-1.5625	2.53125\\
-1.5625	-1.5625	2.53125\\
-1.5625	0	2.53125\\
-3.125	0	2.53125\\
-3.125	-1.5625	2.53125\\
nan	nan	nan\\
-3.125	-1.5625	1.765625\\
-1.5625	-1.5625	1.765625\\
-1.5625	-1.5625	2.53125\\
-3.125	-1.5625	2.53125\\
-3.125	-1.5625	1.765625\\
nan	nan	nan\\
-3.125	0	1.765625\\
-1.5625	0	1.765625\\
-1.5625	0	2.53125\\
-3.125	0	2.53125\\
-3.125	0	1.765625\\
nan	nan	nan\\
-1.5625	-1.5625	1.765625\\
-1.5625	0	1.765625\\
-1.5625	0	2.53125\\
-1.5625	-1.5625	2.53125\\
-1.5625	-1.5625	1.765625\\
nan	nan	nan\\
-3.125	-1.5625	1.765625\\
-3.125	0	1.765625\\
-3.125	0	2.53125\\
-3.125	-1.5625	2.53125\\
-3.125	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-3.125	1.765625\\
0	-3.125	1.765625\\
0	-1.5625	1.765625\\
-1.5625	-1.5625	1.765625\\
-1.5625	-3.125	1.765625\\
nan	nan	nan\\
-1.5625	-3.125	2.53125\\
0	-3.125	2.53125\\
0	-1.5625	2.53125\\
-1.5625	-1.5625	2.53125\\
-1.5625	-3.125	2.53125\\
nan	nan	nan\\
-1.5625	-3.125	1.765625\\
0	-3.125	1.765625\\
0	-3.125	2.53125\\
-1.5625	-3.125	2.53125\\
-1.5625	-3.125	1.765625\\
nan	nan	nan\\
-1.5625	-1.5625	1.765625\\
0	-1.5625	1.765625\\
0	-1.5625	2.53125\\
-1.5625	-1.5625	2.53125\\
-1.5625	-1.5625	1.765625\\
nan	nan	nan\\
0	-3.125	1.765625\\
0	-1.5625	1.765625\\
0	-1.5625	2.53125\\
0	-3.125	2.53125\\
0	-3.125	1.765625\\
nan	nan	nan\\
-1.5625	-3.125	1.765625\\
-1.5625	-1.5625	1.765625\\
-1.5625	-1.5625	2.53125\\
-1.5625	-3.125	2.53125\\
-1.5625	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-1.5625	1.765625\\
0	-1.5625	1.765625\\
0	0	1.765625\\
-1.5625	0	1.765625\\
-1.5625	-1.5625	1.765625\\
nan	nan	nan\\
-1.5625	-1.5625	2.53125\\
0	-1.5625	2.53125\\
0	0	2.53125\\
-1.5625	0	2.53125\\
-1.5625	-1.5625	2.53125\\
nan	nan	nan\\
-1.5625	-1.5625	1.765625\\
0	-1.5625	1.765625\\
0	-1.5625	2.53125\\
-1.5625	-1.5625	2.53125\\
-1.5625	-1.5625	1.765625\\
nan	nan	nan\\
-1.5625	0	1.765625\\
0	0	1.765625\\
0	0	2.53125\\
-1.5625	0	2.53125\\
-1.5625	0	1.765625\\
nan	nan	nan\\
0	-1.5625	1.765625\\
0	0	1.765625\\
0	0	2.53125\\
0	-1.5625	2.53125\\
0	-1.5625	1.765625\\
nan	nan	nan\\
-1.5625	-1.5625	1.765625\\
-1.5625	0	1.765625\\
-1.5625	0	2.53125\\
-1.5625	-1.5625	2.53125\\
-1.5625	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	0	1.765625\\
-12.5	0	1.765625\\
-12.5	1.5625	1.765625\\
-14.0625	1.5625	1.765625\\
-14.0625	0	1.765625\\
nan	nan	nan\\
-14.0625	0	2.53125\\
-12.5	0	2.53125\\
-12.5	1.5625	2.53125\\
-14.0625	1.5625	2.53125\\
-14.0625	0	2.53125\\
nan	nan	nan\\
-14.0625	0	1.765625\\
-12.5	0	1.765625\\
-12.5	0	2.53125\\
-14.0625	0	2.53125\\
-14.0625	0	1.765625\\
nan	nan	nan\\
-14.0625	1.5625	1.765625\\
-12.5	1.5625	1.765625\\
-12.5	1.5625	2.53125\\
-14.0625	1.5625	2.53125\\
-14.0625	1.5625	1.765625\\
nan	nan	nan\\
-12.5	0	1.765625\\
-12.5	1.5625	1.765625\\
-12.5	1.5625	2.53125\\
-12.5	0	2.53125\\
-12.5	0	1.765625\\
nan	nan	nan\\
-14.0625	0	1.765625\\
-14.0625	1.5625	1.765625\\
-14.0625	1.5625	2.53125\\
-14.0625	0	2.53125\\
-14.0625	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	1.5625	1.765625\\
-12.5	1.5625	1.765625\\
-12.5	3.125	1.765625\\
-14.0625	3.125	1.765625\\
-14.0625	1.5625	1.765625\\
nan	nan	nan\\
-14.0625	1.5625	2.53125\\
-12.5	1.5625	2.53125\\
-12.5	3.125	2.53125\\
-14.0625	3.125	2.53125\\
-14.0625	1.5625	2.53125\\
nan	nan	nan\\
-14.0625	1.5625	1.765625\\
-12.5	1.5625	1.765625\\
-12.5	1.5625	2.53125\\
-14.0625	1.5625	2.53125\\
-14.0625	1.5625	1.765625\\
nan	nan	nan\\
-14.0625	3.125	1.765625\\
-12.5	3.125	1.765625\\
-12.5	3.125	2.53125\\
-14.0625	3.125	2.53125\\
-14.0625	3.125	1.765625\\
nan	nan	nan\\
-12.5	1.5625	1.765625\\
-12.5	3.125	1.765625\\
-12.5	3.125	2.53125\\
-12.5	1.5625	2.53125\\
-12.5	1.5625	1.765625\\
nan	nan	nan\\
-14.0625	1.5625	1.765625\\
-14.0625	3.125	1.765625\\
-14.0625	3.125	2.53125\\
-14.0625	1.5625	2.53125\\
-14.0625	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	3.125	1.765625\\
-12.5	3.125	1.765625\\
-12.5	4.6875	1.765625\\
-14.0625	4.6875	1.765625\\
-14.0625	3.125	1.765625\\
nan	nan	nan\\
-14.0625	3.125	2.53125\\
-12.5	3.125	2.53125\\
-12.5	4.6875	2.53125\\
-14.0625	4.6875	2.53125\\
-14.0625	3.125	2.53125\\
nan	nan	nan\\
-14.0625	3.125	1.765625\\
-12.5	3.125	1.765625\\
-12.5	3.125	2.53125\\
-14.0625	3.125	2.53125\\
-14.0625	3.125	1.765625\\
nan	nan	nan\\
-14.0625	4.6875	1.765625\\
-12.5	4.6875	1.765625\\
-12.5	4.6875	2.53125\\
-14.0625	4.6875	2.53125\\
-14.0625	4.6875	1.765625\\
nan	nan	nan\\
-12.5	3.125	1.765625\\
-12.5	4.6875	1.765625\\
-12.5	4.6875	2.53125\\
-12.5	3.125	2.53125\\
-12.5	3.125	1.765625\\
nan	nan	nan\\
-14.0625	3.125	1.765625\\
-14.0625	4.6875	1.765625\\
-14.0625	4.6875	2.53125\\
-14.0625	3.125	2.53125\\
-14.0625	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	4.6875	1.765625\\
-12.5	4.6875	1.765625\\
-12.5	6.25	1.765625\\
-14.0625	6.25	1.765625\\
-14.0625	4.6875	1.765625\\
nan	nan	nan\\
-14.0625	4.6875	2.53125\\
-12.5	4.6875	2.53125\\
-12.5	6.25	2.53125\\
-14.0625	6.25	2.53125\\
-14.0625	4.6875	2.53125\\
nan	nan	nan\\
-14.0625	4.6875	1.765625\\
-12.5	4.6875	1.765625\\
-12.5	4.6875	2.53125\\
-14.0625	4.6875	2.53125\\
-14.0625	4.6875	1.765625\\
nan	nan	nan\\
-14.0625	6.25	1.765625\\
-12.5	6.25	1.765625\\
-12.5	6.25	2.53125\\
-14.0625	6.25	2.53125\\
-14.0625	6.25	1.765625\\
nan	nan	nan\\
-12.5	4.6875	1.765625\\
-12.5	6.25	1.765625\\
-12.5	6.25	2.53125\\
-12.5	4.6875	2.53125\\
-12.5	4.6875	1.765625\\
nan	nan	nan\\
-14.0625	4.6875	1.765625\\
-14.0625	6.25	1.765625\\
-14.0625	6.25	2.53125\\
-14.0625	4.6875	2.53125\\
-14.0625	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	6.25	1.765625\\
-12.5	6.25	1.765625\\
-12.5	7.8125	1.765625\\
-14.0625	7.8125	1.765625\\
-14.0625	6.25	1.765625\\
nan	nan	nan\\
-14.0625	6.25	2.53125\\
-12.5	6.25	2.53125\\
-12.5	7.8125	2.53125\\
-14.0625	7.8125	2.53125\\
-14.0625	6.25	2.53125\\
nan	nan	nan\\
-14.0625	6.25	1.765625\\
-12.5	6.25	1.765625\\
-12.5	6.25	2.53125\\
-14.0625	6.25	2.53125\\
-14.0625	6.25	1.765625\\
nan	nan	nan\\
-14.0625	7.8125	1.765625\\
-12.5	7.8125	1.765625\\
-12.5	7.8125	2.53125\\
-14.0625	7.8125	2.53125\\
-14.0625	7.8125	1.765625\\
nan	nan	nan\\
-12.5	6.25	1.765625\\
-12.5	7.8125	1.765625\\
-12.5	7.8125	2.53125\\
-12.5	6.25	2.53125\\
-12.5	6.25	1.765625\\
nan	nan	nan\\
-14.0625	6.25	1.765625\\
-14.0625	7.8125	1.765625\\
-14.0625	7.8125	2.53125\\
-14.0625	6.25	2.53125\\
-14.0625	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	7.8125	1.765625\\
-12.5	7.8125	1.765625\\
-12.5	9.375	1.765625\\
-14.0625	9.375	1.765625\\
-14.0625	7.8125	1.765625\\
nan	nan	nan\\
-14.0625	7.8125	2.53125\\
-12.5	7.8125	2.53125\\
-12.5	9.375	2.53125\\
-14.0625	9.375	2.53125\\
-14.0625	7.8125	2.53125\\
nan	nan	nan\\
-14.0625	7.8125	1.765625\\
-12.5	7.8125	1.765625\\
-12.5	7.8125	2.53125\\
-14.0625	7.8125	2.53125\\
-14.0625	7.8125	1.765625\\
nan	nan	nan\\
-14.0625	9.375	1.765625\\
-12.5	9.375	1.765625\\
-12.5	9.375	2.53125\\
-14.0625	9.375	2.53125\\
-14.0625	9.375	1.765625\\
nan	nan	nan\\
-12.5	7.8125	1.765625\\
-12.5	9.375	1.765625\\
-12.5	9.375	2.53125\\
-12.5	7.8125	2.53125\\
-12.5	7.8125	1.765625\\
nan	nan	nan\\
-14.0625	7.8125	1.765625\\
-14.0625	9.375	1.765625\\
-14.0625	9.375	2.53125\\
-14.0625	7.8125	2.53125\\
-14.0625	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	9.375	1.765625\\
-12.5	9.375	1.765625\\
-12.5	10.9375	1.765625\\
-14.0625	10.9375	1.765625\\
-14.0625	9.375	1.765625\\
nan	nan	nan\\
-14.0625	9.375	2.53125\\
-12.5	9.375	2.53125\\
-12.5	10.9375	2.53125\\
-14.0625	10.9375	2.53125\\
-14.0625	9.375	2.53125\\
nan	nan	nan\\
-14.0625	9.375	1.765625\\
-12.5	9.375	1.765625\\
-12.5	9.375	2.53125\\
-14.0625	9.375	2.53125\\
-14.0625	9.375	1.765625\\
nan	nan	nan\\
-14.0625	10.9375	1.765625\\
-12.5	10.9375	1.765625\\
-12.5	10.9375	2.53125\\
-14.0625	10.9375	2.53125\\
-14.0625	10.9375	1.765625\\
nan	nan	nan\\
-12.5	9.375	1.765625\\
-12.5	10.9375	1.765625\\
-12.5	10.9375	2.53125\\
-12.5	9.375	2.53125\\
-12.5	9.375	1.765625\\
nan	nan	nan\\
-14.0625	9.375	1.765625\\
-14.0625	10.9375	1.765625\\
-14.0625	10.9375	2.53125\\
-14.0625	9.375	2.53125\\
-14.0625	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	0	1.765625\\
-10.9375	0	1.765625\\
-10.9375	1.5625	1.765625\\
-12.5	1.5625	1.765625\\
-12.5	0	1.765625\\
nan	nan	nan\\
-12.5	0	2.53125\\
-10.9375	0	2.53125\\
-10.9375	1.5625	2.53125\\
-12.5	1.5625	2.53125\\
-12.5	0	2.53125\\
nan	nan	nan\\
-12.5	0	1.765625\\
-10.9375	0	1.765625\\
-10.9375	0	2.53125\\
-12.5	0	2.53125\\
-12.5	0	1.765625\\
nan	nan	nan\\
-12.5	1.5625	1.765625\\
-10.9375	1.5625	1.765625\\
-10.9375	1.5625	2.53125\\
-12.5	1.5625	2.53125\\
-12.5	1.5625	1.765625\\
nan	nan	nan\\
-10.9375	0	1.765625\\
-10.9375	1.5625	1.765625\\
-10.9375	1.5625	2.53125\\
-10.9375	0	2.53125\\
-10.9375	0	1.765625\\
nan	nan	nan\\
-12.5	0	1.765625\\
-12.5	1.5625	1.765625\\
-12.5	1.5625	2.53125\\
-12.5	0	2.53125\\
-12.5	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	1.5625	1.765625\\
-10.9375	1.5625	1.765625\\
-10.9375	3.125	1.765625\\
-12.5	3.125	1.765625\\
-12.5	1.5625	1.765625\\
nan	nan	nan\\
-12.5	1.5625	2.53125\\
-10.9375	1.5625	2.53125\\
-10.9375	3.125	2.53125\\
-12.5	3.125	2.53125\\
-12.5	1.5625	2.53125\\
nan	nan	nan\\
-12.5	1.5625	1.765625\\
-10.9375	1.5625	1.765625\\
-10.9375	1.5625	2.53125\\
-12.5	1.5625	2.53125\\
-12.5	1.5625	1.765625\\
nan	nan	nan\\
-12.5	3.125	1.765625\\
-10.9375	3.125	1.765625\\
-10.9375	3.125	2.53125\\
-12.5	3.125	2.53125\\
-12.5	3.125	1.765625\\
nan	nan	nan\\
-10.9375	1.5625	1.765625\\
-10.9375	3.125	1.765625\\
-10.9375	3.125	2.53125\\
-10.9375	1.5625	2.53125\\
-10.9375	1.5625	1.765625\\
nan	nan	nan\\
-12.5	1.5625	1.765625\\
-12.5	3.125	1.765625\\
-12.5	3.125	2.53125\\
-12.5	1.5625	2.53125\\
-12.5	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	0	1.765625\\
-9.375	0	1.765625\\
-9.375	1.5625	1.765625\\
-10.9375	1.5625	1.765625\\
-10.9375	0	1.765625\\
nan	nan	nan\\
-10.9375	0	2.53125\\
-9.375	0	2.53125\\
-9.375	1.5625	2.53125\\
-10.9375	1.5625	2.53125\\
-10.9375	0	2.53125\\
nan	nan	nan\\
-10.9375	0	1.765625\\
-9.375	0	1.765625\\
-9.375	0	2.53125\\
-10.9375	0	2.53125\\
-10.9375	0	1.765625\\
nan	nan	nan\\
-10.9375	1.5625	1.765625\\
-9.375	1.5625	1.765625\\
-9.375	1.5625	2.53125\\
-10.9375	1.5625	2.53125\\
-10.9375	1.5625	1.765625\\
nan	nan	nan\\
-9.375	0	1.765625\\
-9.375	1.5625	1.765625\\
-9.375	1.5625	2.53125\\
-9.375	0	2.53125\\
-9.375	0	1.765625\\
nan	nan	nan\\
-10.9375	0	1.765625\\
-10.9375	1.5625	1.765625\\
-10.9375	1.5625	2.53125\\
-10.9375	0	2.53125\\
-10.9375	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	1.5625	1.765625\\
-9.375	1.5625	1.765625\\
-9.375	3.125	1.765625\\
-10.9375	3.125	1.765625\\
-10.9375	1.5625	1.765625\\
nan	nan	nan\\
-10.9375	1.5625	2.53125\\
-9.375	1.5625	2.53125\\
-9.375	3.125	2.53125\\
-10.9375	3.125	2.53125\\
-10.9375	1.5625	2.53125\\
nan	nan	nan\\
-10.9375	1.5625	1.765625\\
-9.375	1.5625	1.765625\\
-9.375	1.5625	2.53125\\
-10.9375	1.5625	2.53125\\
-10.9375	1.5625	1.765625\\
nan	nan	nan\\
-10.9375	3.125	1.765625\\
-9.375	3.125	1.765625\\
-9.375	3.125	2.53125\\
-10.9375	3.125	2.53125\\
-10.9375	3.125	1.765625\\
nan	nan	nan\\
-9.375	1.5625	1.765625\\
-9.375	3.125	1.765625\\
-9.375	3.125	2.53125\\
-9.375	1.5625	2.53125\\
-9.375	1.5625	1.765625\\
nan	nan	nan\\
-10.9375	1.5625	1.765625\\
-10.9375	3.125	1.765625\\
-10.9375	3.125	2.53125\\
-10.9375	1.5625	2.53125\\
-10.9375	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	3.125	1.765625\\
-10.9375	3.125	1.765625\\
-10.9375	4.6875	1.765625\\
-12.5	4.6875	1.765625\\
-12.5	3.125	1.765625\\
nan	nan	nan\\
-12.5	3.125	2.53125\\
-10.9375	3.125	2.53125\\
-10.9375	4.6875	2.53125\\
-12.5	4.6875	2.53125\\
-12.5	3.125	2.53125\\
nan	nan	nan\\
-12.5	3.125	1.765625\\
-10.9375	3.125	1.765625\\
-10.9375	3.125	2.53125\\
-12.5	3.125	2.53125\\
-12.5	3.125	1.765625\\
nan	nan	nan\\
-12.5	4.6875	1.765625\\
-10.9375	4.6875	1.765625\\
-10.9375	4.6875	2.53125\\
-12.5	4.6875	2.53125\\
-12.5	4.6875	1.765625\\
nan	nan	nan\\
-10.9375	3.125	1.765625\\
-10.9375	4.6875	1.765625\\
-10.9375	4.6875	2.53125\\
-10.9375	3.125	2.53125\\
-10.9375	3.125	1.765625\\
nan	nan	nan\\
-12.5	3.125	1.765625\\
-12.5	4.6875	1.765625\\
-12.5	4.6875	2.53125\\
-12.5	3.125	2.53125\\
-12.5	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	4.6875	1.765625\\
-10.9375	4.6875	1.765625\\
-10.9375	6.25	1.765625\\
-12.5	6.25	1.765625\\
-12.5	4.6875	1.765625\\
nan	nan	nan\\
-12.5	4.6875	2.53125\\
-10.9375	4.6875	2.53125\\
-10.9375	6.25	2.53125\\
-12.5	6.25	2.53125\\
-12.5	4.6875	2.53125\\
nan	nan	nan\\
-12.5	4.6875	1.765625\\
-10.9375	4.6875	1.765625\\
-10.9375	4.6875	2.53125\\
-12.5	4.6875	2.53125\\
-12.5	4.6875	1.765625\\
nan	nan	nan\\
-12.5	6.25	1.765625\\
-10.9375	6.25	1.765625\\
-10.9375	6.25	2.53125\\
-12.5	6.25	2.53125\\
-12.5	6.25	1.765625\\
nan	nan	nan\\
-10.9375	4.6875	1.765625\\
-10.9375	6.25	1.765625\\
-10.9375	6.25	2.53125\\
-10.9375	4.6875	2.53125\\
-10.9375	4.6875	1.765625\\
nan	nan	nan\\
-12.5	4.6875	1.765625\\
-12.5	6.25	1.765625\\
-12.5	6.25	2.53125\\
-12.5	4.6875	2.53125\\
-12.5	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	3.125	1.765625\\
-9.375	3.125	1.765625\\
-9.375	4.6875	1.765625\\
-10.9375	4.6875	1.765625\\
-10.9375	3.125	1.765625\\
nan	nan	nan\\
-10.9375	3.125	2.53125\\
-9.375	3.125	2.53125\\
-9.375	4.6875	2.53125\\
-10.9375	4.6875	2.53125\\
-10.9375	3.125	2.53125\\
nan	nan	nan\\
-10.9375	3.125	1.765625\\
-9.375	3.125	1.765625\\
-9.375	3.125	2.53125\\
-10.9375	3.125	2.53125\\
-10.9375	3.125	1.765625\\
nan	nan	nan\\
-10.9375	4.6875	1.765625\\
-9.375	4.6875	1.765625\\
-9.375	4.6875	2.53125\\
-10.9375	4.6875	2.53125\\
-10.9375	4.6875	1.765625\\
nan	nan	nan\\
-9.375	3.125	1.765625\\
-9.375	4.6875	1.765625\\
-9.375	4.6875	2.53125\\
-9.375	3.125	2.53125\\
-9.375	3.125	1.765625\\
nan	nan	nan\\
-10.9375	3.125	1.765625\\
-10.9375	4.6875	1.765625\\
-10.9375	4.6875	2.53125\\
-10.9375	3.125	2.53125\\
-10.9375	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	4.6875	1.765625\\
-9.375	4.6875	1.765625\\
-9.375	6.25	1.765625\\
-10.9375	6.25	1.765625\\
-10.9375	4.6875	1.765625\\
nan	nan	nan\\
-10.9375	4.6875	2.53125\\
-9.375	4.6875	2.53125\\
-9.375	6.25	2.53125\\
-10.9375	6.25	2.53125\\
-10.9375	4.6875	2.53125\\
nan	nan	nan\\
-10.9375	4.6875	1.765625\\
-9.375	4.6875	1.765625\\
-9.375	4.6875	2.53125\\
-10.9375	4.6875	2.53125\\
-10.9375	4.6875	1.765625\\
nan	nan	nan\\
-10.9375	6.25	1.765625\\
-9.375	6.25	1.765625\\
-9.375	6.25	2.53125\\
-10.9375	6.25	2.53125\\
-10.9375	6.25	1.765625\\
nan	nan	nan\\
-9.375	4.6875	1.765625\\
-9.375	6.25	1.765625\\
-9.375	6.25	2.53125\\
-9.375	4.6875	2.53125\\
-9.375	4.6875	1.765625\\
nan	nan	nan\\
-10.9375	4.6875	1.765625\\
-10.9375	6.25	1.765625\\
-10.9375	6.25	2.53125\\
-10.9375	4.6875	2.53125\\
-10.9375	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	0	1\\
-7.8125	0	1\\
-7.8125	1.5625	1\\
-9.375	1.5625	1\\
-9.375	0	1\\
nan	nan	nan\\
-9.375	0	1.765625\\
-7.8125	0	1.765625\\
-7.8125	1.5625	1.765625\\
-9.375	1.5625	1.765625\\
-9.375	0	1.765625\\
nan	nan	nan\\
-9.375	0	1\\
-7.8125	0	1\\
-7.8125	0	1.765625\\
-9.375	0	1.765625\\
-9.375	0	1\\
nan	nan	nan\\
-9.375	1.5625	1\\
-7.8125	1.5625	1\\
-7.8125	1.5625	1.765625\\
-9.375	1.5625	1.765625\\
-9.375	1.5625	1\\
nan	nan	nan\\
-7.8125	0	1\\
-7.8125	1.5625	1\\
-7.8125	1.5625	1.765625\\
-7.8125	0	1.765625\\
-7.8125	0	1\\
nan	nan	nan\\
-9.375	0	1\\
-9.375	1.5625	1\\
-9.375	1.5625	1.765625\\
-9.375	0	1.765625\\
-9.375	0	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	0	1.765625\\
-7.8125	0	1.765625\\
-7.8125	1.5625	1.765625\\
-9.375	1.5625	1.765625\\
-9.375	0	1.765625\\
nan	nan	nan\\
-9.375	0	2.53125\\
-7.8125	0	2.53125\\
-7.8125	1.5625	2.53125\\
-9.375	1.5625	2.53125\\
-9.375	0	2.53125\\
nan	nan	nan\\
-9.375	0	1.765625\\
-7.8125	0	1.765625\\
-7.8125	0	2.53125\\
-9.375	0	2.53125\\
-9.375	0	1.765625\\
nan	nan	nan\\
-9.375	1.5625	1.765625\\
-7.8125	1.5625	1.765625\\
-7.8125	1.5625	2.53125\\
-9.375	1.5625	2.53125\\
-9.375	1.5625	1.765625\\
nan	nan	nan\\
-7.8125	0	1.765625\\
-7.8125	1.5625	1.765625\\
-7.8125	1.5625	2.53125\\
-7.8125	0	2.53125\\
-7.8125	0	1.765625\\
nan	nan	nan\\
-9.375	0	1.765625\\
-9.375	1.5625	1.765625\\
-9.375	1.5625	2.53125\\
-9.375	0	2.53125\\
-9.375	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	1.5625	1\\
-7.8125	1.5625	1\\
-7.8125	3.125	1\\
-9.375	3.125	1\\
-9.375	1.5625	1\\
nan	nan	nan\\
-9.375	1.5625	1.765625\\
-7.8125	1.5625	1.765625\\
-7.8125	3.125	1.765625\\
-9.375	3.125	1.765625\\
-9.375	1.5625	1.765625\\
nan	nan	nan\\
-9.375	1.5625	1\\
-7.8125	1.5625	1\\
-7.8125	1.5625	1.765625\\
-9.375	1.5625	1.765625\\
-9.375	1.5625	1\\
nan	nan	nan\\
-9.375	3.125	1\\
-7.8125	3.125	1\\
-7.8125	3.125	1.765625\\
-9.375	3.125	1.765625\\
-9.375	3.125	1\\
nan	nan	nan\\
-7.8125	1.5625	1\\
-7.8125	3.125	1\\
-7.8125	3.125	1.765625\\
-7.8125	1.5625	1.765625\\
-7.8125	1.5625	1\\
nan	nan	nan\\
-9.375	1.5625	1\\
-9.375	3.125	1\\
-9.375	3.125	1.765625\\
-9.375	1.5625	1.765625\\
-9.375	1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	1.5625	1.765625\\
-7.8125	1.5625	1.765625\\
-7.8125	3.125	1.765625\\
-9.375	3.125	1.765625\\
-9.375	1.5625	1.765625\\
nan	nan	nan\\
-9.375	1.5625	2.53125\\
-7.8125	1.5625	2.53125\\
-7.8125	3.125	2.53125\\
-9.375	3.125	2.53125\\
-9.375	1.5625	2.53125\\
nan	nan	nan\\
-9.375	1.5625	1.765625\\
-7.8125	1.5625	1.765625\\
-7.8125	1.5625	2.53125\\
-9.375	1.5625	2.53125\\
-9.375	1.5625	1.765625\\
nan	nan	nan\\
-9.375	3.125	1.765625\\
-7.8125	3.125	1.765625\\
-7.8125	3.125	2.53125\\
-9.375	3.125	2.53125\\
-9.375	3.125	1.765625\\
nan	nan	nan\\
-7.8125	1.5625	1.765625\\
-7.8125	3.125	1.765625\\
-7.8125	3.125	2.53125\\
-7.8125	1.5625	2.53125\\
-7.8125	1.5625	1.765625\\
nan	nan	nan\\
-9.375	1.5625	1.765625\\
-9.375	3.125	1.765625\\
-9.375	3.125	2.53125\\
-9.375	1.5625	2.53125\\
-9.375	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	0	1\\
-6.25	0	1\\
-6.25	1.5625	1\\
-7.8125	1.5625	1\\
-7.8125	0	1\\
nan	nan	nan\\
-7.8125	0	1.765625\\
-6.25	0	1.765625\\
-6.25	1.5625	1.765625\\
-7.8125	1.5625	1.765625\\
-7.8125	0	1.765625\\
nan	nan	nan\\
-7.8125	0	1\\
-6.25	0	1\\
-6.25	0	1.765625\\
-7.8125	0	1.765625\\
-7.8125	0	1\\
nan	nan	nan\\
-7.8125	1.5625	1\\
-6.25	1.5625	1\\
-6.25	1.5625	1.765625\\
-7.8125	1.5625	1.765625\\
-7.8125	1.5625	1\\
nan	nan	nan\\
-6.25	0	1\\
-6.25	1.5625	1\\
-6.25	1.5625	1.765625\\
-6.25	0	1.765625\\
-6.25	0	1\\
nan	nan	nan\\
-7.8125	0	1\\
-7.8125	1.5625	1\\
-7.8125	1.5625	1.765625\\
-7.8125	0	1.765625\\
-7.8125	0	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	0	1.765625\\
-6.25	0	1.765625\\
-6.25	1.5625	1.765625\\
-7.8125	1.5625	1.765625\\
-7.8125	0	1.765625\\
nan	nan	nan\\
-7.8125	0	2.53125\\
-6.25	0	2.53125\\
-6.25	1.5625	2.53125\\
-7.8125	1.5625	2.53125\\
-7.8125	0	2.53125\\
nan	nan	nan\\
-7.8125	0	1.765625\\
-6.25	0	1.765625\\
-6.25	0	2.53125\\
-7.8125	0	2.53125\\
-7.8125	0	1.765625\\
nan	nan	nan\\
-7.8125	1.5625	1.765625\\
-6.25	1.5625	1.765625\\
-6.25	1.5625	2.53125\\
-7.8125	1.5625	2.53125\\
-7.8125	1.5625	1.765625\\
nan	nan	nan\\
-6.25	0	1.765625\\
-6.25	1.5625	1.765625\\
-6.25	1.5625	2.53125\\
-6.25	0	2.53125\\
-6.25	0	1.765625\\
nan	nan	nan\\
-7.8125	0	1.765625\\
-7.8125	1.5625	1.765625\\
-7.8125	1.5625	2.53125\\
-7.8125	0	2.53125\\
-7.8125	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	1.5625	1\\
-6.25	1.5625	1\\
-6.25	3.125	1\\
-7.8125	3.125	1\\
-7.8125	1.5625	1\\
nan	nan	nan\\
-7.8125	1.5625	1.765625\\
-6.25	1.5625	1.765625\\
-6.25	3.125	1.765625\\
-7.8125	3.125	1.765625\\
-7.8125	1.5625	1.765625\\
nan	nan	nan\\
-7.8125	1.5625	1\\
-6.25	1.5625	1\\
-6.25	1.5625	1.765625\\
-7.8125	1.5625	1.765625\\
-7.8125	1.5625	1\\
nan	nan	nan\\
-7.8125	3.125	1\\
-6.25	3.125	1\\
-6.25	3.125	1.765625\\
-7.8125	3.125	1.765625\\
-7.8125	3.125	1\\
nan	nan	nan\\
-6.25	1.5625	1\\
-6.25	3.125	1\\
-6.25	3.125	1.765625\\
-6.25	1.5625	1.765625\\
-6.25	1.5625	1\\
nan	nan	nan\\
-7.8125	1.5625	1\\
-7.8125	3.125	1\\
-7.8125	3.125	1.765625\\
-7.8125	1.5625	1.765625\\
-7.8125	1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	1.5625	1.765625\\
-6.25	1.5625	1.765625\\
-6.25	3.125	1.765625\\
-7.8125	3.125	1.765625\\
-7.8125	1.5625	1.765625\\
nan	nan	nan\\
-7.8125	1.5625	2.53125\\
-6.25	1.5625	2.53125\\
-6.25	3.125	2.53125\\
-7.8125	3.125	2.53125\\
-7.8125	1.5625	2.53125\\
nan	nan	nan\\
-7.8125	1.5625	1.765625\\
-6.25	1.5625	1.765625\\
-6.25	1.5625	2.53125\\
-7.8125	1.5625	2.53125\\
-7.8125	1.5625	1.765625\\
nan	nan	nan\\
-7.8125	3.125	1.765625\\
-6.25	3.125	1.765625\\
-6.25	3.125	2.53125\\
-7.8125	3.125	2.53125\\
-7.8125	3.125	1.765625\\
nan	nan	nan\\
-6.25	1.5625	1.765625\\
-6.25	3.125	1.765625\\
-6.25	3.125	2.53125\\
-6.25	1.5625	2.53125\\
-6.25	1.5625	1.765625\\
nan	nan	nan\\
-7.8125	1.5625	1.765625\\
-7.8125	3.125	1.765625\\
-7.8125	3.125	2.53125\\
-7.8125	1.5625	2.53125\\
-7.8125	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	3.125	1.765625\\
-7.8125	3.125	1.765625\\
-7.8125	4.6875	1.765625\\
-9.375	4.6875	1.765625\\
-9.375	3.125	1.765625\\
nan	nan	nan\\
-9.375	3.125	2.53125\\
-7.8125	3.125	2.53125\\
-7.8125	4.6875	2.53125\\
-9.375	4.6875	2.53125\\
-9.375	3.125	2.53125\\
nan	nan	nan\\
-9.375	3.125	1.765625\\
-7.8125	3.125	1.765625\\
-7.8125	3.125	2.53125\\
-9.375	3.125	2.53125\\
-9.375	3.125	1.765625\\
nan	nan	nan\\
-9.375	4.6875	1.765625\\
-7.8125	4.6875	1.765625\\
-7.8125	4.6875	2.53125\\
-9.375	4.6875	2.53125\\
-9.375	4.6875	1.765625\\
nan	nan	nan\\
-7.8125	3.125	1.765625\\
-7.8125	4.6875	1.765625\\
-7.8125	4.6875	2.53125\\
-7.8125	3.125	2.53125\\
-7.8125	3.125	1.765625\\
nan	nan	nan\\
-9.375	3.125	1.765625\\
-9.375	4.6875	1.765625\\
-9.375	4.6875	2.53125\\
-9.375	3.125	2.53125\\
-9.375	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	4.6875	1.765625\\
-7.8125	4.6875	1.765625\\
-7.8125	6.25	1.765625\\
-9.375	6.25	1.765625\\
-9.375	4.6875	1.765625\\
nan	nan	nan\\
-9.375	4.6875	2.53125\\
-7.8125	4.6875	2.53125\\
-7.8125	6.25	2.53125\\
-9.375	6.25	2.53125\\
-9.375	4.6875	2.53125\\
nan	nan	nan\\
-9.375	4.6875	1.765625\\
-7.8125	4.6875	1.765625\\
-7.8125	4.6875	2.53125\\
-9.375	4.6875	2.53125\\
-9.375	4.6875	1.765625\\
nan	nan	nan\\
-9.375	6.25	1.765625\\
-7.8125	6.25	1.765625\\
-7.8125	6.25	2.53125\\
-9.375	6.25	2.53125\\
-9.375	6.25	1.765625\\
nan	nan	nan\\
-7.8125	4.6875	1.765625\\
-7.8125	6.25	1.765625\\
-7.8125	6.25	2.53125\\
-7.8125	4.6875	2.53125\\
-7.8125	4.6875	1.765625\\
nan	nan	nan\\
-9.375	4.6875	1.765625\\
-9.375	6.25	1.765625\\
-9.375	6.25	2.53125\\
-9.375	4.6875	2.53125\\
-9.375	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	3.125	1.765625\\
-6.25	3.125	1.765625\\
-6.25	4.6875	1.765625\\
-7.8125	4.6875	1.765625\\
-7.8125	3.125	1.765625\\
nan	nan	nan\\
-7.8125	3.125	2.53125\\
-6.25	3.125	2.53125\\
-6.25	4.6875	2.53125\\
-7.8125	4.6875	2.53125\\
-7.8125	3.125	2.53125\\
nan	nan	nan\\
-7.8125	3.125	1.765625\\
-6.25	3.125	1.765625\\
-6.25	3.125	2.53125\\
-7.8125	3.125	2.53125\\
-7.8125	3.125	1.765625\\
nan	nan	nan\\
-7.8125	4.6875	1.765625\\
-6.25	4.6875	1.765625\\
-6.25	4.6875	2.53125\\
-7.8125	4.6875	2.53125\\
-7.8125	4.6875	1.765625\\
nan	nan	nan\\
-6.25	3.125	1.765625\\
-6.25	4.6875	1.765625\\
-6.25	4.6875	2.53125\\
-6.25	3.125	2.53125\\
-6.25	3.125	1.765625\\
nan	nan	nan\\
-7.8125	3.125	1.765625\\
-7.8125	4.6875	1.765625\\
-7.8125	4.6875	2.53125\\
-7.8125	3.125	2.53125\\
-7.8125	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	4.6875	1.765625\\
-6.25	4.6875	1.765625\\
-6.25	6.25	1.765625\\
-7.8125	6.25	1.765625\\
-7.8125	4.6875	1.765625\\
nan	nan	nan\\
-7.8125	4.6875	2.53125\\
-6.25	4.6875	2.53125\\
-6.25	6.25	2.53125\\
-7.8125	6.25	2.53125\\
-7.8125	4.6875	2.53125\\
nan	nan	nan\\
-7.8125	4.6875	1.765625\\
-6.25	4.6875	1.765625\\
-6.25	4.6875	2.53125\\
-7.8125	4.6875	2.53125\\
-7.8125	4.6875	1.765625\\
nan	nan	nan\\
-7.8125	6.25	1.765625\\
-6.25	6.25	1.765625\\
-6.25	6.25	2.53125\\
-7.8125	6.25	2.53125\\
-7.8125	6.25	1.765625\\
nan	nan	nan\\
-6.25	4.6875	1.765625\\
-6.25	6.25	1.765625\\
-6.25	6.25	2.53125\\
-6.25	4.6875	2.53125\\
-6.25	4.6875	1.765625\\
nan	nan	nan\\
-7.8125	4.6875	1.765625\\
-7.8125	6.25	1.765625\\
-7.8125	6.25	2.53125\\
-7.8125	4.6875	2.53125\\
-7.8125	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	6.25	1.765625\\
-10.9375	6.25	1.765625\\
-10.9375	7.8125	1.765625\\
-12.5	7.8125	1.765625\\
-12.5	6.25	1.765625\\
nan	nan	nan\\
-12.5	6.25	2.53125\\
-10.9375	6.25	2.53125\\
-10.9375	7.8125	2.53125\\
-12.5	7.8125	2.53125\\
-12.5	6.25	2.53125\\
nan	nan	nan\\
-12.5	6.25	1.765625\\
-10.9375	6.25	1.765625\\
-10.9375	6.25	2.53125\\
-12.5	6.25	2.53125\\
-12.5	6.25	1.765625\\
nan	nan	nan\\
-12.5	7.8125	1.765625\\
-10.9375	7.8125	1.765625\\
-10.9375	7.8125	2.53125\\
-12.5	7.8125	2.53125\\
-12.5	7.8125	1.765625\\
nan	nan	nan\\
-10.9375	6.25	1.765625\\
-10.9375	7.8125	1.765625\\
-10.9375	7.8125	2.53125\\
-10.9375	6.25	2.53125\\
-10.9375	6.25	1.765625\\
nan	nan	nan\\
-12.5	6.25	1.765625\\
-12.5	7.8125	1.765625\\
-12.5	7.8125	2.53125\\
-12.5	6.25	2.53125\\
-12.5	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	7.8125	1.765625\\
-10.9375	7.8125	1.765625\\
-10.9375	9.375	1.765625\\
-12.5	9.375	1.765625\\
-12.5	7.8125	1.765625\\
nan	nan	nan\\
-12.5	7.8125	2.53125\\
-10.9375	7.8125	2.53125\\
-10.9375	9.375	2.53125\\
-12.5	9.375	2.53125\\
-12.5	7.8125	2.53125\\
nan	nan	nan\\
-12.5	7.8125	1.765625\\
-10.9375	7.8125	1.765625\\
-10.9375	7.8125	2.53125\\
-12.5	7.8125	2.53125\\
-12.5	7.8125	1.765625\\
nan	nan	nan\\
-12.5	9.375	1.765625\\
-10.9375	9.375	1.765625\\
-10.9375	9.375	2.53125\\
-12.5	9.375	2.53125\\
-12.5	9.375	1.765625\\
nan	nan	nan\\
-10.9375	7.8125	1.765625\\
-10.9375	9.375	1.765625\\
-10.9375	9.375	2.53125\\
-10.9375	7.8125	2.53125\\
-10.9375	7.8125	1.765625\\
nan	nan	nan\\
-12.5	7.8125	1.765625\\
-12.5	9.375	1.765625\\
-12.5	9.375	2.53125\\
-12.5	7.8125	2.53125\\
-12.5	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	6.25	1.765625\\
-9.375	6.25	1.765625\\
-9.375	7.8125	1.765625\\
-10.9375	7.8125	1.765625\\
-10.9375	6.25	1.765625\\
nan	nan	nan\\
-10.9375	6.25	2.53125\\
-9.375	6.25	2.53125\\
-9.375	7.8125	2.53125\\
-10.9375	7.8125	2.53125\\
-10.9375	6.25	2.53125\\
nan	nan	nan\\
-10.9375	6.25	1.765625\\
-9.375	6.25	1.765625\\
-9.375	6.25	2.53125\\
-10.9375	6.25	2.53125\\
-10.9375	6.25	1.765625\\
nan	nan	nan\\
-10.9375	7.8125	1.765625\\
-9.375	7.8125	1.765625\\
-9.375	7.8125	2.53125\\
-10.9375	7.8125	2.53125\\
-10.9375	7.8125	1.765625\\
nan	nan	nan\\
-9.375	6.25	1.765625\\
-9.375	7.8125	1.765625\\
-9.375	7.8125	2.53125\\
-9.375	6.25	2.53125\\
-9.375	6.25	1.765625\\
nan	nan	nan\\
-10.9375	6.25	1.765625\\
-10.9375	7.8125	1.765625\\
-10.9375	7.8125	2.53125\\
-10.9375	6.25	2.53125\\
-10.9375	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	7.8125	1.765625\\
-9.375	7.8125	1.765625\\
-9.375	9.375	1.765625\\
-10.9375	9.375	1.765625\\
-10.9375	7.8125	1.765625\\
nan	nan	nan\\
-10.9375	7.8125	2.53125\\
-9.375	7.8125	2.53125\\
-9.375	9.375	2.53125\\
-10.9375	9.375	2.53125\\
-10.9375	7.8125	2.53125\\
nan	nan	nan\\
-10.9375	7.8125	1.765625\\
-9.375	7.8125	1.765625\\
-9.375	7.8125	2.53125\\
-10.9375	7.8125	2.53125\\
-10.9375	7.8125	1.765625\\
nan	nan	nan\\
-10.9375	9.375	1.765625\\
-9.375	9.375	1.765625\\
-9.375	9.375	2.53125\\
-10.9375	9.375	2.53125\\
-10.9375	9.375	1.765625\\
nan	nan	nan\\
-9.375	7.8125	1.765625\\
-9.375	9.375	1.765625\\
-9.375	9.375	2.53125\\
-9.375	7.8125	2.53125\\
-9.375	7.8125	1.765625\\
nan	nan	nan\\
-10.9375	7.8125	1.765625\\
-10.9375	9.375	1.765625\\
-10.9375	9.375	2.53125\\
-10.9375	7.8125	2.53125\\
-10.9375	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	9.375	1.765625\\
-10.9375	9.375	1.765625\\
-10.9375	10.9375	1.765625\\
-12.5	10.9375	1.765625\\
-12.5	9.375	1.765625\\
nan	nan	nan\\
-12.5	9.375	2.53125\\
-10.9375	9.375	2.53125\\
-10.9375	10.9375	2.53125\\
-12.5	10.9375	2.53125\\
-12.5	9.375	2.53125\\
nan	nan	nan\\
-12.5	9.375	1.765625\\
-10.9375	9.375	1.765625\\
-10.9375	9.375	2.53125\\
-12.5	9.375	2.53125\\
-12.5	9.375	1.765625\\
nan	nan	nan\\
-12.5	10.9375	1.765625\\
-10.9375	10.9375	1.765625\\
-10.9375	10.9375	2.53125\\
-12.5	10.9375	2.53125\\
-12.5	10.9375	1.765625\\
nan	nan	nan\\
-10.9375	9.375	1.765625\\
-10.9375	10.9375	1.765625\\
-10.9375	10.9375	2.53125\\
-10.9375	9.375	2.53125\\
-10.9375	9.375	1.765625\\
nan	nan	nan\\
-12.5	9.375	1.765625\\
-12.5	10.9375	1.765625\\
-12.5	10.9375	2.53125\\
-12.5	9.375	2.53125\\
-12.5	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	9.375	1.765625\\
-9.375	9.375	1.765625\\
-9.375	10.9375	1.765625\\
-10.9375	10.9375	1.765625\\
-10.9375	9.375	1.765625\\
nan	nan	nan\\
-10.9375	9.375	2.53125\\
-9.375	9.375	2.53125\\
-9.375	10.9375	2.53125\\
-10.9375	10.9375	2.53125\\
-10.9375	9.375	2.53125\\
nan	nan	nan\\
-10.9375	9.375	1.765625\\
-9.375	9.375	1.765625\\
-9.375	9.375	2.53125\\
-10.9375	9.375	2.53125\\
-10.9375	9.375	1.765625\\
nan	nan	nan\\
-10.9375	10.9375	1.765625\\
-9.375	10.9375	1.765625\\
-9.375	10.9375	2.53125\\
-10.9375	10.9375	2.53125\\
-10.9375	10.9375	1.765625\\
nan	nan	nan\\
-9.375	9.375	1.765625\\
-9.375	10.9375	1.765625\\
-9.375	10.9375	2.53125\\
-9.375	9.375	2.53125\\
-9.375	9.375	1.765625\\
nan	nan	nan\\
-10.9375	9.375	1.765625\\
-10.9375	10.9375	1.765625\\
-10.9375	10.9375	2.53125\\
-10.9375	9.375	2.53125\\
-10.9375	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	6.25	1.765625\\
-7.8125	6.25	1.765625\\
-7.8125	7.8125	1.765625\\
-9.375	7.8125	1.765625\\
-9.375	6.25	1.765625\\
nan	nan	nan\\
-9.375	6.25	2.53125\\
-7.8125	6.25	2.53125\\
-7.8125	7.8125	2.53125\\
-9.375	7.8125	2.53125\\
-9.375	6.25	2.53125\\
nan	nan	nan\\
-9.375	6.25	1.765625\\
-7.8125	6.25	1.765625\\
-7.8125	6.25	2.53125\\
-9.375	6.25	2.53125\\
-9.375	6.25	1.765625\\
nan	nan	nan\\
-9.375	7.8125	1.765625\\
-7.8125	7.8125	1.765625\\
-7.8125	7.8125	2.53125\\
-9.375	7.8125	2.53125\\
-9.375	7.8125	1.765625\\
nan	nan	nan\\
-7.8125	6.25	1.765625\\
-7.8125	7.8125	1.765625\\
-7.8125	7.8125	2.53125\\
-7.8125	6.25	2.53125\\
-7.8125	6.25	1.765625\\
nan	nan	nan\\
-9.375	6.25	1.765625\\
-9.375	7.8125	1.765625\\
-9.375	7.8125	2.53125\\
-9.375	6.25	2.53125\\
-9.375	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	7.8125	1.765625\\
-7.8125	7.8125	1.765625\\
-7.8125	9.375	1.765625\\
-9.375	9.375	1.765625\\
-9.375	7.8125	1.765625\\
nan	nan	nan\\
-9.375	7.8125	2.53125\\
-7.8125	7.8125	2.53125\\
-7.8125	9.375	2.53125\\
-9.375	9.375	2.53125\\
-9.375	7.8125	2.53125\\
nan	nan	nan\\
-9.375	7.8125	1.765625\\
-7.8125	7.8125	1.765625\\
-7.8125	7.8125	2.53125\\
-9.375	7.8125	2.53125\\
-9.375	7.8125	1.765625\\
nan	nan	nan\\
-9.375	9.375	1.765625\\
-7.8125	9.375	1.765625\\
-7.8125	9.375	2.53125\\
-9.375	9.375	2.53125\\
-9.375	9.375	1.765625\\
nan	nan	nan\\
-7.8125	7.8125	1.765625\\
-7.8125	9.375	1.765625\\
-7.8125	9.375	2.53125\\
-7.8125	7.8125	2.53125\\
-7.8125	7.8125	1.765625\\
nan	nan	nan\\
-9.375	7.8125	1.765625\\
-9.375	9.375	1.765625\\
-9.375	9.375	2.53125\\
-9.375	7.8125	2.53125\\
-9.375	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	6.25	1.765625\\
-6.25	6.25	1.765625\\
-6.25	7.8125	1.765625\\
-7.8125	7.8125	1.765625\\
-7.8125	6.25	1.765625\\
nan	nan	nan\\
-7.8125	6.25	2.53125\\
-6.25	6.25	2.53125\\
-6.25	7.8125	2.53125\\
-7.8125	7.8125	2.53125\\
-7.8125	6.25	2.53125\\
nan	nan	nan\\
-7.8125	6.25	1.765625\\
-6.25	6.25	1.765625\\
-6.25	6.25	2.53125\\
-7.8125	6.25	2.53125\\
-7.8125	6.25	1.765625\\
nan	nan	nan\\
-7.8125	7.8125	1.765625\\
-6.25	7.8125	1.765625\\
-6.25	7.8125	2.53125\\
-7.8125	7.8125	2.53125\\
-7.8125	7.8125	1.765625\\
nan	nan	nan\\
-6.25	6.25	1.765625\\
-6.25	7.8125	1.765625\\
-6.25	7.8125	2.53125\\
-6.25	6.25	2.53125\\
-6.25	6.25	1.765625\\
nan	nan	nan\\
-7.8125	6.25	1.765625\\
-7.8125	7.8125	1.765625\\
-7.8125	7.8125	2.53125\\
-7.8125	6.25	2.53125\\
-7.8125	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	7.8125	1.765625\\
-6.25	7.8125	1.765625\\
-6.25	9.375	1.765625\\
-7.8125	9.375	1.765625\\
-7.8125	7.8125	1.765625\\
nan	nan	nan\\
-7.8125	7.8125	2.53125\\
-6.25	7.8125	2.53125\\
-6.25	9.375	2.53125\\
-7.8125	9.375	2.53125\\
-7.8125	7.8125	2.53125\\
nan	nan	nan\\
-7.8125	7.8125	1.765625\\
-6.25	7.8125	1.765625\\
-6.25	7.8125	2.53125\\
-7.8125	7.8125	2.53125\\
-7.8125	7.8125	1.765625\\
nan	nan	nan\\
-7.8125	9.375	1.765625\\
-6.25	9.375	1.765625\\
-6.25	9.375	2.53125\\
-7.8125	9.375	2.53125\\
-7.8125	9.375	1.765625\\
nan	nan	nan\\
-6.25	7.8125	1.765625\\
-6.25	9.375	1.765625\\
-6.25	9.375	2.53125\\
-6.25	7.8125	2.53125\\
-6.25	7.8125	1.765625\\
nan	nan	nan\\
-7.8125	7.8125	1.765625\\
-7.8125	9.375	1.765625\\
-7.8125	9.375	2.53125\\
-7.8125	7.8125	2.53125\\
-7.8125	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	9.375	1.765625\\
-7.8125	9.375	1.765625\\
-7.8125	10.9375	1.765625\\
-9.375	10.9375	1.765625\\
-9.375	9.375	1.765625\\
nan	nan	nan\\
-9.375	9.375	2.53125\\
-7.8125	9.375	2.53125\\
-7.8125	10.9375	2.53125\\
-9.375	10.9375	2.53125\\
-9.375	9.375	2.53125\\
nan	nan	nan\\
-9.375	9.375	1.765625\\
-7.8125	9.375	1.765625\\
-7.8125	9.375	2.53125\\
-9.375	9.375	2.53125\\
-9.375	9.375	1.765625\\
nan	nan	nan\\
-9.375	10.9375	1.765625\\
-7.8125	10.9375	1.765625\\
-7.8125	10.9375	2.53125\\
-9.375	10.9375	2.53125\\
-9.375	10.9375	1.765625\\
nan	nan	nan\\
-7.8125	9.375	1.765625\\
-7.8125	10.9375	1.765625\\
-7.8125	10.9375	2.53125\\
-7.8125	9.375	2.53125\\
-7.8125	9.375	1.765625\\
nan	nan	nan\\
-9.375	9.375	1.765625\\
-9.375	10.9375	1.765625\\
-9.375	10.9375	2.53125\\
-9.375	9.375	2.53125\\
-9.375	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-7.8125	9.375	1.765625\\
-6.25	9.375	1.765625\\
-6.25	10.9375	1.765625\\
-7.8125	10.9375	1.765625\\
-7.8125	9.375	1.765625\\
nan	nan	nan\\
-7.8125	9.375	2.53125\\
-6.25	9.375	2.53125\\
-6.25	10.9375	2.53125\\
-7.8125	10.9375	2.53125\\
-7.8125	9.375	2.53125\\
nan	nan	nan\\
-7.8125	9.375	1.765625\\
-6.25	9.375	1.765625\\
-6.25	9.375	2.53125\\
-7.8125	9.375	2.53125\\
-7.8125	9.375	1.765625\\
nan	nan	nan\\
-7.8125	10.9375	1.765625\\
-6.25	10.9375	1.765625\\
-6.25	10.9375	2.53125\\
-7.8125	10.9375	2.53125\\
-7.8125	10.9375	1.765625\\
nan	nan	nan\\
-6.25	9.375	1.765625\\
-6.25	10.9375	1.765625\\
-6.25	10.9375	2.53125\\
-6.25	9.375	2.53125\\
-6.25	9.375	1.765625\\
nan	nan	nan\\
-7.8125	9.375	1.765625\\
-7.8125	10.9375	1.765625\\
-7.8125	10.9375	2.53125\\
-7.8125	9.375	2.53125\\
-7.8125	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	0	1\\
-4.6875	0	1\\
-4.6875	1.5625	1\\
-6.25	1.5625	1\\
-6.25	0	1\\
nan	nan	nan\\
-6.25	0	1.765625\\
-4.6875	0	1.765625\\
-4.6875	1.5625	1.765625\\
-6.25	1.5625	1.765625\\
-6.25	0	1.765625\\
nan	nan	nan\\
-6.25	0	1\\
-4.6875	0	1\\
-4.6875	0	1.765625\\
-6.25	0	1.765625\\
-6.25	0	1\\
nan	nan	nan\\
-6.25	1.5625	1\\
-4.6875	1.5625	1\\
-4.6875	1.5625	1.765625\\
-6.25	1.5625	1.765625\\
-6.25	1.5625	1\\
nan	nan	nan\\
-4.6875	0	1\\
-4.6875	1.5625	1\\
-4.6875	1.5625	1.765625\\
-4.6875	0	1.765625\\
-4.6875	0	1\\
nan	nan	nan\\
-6.25	0	1\\
-6.25	1.5625	1\\
-6.25	1.5625	1.765625\\
-6.25	0	1.765625\\
-6.25	0	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	0	1.765625\\
-4.6875	0	1.765625\\
-4.6875	1.5625	1.765625\\
-6.25	1.5625	1.765625\\
-6.25	0	1.765625\\
nan	nan	nan\\
-6.25	0	2.53125\\
-4.6875	0	2.53125\\
-4.6875	1.5625	2.53125\\
-6.25	1.5625	2.53125\\
-6.25	0	2.53125\\
nan	nan	nan\\
-6.25	0	1.765625\\
-4.6875	0	1.765625\\
-4.6875	0	2.53125\\
-6.25	0	2.53125\\
-6.25	0	1.765625\\
nan	nan	nan\\
-6.25	1.5625	1.765625\\
-4.6875	1.5625	1.765625\\
-4.6875	1.5625	2.53125\\
-6.25	1.5625	2.53125\\
-6.25	1.5625	1.765625\\
nan	nan	nan\\
-4.6875	0	1.765625\\
-4.6875	1.5625	1.765625\\
-4.6875	1.5625	2.53125\\
-4.6875	0	2.53125\\
-4.6875	0	1.765625\\
nan	nan	nan\\
-6.25	0	1.765625\\
-6.25	1.5625	1.765625\\
-6.25	1.5625	2.53125\\
-6.25	0	2.53125\\
-6.25	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	1.5625	1\\
-4.6875	1.5625	1\\
-4.6875	3.125	1\\
-6.25	3.125	1\\
-6.25	1.5625	1\\
nan	nan	nan\\
-6.25	1.5625	1.765625\\
-4.6875	1.5625	1.765625\\
-4.6875	3.125	1.765625\\
-6.25	3.125	1.765625\\
-6.25	1.5625	1.765625\\
nan	nan	nan\\
-6.25	1.5625	1\\
-4.6875	1.5625	1\\
-4.6875	1.5625	1.765625\\
-6.25	1.5625	1.765625\\
-6.25	1.5625	1\\
nan	nan	nan\\
-6.25	3.125	1\\
-4.6875	3.125	1\\
-4.6875	3.125	1.765625\\
-6.25	3.125	1.765625\\
-6.25	3.125	1\\
nan	nan	nan\\
-4.6875	1.5625	1\\
-4.6875	3.125	1\\
-4.6875	3.125	1.765625\\
-4.6875	1.5625	1.765625\\
-4.6875	1.5625	1\\
nan	nan	nan\\
-6.25	1.5625	1\\
-6.25	3.125	1\\
-6.25	3.125	1.765625\\
-6.25	1.5625	1.765625\\
-6.25	1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	1.5625	1.765625\\
-4.6875	1.5625	1.765625\\
-4.6875	3.125	1.765625\\
-6.25	3.125	1.765625\\
-6.25	1.5625	1.765625\\
nan	nan	nan\\
-6.25	1.5625	2.53125\\
-4.6875	1.5625	2.53125\\
-4.6875	3.125	2.53125\\
-6.25	3.125	2.53125\\
-6.25	1.5625	2.53125\\
nan	nan	nan\\
-6.25	1.5625	1.765625\\
-4.6875	1.5625	1.765625\\
-4.6875	1.5625	2.53125\\
-6.25	1.5625	2.53125\\
-6.25	1.5625	1.765625\\
nan	nan	nan\\
-6.25	3.125	1.765625\\
-4.6875	3.125	1.765625\\
-4.6875	3.125	2.53125\\
-6.25	3.125	2.53125\\
-6.25	3.125	1.765625\\
nan	nan	nan\\
-4.6875	1.5625	1.765625\\
-4.6875	3.125	1.765625\\
-4.6875	3.125	2.53125\\
-4.6875	1.5625	2.53125\\
-4.6875	1.5625	1.765625\\
nan	nan	nan\\
-6.25	1.5625	1.765625\\
-6.25	3.125	1.765625\\
-6.25	3.125	2.53125\\
-6.25	1.5625	2.53125\\
-6.25	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	0	1\\
-3.125	0	1\\
-3.125	1.5625	1\\
-4.6875	1.5625	1\\
-4.6875	0	1\\
nan	nan	nan\\
-4.6875	0	1.765625\\
-3.125	0	1.765625\\
-3.125	1.5625	1.765625\\
-4.6875	1.5625	1.765625\\
-4.6875	0	1.765625\\
nan	nan	nan\\
-4.6875	0	1\\
-3.125	0	1\\
-3.125	0	1.765625\\
-4.6875	0	1.765625\\
-4.6875	0	1\\
nan	nan	nan\\
-4.6875	1.5625	1\\
-3.125	1.5625	1\\
-3.125	1.5625	1.765625\\
-4.6875	1.5625	1.765625\\
-4.6875	1.5625	1\\
nan	nan	nan\\
-3.125	0	1\\
-3.125	1.5625	1\\
-3.125	1.5625	1.765625\\
-3.125	0	1.765625\\
-3.125	0	1\\
nan	nan	nan\\
-4.6875	0	1\\
-4.6875	1.5625	1\\
-4.6875	1.5625	1.765625\\
-4.6875	0	1.765625\\
-4.6875	0	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	0	1.765625\\
-3.125	0	1.765625\\
-3.125	1.5625	1.765625\\
-4.6875	1.5625	1.765625\\
-4.6875	0	1.765625\\
nan	nan	nan\\
-4.6875	0	2.53125\\
-3.125	0	2.53125\\
-3.125	1.5625	2.53125\\
-4.6875	1.5625	2.53125\\
-4.6875	0	2.53125\\
nan	nan	nan\\
-4.6875	0	1.765625\\
-3.125	0	1.765625\\
-3.125	0	2.53125\\
-4.6875	0	2.53125\\
-4.6875	0	1.765625\\
nan	nan	nan\\
-4.6875	1.5625	1.765625\\
-3.125	1.5625	1.765625\\
-3.125	1.5625	2.53125\\
-4.6875	1.5625	2.53125\\
-4.6875	1.5625	1.765625\\
nan	nan	nan\\
-3.125	0	1.765625\\
-3.125	1.5625	1.765625\\
-3.125	1.5625	2.53125\\
-3.125	0	2.53125\\
-3.125	0	1.765625\\
nan	nan	nan\\
-4.6875	0	1.765625\\
-4.6875	1.5625	1.765625\\
-4.6875	1.5625	2.53125\\
-4.6875	0	2.53125\\
-4.6875	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	1.5625	1\\
-3.125	1.5625	1\\
-3.125	3.125	1\\
-4.6875	3.125	1\\
-4.6875	1.5625	1\\
nan	nan	nan\\
-4.6875	1.5625	1.765625\\
-3.125	1.5625	1.765625\\
-3.125	3.125	1.765625\\
-4.6875	3.125	1.765625\\
-4.6875	1.5625	1.765625\\
nan	nan	nan\\
-4.6875	1.5625	1\\
-3.125	1.5625	1\\
-3.125	1.5625	1.765625\\
-4.6875	1.5625	1.765625\\
-4.6875	1.5625	1\\
nan	nan	nan\\
-4.6875	3.125	1\\
-3.125	3.125	1\\
-3.125	3.125	1.765625\\
-4.6875	3.125	1.765625\\
-4.6875	3.125	1\\
nan	nan	nan\\
-3.125	1.5625	1\\
-3.125	3.125	1\\
-3.125	3.125	1.765625\\
-3.125	1.5625	1.765625\\
-3.125	1.5625	1\\
nan	nan	nan\\
-4.6875	1.5625	1\\
-4.6875	3.125	1\\
-4.6875	3.125	1.765625\\
-4.6875	1.5625	1.765625\\
-4.6875	1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	1.5625	1.765625\\
-3.125	1.5625	1.765625\\
-3.125	3.125	1.765625\\
-4.6875	3.125	1.765625\\
-4.6875	1.5625	1.765625\\
nan	nan	nan\\
-4.6875	1.5625	2.53125\\
-3.125	1.5625	2.53125\\
-3.125	3.125	2.53125\\
-4.6875	3.125	2.53125\\
-4.6875	1.5625	2.53125\\
nan	nan	nan\\
-4.6875	1.5625	1.765625\\
-3.125	1.5625	1.765625\\
-3.125	1.5625	2.53125\\
-4.6875	1.5625	2.53125\\
-4.6875	1.5625	1.765625\\
nan	nan	nan\\
-4.6875	3.125	1.765625\\
-3.125	3.125	1.765625\\
-3.125	3.125	2.53125\\
-4.6875	3.125	2.53125\\
-4.6875	3.125	1.765625\\
nan	nan	nan\\
-3.125	1.5625	1.765625\\
-3.125	3.125	1.765625\\
-3.125	3.125	2.53125\\
-3.125	1.5625	2.53125\\
-3.125	1.5625	1.765625\\
nan	nan	nan\\
-4.6875	1.5625	1.765625\\
-4.6875	3.125	1.765625\\
-4.6875	3.125	2.53125\\
-4.6875	1.5625	2.53125\\
-4.6875	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	3.125	1\\
-4.6875	3.125	1\\
-4.6875	4.6875	1\\
-6.25	4.6875	1\\
-6.25	3.125	1\\
nan	nan	nan\\
-6.25	3.125	1.765625\\
-4.6875	3.125	1.765625\\
-4.6875	4.6875	1.765625\\
-6.25	4.6875	1.765625\\
-6.25	3.125	1.765625\\
nan	nan	nan\\
-6.25	3.125	1\\
-4.6875	3.125	1\\
-4.6875	3.125	1.765625\\
-6.25	3.125	1.765625\\
-6.25	3.125	1\\
nan	nan	nan\\
-6.25	4.6875	1\\
-4.6875	4.6875	1\\
-4.6875	4.6875	1.765625\\
-6.25	4.6875	1.765625\\
-6.25	4.6875	1\\
nan	nan	nan\\
-4.6875	3.125	1\\
-4.6875	4.6875	1\\
-4.6875	4.6875	1.765625\\
-4.6875	3.125	1.765625\\
-4.6875	3.125	1\\
nan	nan	nan\\
-6.25	3.125	1\\
-6.25	4.6875	1\\
-6.25	4.6875	1.765625\\
-6.25	3.125	1.765625\\
-6.25	3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	3.125	1.765625\\
-4.6875	3.125	1.765625\\
-4.6875	4.6875	1.765625\\
-6.25	4.6875	1.765625\\
-6.25	3.125	1.765625\\
nan	nan	nan\\
-6.25	3.125	2.53125\\
-4.6875	3.125	2.53125\\
-4.6875	4.6875	2.53125\\
-6.25	4.6875	2.53125\\
-6.25	3.125	2.53125\\
nan	nan	nan\\
-6.25	3.125	1.765625\\
-4.6875	3.125	1.765625\\
-4.6875	3.125	2.53125\\
-6.25	3.125	2.53125\\
-6.25	3.125	1.765625\\
nan	nan	nan\\
-6.25	4.6875	1.765625\\
-4.6875	4.6875	1.765625\\
-4.6875	4.6875	2.53125\\
-6.25	4.6875	2.53125\\
-6.25	4.6875	1.765625\\
nan	nan	nan\\
-4.6875	3.125	1.765625\\
-4.6875	4.6875	1.765625\\
-4.6875	4.6875	2.53125\\
-4.6875	3.125	2.53125\\
-4.6875	3.125	1.765625\\
nan	nan	nan\\
-6.25	3.125	1.765625\\
-6.25	4.6875	1.765625\\
-6.25	4.6875	2.53125\\
-6.25	3.125	2.53125\\
-6.25	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	4.6875	1.765625\\
-4.6875	4.6875	1.765625\\
-4.6875	6.25	1.765625\\
-6.25	6.25	1.765625\\
-6.25	4.6875	1.765625\\
nan	nan	nan\\
-6.25	4.6875	2.53125\\
-4.6875	4.6875	2.53125\\
-4.6875	6.25	2.53125\\
-6.25	6.25	2.53125\\
-6.25	4.6875	2.53125\\
nan	nan	nan\\
-6.25	4.6875	1.765625\\
-4.6875	4.6875	1.765625\\
-4.6875	4.6875	2.53125\\
-6.25	4.6875	2.53125\\
-6.25	4.6875	1.765625\\
nan	nan	nan\\
-6.25	6.25	1.765625\\
-4.6875	6.25	1.765625\\
-4.6875	6.25	2.53125\\
-6.25	6.25	2.53125\\
-6.25	6.25	1.765625\\
nan	nan	nan\\
-4.6875	4.6875	1.765625\\
-4.6875	6.25	1.765625\\
-4.6875	6.25	2.53125\\
-4.6875	4.6875	2.53125\\
-4.6875	4.6875	1.765625\\
nan	nan	nan\\
-6.25	4.6875	1.765625\\
-6.25	6.25	1.765625\\
-6.25	6.25	2.53125\\
-6.25	4.6875	2.53125\\
-6.25	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	3.125	1.765625\\
-3.125	3.125	1.765625\\
-3.125	4.6875	1.765625\\
-4.6875	4.6875	1.765625\\
-4.6875	3.125	1.765625\\
nan	nan	nan\\
-4.6875	3.125	2.53125\\
-3.125	3.125	2.53125\\
-3.125	4.6875	2.53125\\
-4.6875	4.6875	2.53125\\
-4.6875	3.125	2.53125\\
nan	nan	nan\\
-4.6875	3.125	1.765625\\
-3.125	3.125	1.765625\\
-3.125	3.125	2.53125\\
-4.6875	3.125	2.53125\\
-4.6875	3.125	1.765625\\
nan	nan	nan\\
-4.6875	4.6875	1.765625\\
-3.125	4.6875	1.765625\\
-3.125	4.6875	2.53125\\
-4.6875	4.6875	2.53125\\
-4.6875	4.6875	1.765625\\
nan	nan	nan\\
-3.125	3.125	1.765625\\
-3.125	4.6875	1.765625\\
-3.125	4.6875	2.53125\\
-3.125	3.125	2.53125\\
-3.125	3.125	1.765625\\
nan	nan	nan\\
-4.6875	3.125	1.765625\\
-4.6875	4.6875	1.765625\\
-4.6875	4.6875	2.53125\\
-4.6875	3.125	2.53125\\
-4.6875	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	4.6875	1.765625\\
-3.125	4.6875	1.765625\\
-3.125	6.25	1.765625\\
-4.6875	6.25	1.765625\\
-4.6875	4.6875	1.765625\\
nan	nan	nan\\
-4.6875	4.6875	2.53125\\
-3.125	4.6875	2.53125\\
-3.125	6.25	2.53125\\
-4.6875	6.25	2.53125\\
-4.6875	4.6875	2.53125\\
nan	nan	nan\\
-4.6875	4.6875	1.765625\\
-3.125	4.6875	1.765625\\
-3.125	4.6875	2.53125\\
-4.6875	4.6875	2.53125\\
-4.6875	4.6875	1.765625\\
nan	nan	nan\\
-4.6875	6.25	1.765625\\
-3.125	6.25	1.765625\\
-3.125	6.25	2.53125\\
-4.6875	6.25	2.53125\\
-4.6875	6.25	1.765625\\
nan	nan	nan\\
-3.125	4.6875	1.765625\\
-3.125	6.25	1.765625\\
-3.125	6.25	2.53125\\
-3.125	4.6875	2.53125\\
-3.125	4.6875	1.765625\\
nan	nan	nan\\
-4.6875	4.6875	1.765625\\
-4.6875	6.25	1.765625\\
-4.6875	6.25	2.53125\\
-4.6875	4.6875	2.53125\\
-4.6875	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	0	1\\
-1.5625	0	1\\
-1.5625	1.5625	1\\
-3.125	1.5625	1\\
-3.125	0	1\\
nan	nan	nan\\
-3.125	0	1.765625\\
-1.5625	0	1.765625\\
-1.5625	1.5625	1.765625\\
-3.125	1.5625	1.765625\\
-3.125	0	1.765625\\
nan	nan	nan\\
-3.125	0	1\\
-1.5625	0	1\\
-1.5625	0	1.765625\\
-3.125	0	1.765625\\
-3.125	0	1\\
nan	nan	nan\\
-3.125	1.5625	1\\
-1.5625	1.5625	1\\
-1.5625	1.5625	1.765625\\
-3.125	1.5625	1.765625\\
-3.125	1.5625	1\\
nan	nan	nan\\
-1.5625	0	1\\
-1.5625	1.5625	1\\
-1.5625	1.5625	1.765625\\
-1.5625	0	1.765625\\
-1.5625	0	1\\
nan	nan	nan\\
-3.125	0	1\\
-3.125	1.5625	1\\
-3.125	1.5625	1.765625\\
-3.125	0	1.765625\\
-3.125	0	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	0	1.765625\\
-1.5625	0	1.765625\\
-1.5625	1.5625	1.765625\\
-3.125	1.5625	1.765625\\
-3.125	0	1.765625\\
nan	nan	nan\\
-3.125	0	2.53125\\
-1.5625	0	2.53125\\
-1.5625	1.5625	2.53125\\
-3.125	1.5625	2.53125\\
-3.125	0	2.53125\\
nan	nan	nan\\
-3.125	0	1.765625\\
-1.5625	0	1.765625\\
-1.5625	0	2.53125\\
-3.125	0	2.53125\\
-3.125	0	1.765625\\
nan	nan	nan\\
-3.125	1.5625	1.765625\\
-1.5625	1.5625	1.765625\\
-1.5625	1.5625	2.53125\\
-3.125	1.5625	2.53125\\
-3.125	1.5625	1.765625\\
nan	nan	nan\\
-1.5625	0	1.765625\\
-1.5625	1.5625	1.765625\\
-1.5625	1.5625	2.53125\\
-1.5625	0	2.53125\\
-1.5625	0	1.765625\\
nan	nan	nan\\
-3.125	0	1.765625\\
-3.125	1.5625	1.765625\\
-3.125	1.5625	2.53125\\
-3.125	0	2.53125\\
-3.125	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	1.5625	1\\
-1.5625	1.5625	1\\
-1.5625	3.125	1\\
-3.125	3.125	1\\
-3.125	1.5625	1\\
nan	nan	nan\\
-3.125	1.5625	1.765625\\
-1.5625	1.5625	1.765625\\
-1.5625	3.125	1.765625\\
-3.125	3.125	1.765625\\
-3.125	1.5625	1.765625\\
nan	nan	nan\\
-3.125	1.5625	1\\
-1.5625	1.5625	1\\
-1.5625	1.5625	1.765625\\
-3.125	1.5625	1.765625\\
-3.125	1.5625	1\\
nan	nan	nan\\
-3.125	3.125	1\\
-1.5625	3.125	1\\
-1.5625	3.125	1.765625\\
-3.125	3.125	1.765625\\
-3.125	3.125	1\\
nan	nan	nan\\
-1.5625	1.5625	1\\
-1.5625	3.125	1\\
-1.5625	3.125	1.765625\\
-1.5625	1.5625	1.765625\\
-1.5625	1.5625	1\\
nan	nan	nan\\
-3.125	1.5625	1\\
-3.125	3.125	1\\
-3.125	3.125	1.765625\\
-3.125	1.5625	1.765625\\
-3.125	1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	1.5625	1.765625\\
-1.5625	1.5625	1.765625\\
-1.5625	3.125	1.765625\\
-3.125	3.125	1.765625\\
-3.125	1.5625	1.765625\\
nan	nan	nan\\
-3.125	1.5625	2.53125\\
-1.5625	1.5625	2.53125\\
-1.5625	3.125	2.53125\\
-3.125	3.125	2.53125\\
-3.125	1.5625	2.53125\\
nan	nan	nan\\
-3.125	1.5625	1.765625\\
-1.5625	1.5625	1.765625\\
-1.5625	1.5625	2.53125\\
-3.125	1.5625	2.53125\\
-3.125	1.5625	1.765625\\
nan	nan	nan\\
-3.125	3.125	1.765625\\
-1.5625	3.125	1.765625\\
-1.5625	3.125	2.53125\\
-3.125	3.125	2.53125\\
-3.125	3.125	1.765625\\
nan	nan	nan\\
-1.5625	1.5625	1.765625\\
-1.5625	3.125	1.765625\\
-1.5625	3.125	2.53125\\
-1.5625	1.5625	2.53125\\
-1.5625	1.5625	1.765625\\
nan	nan	nan\\
-3.125	1.5625	1.765625\\
-3.125	3.125	1.765625\\
-3.125	3.125	2.53125\\
-3.125	1.5625	2.53125\\
-3.125	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	0	1\\
0	0	1\\
0	1.5625	1\\
-1.5625	1.5625	1\\
-1.5625	0	1\\
nan	nan	nan\\
-1.5625	0	1.765625\\
0	0	1.765625\\
0	1.5625	1.765625\\
-1.5625	1.5625	1.765625\\
-1.5625	0	1.765625\\
nan	nan	nan\\
-1.5625	0	1\\
0	0	1\\
0	0	1.765625\\
-1.5625	0	1.765625\\
-1.5625	0	1\\
nan	nan	nan\\
-1.5625	1.5625	1\\
0	1.5625	1\\
0	1.5625	1.765625\\
-1.5625	1.5625	1.765625\\
-1.5625	1.5625	1\\
nan	nan	nan\\
0	0	1\\
0	1.5625	1\\
0	1.5625	1.765625\\
0	0	1.765625\\
0	0	1\\
nan	nan	nan\\
-1.5625	0	1\\
-1.5625	1.5625	1\\
-1.5625	1.5625	1.765625\\
-1.5625	0	1.765625\\
-1.5625	0	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	0	1.765625\\
0	0	1.765625\\
0	1.5625	1.765625\\
-1.5625	1.5625	1.765625\\
-1.5625	0	1.765625\\
nan	nan	nan\\
-1.5625	0	2.53125\\
0	0	2.53125\\
0	1.5625	2.53125\\
-1.5625	1.5625	2.53125\\
-1.5625	0	2.53125\\
nan	nan	nan\\
-1.5625	0	1.765625\\
0	0	1.765625\\
0	0	2.53125\\
-1.5625	0	2.53125\\
-1.5625	0	1.765625\\
nan	nan	nan\\
-1.5625	1.5625	1.765625\\
0	1.5625	1.765625\\
0	1.5625	2.53125\\
-1.5625	1.5625	2.53125\\
-1.5625	1.5625	1.765625\\
nan	nan	nan\\
0	0	1.765625\\
0	1.5625	1.765625\\
0	1.5625	2.53125\\
0	0	2.53125\\
0	0	1.765625\\
nan	nan	nan\\
-1.5625	0	1.765625\\
-1.5625	1.5625	1.765625\\
-1.5625	1.5625	2.53125\\
-1.5625	0	2.53125\\
-1.5625	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	1.5625	1\\
0	1.5625	1\\
0	3.125	1\\
-1.5625	3.125	1\\
-1.5625	1.5625	1\\
nan	nan	nan\\
-1.5625	1.5625	1.765625\\
0	1.5625	1.765625\\
0	3.125	1.765625\\
-1.5625	3.125	1.765625\\
-1.5625	1.5625	1.765625\\
nan	nan	nan\\
-1.5625	1.5625	1\\
0	1.5625	1\\
0	1.5625	1.765625\\
-1.5625	1.5625	1.765625\\
-1.5625	1.5625	1\\
nan	nan	nan\\
-1.5625	3.125	1\\
0	3.125	1\\
0	3.125	1.765625\\
-1.5625	3.125	1.765625\\
-1.5625	3.125	1\\
nan	nan	nan\\
0	1.5625	1\\
0	3.125	1\\
0	3.125	1.765625\\
0	1.5625	1.765625\\
0	1.5625	1\\
nan	nan	nan\\
-1.5625	1.5625	1\\
-1.5625	3.125	1\\
-1.5625	3.125	1.765625\\
-1.5625	1.5625	1.765625\\
-1.5625	1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	1.5625	1.765625\\
0	1.5625	1.765625\\
0	3.125	1.765625\\
-1.5625	3.125	1.765625\\
-1.5625	1.5625	1.765625\\
nan	nan	nan\\
-1.5625	1.5625	2.53125\\
0	1.5625	2.53125\\
0	3.125	2.53125\\
-1.5625	3.125	2.53125\\
-1.5625	1.5625	2.53125\\
nan	nan	nan\\
-1.5625	1.5625	1.765625\\
0	1.5625	1.765625\\
0	1.5625	2.53125\\
-1.5625	1.5625	2.53125\\
-1.5625	1.5625	1.765625\\
nan	nan	nan\\
-1.5625	3.125	1.765625\\
0	3.125	1.765625\\
0	3.125	2.53125\\
-1.5625	3.125	2.53125\\
-1.5625	3.125	1.765625\\
nan	nan	nan\\
0	1.5625	1.765625\\
0	3.125	1.765625\\
0	3.125	2.53125\\
0	1.5625	2.53125\\
0	1.5625	1.765625\\
nan	nan	nan\\
-1.5625	1.5625	1.765625\\
-1.5625	3.125	1.765625\\
-1.5625	3.125	2.53125\\
-1.5625	1.5625	2.53125\\
-1.5625	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	3.125	1.765625\\
-1.5625	3.125	1.765625\\
-1.5625	4.6875	1.765625\\
-3.125	4.6875	1.765625\\
-3.125	3.125	1.765625\\
nan	nan	nan\\
-3.125	3.125	2.53125\\
-1.5625	3.125	2.53125\\
-1.5625	4.6875	2.53125\\
-3.125	4.6875	2.53125\\
-3.125	3.125	2.53125\\
nan	nan	nan\\
-3.125	3.125	1.765625\\
-1.5625	3.125	1.765625\\
-1.5625	3.125	2.53125\\
-3.125	3.125	2.53125\\
-3.125	3.125	1.765625\\
nan	nan	nan\\
-3.125	4.6875	1.765625\\
-1.5625	4.6875	1.765625\\
-1.5625	4.6875	2.53125\\
-3.125	4.6875	2.53125\\
-3.125	4.6875	1.765625\\
nan	nan	nan\\
-1.5625	3.125	1.765625\\
-1.5625	4.6875	1.765625\\
-1.5625	4.6875	2.53125\\
-1.5625	3.125	2.53125\\
-1.5625	3.125	1.765625\\
nan	nan	nan\\
-3.125	3.125	1.765625\\
-3.125	4.6875	1.765625\\
-3.125	4.6875	2.53125\\
-3.125	3.125	2.53125\\
-3.125	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	4.6875	1.765625\\
-1.5625	4.6875	1.765625\\
-1.5625	6.25	1.765625\\
-3.125	6.25	1.765625\\
-3.125	4.6875	1.765625\\
nan	nan	nan\\
-3.125	4.6875	2.53125\\
-1.5625	4.6875	2.53125\\
-1.5625	6.25	2.53125\\
-3.125	6.25	2.53125\\
-3.125	4.6875	2.53125\\
nan	nan	nan\\
-3.125	4.6875	1.765625\\
-1.5625	4.6875	1.765625\\
-1.5625	4.6875	2.53125\\
-3.125	4.6875	2.53125\\
-3.125	4.6875	1.765625\\
nan	nan	nan\\
-3.125	6.25	1.765625\\
-1.5625	6.25	1.765625\\
-1.5625	6.25	2.53125\\
-3.125	6.25	2.53125\\
-3.125	6.25	1.765625\\
nan	nan	nan\\
-1.5625	4.6875	1.765625\\
-1.5625	6.25	1.765625\\
-1.5625	6.25	2.53125\\
-1.5625	4.6875	2.53125\\
-1.5625	4.6875	1.765625\\
nan	nan	nan\\
-3.125	4.6875	1.765625\\
-3.125	6.25	1.765625\\
-3.125	6.25	2.53125\\
-3.125	4.6875	2.53125\\
-3.125	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	3.125	1.765625\\
0	3.125	1.765625\\
0	4.6875	1.765625\\
-1.5625	4.6875	1.765625\\
-1.5625	3.125	1.765625\\
nan	nan	nan\\
-1.5625	3.125	2.53125\\
0	3.125	2.53125\\
0	4.6875	2.53125\\
-1.5625	4.6875	2.53125\\
-1.5625	3.125	2.53125\\
nan	nan	nan\\
-1.5625	3.125	1.765625\\
0	3.125	1.765625\\
0	3.125	2.53125\\
-1.5625	3.125	2.53125\\
-1.5625	3.125	1.765625\\
nan	nan	nan\\
-1.5625	4.6875	1.765625\\
0	4.6875	1.765625\\
0	4.6875	2.53125\\
-1.5625	4.6875	2.53125\\
-1.5625	4.6875	1.765625\\
nan	nan	nan\\
0	3.125	1.765625\\
0	4.6875	1.765625\\
0	4.6875	2.53125\\
0	3.125	2.53125\\
0	3.125	1.765625\\
nan	nan	nan\\
-1.5625	3.125	1.765625\\
-1.5625	4.6875	1.765625\\
-1.5625	4.6875	2.53125\\
-1.5625	3.125	2.53125\\
-1.5625	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	4.6875	1.765625\\
0	4.6875	1.765625\\
0	6.25	1.765625\\
-1.5625	6.25	1.765625\\
-1.5625	4.6875	1.765625\\
nan	nan	nan\\
-1.5625	4.6875	2.53125\\
0	4.6875	2.53125\\
0	6.25	2.53125\\
-1.5625	6.25	2.53125\\
-1.5625	4.6875	2.53125\\
nan	nan	nan\\
-1.5625	4.6875	1.765625\\
0	4.6875	1.765625\\
0	4.6875	2.53125\\
-1.5625	4.6875	2.53125\\
-1.5625	4.6875	1.765625\\
nan	nan	nan\\
-1.5625	6.25	1.765625\\
0	6.25	1.765625\\
0	6.25	2.53125\\
-1.5625	6.25	2.53125\\
-1.5625	6.25	1.765625\\
nan	nan	nan\\
0	4.6875	1.765625\\
0	6.25	1.765625\\
0	6.25	2.53125\\
0	4.6875	2.53125\\
0	4.6875	1.765625\\
nan	nan	nan\\
-1.5625	4.6875	1.765625\\
-1.5625	6.25	1.765625\\
-1.5625	6.25	2.53125\\
-1.5625	4.6875	2.53125\\
-1.5625	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	6.25	1.765625\\
-4.6875	6.25	1.765625\\
-4.6875	7.8125	1.765625\\
-6.25	7.8125	1.765625\\
-6.25	6.25	1.765625\\
nan	nan	nan\\
-6.25	6.25	2.53125\\
-4.6875	6.25	2.53125\\
-4.6875	7.8125	2.53125\\
-6.25	7.8125	2.53125\\
-6.25	6.25	2.53125\\
nan	nan	nan\\
-6.25	6.25	1.765625\\
-4.6875	6.25	1.765625\\
-4.6875	6.25	2.53125\\
-6.25	6.25	2.53125\\
-6.25	6.25	1.765625\\
nan	nan	nan\\
-6.25	7.8125	1.765625\\
-4.6875	7.8125	1.765625\\
-4.6875	7.8125	2.53125\\
-6.25	7.8125	2.53125\\
-6.25	7.8125	1.765625\\
nan	nan	nan\\
-4.6875	6.25	1.765625\\
-4.6875	7.8125	1.765625\\
-4.6875	7.8125	2.53125\\
-4.6875	6.25	2.53125\\
-4.6875	6.25	1.765625\\
nan	nan	nan\\
-6.25	6.25	1.765625\\
-6.25	7.8125	1.765625\\
-6.25	7.8125	2.53125\\
-6.25	6.25	2.53125\\
-6.25	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	7.8125	1.765625\\
-4.6875	7.8125	1.765625\\
-4.6875	9.375	1.765625\\
-6.25	9.375	1.765625\\
-6.25	7.8125	1.765625\\
nan	nan	nan\\
-6.25	7.8125	2.53125\\
-4.6875	7.8125	2.53125\\
-4.6875	9.375	2.53125\\
-6.25	9.375	2.53125\\
-6.25	7.8125	2.53125\\
nan	nan	nan\\
-6.25	7.8125	1.765625\\
-4.6875	7.8125	1.765625\\
-4.6875	7.8125	2.53125\\
-6.25	7.8125	2.53125\\
-6.25	7.8125	1.765625\\
nan	nan	nan\\
-6.25	9.375	1.765625\\
-4.6875	9.375	1.765625\\
-4.6875	9.375	2.53125\\
-6.25	9.375	2.53125\\
-6.25	9.375	1.765625\\
nan	nan	nan\\
-4.6875	7.8125	1.765625\\
-4.6875	9.375	1.765625\\
-4.6875	9.375	2.53125\\
-4.6875	7.8125	2.53125\\
-4.6875	7.8125	1.765625\\
nan	nan	nan\\
-6.25	7.8125	1.765625\\
-6.25	9.375	1.765625\\
-6.25	9.375	2.53125\\
-6.25	7.8125	2.53125\\
-6.25	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	6.25	1.765625\\
-3.125	6.25	1.765625\\
-3.125	7.8125	1.765625\\
-4.6875	7.8125	1.765625\\
-4.6875	6.25	1.765625\\
nan	nan	nan\\
-4.6875	6.25	2.53125\\
-3.125	6.25	2.53125\\
-3.125	7.8125	2.53125\\
-4.6875	7.8125	2.53125\\
-4.6875	6.25	2.53125\\
nan	nan	nan\\
-4.6875	6.25	1.765625\\
-3.125	6.25	1.765625\\
-3.125	6.25	2.53125\\
-4.6875	6.25	2.53125\\
-4.6875	6.25	1.765625\\
nan	nan	nan\\
-4.6875	7.8125	1.765625\\
-3.125	7.8125	1.765625\\
-3.125	7.8125	2.53125\\
-4.6875	7.8125	2.53125\\
-4.6875	7.8125	1.765625\\
nan	nan	nan\\
-3.125	6.25	1.765625\\
-3.125	7.8125	1.765625\\
-3.125	7.8125	2.53125\\
-3.125	6.25	2.53125\\
-3.125	6.25	1.765625\\
nan	nan	nan\\
-4.6875	6.25	1.765625\\
-4.6875	7.8125	1.765625\\
-4.6875	7.8125	2.53125\\
-4.6875	6.25	2.53125\\
-4.6875	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	7.8125	1.765625\\
-3.125	7.8125	1.765625\\
-3.125	9.375	1.765625\\
-4.6875	9.375	1.765625\\
-4.6875	7.8125	1.765625\\
nan	nan	nan\\
-4.6875	7.8125	2.53125\\
-3.125	7.8125	2.53125\\
-3.125	9.375	2.53125\\
-4.6875	9.375	2.53125\\
-4.6875	7.8125	2.53125\\
nan	nan	nan\\
-4.6875	7.8125	1.765625\\
-3.125	7.8125	1.765625\\
-3.125	7.8125	2.53125\\
-4.6875	7.8125	2.53125\\
-4.6875	7.8125	1.765625\\
nan	nan	nan\\
-4.6875	9.375	1.765625\\
-3.125	9.375	1.765625\\
-3.125	9.375	2.53125\\
-4.6875	9.375	2.53125\\
-4.6875	9.375	1.765625\\
nan	nan	nan\\
-3.125	7.8125	1.765625\\
-3.125	9.375	1.765625\\
-3.125	9.375	2.53125\\
-3.125	7.8125	2.53125\\
-3.125	7.8125	1.765625\\
nan	nan	nan\\
-4.6875	7.8125	1.765625\\
-4.6875	9.375	1.765625\\
-4.6875	9.375	2.53125\\
-4.6875	7.8125	2.53125\\
-4.6875	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-6.25	9.375	1.765625\\
-4.6875	9.375	1.765625\\
-4.6875	10.9375	1.765625\\
-6.25	10.9375	1.765625\\
-6.25	9.375	1.765625\\
nan	nan	nan\\
-6.25	9.375	2.53125\\
-4.6875	9.375	2.53125\\
-4.6875	10.9375	2.53125\\
-6.25	10.9375	2.53125\\
-6.25	9.375	2.53125\\
nan	nan	nan\\
-6.25	9.375	1.765625\\
-4.6875	9.375	1.765625\\
-4.6875	9.375	2.53125\\
-6.25	9.375	2.53125\\
-6.25	9.375	1.765625\\
nan	nan	nan\\
-6.25	10.9375	1.765625\\
-4.6875	10.9375	1.765625\\
-4.6875	10.9375	2.53125\\
-6.25	10.9375	2.53125\\
-6.25	10.9375	1.765625\\
nan	nan	nan\\
-4.6875	9.375	1.765625\\
-4.6875	10.9375	1.765625\\
-4.6875	10.9375	2.53125\\
-4.6875	9.375	2.53125\\
-4.6875	9.375	1.765625\\
nan	nan	nan\\
-6.25	9.375	1.765625\\
-6.25	10.9375	1.765625\\
-6.25	10.9375	2.53125\\
-6.25	9.375	2.53125\\
-6.25	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-4.6875	9.375	1.765625\\
-3.125	9.375	1.765625\\
-3.125	10.9375	1.765625\\
-4.6875	10.9375	1.765625\\
-4.6875	9.375	1.765625\\
nan	nan	nan\\
-4.6875	9.375	2.53125\\
-3.125	9.375	2.53125\\
-3.125	10.9375	2.53125\\
-4.6875	10.9375	2.53125\\
-4.6875	9.375	2.53125\\
nan	nan	nan\\
-4.6875	9.375	1.765625\\
-3.125	9.375	1.765625\\
-3.125	9.375	2.53125\\
-4.6875	9.375	2.53125\\
-4.6875	9.375	1.765625\\
nan	nan	nan\\
-4.6875	10.9375	1.765625\\
-3.125	10.9375	1.765625\\
-3.125	10.9375	2.53125\\
-4.6875	10.9375	2.53125\\
-4.6875	10.9375	1.765625\\
nan	nan	nan\\
-3.125	9.375	1.765625\\
-3.125	10.9375	1.765625\\
-3.125	10.9375	2.53125\\
-3.125	9.375	2.53125\\
-3.125	9.375	1.765625\\
nan	nan	nan\\
-4.6875	9.375	1.765625\\
-4.6875	10.9375	1.765625\\
-4.6875	10.9375	2.53125\\
-4.6875	9.375	2.53125\\
-4.6875	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	6.25	1.765625\\
-1.5625	6.25	1.765625\\
-1.5625	7.8125	1.765625\\
-3.125	7.8125	1.765625\\
-3.125	6.25	1.765625\\
nan	nan	nan\\
-3.125	6.25	2.53125\\
-1.5625	6.25	2.53125\\
-1.5625	7.8125	2.53125\\
-3.125	7.8125	2.53125\\
-3.125	6.25	2.53125\\
nan	nan	nan\\
-3.125	6.25	1.765625\\
-1.5625	6.25	1.765625\\
-1.5625	6.25	2.53125\\
-3.125	6.25	2.53125\\
-3.125	6.25	1.765625\\
nan	nan	nan\\
-3.125	7.8125	1.765625\\
-1.5625	7.8125	1.765625\\
-1.5625	7.8125	2.53125\\
-3.125	7.8125	2.53125\\
-3.125	7.8125	1.765625\\
nan	nan	nan\\
-1.5625	6.25	1.765625\\
-1.5625	7.8125	1.765625\\
-1.5625	7.8125	2.53125\\
-1.5625	6.25	2.53125\\
-1.5625	6.25	1.765625\\
nan	nan	nan\\
-3.125	6.25	1.765625\\
-3.125	7.8125	1.765625\\
-3.125	7.8125	2.53125\\
-3.125	6.25	2.53125\\
-3.125	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	7.8125	1.765625\\
-1.5625	7.8125	1.765625\\
-1.5625	9.375	1.765625\\
-3.125	9.375	1.765625\\
-3.125	7.8125	1.765625\\
nan	nan	nan\\
-3.125	7.8125	2.53125\\
-1.5625	7.8125	2.53125\\
-1.5625	9.375	2.53125\\
-3.125	9.375	2.53125\\
-3.125	7.8125	2.53125\\
nan	nan	nan\\
-3.125	7.8125	1.765625\\
-1.5625	7.8125	1.765625\\
-1.5625	7.8125	2.53125\\
-3.125	7.8125	2.53125\\
-3.125	7.8125	1.765625\\
nan	nan	nan\\
-3.125	9.375	1.765625\\
-1.5625	9.375	1.765625\\
-1.5625	9.375	2.53125\\
-3.125	9.375	2.53125\\
-3.125	9.375	1.765625\\
nan	nan	nan\\
-1.5625	7.8125	1.765625\\
-1.5625	9.375	1.765625\\
-1.5625	9.375	2.53125\\
-1.5625	7.8125	2.53125\\
-1.5625	7.8125	1.765625\\
nan	nan	nan\\
-3.125	7.8125	1.765625\\
-3.125	9.375	1.765625\\
-3.125	9.375	2.53125\\
-3.125	7.8125	2.53125\\
-3.125	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	6.25	1.765625\\
0	6.25	1.765625\\
0	7.8125	1.765625\\
-1.5625	7.8125	1.765625\\
-1.5625	6.25	1.765625\\
nan	nan	nan\\
-1.5625	6.25	2.53125\\
0	6.25	2.53125\\
0	7.8125	2.53125\\
-1.5625	7.8125	2.53125\\
-1.5625	6.25	2.53125\\
nan	nan	nan\\
-1.5625	6.25	1.765625\\
0	6.25	1.765625\\
0	6.25	2.53125\\
-1.5625	6.25	2.53125\\
-1.5625	6.25	1.765625\\
nan	nan	nan\\
-1.5625	7.8125	1.765625\\
0	7.8125	1.765625\\
0	7.8125	2.53125\\
-1.5625	7.8125	2.53125\\
-1.5625	7.8125	1.765625\\
nan	nan	nan\\
0	6.25	1.765625\\
0	7.8125	1.765625\\
0	7.8125	2.53125\\
0	6.25	2.53125\\
0	6.25	1.765625\\
nan	nan	nan\\
-1.5625	6.25	1.765625\\
-1.5625	7.8125	1.765625\\
-1.5625	7.8125	2.53125\\
-1.5625	6.25	2.53125\\
-1.5625	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	7.8125	1.765625\\
0	7.8125	1.765625\\
0	9.375	1.765625\\
-1.5625	9.375	1.765625\\
-1.5625	7.8125	1.765625\\
nan	nan	nan\\
-1.5625	7.8125	2.53125\\
0	7.8125	2.53125\\
0	9.375	2.53125\\
-1.5625	9.375	2.53125\\
-1.5625	7.8125	2.53125\\
nan	nan	nan\\
-1.5625	7.8125	1.765625\\
0	7.8125	1.765625\\
0	7.8125	2.53125\\
-1.5625	7.8125	2.53125\\
-1.5625	7.8125	1.765625\\
nan	nan	nan\\
-1.5625	9.375	1.765625\\
0	9.375	1.765625\\
0	9.375	2.53125\\
-1.5625	9.375	2.53125\\
-1.5625	9.375	1.765625\\
nan	nan	nan\\
0	7.8125	1.765625\\
0	9.375	1.765625\\
0	9.375	2.53125\\
0	7.8125	2.53125\\
0	7.8125	1.765625\\
nan	nan	nan\\
-1.5625	7.8125	1.765625\\
-1.5625	9.375	1.765625\\
-1.5625	9.375	2.53125\\
-1.5625	7.8125	2.53125\\
-1.5625	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	9.375	1.765625\\
-1.5625	9.375	1.765625\\
-1.5625	10.9375	1.765625\\
-3.125	10.9375	1.765625\\
-3.125	9.375	1.765625\\
nan	nan	nan\\
-3.125	9.375	2.53125\\
-1.5625	9.375	2.53125\\
-1.5625	10.9375	2.53125\\
-3.125	10.9375	2.53125\\
-3.125	9.375	2.53125\\
nan	nan	nan\\
-3.125	9.375	1.765625\\
-1.5625	9.375	1.765625\\
-1.5625	9.375	2.53125\\
-3.125	9.375	2.53125\\
-3.125	9.375	1.765625\\
nan	nan	nan\\
-3.125	10.9375	1.765625\\
-1.5625	10.9375	1.765625\\
-1.5625	10.9375	2.53125\\
-3.125	10.9375	2.53125\\
-3.125	10.9375	1.765625\\
nan	nan	nan\\
-1.5625	9.375	1.765625\\
-1.5625	10.9375	1.765625\\
-1.5625	10.9375	2.53125\\
-1.5625	9.375	2.53125\\
-1.5625	9.375	1.765625\\
nan	nan	nan\\
-3.125	9.375	1.765625\\
-3.125	10.9375	1.765625\\
-3.125	10.9375	2.53125\\
-3.125	9.375	2.53125\\
-3.125	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	9.375	1.765625\\
0	9.375	1.765625\\
0	10.9375	1.765625\\
-1.5625	10.9375	1.765625\\
-1.5625	9.375	1.765625\\
nan	nan	nan\\
-1.5625	9.375	2.53125\\
0	9.375	2.53125\\
0	10.9375	2.53125\\
-1.5625	10.9375	2.53125\\
-1.5625	9.375	2.53125\\
nan	nan	nan\\
-1.5625	9.375	1.765625\\
0	9.375	1.765625\\
0	9.375	2.53125\\
-1.5625	9.375	2.53125\\
-1.5625	9.375	1.765625\\
nan	nan	nan\\
-1.5625	10.9375	1.765625\\
0	10.9375	1.765625\\
0	10.9375	2.53125\\
-1.5625	10.9375	2.53125\\
-1.5625	10.9375	1.765625\\
nan	nan	nan\\
0	9.375	1.765625\\
0	10.9375	1.765625\\
0	10.9375	2.53125\\
0	9.375	2.53125\\
0	9.375	1.765625\\
nan	nan	nan\\
-1.5625	9.375	1.765625\\
-1.5625	10.9375	1.765625\\
-1.5625	10.9375	2.53125\\
-1.5625	9.375	2.53125\\
-1.5625	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-14.0625	1\\
1.5625	-14.0625	1\\
1.5625	-12.5	1\\
0	-12.5	1\\
0	-14.0625	1\\
nan	nan	nan\\
0	-14.0625	1.765625\\
1.5625	-14.0625	1.765625\\
1.5625	-12.5	1.765625\\
0	-12.5	1.765625\\
0	-14.0625	1.765625\\
nan	nan	nan\\
0	-14.0625	1\\
1.5625	-14.0625	1\\
1.5625	-14.0625	1.765625\\
0	-14.0625	1.765625\\
0	-14.0625	1\\
nan	nan	nan\\
0	-12.5	1\\
1.5625	-12.5	1\\
1.5625	-12.5	1.765625\\
0	-12.5	1.765625\\
0	-12.5	1\\
nan	nan	nan\\
1.5625	-14.0625	1\\
1.5625	-12.5	1\\
1.5625	-12.5	1.765625\\
1.5625	-14.0625	1.765625\\
1.5625	-14.0625	1\\
nan	nan	nan\\
0	-14.0625	1\\
0	-12.5	1\\
0	-12.5	1.765625\\
0	-14.0625	1.765625\\
0	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-14.0625	1.765625\\
1.5625	-14.0625	1.765625\\
1.5625	-12.5	1.765625\\
0	-12.5	1.765625\\
0	-14.0625	1.765625\\
nan	nan	nan\\
0	-14.0625	2.53125\\
1.5625	-14.0625	2.53125\\
1.5625	-12.5	2.53125\\
0	-12.5	2.53125\\
0	-14.0625	2.53125\\
nan	nan	nan\\
0	-14.0625	1.765625\\
1.5625	-14.0625	1.765625\\
1.5625	-14.0625	2.53125\\
0	-14.0625	2.53125\\
0	-14.0625	1.765625\\
nan	nan	nan\\
0	-12.5	1.765625\\
1.5625	-12.5	1.765625\\
1.5625	-12.5	2.53125\\
0	-12.5	2.53125\\
0	-12.5	1.765625\\
nan	nan	nan\\
1.5625	-14.0625	1.765625\\
1.5625	-12.5	1.765625\\
1.5625	-12.5	2.53125\\
1.5625	-14.0625	2.53125\\
1.5625	-14.0625	1.765625\\
nan	nan	nan\\
0	-14.0625	1.765625\\
0	-12.5	1.765625\\
0	-12.5	2.53125\\
0	-14.0625	2.53125\\
0	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	-14.0625	1.765625\\
3.125	-14.0625	1.765625\\
3.125	-12.5	1.765625\\
1.5625	-12.5	1.765625\\
1.5625	-14.0625	1.765625\\
nan	nan	nan\\
1.5625	-14.0625	2.53125\\
3.125	-14.0625	2.53125\\
3.125	-12.5	2.53125\\
1.5625	-12.5	2.53125\\
1.5625	-14.0625	2.53125\\
nan	nan	nan\\
1.5625	-14.0625	1.765625\\
3.125	-14.0625	1.765625\\
3.125	-14.0625	2.53125\\
1.5625	-14.0625	2.53125\\
1.5625	-14.0625	1.765625\\
nan	nan	nan\\
1.5625	-12.5	1.765625\\
3.125	-12.5	1.765625\\
3.125	-12.5	2.53125\\
1.5625	-12.5	2.53125\\
1.5625	-12.5	1.765625\\
nan	nan	nan\\
3.125	-14.0625	1.765625\\
3.125	-12.5	1.765625\\
3.125	-12.5	2.53125\\
3.125	-14.0625	2.53125\\
3.125	-14.0625	1.765625\\
nan	nan	nan\\
1.5625	-14.0625	1.765625\\
1.5625	-12.5	1.765625\\
1.5625	-12.5	2.53125\\
1.5625	-14.0625	2.53125\\
1.5625	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-14.0625	1.765625\\
4.6875	-14.0625	1.765625\\
4.6875	-12.5	1.765625\\
3.125	-12.5	1.765625\\
3.125	-14.0625	1.765625\\
nan	nan	nan\\
3.125	-14.0625	2.53125\\
4.6875	-14.0625	2.53125\\
4.6875	-12.5	2.53125\\
3.125	-12.5	2.53125\\
3.125	-14.0625	2.53125\\
nan	nan	nan\\
3.125	-14.0625	1.765625\\
4.6875	-14.0625	1.765625\\
4.6875	-14.0625	2.53125\\
3.125	-14.0625	2.53125\\
3.125	-14.0625	1.765625\\
nan	nan	nan\\
3.125	-12.5	1.765625\\
4.6875	-12.5	1.765625\\
4.6875	-12.5	2.53125\\
3.125	-12.5	2.53125\\
3.125	-12.5	1.765625\\
nan	nan	nan\\
4.6875	-14.0625	1.765625\\
4.6875	-12.5	1.765625\\
4.6875	-12.5	2.53125\\
4.6875	-14.0625	2.53125\\
4.6875	-14.0625	1.765625\\
nan	nan	nan\\
3.125	-14.0625	1.765625\\
3.125	-12.5	1.765625\\
3.125	-12.5	2.53125\\
3.125	-14.0625	2.53125\\
3.125	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	-14.0625	1.765625\\
6.25	-14.0625	1.765625\\
6.25	-12.5	1.765625\\
4.6875	-12.5	1.765625\\
4.6875	-14.0625	1.765625\\
nan	nan	nan\\
4.6875	-14.0625	2.53125\\
6.25	-14.0625	2.53125\\
6.25	-12.5	2.53125\\
4.6875	-12.5	2.53125\\
4.6875	-14.0625	2.53125\\
nan	nan	nan\\
4.6875	-14.0625	1.765625\\
6.25	-14.0625	1.765625\\
6.25	-14.0625	2.53125\\
4.6875	-14.0625	2.53125\\
4.6875	-14.0625	1.765625\\
nan	nan	nan\\
4.6875	-12.5	1.765625\\
6.25	-12.5	1.765625\\
6.25	-12.5	2.53125\\
4.6875	-12.5	2.53125\\
4.6875	-12.5	1.765625\\
nan	nan	nan\\
6.25	-14.0625	1.765625\\
6.25	-12.5	1.765625\\
6.25	-12.5	2.53125\\
6.25	-14.0625	2.53125\\
6.25	-14.0625	1.765625\\
nan	nan	nan\\
4.6875	-14.0625	1.765625\\
4.6875	-12.5	1.765625\\
4.6875	-12.5	2.53125\\
4.6875	-14.0625	2.53125\\
4.6875	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-14.0625	1.765625\\
7.8125	-14.0625	1.765625\\
7.8125	-12.5	1.765625\\
6.25	-12.5	1.765625\\
6.25	-14.0625	1.765625\\
nan	nan	nan\\
6.25	-14.0625	2.53125\\
7.8125	-14.0625	2.53125\\
7.8125	-12.5	2.53125\\
6.25	-12.5	2.53125\\
6.25	-14.0625	2.53125\\
nan	nan	nan\\
6.25	-14.0625	1.765625\\
7.8125	-14.0625	1.765625\\
7.8125	-14.0625	2.53125\\
6.25	-14.0625	2.53125\\
6.25	-14.0625	1.765625\\
nan	nan	nan\\
6.25	-12.5	1.765625\\
7.8125	-12.5	1.765625\\
7.8125	-12.5	2.53125\\
6.25	-12.5	2.53125\\
6.25	-12.5	1.765625\\
nan	nan	nan\\
7.8125	-14.0625	1.765625\\
7.8125	-12.5	1.765625\\
7.8125	-12.5	2.53125\\
7.8125	-14.0625	2.53125\\
7.8125	-14.0625	1.765625\\
nan	nan	nan\\
6.25	-14.0625	1.765625\\
6.25	-12.5	1.765625\\
6.25	-12.5	2.53125\\
6.25	-14.0625	2.53125\\
6.25	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	-14.0625	1.765625\\
9.375	-14.0625	1.765625\\
9.375	-12.5	1.765625\\
7.8125	-12.5	1.765625\\
7.8125	-14.0625	1.765625\\
nan	nan	nan\\
7.8125	-14.0625	2.53125\\
9.375	-14.0625	2.53125\\
9.375	-12.5	2.53125\\
7.8125	-12.5	2.53125\\
7.8125	-14.0625	2.53125\\
nan	nan	nan\\
7.8125	-14.0625	1.765625\\
9.375	-14.0625	1.765625\\
9.375	-14.0625	2.53125\\
7.8125	-14.0625	2.53125\\
7.8125	-14.0625	1.765625\\
nan	nan	nan\\
7.8125	-12.5	1.765625\\
9.375	-12.5	1.765625\\
9.375	-12.5	2.53125\\
7.8125	-12.5	2.53125\\
7.8125	-12.5	1.765625\\
nan	nan	nan\\
9.375	-14.0625	1.765625\\
9.375	-12.5	1.765625\\
9.375	-12.5	2.53125\\
9.375	-14.0625	2.53125\\
9.375	-14.0625	1.765625\\
nan	nan	nan\\
7.8125	-14.0625	1.765625\\
7.8125	-12.5	1.765625\\
7.8125	-12.5	2.53125\\
7.8125	-14.0625	2.53125\\
7.8125	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	-14.0625	1.765625\\
10.9375	-14.0625	1.765625\\
10.9375	-12.5	1.765625\\
9.375	-12.5	1.765625\\
9.375	-14.0625	1.765625\\
nan	nan	nan\\
9.375	-14.0625	2.53125\\
10.9375	-14.0625	2.53125\\
10.9375	-12.5	2.53125\\
9.375	-12.5	2.53125\\
9.375	-14.0625	2.53125\\
nan	nan	nan\\
9.375	-14.0625	1.765625\\
10.9375	-14.0625	1.765625\\
10.9375	-14.0625	2.53125\\
9.375	-14.0625	2.53125\\
9.375	-14.0625	1.765625\\
nan	nan	nan\\
9.375	-12.5	1.765625\\
10.9375	-12.5	1.765625\\
10.9375	-12.5	2.53125\\
9.375	-12.5	2.53125\\
9.375	-12.5	1.765625\\
nan	nan	nan\\
10.9375	-14.0625	1.765625\\
10.9375	-12.5	1.765625\\
10.9375	-12.5	2.53125\\
10.9375	-14.0625	2.53125\\
10.9375	-14.0625	1.765625\\
nan	nan	nan\\
9.375	-14.0625	1.765625\\
9.375	-12.5	1.765625\\
9.375	-12.5	2.53125\\
9.375	-14.0625	2.53125\\
9.375	-14.0625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-12.5	1\\
1.5625	-12.5	1\\
1.5625	-10.9375	1\\
0	-10.9375	1\\
0	-12.5	1\\
nan	nan	nan\\
0	-12.5	1.765625\\
1.5625	-12.5	1.765625\\
1.5625	-10.9375	1.765625\\
0	-10.9375	1.765625\\
0	-12.5	1.765625\\
nan	nan	nan\\
0	-12.5	1\\
1.5625	-12.5	1\\
1.5625	-12.5	1.765625\\
0	-12.5	1.765625\\
0	-12.5	1\\
nan	nan	nan\\
0	-10.9375	1\\
1.5625	-10.9375	1\\
1.5625	-10.9375	1.765625\\
0	-10.9375	1.765625\\
0	-10.9375	1\\
nan	nan	nan\\
1.5625	-12.5	1\\
1.5625	-10.9375	1\\
1.5625	-10.9375	1.765625\\
1.5625	-12.5	1.765625\\
1.5625	-12.5	1\\
nan	nan	nan\\
0	-12.5	1\\
0	-10.9375	1\\
0	-10.9375	1.765625\\
0	-12.5	1.765625\\
0	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-12.5	1.765625\\
1.5625	-12.5	1.765625\\
1.5625	-10.9375	1.765625\\
0	-10.9375	1.765625\\
0	-12.5	1.765625\\
nan	nan	nan\\
0	-12.5	2.53125\\
1.5625	-12.5	2.53125\\
1.5625	-10.9375	2.53125\\
0	-10.9375	2.53125\\
0	-12.5	2.53125\\
nan	nan	nan\\
0	-12.5	1.765625\\
1.5625	-12.5	1.765625\\
1.5625	-12.5	2.53125\\
0	-12.5	2.53125\\
0	-12.5	1.765625\\
nan	nan	nan\\
0	-10.9375	1.765625\\
1.5625	-10.9375	1.765625\\
1.5625	-10.9375	2.53125\\
0	-10.9375	2.53125\\
0	-10.9375	1.765625\\
nan	nan	nan\\
1.5625	-12.5	1.765625\\
1.5625	-10.9375	1.765625\\
1.5625	-10.9375	2.53125\\
1.5625	-12.5	2.53125\\
1.5625	-12.5	1.765625\\
nan	nan	nan\\
0	-12.5	1.765625\\
0	-10.9375	1.765625\\
0	-10.9375	2.53125\\
0	-12.5	2.53125\\
0	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-10.9375	1\\
1.5625	-10.9375	1\\
1.5625	-9.375	1\\
0	-9.375	1\\
0	-10.9375	1\\
nan	nan	nan\\
0	-10.9375	1.765625\\
1.5625	-10.9375	1.765625\\
1.5625	-9.375	1.765625\\
0	-9.375	1.765625\\
0	-10.9375	1.765625\\
nan	nan	nan\\
0	-10.9375	1\\
1.5625	-10.9375	1\\
1.5625	-10.9375	1.765625\\
0	-10.9375	1.765625\\
0	-10.9375	1\\
nan	nan	nan\\
0	-9.375	1\\
1.5625	-9.375	1\\
1.5625	-9.375	1.765625\\
0	-9.375	1.765625\\
0	-9.375	1\\
nan	nan	nan\\
1.5625	-10.9375	1\\
1.5625	-9.375	1\\
1.5625	-9.375	1.765625\\
1.5625	-10.9375	1.765625\\
1.5625	-10.9375	1\\
nan	nan	nan\\
0	-10.9375	1\\
0	-9.375	1\\
0	-9.375	1.765625\\
0	-10.9375	1.765625\\
0	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-10.9375	1.765625\\
1.5625	-10.9375	1.765625\\
1.5625	-9.375	1.765625\\
0	-9.375	1.765625\\
0	-10.9375	1.765625\\
nan	nan	nan\\
0	-10.9375	2.53125\\
1.5625	-10.9375	2.53125\\
1.5625	-9.375	2.53125\\
0	-9.375	2.53125\\
0	-10.9375	2.53125\\
nan	nan	nan\\
0	-10.9375	1.765625\\
1.5625	-10.9375	1.765625\\
1.5625	-10.9375	2.53125\\
0	-10.9375	2.53125\\
0	-10.9375	1.765625\\
nan	nan	nan\\
0	-9.375	1.765625\\
1.5625	-9.375	1.765625\\
1.5625	-9.375	2.53125\\
0	-9.375	2.53125\\
0	-9.375	1.765625\\
nan	nan	nan\\
1.5625	-10.9375	1.765625\\
1.5625	-9.375	1.765625\\
1.5625	-9.375	2.53125\\
1.5625	-10.9375	2.53125\\
1.5625	-10.9375	1.765625\\
nan	nan	nan\\
0	-10.9375	1.765625\\
0	-9.375	1.765625\\
0	-9.375	2.53125\\
0	-10.9375	2.53125\\
0	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	-12.5	1.765625\\
3.125	-12.5	1.765625\\
3.125	-10.9375	1.765625\\
1.5625	-10.9375	1.765625\\
1.5625	-12.5	1.765625\\
nan	nan	nan\\
1.5625	-12.5	2.53125\\
3.125	-12.5	2.53125\\
3.125	-10.9375	2.53125\\
1.5625	-10.9375	2.53125\\
1.5625	-12.5	2.53125\\
nan	nan	nan\\
1.5625	-12.5	1.765625\\
3.125	-12.5	1.765625\\
3.125	-12.5	2.53125\\
1.5625	-12.5	2.53125\\
1.5625	-12.5	1.765625\\
nan	nan	nan\\
1.5625	-10.9375	1.765625\\
3.125	-10.9375	1.765625\\
3.125	-10.9375	2.53125\\
1.5625	-10.9375	2.53125\\
1.5625	-10.9375	1.765625\\
nan	nan	nan\\
3.125	-12.5	1.765625\\
3.125	-10.9375	1.765625\\
3.125	-10.9375	2.53125\\
3.125	-12.5	2.53125\\
3.125	-12.5	1.765625\\
nan	nan	nan\\
1.5625	-12.5	1.765625\\
1.5625	-10.9375	1.765625\\
1.5625	-10.9375	2.53125\\
1.5625	-12.5	2.53125\\
1.5625	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	-10.9375	1\\
3.125	-10.9375	1\\
3.125	-9.375	1\\
1.5625	-9.375	1\\
1.5625	-10.9375	1\\
nan	nan	nan\\
1.5625	-10.9375	1.765625\\
3.125	-10.9375	1.765625\\
3.125	-9.375	1.765625\\
1.5625	-9.375	1.765625\\
1.5625	-10.9375	1.765625\\
nan	nan	nan\\
1.5625	-10.9375	1\\
3.125	-10.9375	1\\
3.125	-10.9375	1.765625\\
1.5625	-10.9375	1.765625\\
1.5625	-10.9375	1\\
nan	nan	nan\\
1.5625	-9.375	1\\
3.125	-9.375	1\\
3.125	-9.375	1.765625\\
1.5625	-9.375	1.765625\\
1.5625	-9.375	1\\
nan	nan	nan\\
3.125	-10.9375	1\\
3.125	-9.375	1\\
3.125	-9.375	1.765625\\
3.125	-10.9375	1.765625\\
3.125	-10.9375	1\\
nan	nan	nan\\
1.5625	-10.9375	1\\
1.5625	-9.375	1\\
1.5625	-9.375	1.765625\\
1.5625	-10.9375	1.765625\\
1.5625	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	-10.9375	1.765625\\
3.125	-10.9375	1.765625\\
3.125	-9.375	1.765625\\
1.5625	-9.375	1.765625\\
1.5625	-10.9375	1.765625\\
nan	nan	nan\\
1.5625	-10.9375	2.53125\\
3.125	-10.9375	2.53125\\
3.125	-9.375	2.53125\\
1.5625	-9.375	2.53125\\
1.5625	-10.9375	2.53125\\
nan	nan	nan\\
1.5625	-10.9375	1.765625\\
3.125	-10.9375	1.765625\\
3.125	-10.9375	2.53125\\
1.5625	-10.9375	2.53125\\
1.5625	-10.9375	1.765625\\
nan	nan	nan\\
1.5625	-9.375	1.765625\\
3.125	-9.375	1.765625\\
3.125	-9.375	2.53125\\
1.5625	-9.375	2.53125\\
1.5625	-9.375	1.765625\\
nan	nan	nan\\
3.125	-10.9375	1.765625\\
3.125	-9.375	1.765625\\
3.125	-9.375	2.53125\\
3.125	-10.9375	2.53125\\
3.125	-10.9375	1.765625\\
nan	nan	nan\\
1.5625	-10.9375	1.765625\\
1.5625	-9.375	1.765625\\
1.5625	-9.375	2.53125\\
1.5625	-10.9375	2.53125\\
1.5625	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-9.375	1\\
1.5625	-9.375	1\\
1.5625	-7.8125	1\\
0	-7.8125	1\\
0	-9.375	1\\
nan	nan	nan\\
0	-9.375	1.765625\\
1.5625	-9.375	1.765625\\
1.5625	-7.8125	1.765625\\
0	-7.8125	1.765625\\
0	-9.375	1.765625\\
nan	nan	nan\\
0	-9.375	1\\
1.5625	-9.375	1\\
1.5625	-9.375	1.765625\\
0	-9.375	1.765625\\
0	-9.375	1\\
nan	nan	nan\\
0	-7.8125	1\\
1.5625	-7.8125	1\\
1.5625	-7.8125	1.765625\\
0	-7.8125	1.765625\\
0	-7.8125	1\\
nan	nan	nan\\
1.5625	-9.375	1\\
1.5625	-7.8125	1\\
1.5625	-7.8125	1.765625\\
1.5625	-9.375	1.765625\\
1.5625	-9.375	1\\
nan	nan	nan\\
0	-9.375	1\\
0	-7.8125	1\\
0	-7.8125	1.765625\\
0	-9.375	1.765625\\
0	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-9.375	1.765625\\
1.5625	-9.375	1.765625\\
1.5625	-7.8125	1.765625\\
0	-7.8125	1.765625\\
0	-9.375	1.765625\\
nan	nan	nan\\
0	-9.375	2.53125\\
1.5625	-9.375	2.53125\\
1.5625	-7.8125	2.53125\\
0	-7.8125	2.53125\\
0	-9.375	2.53125\\
nan	nan	nan\\
0	-9.375	1.765625\\
1.5625	-9.375	1.765625\\
1.5625	-9.375	2.53125\\
0	-9.375	2.53125\\
0	-9.375	1.765625\\
nan	nan	nan\\
0	-7.8125	1.765625\\
1.5625	-7.8125	1.765625\\
1.5625	-7.8125	2.53125\\
0	-7.8125	2.53125\\
0	-7.8125	1.765625\\
nan	nan	nan\\
1.5625	-9.375	1.765625\\
1.5625	-7.8125	1.765625\\
1.5625	-7.8125	2.53125\\
1.5625	-9.375	2.53125\\
1.5625	-9.375	1.765625\\
nan	nan	nan\\
0	-9.375	1.765625\\
0	-7.8125	1.765625\\
0	-7.8125	2.53125\\
0	-9.375	2.53125\\
0	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-7.8125	1\\
1.5625	-7.8125	1\\
1.5625	-6.25	1\\
0	-6.25	1\\
0	-7.8125	1\\
nan	nan	nan\\
0	-7.8125	1.765625\\
1.5625	-7.8125	1.765625\\
1.5625	-6.25	1.765625\\
0	-6.25	1.765625\\
0	-7.8125	1.765625\\
nan	nan	nan\\
0	-7.8125	1\\
1.5625	-7.8125	1\\
1.5625	-7.8125	1.765625\\
0	-7.8125	1.765625\\
0	-7.8125	1\\
nan	nan	nan\\
0	-6.25	1\\
1.5625	-6.25	1\\
1.5625	-6.25	1.765625\\
0	-6.25	1.765625\\
0	-6.25	1\\
nan	nan	nan\\
1.5625	-7.8125	1\\
1.5625	-6.25	1\\
1.5625	-6.25	1.765625\\
1.5625	-7.8125	1.765625\\
1.5625	-7.8125	1\\
nan	nan	nan\\
0	-7.8125	1\\
0	-6.25	1\\
0	-6.25	1.765625\\
0	-7.8125	1.765625\\
0	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-7.8125	1.765625\\
1.5625	-7.8125	1.765625\\
1.5625	-6.25	1.765625\\
0	-6.25	1.765625\\
0	-7.8125	1.765625\\
nan	nan	nan\\
0	-7.8125	2.53125\\
1.5625	-7.8125	2.53125\\
1.5625	-6.25	2.53125\\
0	-6.25	2.53125\\
0	-7.8125	2.53125\\
nan	nan	nan\\
0	-7.8125	1.765625\\
1.5625	-7.8125	1.765625\\
1.5625	-7.8125	2.53125\\
0	-7.8125	2.53125\\
0	-7.8125	1.765625\\
nan	nan	nan\\
0	-6.25	1.765625\\
1.5625	-6.25	1.765625\\
1.5625	-6.25	2.53125\\
0	-6.25	2.53125\\
0	-6.25	1.765625\\
nan	nan	nan\\
1.5625	-7.8125	1.765625\\
1.5625	-6.25	1.765625\\
1.5625	-6.25	2.53125\\
1.5625	-7.8125	2.53125\\
1.5625	-7.8125	1.765625\\
nan	nan	nan\\
0	-7.8125	1.765625\\
0	-6.25	1.765625\\
0	-6.25	2.53125\\
0	-7.8125	2.53125\\
0	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	-9.375	1\\
3.125	-9.375	1\\
3.125	-7.8125	1\\
1.5625	-7.8125	1\\
1.5625	-9.375	1\\
nan	nan	nan\\
1.5625	-9.375	1.765625\\
3.125	-9.375	1.765625\\
3.125	-7.8125	1.765625\\
1.5625	-7.8125	1.765625\\
1.5625	-9.375	1.765625\\
nan	nan	nan\\
1.5625	-9.375	1\\
3.125	-9.375	1\\
3.125	-9.375	1.765625\\
1.5625	-9.375	1.765625\\
1.5625	-9.375	1\\
nan	nan	nan\\
1.5625	-7.8125	1\\
3.125	-7.8125	1\\
3.125	-7.8125	1.765625\\
1.5625	-7.8125	1.765625\\
1.5625	-7.8125	1\\
nan	nan	nan\\
3.125	-9.375	1\\
3.125	-7.8125	1\\
3.125	-7.8125	1.765625\\
3.125	-9.375	1.765625\\
3.125	-9.375	1\\
nan	nan	nan\\
1.5625	-9.375	1\\
1.5625	-7.8125	1\\
1.5625	-7.8125	1.765625\\
1.5625	-9.375	1.765625\\
1.5625	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	-9.375	1.765625\\
3.125	-9.375	1.765625\\
3.125	-7.8125	1.765625\\
1.5625	-7.8125	1.765625\\
1.5625	-9.375	1.765625\\
nan	nan	nan\\
1.5625	-9.375	2.53125\\
3.125	-9.375	2.53125\\
3.125	-7.8125	2.53125\\
1.5625	-7.8125	2.53125\\
1.5625	-9.375	2.53125\\
nan	nan	nan\\
1.5625	-9.375	1.765625\\
3.125	-9.375	1.765625\\
3.125	-9.375	2.53125\\
1.5625	-9.375	2.53125\\
1.5625	-9.375	1.765625\\
nan	nan	nan\\
1.5625	-7.8125	1.765625\\
3.125	-7.8125	1.765625\\
3.125	-7.8125	2.53125\\
1.5625	-7.8125	2.53125\\
1.5625	-7.8125	1.765625\\
nan	nan	nan\\
3.125	-9.375	1.765625\\
3.125	-7.8125	1.765625\\
3.125	-7.8125	2.53125\\
3.125	-9.375	2.53125\\
3.125	-9.375	1.765625\\
nan	nan	nan\\
1.5625	-9.375	1.765625\\
1.5625	-7.8125	1.765625\\
1.5625	-7.8125	2.53125\\
1.5625	-9.375	2.53125\\
1.5625	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	-7.8125	1\\
3.125	-7.8125	1\\
3.125	-6.25	1\\
1.5625	-6.25	1\\
1.5625	-7.8125	1\\
nan	nan	nan\\
1.5625	-7.8125	1.765625\\
3.125	-7.8125	1.765625\\
3.125	-6.25	1.765625\\
1.5625	-6.25	1.765625\\
1.5625	-7.8125	1.765625\\
nan	nan	nan\\
1.5625	-7.8125	1\\
3.125	-7.8125	1\\
3.125	-7.8125	1.765625\\
1.5625	-7.8125	1.765625\\
1.5625	-7.8125	1\\
nan	nan	nan\\
1.5625	-6.25	1\\
3.125	-6.25	1\\
3.125	-6.25	1.765625\\
1.5625	-6.25	1.765625\\
1.5625	-6.25	1\\
nan	nan	nan\\
3.125	-7.8125	1\\
3.125	-6.25	1\\
3.125	-6.25	1.765625\\
3.125	-7.8125	1.765625\\
3.125	-7.8125	1\\
nan	nan	nan\\
1.5625	-7.8125	1\\
1.5625	-6.25	1\\
1.5625	-6.25	1.765625\\
1.5625	-7.8125	1.765625\\
1.5625	-7.8125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	-7.8125	1.765625\\
3.125	-7.8125	1.765625\\
3.125	-6.25	1.765625\\
1.5625	-6.25	1.765625\\
1.5625	-7.8125	1.765625\\
nan	nan	nan\\
1.5625	-7.8125	2.53125\\
3.125	-7.8125	2.53125\\
3.125	-6.25	2.53125\\
1.5625	-6.25	2.53125\\
1.5625	-7.8125	2.53125\\
nan	nan	nan\\
1.5625	-7.8125	1.765625\\
3.125	-7.8125	1.765625\\
3.125	-7.8125	2.53125\\
1.5625	-7.8125	2.53125\\
1.5625	-7.8125	1.765625\\
nan	nan	nan\\
1.5625	-6.25	1.765625\\
3.125	-6.25	1.765625\\
3.125	-6.25	2.53125\\
1.5625	-6.25	2.53125\\
1.5625	-6.25	1.765625\\
nan	nan	nan\\
3.125	-7.8125	1.765625\\
3.125	-6.25	1.765625\\
3.125	-6.25	2.53125\\
3.125	-7.8125	2.53125\\
3.125	-7.8125	1.765625\\
nan	nan	nan\\
1.5625	-7.8125	1.765625\\
1.5625	-6.25	1.765625\\
1.5625	-6.25	2.53125\\
1.5625	-7.8125	2.53125\\
1.5625	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-12.5	1.765625\\
4.6875	-12.5	1.765625\\
4.6875	-10.9375	1.765625\\
3.125	-10.9375	1.765625\\
3.125	-12.5	1.765625\\
nan	nan	nan\\
3.125	-12.5	2.53125\\
4.6875	-12.5	2.53125\\
4.6875	-10.9375	2.53125\\
3.125	-10.9375	2.53125\\
3.125	-12.5	2.53125\\
nan	nan	nan\\
3.125	-12.5	1.765625\\
4.6875	-12.5	1.765625\\
4.6875	-12.5	2.53125\\
3.125	-12.5	2.53125\\
3.125	-12.5	1.765625\\
nan	nan	nan\\
3.125	-10.9375	1.765625\\
4.6875	-10.9375	1.765625\\
4.6875	-10.9375	2.53125\\
3.125	-10.9375	2.53125\\
3.125	-10.9375	1.765625\\
nan	nan	nan\\
4.6875	-12.5	1.765625\\
4.6875	-10.9375	1.765625\\
4.6875	-10.9375	2.53125\\
4.6875	-12.5	2.53125\\
4.6875	-12.5	1.765625\\
nan	nan	nan\\
3.125	-12.5	1.765625\\
3.125	-10.9375	1.765625\\
3.125	-10.9375	2.53125\\
3.125	-12.5	2.53125\\
3.125	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-10.9375	1.765625\\
4.6875	-10.9375	1.765625\\
4.6875	-9.375	1.765625\\
3.125	-9.375	1.765625\\
3.125	-10.9375	1.765625\\
nan	nan	nan\\
3.125	-10.9375	2.53125\\
4.6875	-10.9375	2.53125\\
4.6875	-9.375	2.53125\\
3.125	-9.375	2.53125\\
3.125	-10.9375	2.53125\\
nan	nan	nan\\
3.125	-10.9375	1.765625\\
4.6875	-10.9375	1.765625\\
4.6875	-10.9375	2.53125\\
3.125	-10.9375	2.53125\\
3.125	-10.9375	1.765625\\
nan	nan	nan\\
3.125	-9.375	1.765625\\
4.6875	-9.375	1.765625\\
4.6875	-9.375	2.53125\\
3.125	-9.375	2.53125\\
3.125	-9.375	1.765625\\
nan	nan	nan\\
4.6875	-10.9375	1.765625\\
4.6875	-9.375	1.765625\\
4.6875	-9.375	2.53125\\
4.6875	-10.9375	2.53125\\
4.6875	-10.9375	1.765625\\
nan	nan	nan\\
3.125	-10.9375	1.765625\\
3.125	-9.375	1.765625\\
3.125	-9.375	2.53125\\
3.125	-10.9375	2.53125\\
3.125	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	-12.5	1.765625\\
6.25	-12.5	1.765625\\
6.25	-10.9375	1.765625\\
4.6875	-10.9375	1.765625\\
4.6875	-12.5	1.765625\\
nan	nan	nan\\
4.6875	-12.5	2.53125\\
6.25	-12.5	2.53125\\
6.25	-10.9375	2.53125\\
4.6875	-10.9375	2.53125\\
4.6875	-12.5	2.53125\\
nan	nan	nan\\
4.6875	-12.5	1.765625\\
6.25	-12.5	1.765625\\
6.25	-12.5	2.53125\\
4.6875	-12.5	2.53125\\
4.6875	-12.5	1.765625\\
nan	nan	nan\\
4.6875	-10.9375	1.765625\\
6.25	-10.9375	1.765625\\
6.25	-10.9375	2.53125\\
4.6875	-10.9375	2.53125\\
4.6875	-10.9375	1.765625\\
nan	nan	nan\\
6.25	-12.5	1.765625\\
6.25	-10.9375	1.765625\\
6.25	-10.9375	2.53125\\
6.25	-12.5	2.53125\\
6.25	-12.5	1.765625\\
nan	nan	nan\\
4.6875	-12.5	1.765625\\
4.6875	-10.9375	1.765625\\
4.6875	-10.9375	2.53125\\
4.6875	-12.5	2.53125\\
4.6875	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	-10.9375	1.765625\\
6.25	-10.9375	1.765625\\
6.25	-9.375	1.765625\\
4.6875	-9.375	1.765625\\
4.6875	-10.9375	1.765625\\
nan	nan	nan\\
4.6875	-10.9375	2.53125\\
6.25	-10.9375	2.53125\\
6.25	-9.375	2.53125\\
4.6875	-9.375	2.53125\\
4.6875	-10.9375	2.53125\\
nan	nan	nan\\
4.6875	-10.9375	1.765625\\
6.25	-10.9375	1.765625\\
6.25	-10.9375	2.53125\\
4.6875	-10.9375	2.53125\\
4.6875	-10.9375	1.765625\\
nan	nan	nan\\
4.6875	-9.375	1.765625\\
6.25	-9.375	1.765625\\
6.25	-9.375	2.53125\\
4.6875	-9.375	2.53125\\
4.6875	-9.375	1.765625\\
nan	nan	nan\\
6.25	-10.9375	1.765625\\
6.25	-9.375	1.765625\\
6.25	-9.375	2.53125\\
6.25	-10.9375	2.53125\\
6.25	-10.9375	1.765625\\
nan	nan	nan\\
4.6875	-10.9375	1.765625\\
4.6875	-9.375	1.765625\\
4.6875	-9.375	2.53125\\
4.6875	-10.9375	2.53125\\
4.6875	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-9.375	1.765625\\
4.6875	-9.375	1.765625\\
4.6875	-7.8125	1.765625\\
3.125	-7.8125	1.765625\\
3.125	-9.375	1.765625\\
nan	nan	nan\\
3.125	-9.375	2.53125\\
4.6875	-9.375	2.53125\\
4.6875	-7.8125	2.53125\\
3.125	-7.8125	2.53125\\
3.125	-9.375	2.53125\\
nan	nan	nan\\
3.125	-9.375	1.765625\\
4.6875	-9.375	1.765625\\
4.6875	-9.375	2.53125\\
3.125	-9.375	2.53125\\
3.125	-9.375	1.765625\\
nan	nan	nan\\
3.125	-7.8125	1.765625\\
4.6875	-7.8125	1.765625\\
4.6875	-7.8125	2.53125\\
3.125	-7.8125	2.53125\\
3.125	-7.8125	1.765625\\
nan	nan	nan\\
4.6875	-9.375	1.765625\\
4.6875	-7.8125	1.765625\\
4.6875	-7.8125	2.53125\\
4.6875	-9.375	2.53125\\
4.6875	-9.375	1.765625\\
nan	nan	nan\\
3.125	-9.375	1.765625\\
3.125	-7.8125	1.765625\\
3.125	-7.8125	2.53125\\
3.125	-9.375	2.53125\\
3.125	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-7.8125	1.765625\\
4.6875	-7.8125	1.765625\\
4.6875	-6.25	1.765625\\
3.125	-6.25	1.765625\\
3.125	-7.8125	1.765625\\
nan	nan	nan\\
3.125	-7.8125	2.53125\\
4.6875	-7.8125	2.53125\\
4.6875	-6.25	2.53125\\
3.125	-6.25	2.53125\\
3.125	-7.8125	2.53125\\
nan	nan	nan\\
3.125	-7.8125	1.765625\\
4.6875	-7.8125	1.765625\\
4.6875	-7.8125	2.53125\\
3.125	-7.8125	2.53125\\
3.125	-7.8125	1.765625\\
nan	nan	nan\\
3.125	-6.25	1.765625\\
4.6875	-6.25	1.765625\\
4.6875	-6.25	2.53125\\
3.125	-6.25	2.53125\\
3.125	-6.25	1.765625\\
nan	nan	nan\\
4.6875	-7.8125	1.765625\\
4.6875	-6.25	1.765625\\
4.6875	-6.25	2.53125\\
4.6875	-7.8125	2.53125\\
4.6875	-7.8125	1.765625\\
nan	nan	nan\\
3.125	-7.8125	1.765625\\
3.125	-6.25	1.765625\\
3.125	-6.25	2.53125\\
3.125	-7.8125	2.53125\\
3.125	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	-9.375	1.765625\\
6.25	-9.375	1.765625\\
6.25	-7.8125	1.765625\\
4.6875	-7.8125	1.765625\\
4.6875	-9.375	1.765625\\
nan	nan	nan\\
4.6875	-9.375	2.53125\\
6.25	-9.375	2.53125\\
6.25	-7.8125	2.53125\\
4.6875	-7.8125	2.53125\\
4.6875	-9.375	2.53125\\
nan	nan	nan\\
4.6875	-9.375	1.765625\\
6.25	-9.375	1.765625\\
6.25	-9.375	2.53125\\
4.6875	-9.375	2.53125\\
4.6875	-9.375	1.765625\\
nan	nan	nan\\
4.6875	-7.8125	1.765625\\
6.25	-7.8125	1.765625\\
6.25	-7.8125	2.53125\\
4.6875	-7.8125	2.53125\\
4.6875	-7.8125	1.765625\\
nan	nan	nan\\
6.25	-9.375	1.765625\\
6.25	-7.8125	1.765625\\
6.25	-7.8125	2.53125\\
6.25	-9.375	2.53125\\
6.25	-9.375	1.765625\\
nan	nan	nan\\
4.6875	-9.375	1.765625\\
4.6875	-7.8125	1.765625\\
4.6875	-7.8125	2.53125\\
4.6875	-9.375	2.53125\\
4.6875	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	-7.8125	1.765625\\
6.25	-7.8125	1.765625\\
6.25	-6.25	1.765625\\
4.6875	-6.25	1.765625\\
4.6875	-7.8125	1.765625\\
nan	nan	nan\\
4.6875	-7.8125	2.53125\\
6.25	-7.8125	2.53125\\
6.25	-6.25	2.53125\\
4.6875	-6.25	2.53125\\
4.6875	-7.8125	2.53125\\
nan	nan	nan\\
4.6875	-7.8125	1.765625\\
6.25	-7.8125	1.765625\\
6.25	-7.8125	2.53125\\
4.6875	-7.8125	2.53125\\
4.6875	-7.8125	1.765625\\
nan	nan	nan\\
4.6875	-6.25	1.765625\\
6.25	-6.25	1.765625\\
6.25	-6.25	2.53125\\
4.6875	-6.25	2.53125\\
4.6875	-6.25	1.765625\\
nan	nan	nan\\
6.25	-7.8125	1.765625\\
6.25	-6.25	1.765625\\
6.25	-6.25	2.53125\\
6.25	-7.8125	2.53125\\
6.25	-7.8125	1.765625\\
nan	nan	nan\\
4.6875	-7.8125	1.765625\\
4.6875	-6.25	1.765625\\
4.6875	-6.25	2.53125\\
4.6875	-7.8125	2.53125\\
4.6875	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-6.25	1\\
1.5625	-6.25	1\\
1.5625	-4.6875	1\\
0	-4.6875	1\\
0	-6.25	1\\
nan	nan	nan\\
0	-6.25	1.765625\\
1.5625	-6.25	1.765625\\
1.5625	-4.6875	1.765625\\
0	-4.6875	1.765625\\
0	-6.25	1.765625\\
nan	nan	nan\\
0	-6.25	1\\
1.5625	-6.25	1\\
1.5625	-6.25	1.765625\\
0	-6.25	1.765625\\
0	-6.25	1\\
nan	nan	nan\\
0	-4.6875	1\\
1.5625	-4.6875	1\\
1.5625	-4.6875	1.765625\\
0	-4.6875	1.765625\\
0	-4.6875	1\\
nan	nan	nan\\
1.5625	-6.25	1\\
1.5625	-4.6875	1\\
1.5625	-4.6875	1.765625\\
1.5625	-6.25	1.765625\\
1.5625	-6.25	1\\
nan	nan	nan\\
0	-6.25	1\\
0	-4.6875	1\\
0	-4.6875	1.765625\\
0	-6.25	1.765625\\
0	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-6.25	1.765625\\
1.5625	-6.25	1.765625\\
1.5625	-4.6875	1.765625\\
0	-4.6875	1.765625\\
0	-6.25	1.765625\\
nan	nan	nan\\
0	-6.25	2.53125\\
1.5625	-6.25	2.53125\\
1.5625	-4.6875	2.53125\\
0	-4.6875	2.53125\\
0	-6.25	2.53125\\
nan	nan	nan\\
0	-6.25	1.765625\\
1.5625	-6.25	1.765625\\
1.5625	-6.25	2.53125\\
0	-6.25	2.53125\\
0	-6.25	1.765625\\
nan	nan	nan\\
0	-4.6875	1.765625\\
1.5625	-4.6875	1.765625\\
1.5625	-4.6875	2.53125\\
0	-4.6875	2.53125\\
0	-4.6875	1.765625\\
nan	nan	nan\\
1.5625	-6.25	1.765625\\
1.5625	-4.6875	1.765625\\
1.5625	-4.6875	2.53125\\
1.5625	-6.25	2.53125\\
1.5625	-6.25	1.765625\\
nan	nan	nan\\
0	-6.25	1.765625\\
0	-4.6875	1.765625\\
0	-4.6875	2.53125\\
0	-6.25	2.53125\\
0	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-4.6875	1\\
1.5625	-4.6875	1\\
1.5625	-3.125	1\\
0	-3.125	1\\
0	-4.6875	1\\
nan	nan	nan\\
0	-4.6875	1.765625\\
1.5625	-4.6875	1.765625\\
1.5625	-3.125	1.765625\\
0	-3.125	1.765625\\
0	-4.6875	1.765625\\
nan	nan	nan\\
0	-4.6875	1\\
1.5625	-4.6875	1\\
1.5625	-4.6875	1.765625\\
0	-4.6875	1.765625\\
0	-4.6875	1\\
nan	nan	nan\\
0	-3.125	1\\
1.5625	-3.125	1\\
1.5625	-3.125	1.765625\\
0	-3.125	1.765625\\
0	-3.125	1\\
nan	nan	nan\\
1.5625	-4.6875	1\\
1.5625	-3.125	1\\
1.5625	-3.125	1.765625\\
1.5625	-4.6875	1.765625\\
1.5625	-4.6875	1\\
nan	nan	nan\\
0	-4.6875	1\\
0	-3.125	1\\
0	-3.125	1.765625\\
0	-4.6875	1.765625\\
0	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-4.6875	1.765625\\
1.5625	-4.6875	1.765625\\
1.5625	-3.125	1.765625\\
0	-3.125	1.765625\\
0	-4.6875	1.765625\\
nan	nan	nan\\
0	-4.6875	2.53125\\
1.5625	-4.6875	2.53125\\
1.5625	-3.125	2.53125\\
0	-3.125	2.53125\\
0	-4.6875	2.53125\\
nan	nan	nan\\
0	-4.6875	1.765625\\
1.5625	-4.6875	1.765625\\
1.5625	-4.6875	2.53125\\
0	-4.6875	2.53125\\
0	-4.6875	1.765625\\
nan	nan	nan\\
0	-3.125	1.765625\\
1.5625	-3.125	1.765625\\
1.5625	-3.125	2.53125\\
0	-3.125	2.53125\\
0	-3.125	1.765625\\
nan	nan	nan\\
1.5625	-4.6875	1.765625\\
1.5625	-3.125	1.765625\\
1.5625	-3.125	2.53125\\
1.5625	-4.6875	2.53125\\
1.5625	-4.6875	1.765625\\
nan	nan	nan\\
0	-4.6875	1.765625\\
0	-3.125	1.765625\\
0	-3.125	2.53125\\
0	-4.6875	2.53125\\
0	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	-6.25	1\\
3.125	-6.25	1\\
3.125	-4.6875	1\\
1.5625	-4.6875	1\\
1.5625	-6.25	1\\
nan	nan	nan\\
1.5625	-6.25	1.765625\\
3.125	-6.25	1.765625\\
3.125	-4.6875	1.765625\\
1.5625	-4.6875	1.765625\\
1.5625	-6.25	1.765625\\
nan	nan	nan\\
1.5625	-6.25	1\\
3.125	-6.25	1\\
3.125	-6.25	1.765625\\
1.5625	-6.25	1.765625\\
1.5625	-6.25	1\\
nan	nan	nan\\
1.5625	-4.6875	1\\
3.125	-4.6875	1\\
3.125	-4.6875	1.765625\\
1.5625	-4.6875	1.765625\\
1.5625	-4.6875	1\\
nan	nan	nan\\
3.125	-6.25	1\\
3.125	-4.6875	1\\
3.125	-4.6875	1.765625\\
3.125	-6.25	1.765625\\
3.125	-6.25	1\\
nan	nan	nan\\
1.5625	-6.25	1\\
1.5625	-4.6875	1\\
1.5625	-4.6875	1.765625\\
1.5625	-6.25	1.765625\\
1.5625	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	-6.25	1.765625\\
3.125	-6.25	1.765625\\
3.125	-4.6875	1.765625\\
1.5625	-4.6875	1.765625\\
1.5625	-6.25	1.765625\\
nan	nan	nan\\
1.5625	-6.25	2.53125\\
3.125	-6.25	2.53125\\
3.125	-4.6875	2.53125\\
1.5625	-4.6875	2.53125\\
1.5625	-6.25	2.53125\\
nan	nan	nan\\
1.5625	-6.25	1.765625\\
3.125	-6.25	1.765625\\
3.125	-6.25	2.53125\\
1.5625	-6.25	2.53125\\
1.5625	-6.25	1.765625\\
nan	nan	nan\\
1.5625	-4.6875	1.765625\\
3.125	-4.6875	1.765625\\
3.125	-4.6875	2.53125\\
1.5625	-4.6875	2.53125\\
1.5625	-4.6875	1.765625\\
nan	nan	nan\\
3.125	-6.25	1.765625\\
3.125	-4.6875	1.765625\\
3.125	-4.6875	2.53125\\
3.125	-6.25	2.53125\\
3.125	-6.25	1.765625\\
nan	nan	nan\\
1.5625	-6.25	1.765625\\
1.5625	-4.6875	1.765625\\
1.5625	-4.6875	2.53125\\
1.5625	-6.25	2.53125\\
1.5625	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	-4.6875	1\\
3.125	-4.6875	1\\
3.125	-3.125	1\\
1.5625	-3.125	1\\
1.5625	-4.6875	1\\
nan	nan	nan\\
1.5625	-4.6875	1.765625\\
3.125	-4.6875	1.765625\\
3.125	-3.125	1.765625\\
1.5625	-3.125	1.765625\\
1.5625	-4.6875	1.765625\\
nan	nan	nan\\
1.5625	-4.6875	1\\
3.125	-4.6875	1\\
3.125	-4.6875	1.765625\\
1.5625	-4.6875	1.765625\\
1.5625	-4.6875	1\\
nan	nan	nan\\
1.5625	-3.125	1\\
3.125	-3.125	1\\
3.125	-3.125	1.765625\\
1.5625	-3.125	1.765625\\
1.5625	-3.125	1\\
nan	nan	nan\\
3.125	-4.6875	1\\
3.125	-3.125	1\\
3.125	-3.125	1.765625\\
3.125	-4.6875	1.765625\\
3.125	-4.6875	1\\
nan	nan	nan\\
1.5625	-4.6875	1\\
1.5625	-3.125	1\\
1.5625	-3.125	1.765625\\
1.5625	-4.6875	1.765625\\
1.5625	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	-4.6875	1.765625\\
3.125	-4.6875	1.765625\\
3.125	-3.125	1.765625\\
1.5625	-3.125	1.765625\\
1.5625	-4.6875	1.765625\\
nan	nan	nan\\
1.5625	-4.6875	2.53125\\
3.125	-4.6875	2.53125\\
3.125	-3.125	2.53125\\
1.5625	-3.125	2.53125\\
1.5625	-4.6875	2.53125\\
nan	nan	nan\\
1.5625	-4.6875	1.765625\\
3.125	-4.6875	1.765625\\
3.125	-4.6875	2.53125\\
1.5625	-4.6875	2.53125\\
1.5625	-4.6875	1.765625\\
nan	nan	nan\\
1.5625	-3.125	1.765625\\
3.125	-3.125	1.765625\\
3.125	-3.125	2.53125\\
1.5625	-3.125	2.53125\\
1.5625	-3.125	1.765625\\
nan	nan	nan\\
3.125	-4.6875	1.765625\\
3.125	-3.125	1.765625\\
3.125	-3.125	2.53125\\
3.125	-4.6875	2.53125\\
3.125	-4.6875	1.765625\\
nan	nan	nan\\
1.5625	-4.6875	1.765625\\
1.5625	-3.125	1.765625\\
1.5625	-3.125	2.53125\\
1.5625	-4.6875	2.53125\\
1.5625	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-3.125	1.765625\\
1.5625	-3.125	1.765625\\
1.5625	-1.5625	1.765625\\
0	-1.5625	1.765625\\
0	-3.125	1.765625\\
nan	nan	nan\\
0	-3.125	2.53125\\
1.5625	-3.125	2.53125\\
1.5625	-1.5625	2.53125\\
0	-1.5625	2.53125\\
0	-3.125	2.53125\\
nan	nan	nan\\
0	-3.125	1.765625\\
1.5625	-3.125	1.765625\\
1.5625	-3.125	2.53125\\
0	-3.125	2.53125\\
0	-3.125	1.765625\\
nan	nan	nan\\
0	-1.5625	1.765625\\
1.5625	-1.5625	1.765625\\
1.5625	-1.5625	2.53125\\
0	-1.5625	2.53125\\
0	-1.5625	1.765625\\
nan	nan	nan\\
1.5625	-3.125	1.765625\\
1.5625	-1.5625	1.765625\\
1.5625	-1.5625	2.53125\\
1.5625	-3.125	2.53125\\
1.5625	-3.125	1.765625\\
nan	nan	nan\\
0	-3.125	1.765625\\
0	-1.5625	1.765625\\
0	-1.5625	2.53125\\
0	-3.125	2.53125\\
0	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	-1.5625	1.765625\\
1.5625	-1.5625	1.765625\\
1.5625	0	1.765625\\
0	0	1.765625\\
0	-1.5625	1.765625\\
nan	nan	nan\\
0	-1.5625	2.53125\\
1.5625	-1.5625	2.53125\\
1.5625	0	2.53125\\
0	0	2.53125\\
0	-1.5625	2.53125\\
nan	nan	nan\\
0	-1.5625	1.765625\\
1.5625	-1.5625	1.765625\\
1.5625	-1.5625	2.53125\\
0	-1.5625	2.53125\\
0	-1.5625	1.765625\\
nan	nan	nan\\
0	0	1.765625\\
1.5625	0	1.765625\\
1.5625	0	2.53125\\
0	0	2.53125\\
0	0	1.765625\\
nan	nan	nan\\
1.5625	-1.5625	1.765625\\
1.5625	0	1.765625\\
1.5625	0	2.53125\\
1.5625	-1.5625	2.53125\\
1.5625	-1.5625	1.765625\\
nan	nan	nan\\
0	-1.5625	1.765625\\
0	0	1.765625\\
0	0	2.53125\\
0	-1.5625	2.53125\\
0	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	-3.125	1.765625\\
3.125	-3.125	1.765625\\
3.125	-1.5625	1.765625\\
1.5625	-1.5625	1.765625\\
1.5625	-3.125	1.765625\\
nan	nan	nan\\
1.5625	-3.125	2.53125\\
3.125	-3.125	2.53125\\
3.125	-1.5625	2.53125\\
1.5625	-1.5625	2.53125\\
1.5625	-3.125	2.53125\\
nan	nan	nan\\
1.5625	-3.125	1.765625\\
3.125	-3.125	1.765625\\
3.125	-3.125	2.53125\\
1.5625	-3.125	2.53125\\
1.5625	-3.125	1.765625\\
nan	nan	nan\\
1.5625	-1.5625	1.765625\\
3.125	-1.5625	1.765625\\
3.125	-1.5625	2.53125\\
1.5625	-1.5625	2.53125\\
1.5625	-1.5625	1.765625\\
nan	nan	nan\\
3.125	-3.125	1.765625\\
3.125	-1.5625	1.765625\\
3.125	-1.5625	2.53125\\
3.125	-3.125	2.53125\\
3.125	-3.125	1.765625\\
nan	nan	nan\\
1.5625	-3.125	1.765625\\
1.5625	-1.5625	1.765625\\
1.5625	-1.5625	2.53125\\
1.5625	-3.125	2.53125\\
1.5625	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	-1.5625	1.765625\\
3.125	-1.5625	1.765625\\
3.125	0	1.765625\\
1.5625	0	1.765625\\
1.5625	-1.5625	1.765625\\
nan	nan	nan\\
1.5625	-1.5625	2.53125\\
3.125	-1.5625	2.53125\\
3.125	0	2.53125\\
1.5625	0	2.53125\\
1.5625	-1.5625	2.53125\\
nan	nan	nan\\
1.5625	-1.5625	1.765625\\
3.125	-1.5625	1.765625\\
3.125	-1.5625	2.53125\\
1.5625	-1.5625	2.53125\\
1.5625	-1.5625	1.765625\\
nan	nan	nan\\
1.5625	0	1.765625\\
3.125	0	1.765625\\
3.125	0	2.53125\\
1.5625	0	2.53125\\
1.5625	0	1.765625\\
nan	nan	nan\\
3.125	-1.5625	1.765625\\
3.125	0	1.765625\\
3.125	0	2.53125\\
3.125	-1.5625	2.53125\\
3.125	-1.5625	1.765625\\
nan	nan	nan\\
1.5625	-1.5625	1.765625\\
1.5625	0	1.765625\\
1.5625	0	2.53125\\
1.5625	-1.5625	2.53125\\
1.5625	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-6.25	1\\
4.6875	-6.25	1\\
4.6875	-4.6875	1\\
3.125	-4.6875	1\\
3.125	-6.25	1\\
nan	nan	nan\\
3.125	-6.25	1.765625\\
4.6875	-6.25	1.765625\\
4.6875	-4.6875	1.765625\\
3.125	-4.6875	1.765625\\
3.125	-6.25	1.765625\\
nan	nan	nan\\
3.125	-6.25	1\\
4.6875	-6.25	1\\
4.6875	-6.25	1.765625\\
3.125	-6.25	1.765625\\
3.125	-6.25	1\\
nan	nan	nan\\
3.125	-4.6875	1\\
4.6875	-4.6875	1\\
4.6875	-4.6875	1.765625\\
3.125	-4.6875	1.765625\\
3.125	-4.6875	1\\
nan	nan	nan\\
4.6875	-6.25	1\\
4.6875	-4.6875	1\\
4.6875	-4.6875	1.765625\\
4.6875	-6.25	1.765625\\
4.6875	-6.25	1\\
nan	nan	nan\\
3.125	-6.25	1\\
3.125	-4.6875	1\\
3.125	-4.6875	1.765625\\
3.125	-6.25	1.765625\\
3.125	-6.25	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-6.25	1.765625\\
4.6875	-6.25	1.765625\\
4.6875	-4.6875	1.765625\\
3.125	-4.6875	1.765625\\
3.125	-6.25	1.765625\\
nan	nan	nan\\
3.125	-6.25	2.53125\\
4.6875	-6.25	2.53125\\
4.6875	-4.6875	2.53125\\
3.125	-4.6875	2.53125\\
3.125	-6.25	2.53125\\
nan	nan	nan\\
3.125	-6.25	1.765625\\
4.6875	-6.25	1.765625\\
4.6875	-6.25	2.53125\\
3.125	-6.25	2.53125\\
3.125	-6.25	1.765625\\
nan	nan	nan\\
3.125	-4.6875	1.765625\\
4.6875	-4.6875	1.765625\\
4.6875	-4.6875	2.53125\\
3.125	-4.6875	2.53125\\
3.125	-4.6875	1.765625\\
nan	nan	nan\\
4.6875	-6.25	1.765625\\
4.6875	-4.6875	1.765625\\
4.6875	-4.6875	2.53125\\
4.6875	-6.25	2.53125\\
4.6875	-6.25	1.765625\\
nan	nan	nan\\
3.125	-6.25	1.765625\\
3.125	-4.6875	1.765625\\
3.125	-4.6875	2.53125\\
3.125	-6.25	2.53125\\
3.125	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-4.6875	1.765625\\
4.6875	-4.6875	1.765625\\
4.6875	-3.125	1.765625\\
3.125	-3.125	1.765625\\
3.125	-4.6875	1.765625\\
nan	nan	nan\\
3.125	-4.6875	2.53125\\
4.6875	-4.6875	2.53125\\
4.6875	-3.125	2.53125\\
3.125	-3.125	2.53125\\
3.125	-4.6875	2.53125\\
nan	nan	nan\\
3.125	-4.6875	1.765625\\
4.6875	-4.6875	1.765625\\
4.6875	-4.6875	2.53125\\
3.125	-4.6875	2.53125\\
3.125	-4.6875	1.765625\\
nan	nan	nan\\
3.125	-3.125	1.765625\\
4.6875	-3.125	1.765625\\
4.6875	-3.125	2.53125\\
3.125	-3.125	2.53125\\
3.125	-3.125	1.765625\\
nan	nan	nan\\
4.6875	-4.6875	1.765625\\
4.6875	-3.125	1.765625\\
4.6875	-3.125	2.53125\\
4.6875	-4.6875	2.53125\\
4.6875	-4.6875	1.765625\\
nan	nan	nan\\
3.125	-4.6875	1.765625\\
3.125	-3.125	1.765625\\
3.125	-3.125	2.53125\\
3.125	-4.6875	2.53125\\
3.125	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	-6.25	1.765625\\
6.25	-6.25	1.765625\\
6.25	-4.6875	1.765625\\
4.6875	-4.6875	1.765625\\
4.6875	-6.25	1.765625\\
nan	nan	nan\\
4.6875	-6.25	2.53125\\
6.25	-6.25	2.53125\\
6.25	-4.6875	2.53125\\
4.6875	-4.6875	2.53125\\
4.6875	-6.25	2.53125\\
nan	nan	nan\\
4.6875	-6.25	1.765625\\
6.25	-6.25	1.765625\\
6.25	-6.25	2.53125\\
4.6875	-6.25	2.53125\\
4.6875	-6.25	1.765625\\
nan	nan	nan\\
4.6875	-4.6875	1.765625\\
6.25	-4.6875	1.765625\\
6.25	-4.6875	2.53125\\
4.6875	-4.6875	2.53125\\
4.6875	-4.6875	1.765625\\
nan	nan	nan\\
6.25	-6.25	1.765625\\
6.25	-4.6875	1.765625\\
6.25	-4.6875	2.53125\\
6.25	-6.25	2.53125\\
6.25	-6.25	1.765625\\
nan	nan	nan\\
4.6875	-6.25	1.765625\\
4.6875	-4.6875	1.765625\\
4.6875	-4.6875	2.53125\\
4.6875	-6.25	2.53125\\
4.6875	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	-4.6875	1.765625\\
6.25	-4.6875	1.765625\\
6.25	-3.125	1.765625\\
4.6875	-3.125	1.765625\\
4.6875	-4.6875	1.765625\\
nan	nan	nan\\
4.6875	-4.6875	2.53125\\
6.25	-4.6875	2.53125\\
6.25	-3.125	2.53125\\
4.6875	-3.125	2.53125\\
4.6875	-4.6875	2.53125\\
nan	nan	nan\\
4.6875	-4.6875	1.765625\\
6.25	-4.6875	1.765625\\
6.25	-4.6875	2.53125\\
4.6875	-4.6875	2.53125\\
4.6875	-4.6875	1.765625\\
nan	nan	nan\\
4.6875	-3.125	1.765625\\
6.25	-3.125	1.765625\\
6.25	-3.125	2.53125\\
4.6875	-3.125	2.53125\\
4.6875	-3.125	1.765625\\
nan	nan	nan\\
6.25	-4.6875	1.765625\\
6.25	-3.125	1.765625\\
6.25	-3.125	2.53125\\
6.25	-4.6875	2.53125\\
6.25	-4.6875	1.765625\\
nan	nan	nan\\
4.6875	-4.6875	1.765625\\
4.6875	-3.125	1.765625\\
4.6875	-3.125	2.53125\\
4.6875	-4.6875	2.53125\\
4.6875	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-3.125	1.765625\\
4.6875	-3.125	1.765625\\
4.6875	-1.5625	1.765625\\
3.125	-1.5625	1.765625\\
3.125	-3.125	1.765625\\
nan	nan	nan\\
3.125	-3.125	2.53125\\
4.6875	-3.125	2.53125\\
4.6875	-1.5625	2.53125\\
3.125	-1.5625	2.53125\\
3.125	-3.125	2.53125\\
nan	nan	nan\\
3.125	-3.125	1.765625\\
4.6875	-3.125	1.765625\\
4.6875	-3.125	2.53125\\
3.125	-3.125	2.53125\\
3.125	-3.125	1.765625\\
nan	nan	nan\\
3.125	-1.5625	1.765625\\
4.6875	-1.5625	1.765625\\
4.6875	-1.5625	2.53125\\
3.125	-1.5625	2.53125\\
3.125	-1.5625	1.765625\\
nan	nan	nan\\
4.6875	-3.125	1.765625\\
4.6875	-1.5625	1.765625\\
4.6875	-1.5625	2.53125\\
4.6875	-3.125	2.53125\\
4.6875	-3.125	1.765625\\
nan	nan	nan\\
3.125	-3.125	1.765625\\
3.125	-1.5625	1.765625\\
3.125	-1.5625	2.53125\\
3.125	-3.125	2.53125\\
3.125	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	-1.5625	1.765625\\
4.6875	-1.5625	1.765625\\
4.6875	0	1.765625\\
3.125	0	1.765625\\
3.125	-1.5625	1.765625\\
nan	nan	nan\\
3.125	-1.5625	2.53125\\
4.6875	-1.5625	2.53125\\
4.6875	0	2.53125\\
3.125	0	2.53125\\
3.125	-1.5625	2.53125\\
nan	nan	nan\\
3.125	-1.5625	1.765625\\
4.6875	-1.5625	1.765625\\
4.6875	-1.5625	2.53125\\
3.125	-1.5625	2.53125\\
3.125	-1.5625	1.765625\\
nan	nan	nan\\
3.125	0	1.765625\\
4.6875	0	1.765625\\
4.6875	0	2.53125\\
3.125	0	2.53125\\
3.125	0	1.765625\\
nan	nan	nan\\
4.6875	-1.5625	1.765625\\
4.6875	0	1.765625\\
4.6875	0	2.53125\\
4.6875	-1.5625	2.53125\\
4.6875	-1.5625	1.765625\\
nan	nan	nan\\
3.125	-1.5625	1.765625\\
3.125	0	1.765625\\
3.125	0	2.53125\\
3.125	-1.5625	2.53125\\
3.125	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	-3.125	1.765625\\
6.25	-3.125	1.765625\\
6.25	-1.5625	1.765625\\
4.6875	-1.5625	1.765625\\
4.6875	-3.125	1.765625\\
nan	nan	nan\\
4.6875	-3.125	2.53125\\
6.25	-3.125	2.53125\\
6.25	-1.5625	2.53125\\
4.6875	-1.5625	2.53125\\
4.6875	-3.125	2.53125\\
nan	nan	nan\\
4.6875	-3.125	1.765625\\
6.25	-3.125	1.765625\\
6.25	-3.125	2.53125\\
4.6875	-3.125	2.53125\\
4.6875	-3.125	1.765625\\
nan	nan	nan\\
4.6875	-1.5625	1.765625\\
6.25	-1.5625	1.765625\\
6.25	-1.5625	2.53125\\
4.6875	-1.5625	2.53125\\
4.6875	-1.5625	1.765625\\
nan	nan	nan\\
6.25	-3.125	1.765625\\
6.25	-1.5625	1.765625\\
6.25	-1.5625	2.53125\\
6.25	-3.125	2.53125\\
6.25	-3.125	1.765625\\
nan	nan	nan\\
4.6875	-3.125	1.765625\\
4.6875	-1.5625	1.765625\\
4.6875	-1.5625	2.53125\\
4.6875	-3.125	2.53125\\
4.6875	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	-1.5625	1.765625\\
6.25	-1.5625	1.765625\\
6.25	0	1.765625\\
4.6875	0	1.765625\\
4.6875	-1.5625	1.765625\\
nan	nan	nan\\
4.6875	-1.5625	2.53125\\
6.25	-1.5625	2.53125\\
6.25	0	2.53125\\
4.6875	0	2.53125\\
4.6875	-1.5625	2.53125\\
nan	nan	nan\\
4.6875	-1.5625	1.765625\\
6.25	-1.5625	1.765625\\
6.25	-1.5625	2.53125\\
4.6875	-1.5625	2.53125\\
4.6875	-1.5625	1.765625\\
nan	nan	nan\\
4.6875	0	1.765625\\
6.25	0	1.765625\\
6.25	0	2.53125\\
4.6875	0	2.53125\\
4.6875	0	1.765625\\
nan	nan	nan\\
6.25	-1.5625	1.765625\\
6.25	0	1.765625\\
6.25	0	2.53125\\
6.25	-1.5625	2.53125\\
6.25	-1.5625	1.765625\\
nan	nan	nan\\
4.6875	-1.5625	1.765625\\
4.6875	0	1.765625\\
4.6875	0	2.53125\\
4.6875	-1.5625	2.53125\\
4.6875	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-12.5	1.765625\\
7.8125	-12.5	1.765625\\
7.8125	-10.9375	1.765625\\
6.25	-10.9375	1.765625\\
6.25	-12.5	1.765625\\
nan	nan	nan\\
6.25	-12.5	2.53125\\
7.8125	-12.5	2.53125\\
7.8125	-10.9375	2.53125\\
6.25	-10.9375	2.53125\\
6.25	-12.5	2.53125\\
nan	nan	nan\\
6.25	-12.5	1.765625\\
7.8125	-12.5	1.765625\\
7.8125	-12.5	2.53125\\
6.25	-12.5	2.53125\\
6.25	-12.5	1.765625\\
nan	nan	nan\\
6.25	-10.9375	1.765625\\
7.8125	-10.9375	1.765625\\
7.8125	-10.9375	2.53125\\
6.25	-10.9375	2.53125\\
6.25	-10.9375	1.765625\\
nan	nan	nan\\
7.8125	-12.5	1.765625\\
7.8125	-10.9375	1.765625\\
7.8125	-10.9375	2.53125\\
7.8125	-12.5	2.53125\\
7.8125	-12.5	1.765625\\
nan	nan	nan\\
6.25	-12.5	1.765625\\
6.25	-10.9375	1.765625\\
6.25	-10.9375	2.53125\\
6.25	-12.5	2.53125\\
6.25	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-10.9375	1.765625\\
7.8125	-10.9375	1.765625\\
7.8125	-9.375	1.765625\\
6.25	-9.375	1.765625\\
6.25	-10.9375	1.765625\\
nan	nan	nan\\
6.25	-10.9375	2.53125\\
7.8125	-10.9375	2.53125\\
7.8125	-9.375	2.53125\\
6.25	-9.375	2.53125\\
6.25	-10.9375	2.53125\\
nan	nan	nan\\
6.25	-10.9375	1.765625\\
7.8125	-10.9375	1.765625\\
7.8125	-10.9375	2.53125\\
6.25	-10.9375	2.53125\\
6.25	-10.9375	1.765625\\
nan	nan	nan\\
6.25	-9.375	1.765625\\
7.8125	-9.375	1.765625\\
7.8125	-9.375	2.53125\\
6.25	-9.375	2.53125\\
6.25	-9.375	1.765625\\
nan	nan	nan\\
7.8125	-10.9375	1.765625\\
7.8125	-9.375	1.765625\\
7.8125	-9.375	2.53125\\
7.8125	-10.9375	2.53125\\
7.8125	-10.9375	1.765625\\
nan	nan	nan\\
6.25	-10.9375	1.765625\\
6.25	-9.375	1.765625\\
6.25	-9.375	2.53125\\
6.25	-10.9375	2.53125\\
6.25	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	-12.5	1.765625\\
9.375	-12.5	1.765625\\
9.375	-10.9375	1.765625\\
7.8125	-10.9375	1.765625\\
7.8125	-12.5	1.765625\\
nan	nan	nan\\
7.8125	-12.5	2.53125\\
9.375	-12.5	2.53125\\
9.375	-10.9375	2.53125\\
7.8125	-10.9375	2.53125\\
7.8125	-12.5	2.53125\\
nan	nan	nan\\
7.8125	-12.5	1.765625\\
9.375	-12.5	1.765625\\
9.375	-12.5	2.53125\\
7.8125	-12.5	2.53125\\
7.8125	-12.5	1.765625\\
nan	nan	nan\\
7.8125	-10.9375	1.765625\\
9.375	-10.9375	1.765625\\
9.375	-10.9375	2.53125\\
7.8125	-10.9375	2.53125\\
7.8125	-10.9375	1.765625\\
nan	nan	nan\\
9.375	-12.5	1.765625\\
9.375	-10.9375	1.765625\\
9.375	-10.9375	2.53125\\
9.375	-12.5	2.53125\\
9.375	-12.5	1.765625\\
nan	nan	nan\\
7.8125	-12.5	1.765625\\
7.8125	-10.9375	1.765625\\
7.8125	-10.9375	2.53125\\
7.8125	-12.5	2.53125\\
7.8125	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	-10.9375	1.765625\\
9.375	-10.9375	1.765625\\
9.375	-9.375	1.765625\\
7.8125	-9.375	1.765625\\
7.8125	-10.9375	1.765625\\
nan	nan	nan\\
7.8125	-10.9375	2.53125\\
9.375	-10.9375	2.53125\\
9.375	-9.375	2.53125\\
7.8125	-9.375	2.53125\\
7.8125	-10.9375	2.53125\\
nan	nan	nan\\
7.8125	-10.9375	1.765625\\
9.375	-10.9375	1.765625\\
9.375	-10.9375	2.53125\\
7.8125	-10.9375	2.53125\\
7.8125	-10.9375	1.765625\\
nan	nan	nan\\
7.8125	-9.375	1.765625\\
9.375	-9.375	1.765625\\
9.375	-9.375	2.53125\\
7.8125	-9.375	2.53125\\
7.8125	-9.375	1.765625\\
nan	nan	nan\\
9.375	-10.9375	1.765625\\
9.375	-9.375	1.765625\\
9.375	-9.375	2.53125\\
9.375	-10.9375	2.53125\\
9.375	-10.9375	1.765625\\
nan	nan	nan\\
7.8125	-10.9375	1.765625\\
7.8125	-9.375	1.765625\\
7.8125	-9.375	2.53125\\
7.8125	-10.9375	2.53125\\
7.8125	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-9.375	1.765625\\
7.8125	-9.375	1.765625\\
7.8125	-7.8125	1.765625\\
6.25	-7.8125	1.765625\\
6.25	-9.375	1.765625\\
nan	nan	nan\\
6.25	-9.375	2.53125\\
7.8125	-9.375	2.53125\\
7.8125	-7.8125	2.53125\\
6.25	-7.8125	2.53125\\
6.25	-9.375	2.53125\\
nan	nan	nan\\
6.25	-9.375	1.765625\\
7.8125	-9.375	1.765625\\
7.8125	-9.375	2.53125\\
6.25	-9.375	2.53125\\
6.25	-9.375	1.765625\\
nan	nan	nan\\
6.25	-7.8125	1.765625\\
7.8125	-7.8125	1.765625\\
7.8125	-7.8125	2.53125\\
6.25	-7.8125	2.53125\\
6.25	-7.8125	1.765625\\
nan	nan	nan\\
7.8125	-9.375	1.765625\\
7.8125	-7.8125	1.765625\\
7.8125	-7.8125	2.53125\\
7.8125	-9.375	2.53125\\
7.8125	-9.375	1.765625\\
nan	nan	nan\\
6.25	-9.375	1.765625\\
6.25	-7.8125	1.765625\\
6.25	-7.8125	2.53125\\
6.25	-9.375	2.53125\\
6.25	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-7.8125	1.765625\\
7.8125	-7.8125	1.765625\\
7.8125	-6.25	1.765625\\
6.25	-6.25	1.765625\\
6.25	-7.8125	1.765625\\
nan	nan	nan\\
6.25	-7.8125	2.53125\\
7.8125	-7.8125	2.53125\\
7.8125	-6.25	2.53125\\
6.25	-6.25	2.53125\\
6.25	-7.8125	2.53125\\
nan	nan	nan\\
6.25	-7.8125	1.765625\\
7.8125	-7.8125	1.765625\\
7.8125	-7.8125	2.53125\\
6.25	-7.8125	2.53125\\
6.25	-7.8125	1.765625\\
nan	nan	nan\\
6.25	-6.25	1.765625\\
7.8125	-6.25	1.765625\\
7.8125	-6.25	2.53125\\
6.25	-6.25	2.53125\\
6.25	-6.25	1.765625\\
nan	nan	nan\\
7.8125	-7.8125	1.765625\\
7.8125	-6.25	1.765625\\
7.8125	-6.25	2.53125\\
7.8125	-7.8125	2.53125\\
7.8125	-7.8125	1.765625\\
nan	nan	nan\\
6.25	-7.8125	1.765625\\
6.25	-6.25	1.765625\\
6.25	-6.25	2.53125\\
6.25	-7.8125	2.53125\\
6.25	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	-9.375	1.765625\\
9.375	-9.375	1.765625\\
9.375	-7.8125	1.765625\\
7.8125	-7.8125	1.765625\\
7.8125	-9.375	1.765625\\
nan	nan	nan\\
7.8125	-9.375	2.53125\\
9.375	-9.375	2.53125\\
9.375	-7.8125	2.53125\\
7.8125	-7.8125	2.53125\\
7.8125	-9.375	2.53125\\
nan	nan	nan\\
7.8125	-9.375	1.765625\\
9.375	-9.375	1.765625\\
9.375	-9.375	2.53125\\
7.8125	-9.375	2.53125\\
7.8125	-9.375	1.765625\\
nan	nan	nan\\
7.8125	-7.8125	1.765625\\
9.375	-7.8125	1.765625\\
9.375	-7.8125	2.53125\\
7.8125	-7.8125	2.53125\\
7.8125	-7.8125	1.765625\\
nan	nan	nan\\
9.375	-9.375	1.765625\\
9.375	-7.8125	1.765625\\
9.375	-7.8125	2.53125\\
9.375	-9.375	2.53125\\
9.375	-9.375	1.765625\\
nan	nan	nan\\
7.8125	-9.375	1.765625\\
7.8125	-7.8125	1.765625\\
7.8125	-7.8125	2.53125\\
7.8125	-9.375	2.53125\\
7.8125	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	-7.8125	1.765625\\
9.375	-7.8125	1.765625\\
9.375	-6.25	1.765625\\
7.8125	-6.25	1.765625\\
7.8125	-7.8125	1.765625\\
nan	nan	nan\\
7.8125	-7.8125	2.53125\\
9.375	-7.8125	2.53125\\
9.375	-6.25	2.53125\\
7.8125	-6.25	2.53125\\
7.8125	-7.8125	2.53125\\
nan	nan	nan\\
7.8125	-7.8125	1.765625\\
9.375	-7.8125	1.765625\\
9.375	-7.8125	2.53125\\
7.8125	-7.8125	2.53125\\
7.8125	-7.8125	1.765625\\
nan	nan	nan\\
7.8125	-6.25	1.765625\\
9.375	-6.25	1.765625\\
9.375	-6.25	2.53125\\
7.8125	-6.25	2.53125\\
7.8125	-6.25	1.765625\\
nan	nan	nan\\
9.375	-7.8125	1.765625\\
9.375	-6.25	1.765625\\
9.375	-6.25	2.53125\\
9.375	-7.8125	2.53125\\
9.375	-7.8125	1.765625\\
nan	nan	nan\\
7.8125	-7.8125	1.765625\\
7.8125	-6.25	1.765625\\
7.8125	-6.25	2.53125\\
7.8125	-7.8125	2.53125\\
7.8125	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	-12.5	1.765625\\
10.9375	-12.5	1.765625\\
10.9375	-10.9375	1.765625\\
9.375	-10.9375	1.765625\\
9.375	-12.5	1.765625\\
nan	nan	nan\\
9.375	-12.5	2.53125\\
10.9375	-12.5	2.53125\\
10.9375	-10.9375	2.53125\\
9.375	-10.9375	2.53125\\
9.375	-12.5	2.53125\\
nan	nan	nan\\
9.375	-12.5	1.765625\\
10.9375	-12.5	1.765625\\
10.9375	-12.5	2.53125\\
9.375	-12.5	2.53125\\
9.375	-12.5	1.765625\\
nan	nan	nan\\
9.375	-10.9375	1.765625\\
10.9375	-10.9375	1.765625\\
10.9375	-10.9375	2.53125\\
9.375	-10.9375	2.53125\\
9.375	-10.9375	1.765625\\
nan	nan	nan\\
10.9375	-12.5	1.765625\\
10.9375	-10.9375	1.765625\\
10.9375	-10.9375	2.53125\\
10.9375	-12.5	2.53125\\
10.9375	-12.5	1.765625\\
nan	nan	nan\\
9.375	-12.5	1.765625\\
9.375	-10.9375	1.765625\\
9.375	-10.9375	2.53125\\
9.375	-12.5	2.53125\\
9.375	-12.5	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	-10.9375	1.765625\\
10.9375	-10.9375	1.765625\\
10.9375	-9.375	1.765625\\
9.375	-9.375	1.765625\\
9.375	-10.9375	1.765625\\
nan	nan	nan\\
9.375	-10.9375	2.53125\\
10.9375	-10.9375	2.53125\\
10.9375	-9.375	2.53125\\
9.375	-9.375	2.53125\\
9.375	-10.9375	2.53125\\
nan	nan	nan\\
9.375	-10.9375	1.765625\\
10.9375	-10.9375	1.765625\\
10.9375	-10.9375	2.53125\\
9.375	-10.9375	2.53125\\
9.375	-10.9375	1.765625\\
nan	nan	nan\\
9.375	-9.375	1.765625\\
10.9375	-9.375	1.765625\\
10.9375	-9.375	2.53125\\
9.375	-9.375	2.53125\\
9.375	-9.375	1.765625\\
nan	nan	nan\\
10.9375	-10.9375	1.765625\\
10.9375	-9.375	1.765625\\
10.9375	-9.375	2.53125\\
10.9375	-10.9375	2.53125\\
10.9375	-10.9375	1.765625\\
nan	nan	nan\\
9.375	-10.9375	1.765625\\
9.375	-9.375	1.765625\\
9.375	-9.375	2.53125\\
9.375	-10.9375	2.53125\\
9.375	-10.9375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	-9.375	1.765625\\
10.9375	-9.375	1.765625\\
10.9375	-7.8125	1.765625\\
9.375	-7.8125	1.765625\\
9.375	-9.375	1.765625\\
nan	nan	nan\\
9.375	-9.375	2.53125\\
10.9375	-9.375	2.53125\\
10.9375	-7.8125	2.53125\\
9.375	-7.8125	2.53125\\
9.375	-9.375	2.53125\\
nan	nan	nan\\
9.375	-9.375	1.765625\\
10.9375	-9.375	1.765625\\
10.9375	-9.375	2.53125\\
9.375	-9.375	2.53125\\
9.375	-9.375	1.765625\\
nan	nan	nan\\
9.375	-7.8125	1.765625\\
10.9375	-7.8125	1.765625\\
10.9375	-7.8125	2.53125\\
9.375	-7.8125	2.53125\\
9.375	-7.8125	1.765625\\
nan	nan	nan\\
10.9375	-9.375	1.765625\\
10.9375	-7.8125	1.765625\\
10.9375	-7.8125	2.53125\\
10.9375	-9.375	2.53125\\
10.9375	-9.375	1.765625\\
nan	nan	nan\\
9.375	-9.375	1.765625\\
9.375	-7.8125	1.765625\\
9.375	-7.8125	2.53125\\
9.375	-9.375	2.53125\\
9.375	-9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	-7.8125	1.765625\\
10.9375	-7.8125	1.765625\\
10.9375	-6.25	1.765625\\
9.375	-6.25	1.765625\\
9.375	-7.8125	1.765625\\
nan	nan	nan\\
9.375	-7.8125	2.53125\\
10.9375	-7.8125	2.53125\\
10.9375	-6.25	2.53125\\
9.375	-6.25	2.53125\\
9.375	-7.8125	2.53125\\
nan	nan	nan\\
9.375	-7.8125	1.765625\\
10.9375	-7.8125	1.765625\\
10.9375	-7.8125	2.53125\\
9.375	-7.8125	2.53125\\
9.375	-7.8125	1.765625\\
nan	nan	nan\\
9.375	-6.25	1.765625\\
10.9375	-6.25	1.765625\\
10.9375	-6.25	2.53125\\
9.375	-6.25	2.53125\\
9.375	-6.25	1.765625\\
nan	nan	nan\\
10.9375	-7.8125	1.765625\\
10.9375	-6.25	1.765625\\
10.9375	-6.25	2.53125\\
10.9375	-7.8125	2.53125\\
10.9375	-7.8125	1.765625\\
nan	nan	nan\\
9.375	-7.8125	1.765625\\
9.375	-6.25	1.765625\\
9.375	-6.25	2.53125\\
9.375	-7.8125	2.53125\\
9.375	-7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-6.25	1.765625\\
7.8125	-6.25	1.765625\\
7.8125	-4.6875	1.765625\\
6.25	-4.6875	1.765625\\
6.25	-6.25	1.765625\\
nan	nan	nan\\
6.25	-6.25	2.53125\\
7.8125	-6.25	2.53125\\
7.8125	-4.6875	2.53125\\
6.25	-4.6875	2.53125\\
6.25	-6.25	2.53125\\
nan	nan	nan\\
6.25	-6.25	1.765625\\
7.8125	-6.25	1.765625\\
7.8125	-6.25	2.53125\\
6.25	-6.25	2.53125\\
6.25	-6.25	1.765625\\
nan	nan	nan\\
6.25	-4.6875	1.765625\\
7.8125	-4.6875	1.765625\\
7.8125	-4.6875	2.53125\\
6.25	-4.6875	2.53125\\
6.25	-4.6875	1.765625\\
nan	nan	nan\\
7.8125	-6.25	1.765625\\
7.8125	-4.6875	1.765625\\
7.8125	-4.6875	2.53125\\
7.8125	-6.25	2.53125\\
7.8125	-6.25	1.765625\\
nan	nan	nan\\
6.25	-6.25	1.765625\\
6.25	-4.6875	1.765625\\
6.25	-4.6875	2.53125\\
6.25	-6.25	2.53125\\
6.25	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-4.6875	1.765625\\
7.8125	-4.6875	1.765625\\
7.8125	-3.125	1.765625\\
6.25	-3.125	1.765625\\
6.25	-4.6875	1.765625\\
nan	nan	nan\\
6.25	-4.6875	2.53125\\
7.8125	-4.6875	2.53125\\
7.8125	-3.125	2.53125\\
6.25	-3.125	2.53125\\
6.25	-4.6875	2.53125\\
nan	nan	nan\\
6.25	-4.6875	1.765625\\
7.8125	-4.6875	1.765625\\
7.8125	-4.6875	2.53125\\
6.25	-4.6875	2.53125\\
6.25	-4.6875	1.765625\\
nan	nan	nan\\
6.25	-3.125	1.765625\\
7.8125	-3.125	1.765625\\
7.8125	-3.125	2.53125\\
6.25	-3.125	2.53125\\
6.25	-3.125	1.765625\\
nan	nan	nan\\
7.8125	-4.6875	1.765625\\
7.8125	-3.125	1.765625\\
7.8125	-3.125	2.53125\\
7.8125	-4.6875	2.53125\\
7.8125	-4.6875	1.765625\\
nan	nan	nan\\
6.25	-4.6875	1.765625\\
6.25	-3.125	1.765625\\
6.25	-3.125	2.53125\\
6.25	-4.6875	2.53125\\
6.25	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	-6.25	1.765625\\
9.375	-6.25	1.765625\\
9.375	-4.6875	1.765625\\
7.8125	-4.6875	1.765625\\
7.8125	-6.25	1.765625\\
nan	nan	nan\\
7.8125	-6.25	2.53125\\
9.375	-6.25	2.53125\\
9.375	-4.6875	2.53125\\
7.8125	-4.6875	2.53125\\
7.8125	-6.25	2.53125\\
nan	nan	nan\\
7.8125	-6.25	1.765625\\
9.375	-6.25	1.765625\\
9.375	-6.25	2.53125\\
7.8125	-6.25	2.53125\\
7.8125	-6.25	1.765625\\
nan	nan	nan\\
7.8125	-4.6875	1.765625\\
9.375	-4.6875	1.765625\\
9.375	-4.6875	2.53125\\
7.8125	-4.6875	2.53125\\
7.8125	-4.6875	1.765625\\
nan	nan	nan\\
9.375	-6.25	1.765625\\
9.375	-4.6875	1.765625\\
9.375	-4.6875	2.53125\\
9.375	-6.25	2.53125\\
9.375	-6.25	1.765625\\
nan	nan	nan\\
7.8125	-6.25	1.765625\\
7.8125	-4.6875	1.765625\\
7.8125	-4.6875	2.53125\\
7.8125	-6.25	2.53125\\
7.8125	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	-4.6875	1.765625\\
9.375	-4.6875	1.765625\\
9.375	-3.125	1.765625\\
7.8125	-3.125	1.765625\\
7.8125	-4.6875	1.765625\\
nan	nan	nan\\
7.8125	-4.6875	2.53125\\
9.375	-4.6875	2.53125\\
9.375	-3.125	2.53125\\
7.8125	-3.125	2.53125\\
7.8125	-4.6875	2.53125\\
nan	nan	nan\\
7.8125	-4.6875	1.765625\\
9.375	-4.6875	1.765625\\
9.375	-4.6875	2.53125\\
7.8125	-4.6875	2.53125\\
7.8125	-4.6875	1.765625\\
nan	nan	nan\\
7.8125	-3.125	1.765625\\
9.375	-3.125	1.765625\\
9.375	-3.125	2.53125\\
7.8125	-3.125	2.53125\\
7.8125	-3.125	1.765625\\
nan	nan	nan\\
9.375	-4.6875	1.765625\\
9.375	-3.125	1.765625\\
9.375	-3.125	2.53125\\
9.375	-4.6875	2.53125\\
9.375	-4.6875	1.765625\\
nan	nan	nan\\
7.8125	-4.6875	1.765625\\
7.8125	-3.125	1.765625\\
7.8125	-3.125	2.53125\\
7.8125	-4.6875	2.53125\\
7.8125	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-3.125	1.765625\\
7.8125	-3.125	1.765625\\
7.8125	-1.5625	1.765625\\
6.25	-1.5625	1.765625\\
6.25	-3.125	1.765625\\
nan	nan	nan\\
6.25	-3.125	2.53125\\
7.8125	-3.125	2.53125\\
7.8125	-1.5625	2.53125\\
6.25	-1.5625	2.53125\\
6.25	-3.125	2.53125\\
nan	nan	nan\\
6.25	-3.125	1.765625\\
7.8125	-3.125	1.765625\\
7.8125	-3.125	2.53125\\
6.25	-3.125	2.53125\\
6.25	-3.125	1.765625\\
nan	nan	nan\\
6.25	-1.5625	1.765625\\
7.8125	-1.5625	1.765625\\
7.8125	-1.5625	2.53125\\
6.25	-1.5625	2.53125\\
6.25	-1.5625	1.765625\\
nan	nan	nan\\
7.8125	-3.125	1.765625\\
7.8125	-1.5625	1.765625\\
7.8125	-1.5625	2.53125\\
7.8125	-3.125	2.53125\\
7.8125	-3.125	1.765625\\
nan	nan	nan\\
6.25	-3.125	1.765625\\
6.25	-1.5625	1.765625\\
6.25	-1.5625	2.53125\\
6.25	-3.125	2.53125\\
6.25	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	-1.5625	1.765625\\
7.8125	-1.5625	1.765625\\
7.8125	0	1.765625\\
6.25	0	1.765625\\
6.25	-1.5625	1.765625\\
nan	nan	nan\\
6.25	-1.5625	2.53125\\
7.8125	-1.5625	2.53125\\
7.8125	0	2.53125\\
6.25	0	2.53125\\
6.25	-1.5625	2.53125\\
nan	nan	nan\\
6.25	-1.5625	1.765625\\
7.8125	-1.5625	1.765625\\
7.8125	-1.5625	2.53125\\
6.25	-1.5625	2.53125\\
6.25	-1.5625	1.765625\\
nan	nan	nan\\
6.25	0	1.765625\\
7.8125	0	1.765625\\
7.8125	0	2.53125\\
6.25	0	2.53125\\
6.25	0	1.765625\\
nan	nan	nan\\
7.8125	-1.5625	1.765625\\
7.8125	0	1.765625\\
7.8125	0	2.53125\\
7.8125	-1.5625	2.53125\\
7.8125	-1.5625	1.765625\\
nan	nan	nan\\
6.25	-1.5625	1.765625\\
6.25	0	1.765625\\
6.25	0	2.53125\\
6.25	-1.5625	2.53125\\
6.25	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	-3.125	1.765625\\
9.375	-3.125	1.765625\\
9.375	-1.5625	1.765625\\
7.8125	-1.5625	1.765625\\
7.8125	-3.125	1.765625\\
nan	nan	nan\\
7.8125	-3.125	2.53125\\
9.375	-3.125	2.53125\\
9.375	-1.5625	2.53125\\
7.8125	-1.5625	2.53125\\
7.8125	-3.125	2.53125\\
nan	nan	nan\\
7.8125	-3.125	1.765625\\
9.375	-3.125	1.765625\\
9.375	-3.125	2.53125\\
7.8125	-3.125	2.53125\\
7.8125	-3.125	1.765625\\
nan	nan	nan\\
7.8125	-1.5625	1.765625\\
9.375	-1.5625	1.765625\\
9.375	-1.5625	2.53125\\
7.8125	-1.5625	2.53125\\
7.8125	-1.5625	1.765625\\
nan	nan	nan\\
9.375	-3.125	1.765625\\
9.375	-1.5625	1.765625\\
9.375	-1.5625	2.53125\\
9.375	-3.125	2.53125\\
9.375	-3.125	1.765625\\
nan	nan	nan\\
7.8125	-3.125	1.765625\\
7.8125	-1.5625	1.765625\\
7.8125	-1.5625	2.53125\\
7.8125	-3.125	2.53125\\
7.8125	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	-1.5625	1.765625\\
9.375	-1.5625	1.765625\\
9.375	0	1.765625\\
7.8125	0	1.765625\\
7.8125	-1.5625	1.765625\\
nan	nan	nan\\
7.8125	-1.5625	2.53125\\
9.375	-1.5625	2.53125\\
9.375	0	2.53125\\
7.8125	0	2.53125\\
7.8125	-1.5625	2.53125\\
nan	nan	nan\\
7.8125	-1.5625	1.765625\\
9.375	-1.5625	1.765625\\
9.375	-1.5625	2.53125\\
7.8125	-1.5625	2.53125\\
7.8125	-1.5625	1.765625\\
nan	nan	nan\\
7.8125	0	1.765625\\
9.375	0	1.765625\\
9.375	0	2.53125\\
7.8125	0	2.53125\\
7.8125	0	1.765625\\
nan	nan	nan\\
9.375	-1.5625	1.765625\\
9.375	0	1.765625\\
9.375	0	2.53125\\
9.375	-1.5625	2.53125\\
9.375	-1.5625	1.765625\\
nan	nan	nan\\
7.8125	-1.5625	1.765625\\
7.8125	0	1.765625\\
7.8125	0	2.53125\\
7.8125	-1.5625	2.53125\\
7.8125	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	-6.25	1.765625\\
10.9375	-6.25	1.765625\\
10.9375	-4.6875	1.765625\\
9.375	-4.6875	1.765625\\
9.375	-6.25	1.765625\\
nan	nan	nan\\
9.375	-6.25	2.53125\\
10.9375	-6.25	2.53125\\
10.9375	-4.6875	2.53125\\
9.375	-4.6875	2.53125\\
9.375	-6.25	2.53125\\
nan	nan	nan\\
9.375	-6.25	1.765625\\
10.9375	-6.25	1.765625\\
10.9375	-6.25	2.53125\\
9.375	-6.25	2.53125\\
9.375	-6.25	1.765625\\
nan	nan	nan\\
9.375	-4.6875	1.765625\\
10.9375	-4.6875	1.765625\\
10.9375	-4.6875	2.53125\\
9.375	-4.6875	2.53125\\
9.375	-4.6875	1.765625\\
nan	nan	nan\\
10.9375	-6.25	1.765625\\
10.9375	-4.6875	1.765625\\
10.9375	-4.6875	2.53125\\
10.9375	-6.25	2.53125\\
10.9375	-6.25	1.765625\\
nan	nan	nan\\
9.375	-6.25	1.765625\\
9.375	-4.6875	1.765625\\
9.375	-4.6875	2.53125\\
9.375	-6.25	2.53125\\
9.375	-6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	-4.6875	1.765625\\
10.9375	-4.6875	1.765625\\
10.9375	-3.125	1.765625\\
9.375	-3.125	1.765625\\
9.375	-4.6875	1.765625\\
nan	nan	nan\\
9.375	-4.6875	2.53125\\
10.9375	-4.6875	2.53125\\
10.9375	-3.125	2.53125\\
9.375	-3.125	2.53125\\
9.375	-4.6875	2.53125\\
nan	nan	nan\\
9.375	-4.6875	1.765625\\
10.9375	-4.6875	1.765625\\
10.9375	-4.6875	2.53125\\
9.375	-4.6875	2.53125\\
9.375	-4.6875	1.765625\\
nan	nan	nan\\
9.375	-3.125	1.765625\\
10.9375	-3.125	1.765625\\
10.9375	-3.125	2.53125\\
9.375	-3.125	2.53125\\
9.375	-3.125	1.765625\\
nan	nan	nan\\
10.9375	-4.6875	1.765625\\
10.9375	-3.125	1.765625\\
10.9375	-3.125	2.53125\\
10.9375	-4.6875	2.53125\\
10.9375	-4.6875	1.765625\\
nan	nan	nan\\
9.375	-4.6875	1.765625\\
9.375	-3.125	1.765625\\
9.375	-3.125	2.53125\\
9.375	-4.6875	2.53125\\
9.375	-4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	-3.125	1.765625\\
10.9375	-3.125	1.765625\\
10.9375	-1.5625	1.765625\\
9.375	-1.5625	1.765625\\
9.375	-3.125	1.765625\\
nan	nan	nan\\
9.375	-3.125	2.53125\\
10.9375	-3.125	2.53125\\
10.9375	-1.5625	2.53125\\
9.375	-1.5625	2.53125\\
9.375	-3.125	2.53125\\
nan	nan	nan\\
9.375	-3.125	1.765625\\
10.9375	-3.125	1.765625\\
10.9375	-3.125	2.53125\\
9.375	-3.125	2.53125\\
9.375	-3.125	1.765625\\
nan	nan	nan\\
9.375	-1.5625	1.765625\\
10.9375	-1.5625	1.765625\\
10.9375	-1.5625	2.53125\\
9.375	-1.5625	2.53125\\
9.375	-1.5625	1.765625\\
nan	nan	nan\\
10.9375	-3.125	1.765625\\
10.9375	-1.5625	1.765625\\
10.9375	-1.5625	2.53125\\
10.9375	-3.125	2.53125\\
10.9375	-3.125	1.765625\\
nan	nan	nan\\
9.375	-3.125	1.765625\\
9.375	-1.5625	1.765625\\
9.375	-1.5625	2.53125\\
9.375	-3.125	2.53125\\
9.375	-3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	-1.5625	1.765625\\
10.9375	-1.5625	1.765625\\
10.9375	0	1.765625\\
9.375	0	1.765625\\
9.375	-1.5625	1.765625\\
nan	nan	nan\\
9.375	-1.5625	2.53125\\
10.9375	-1.5625	2.53125\\
10.9375	0	2.53125\\
9.375	0	2.53125\\
9.375	-1.5625	2.53125\\
nan	nan	nan\\
9.375	-1.5625	1.765625\\
10.9375	-1.5625	1.765625\\
10.9375	-1.5625	2.53125\\
9.375	-1.5625	2.53125\\
9.375	-1.5625	1.765625\\
nan	nan	nan\\
9.375	0	1.765625\\
10.9375	0	1.765625\\
10.9375	0	2.53125\\
9.375	0	2.53125\\
9.375	0	1.765625\\
nan	nan	nan\\
10.9375	-1.5625	1.765625\\
10.9375	0	1.765625\\
10.9375	0	2.53125\\
10.9375	-1.5625	2.53125\\
10.9375	-1.5625	1.765625\\
nan	nan	nan\\
9.375	-1.5625	1.765625\\
9.375	0	1.765625\\
9.375	0	2.53125\\
9.375	-1.5625	2.53125\\
9.375	-1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	0	1\\
1.5625	0	1\\
1.5625	1.5625	1\\
0	1.5625	1\\
0	0	1\\
nan	nan	nan\\
0	0	1.765625\\
1.5625	0	1.765625\\
1.5625	1.5625	1.765625\\
0	1.5625	1.765625\\
0	0	1.765625\\
nan	nan	nan\\
0	0	1\\
1.5625	0	1\\
1.5625	0	1.765625\\
0	0	1.765625\\
0	0	1\\
nan	nan	nan\\
0	1.5625	1\\
1.5625	1.5625	1\\
1.5625	1.5625	1.765625\\
0	1.5625	1.765625\\
0	1.5625	1\\
nan	nan	nan\\
1.5625	0	1\\
1.5625	1.5625	1\\
1.5625	1.5625	1.765625\\
1.5625	0	1.765625\\
1.5625	0	1\\
nan	nan	nan\\
0	0	1\\
0	1.5625	1\\
0	1.5625	1.765625\\
0	0	1.765625\\
0	0	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	0	1.765625\\
1.5625	0	1.765625\\
1.5625	1.5625	1.765625\\
0	1.5625	1.765625\\
0	0	1.765625\\
nan	nan	nan\\
0	0	2.53125\\
1.5625	0	2.53125\\
1.5625	1.5625	2.53125\\
0	1.5625	2.53125\\
0	0	2.53125\\
nan	nan	nan\\
0	0	1.765625\\
1.5625	0	1.765625\\
1.5625	0	2.53125\\
0	0	2.53125\\
0	0	1.765625\\
nan	nan	nan\\
0	1.5625	1.765625\\
1.5625	1.5625	1.765625\\
1.5625	1.5625	2.53125\\
0	1.5625	2.53125\\
0	1.5625	1.765625\\
nan	nan	nan\\
1.5625	0	1.765625\\
1.5625	1.5625	1.765625\\
1.5625	1.5625	2.53125\\
1.5625	0	2.53125\\
1.5625	0	1.765625\\
nan	nan	nan\\
0	0	1.765625\\
0	1.5625	1.765625\\
0	1.5625	2.53125\\
0	0	2.53125\\
0	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	1.5625	1\\
1.5625	1.5625	1\\
1.5625	3.125	1\\
0	3.125	1\\
0	1.5625	1\\
nan	nan	nan\\
0	1.5625	1.765625\\
1.5625	1.5625	1.765625\\
1.5625	3.125	1.765625\\
0	3.125	1.765625\\
0	1.5625	1.765625\\
nan	nan	nan\\
0	1.5625	1\\
1.5625	1.5625	1\\
1.5625	1.5625	1.765625\\
0	1.5625	1.765625\\
0	1.5625	1\\
nan	nan	nan\\
0	3.125	1\\
1.5625	3.125	1\\
1.5625	3.125	1.765625\\
0	3.125	1.765625\\
0	3.125	1\\
nan	nan	nan\\
1.5625	1.5625	1\\
1.5625	3.125	1\\
1.5625	3.125	1.765625\\
1.5625	1.5625	1.765625\\
1.5625	1.5625	1\\
nan	nan	nan\\
0	1.5625	1\\
0	3.125	1\\
0	3.125	1.765625\\
0	1.5625	1.765625\\
0	1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	1.5625	1.765625\\
1.5625	1.5625	1.765625\\
1.5625	3.125	1.765625\\
0	3.125	1.765625\\
0	1.5625	1.765625\\
nan	nan	nan\\
0	1.5625	2.53125\\
1.5625	1.5625	2.53125\\
1.5625	3.125	2.53125\\
0	3.125	2.53125\\
0	1.5625	2.53125\\
nan	nan	nan\\
0	1.5625	1.765625\\
1.5625	1.5625	1.765625\\
1.5625	1.5625	2.53125\\
0	1.5625	2.53125\\
0	1.5625	1.765625\\
nan	nan	nan\\
0	3.125	1.765625\\
1.5625	3.125	1.765625\\
1.5625	3.125	2.53125\\
0	3.125	2.53125\\
0	3.125	1.765625\\
nan	nan	nan\\
1.5625	1.5625	1.765625\\
1.5625	3.125	1.765625\\
1.5625	3.125	2.53125\\
1.5625	1.5625	2.53125\\
1.5625	1.5625	1.765625\\
nan	nan	nan\\
0	1.5625	1.765625\\
0	3.125	1.765625\\
0	3.125	2.53125\\
0	1.5625	2.53125\\
0	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	0	1.765625\\
3.125	0	1.765625\\
3.125	1.5625	1.765625\\
1.5625	1.5625	1.765625\\
1.5625	0	1.765625\\
nan	nan	nan\\
1.5625	0	2.53125\\
3.125	0	2.53125\\
3.125	1.5625	2.53125\\
1.5625	1.5625	2.53125\\
1.5625	0	2.53125\\
nan	nan	nan\\
1.5625	0	1.765625\\
3.125	0	1.765625\\
3.125	0	2.53125\\
1.5625	0	2.53125\\
1.5625	0	1.765625\\
nan	nan	nan\\
1.5625	1.5625	1.765625\\
3.125	1.5625	1.765625\\
3.125	1.5625	2.53125\\
1.5625	1.5625	2.53125\\
1.5625	1.5625	1.765625\\
nan	nan	nan\\
3.125	0	1.765625\\
3.125	1.5625	1.765625\\
3.125	1.5625	2.53125\\
3.125	0	2.53125\\
3.125	0	1.765625\\
nan	nan	nan\\
1.5625	0	1.765625\\
1.5625	1.5625	1.765625\\
1.5625	1.5625	2.53125\\
1.5625	0	2.53125\\
1.5625	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	1.5625	1.765625\\
3.125	1.5625	1.765625\\
3.125	3.125	1.765625\\
1.5625	3.125	1.765625\\
1.5625	1.5625	1.765625\\
nan	nan	nan\\
1.5625	1.5625	2.53125\\
3.125	1.5625	2.53125\\
3.125	3.125	2.53125\\
1.5625	3.125	2.53125\\
1.5625	1.5625	2.53125\\
nan	nan	nan\\
1.5625	1.5625	1.765625\\
3.125	1.5625	1.765625\\
3.125	1.5625	2.53125\\
1.5625	1.5625	2.53125\\
1.5625	1.5625	1.765625\\
nan	nan	nan\\
1.5625	3.125	1.765625\\
3.125	3.125	1.765625\\
3.125	3.125	2.53125\\
1.5625	3.125	2.53125\\
1.5625	3.125	1.765625\\
nan	nan	nan\\
3.125	1.5625	1.765625\\
3.125	3.125	1.765625\\
3.125	3.125	2.53125\\
3.125	1.5625	2.53125\\
3.125	1.5625	1.765625\\
nan	nan	nan\\
1.5625	1.5625	1.765625\\
1.5625	3.125	1.765625\\
1.5625	3.125	2.53125\\
1.5625	1.5625	2.53125\\
1.5625	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	3.125	1.765625\\
1.5625	3.125	1.765625\\
1.5625	4.6875	1.765625\\
0	4.6875	1.765625\\
0	3.125	1.765625\\
nan	nan	nan\\
0	3.125	2.53125\\
1.5625	3.125	2.53125\\
1.5625	4.6875	2.53125\\
0	4.6875	2.53125\\
0	3.125	2.53125\\
nan	nan	nan\\
0	3.125	1.765625\\
1.5625	3.125	1.765625\\
1.5625	3.125	2.53125\\
0	3.125	2.53125\\
0	3.125	1.765625\\
nan	nan	nan\\
0	4.6875	1.765625\\
1.5625	4.6875	1.765625\\
1.5625	4.6875	2.53125\\
0	4.6875	2.53125\\
0	4.6875	1.765625\\
nan	nan	nan\\
1.5625	3.125	1.765625\\
1.5625	4.6875	1.765625\\
1.5625	4.6875	2.53125\\
1.5625	3.125	2.53125\\
1.5625	3.125	1.765625\\
nan	nan	nan\\
0	3.125	1.765625\\
0	4.6875	1.765625\\
0	4.6875	2.53125\\
0	3.125	2.53125\\
0	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	4.6875	1.765625\\
1.5625	4.6875	1.765625\\
1.5625	6.25	1.765625\\
0	6.25	1.765625\\
0	4.6875	1.765625\\
nan	nan	nan\\
0	4.6875	2.53125\\
1.5625	4.6875	2.53125\\
1.5625	6.25	2.53125\\
0	6.25	2.53125\\
0	4.6875	2.53125\\
nan	nan	nan\\
0	4.6875	1.765625\\
1.5625	4.6875	1.765625\\
1.5625	4.6875	2.53125\\
0	4.6875	2.53125\\
0	4.6875	1.765625\\
nan	nan	nan\\
0	6.25	1.765625\\
1.5625	6.25	1.765625\\
1.5625	6.25	2.53125\\
0	6.25	2.53125\\
0	6.25	1.765625\\
nan	nan	nan\\
1.5625	4.6875	1.765625\\
1.5625	6.25	1.765625\\
1.5625	6.25	2.53125\\
1.5625	4.6875	2.53125\\
1.5625	4.6875	1.765625\\
nan	nan	nan\\
0	4.6875	1.765625\\
0	6.25	1.765625\\
0	6.25	2.53125\\
0	4.6875	2.53125\\
0	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	3.125	1.765625\\
3.125	3.125	1.765625\\
3.125	4.6875	1.765625\\
1.5625	4.6875	1.765625\\
1.5625	3.125	1.765625\\
nan	nan	nan\\
1.5625	3.125	2.53125\\
3.125	3.125	2.53125\\
3.125	4.6875	2.53125\\
1.5625	4.6875	2.53125\\
1.5625	3.125	2.53125\\
nan	nan	nan\\
1.5625	3.125	1.765625\\
3.125	3.125	1.765625\\
3.125	3.125	2.53125\\
1.5625	3.125	2.53125\\
1.5625	3.125	1.765625\\
nan	nan	nan\\
1.5625	4.6875	1.765625\\
3.125	4.6875	1.765625\\
3.125	4.6875	2.53125\\
1.5625	4.6875	2.53125\\
1.5625	4.6875	1.765625\\
nan	nan	nan\\
3.125	3.125	1.765625\\
3.125	4.6875	1.765625\\
3.125	4.6875	2.53125\\
3.125	3.125	2.53125\\
3.125	3.125	1.765625\\
nan	nan	nan\\
1.5625	3.125	1.765625\\
1.5625	4.6875	1.765625\\
1.5625	4.6875	2.53125\\
1.5625	3.125	2.53125\\
1.5625	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	4.6875	1.765625\\
3.125	4.6875	1.765625\\
3.125	6.25	1.765625\\
1.5625	6.25	1.765625\\
1.5625	4.6875	1.765625\\
nan	nan	nan\\
1.5625	4.6875	2.53125\\
3.125	4.6875	2.53125\\
3.125	6.25	2.53125\\
1.5625	6.25	2.53125\\
1.5625	4.6875	2.53125\\
nan	nan	nan\\
1.5625	4.6875	1.765625\\
3.125	4.6875	1.765625\\
3.125	4.6875	2.53125\\
1.5625	4.6875	2.53125\\
1.5625	4.6875	1.765625\\
nan	nan	nan\\
1.5625	6.25	1.765625\\
3.125	6.25	1.765625\\
3.125	6.25	2.53125\\
1.5625	6.25	2.53125\\
1.5625	6.25	1.765625\\
nan	nan	nan\\
3.125	4.6875	1.765625\\
3.125	6.25	1.765625\\
3.125	6.25	2.53125\\
3.125	4.6875	2.53125\\
3.125	4.6875	1.765625\\
nan	nan	nan\\
1.5625	4.6875	1.765625\\
1.5625	6.25	1.765625\\
1.5625	6.25	2.53125\\
1.5625	4.6875	2.53125\\
1.5625	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	0	1.765625\\
4.6875	0	1.765625\\
4.6875	1.5625	1.765625\\
3.125	1.5625	1.765625\\
3.125	0	1.765625\\
nan	nan	nan\\
3.125	0	2.53125\\
4.6875	0	2.53125\\
4.6875	1.5625	2.53125\\
3.125	1.5625	2.53125\\
3.125	0	2.53125\\
nan	nan	nan\\
3.125	0	1.765625\\
4.6875	0	1.765625\\
4.6875	0	2.53125\\
3.125	0	2.53125\\
3.125	0	1.765625\\
nan	nan	nan\\
3.125	1.5625	1.765625\\
4.6875	1.5625	1.765625\\
4.6875	1.5625	2.53125\\
3.125	1.5625	2.53125\\
3.125	1.5625	1.765625\\
nan	nan	nan\\
4.6875	0	1.765625\\
4.6875	1.5625	1.765625\\
4.6875	1.5625	2.53125\\
4.6875	0	2.53125\\
4.6875	0	1.765625\\
nan	nan	nan\\
3.125	0	1.765625\\
3.125	1.5625	1.765625\\
3.125	1.5625	2.53125\\
3.125	0	2.53125\\
3.125	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	1.5625	1.765625\\
4.6875	1.5625	1.765625\\
4.6875	3.125	1.765625\\
3.125	3.125	1.765625\\
3.125	1.5625	1.765625\\
nan	nan	nan\\
3.125	1.5625	2.53125\\
4.6875	1.5625	2.53125\\
4.6875	3.125	2.53125\\
3.125	3.125	2.53125\\
3.125	1.5625	2.53125\\
nan	nan	nan\\
3.125	1.5625	1.765625\\
4.6875	1.5625	1.765625\\
4.6875	1.5625	2.53125\\
3.125	1.5625	2.53125\\
3.125	1.5625	1.765625\\
nan	nan	nan\\
3.125	3.125	1.765625\\
4.6875	3.125	1.765625\\
4.6875	3.125	2.53125\\
3.125	3.125	2.53125\\
3.125	3.125	1.765625\\
nan	nan	nan\\
4.6875	1.5625	1.765625\\
4.6875	3.125	1.765625\\
4.6875	3.125	2.53125\\
4.6875	1.5625	2.53125\\
4.6875	1.5625	1.765625\\
nan	nan	nan\\
3.125	1.5625	1.765625\\
3.125	3.125	1.765625\\
3.125	3.125	2.53125\\
3.125	1.5625	2.53125\\
3.125	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	0	1.765625\\
6.25	0	1.765625\\
6.25	1.5625	1.765625\\
4.6875	1.5625	1.765625\\
4.6875	0	1.765625\\
nan	nan	nan\\
4.6875	0	2.53125\\
6.25	0	2.53125\\
6.25	1.5625	2.53125\\
4.6875	1.5625	2.53125\\
4.6875	0	2.53125\\
nan	nan	nan\\
4.6875	0	1.765625\\
6.25	0	1.765625\\
6.25	0	2.53125\\
4.6875	0	2.53125\\
4.6875	0	1.765625\\
nan	nan	nan\\
4.6875	1.5625	1.765625\\
6.25	1.5625	1.765625\\
6.25	1.5625	2.53125\\
4.6875	1.5625	2.53125\\
4.6875	1.5625	1.765625\\
nan	nan	nan\\
6.25	0	1.765625\\
6.25	1.5625	1.765625\\
6.25	1.5625	2.53125\\
6.25	0	2.53125\\
6.25	0	1.765625\\
nan	nan	nan\\
4.6875	0	1.765625\\
4.6875	1.5625	1.765625\\
4.6875	1.5625	2.53125\\
4.6875	0	2.53125\\
4.6875	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	1.5625	1.765625\\
6.25	1.5625	1.765625\\
6.25	3.125	1.765625\\
4.6875	3.125	1.765625\\
4.6875	1.5625	1.765625\\
nan	nan	nan\\
4.6875	1.5625	2.53125\\
6.25	1.5625	2.53125\\
6.25	3.125	2.53125\\
4.6875	3.125	2.53125\\
4.6875	1.5625	2.53125\\
nan	nan	nan\\
4.6875	1.5625	1.765625\\
6.25	1.5625	1.765625\\
6.25	1.5625	2.53125\\
4.6875	1.5625	2.53125\\
4.6875	1.5625	1.765625\\
nan	nan	nan\\
4.6875	3.125	1.765625\\
6.25	3.125	1.765625\\
6.25	3.125	2.53125\\
4.6875	3.125	2.53125\\
4.6875	3.125	1.765625\\
nan	nan	nan\\
6.25	1.5625	1.765625\\
6.25	3.125	1.765625\\
6.25	3.125	2.53125\\
6.25	1.5625	2.53125\\
6.25	1.5625	1.765625\\
nan	nan	nan\\
4.6875	1.5625	1.765625\\
4.6875	3.125	1.765625\\
4.6875	3.125	2.53125\\
4.6875	1.5625	2.53125\\
4.6875	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	3.125	1.765625\\
4.6875	3.125	1.765625\\
4.6875	4.6875	1.765625\\
3.125	4.6875	1.765625\\
3.125	3.125	1.765625\\
nan	nan	nan\\
3.125	3.125	2.53125\\
4.6875	3.125	2.53125\\
4.6875	4.6875	2.53125\\
3.125	4.6875	2.53125\\
3.125	3.125	2.53125\\
nan	nan	nan\\
3.125	3.125	1.765625\\
4.6875	3.125	1.765625\\
4.6875	3.125	2.53125\\
3.125	3.125	2.53125\\
3.125	3.125	1.765625\\
nan	nan	nan\\
3.125	4.6875	1.765625\\
4.6875	4.6875	1.765625\\
4.6875	4.6875	2.53125\\
3.125	4.6875	2.53125\\
3.125	4.6875	1.765625\\
nan	nan	nan\\
4.6875	3.125	1.765625\\
4.6875	4.6875	1.765625\\
4.6875	4.6875	2.53125\\
4.6875	3.125	2.53125\\
4.6875	3.125	1.765625\\
nan	nan	nan\\
3.125	3.125	1.765625\\
3.125	4.6875	1.765625\\
3.125	4.6875	2.53125\\
3.125	3.125	2.53125\\
3.125	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	4.6875	1.765625\\
4.6875	4.6875	1.765625\\
4.6875	6.25	1.765625\\
3.125	6.25	1.765625\\
3.125	4.6875	1.765625\\
nan	nan	nan\\
3.125	4.6875	2.53125\\
4.6875	4.6875	2.53125\\
4.6875	6.25	2.53125\\
3.125	6.25	2.53125\\
3.125	4.6875	2.53125\\
nan	nan	nan\\
3.125	4.6875	1.765625\\
4.6875	4.6875	1.765625\\
4.6875	4.6875	2.53125\\
3.125	4.6875	2.53125\\
3.125	4.6875	1.765625\\
nan	nan	nan\\
3.125	6.25	1.765625\\
4.6875	6.25	1.765625\\
4.6875	6.25	2.53125\\
3.125	6.25	2.53125\\
3.125	6.25	1.765625\\
nan	nan	nan\\
4.6875	4.6875	1.765625\\
4.6875	6.25	1.765625\\
4.6875	6.25	2.53125\\
4.6875	4.6875	2.53125\\
4.6875	4.6875	1.765625\\
nan	nan	nan\\
3.125	4.6875	1.765625\\
3.125	6.25	1.765625\\
3.125	6.25	2.53125\\
3.125	4.6875	2.53125\\
3.125	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	3.125	1.765625\\
6.25	3.125	1.765625\\
6.25	4.6875	1.765625\\
4.6875	4.6875	1.765625\\
4.6875	3.125	1.765625\\
nan	nan	nan\\
4.6875	3.125	2.53125\\
6.25	3.125	2.53125\\
6.25	4.6875	2.53125\\
4.6875	4.6875	2.53125\\
4.6875	3.125	2.53125\\
nan	nan	nan\\
4.6875	3.125	1.765625\\
6.25	3.125	1.765625\\
6.25	3.125	2.53125\\
4.6875	3.125	2.53125\\
4.6875	3.125	1.765625\\
nan	nan	nan\\
4.6875	4.6875	1.765625\\
6.25	4.6875	1.765625\\
6.25	4.6875	2.53125\\
4.6875	4.6875	2.53125\\
4.6875	4.6875	1.765625\\
nan	nan	nan\\
6.25	3.125	1.765625\\
6.25	4.6875	1.765625\\
6.25	4.6875	2.53125\\
6.25	3.125	2.53125\\
6.25	3.125	1.765625\\
nan	nan	nan\\
4.6875	3.125	1.765625\\
4.6875	4.6875	1.765625\\
4.6875	4.6875	2.53125\\
4.6875	3.125	2.53125\\
4.6875	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	4.6875	1.765625\\
6.25	4.6875	1.765625\\
6.25	6.25	1.765625\\
4.6875	6.25	1.765625\\
4.6875	4.6875	1.765625\\
nan	nan	nan\\
4.6875	4.6875	2.53125\\
6.25	4.6875	2.53125\\
6.25	6.25	2.53125\\
4.6875	6.25	2.53125\\
4.6875	4.6875	2.53125\\
nan	nan	nan\\
4.6875	4.6875	1.765625\\
6.25	4.6875	1.765625\\
6.25	4.6875	2.53125\\
4.6875	4.6875	2.53125\\
4.6875	4.6875	1.765625\\
nan	nan	nan\\
4.6875	6.25	1.765625\\
6.25	6.25	1.765625\\
6.25	6.25	2.53125\\
4.6875	6.25	2.53125\\
4.6875	6.25	1.765625\\
nan	nan	nan\\
6.25	4.6875	1.765625\\
6.25	6.25	1.765625\\
6.25	6.25	2.53125\\
6.25	4.6875	2.53125\\
6.25	4.6875	1.765625\\
nan	nan	nan\\
4.6875	4.6875	1.765625\\
4.6875	6.25	1.765625\\
4.6875	6.25	2.53125\\
4.6875	4.6875	2.53125\\
4.6875	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	6.25	1.765625\\
1.5625	6.25	1.765625\\
1.5625	7.8125	1.765625\\
0	7.8125	1.765625\\
0	6.25	1.765625\\
nan	nan	nan\\
0	6.25	2.53125\\
1.5625	6.25	2.53125\\
1.5625	7.8125	2.53125\\
0	7.8125	2.53125\\
0	6.25	2.53125\\
nan	nan	nan\\
0	6.25	1.765625\\
1.5625	6.25	1.765625\\
1.5625	6.25	2.53125\\
0	6.25	2.53125\\
0	6.25	1.765625\\
nan	nan	nan\\
0	7.8125	1.765625\\
1.5625	7.8125	1.765625\\
1.5625	7.8125	2.53125\\
0	7.8125	2.53125\\
0	7.8125	1.765625\\
nan	nan	nan\\
1.5625	6.25	1.765625\\
1.5625	7.8125	1.765625\\
1.5625	7.8125	2.53125\\
1.5625	6.25	2.53125\\
1.5625	6.25	1.765625\\
nan	nan	nan\\
0	6.25	1.765625\\
0	7.8125	1.765625\\
0	7.8125	2.53125\\
0	6.25	2.53125\\
0	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	7.8125	1.765625\\
1.5625	7.8125	1.765625\\
1.5625	9.375	1.765625\\
0	9.375	1.765625\\
0	7.8125	1.765625\\
nan	nan	nan\\
0	7.8125	2.53125\\
1.5625	7.8125	2.53125\\
1.5625	9.375	2.53125\\
0	9.375	2.53125\\
0	7.8125	2.53125\\
nan	nan	nan\\
0	7.8125	1.765625\\
1.5625	7.8125	1.765625\\
1.5625	7.8125	2.53125\\
0	7.8125	2.53125\\
0	7.8125	1.765625\\
nan	nan	nan\\
0	9.375	1.765625\\
1.5625	9.375	1.765625\\
1.5625	9.375	2.53125\\
0	9.375	2.53125\\
0	9.375	1.765625\\
nan	nan	nan\\
1.5625	7.8125	1.765625\\
1.5625	9.375	1.765625\\
1.5625	9.375	2.53125\\
1.5625	7.8125	2.53125\\
1.5625	7.8125	1.765625\\
nan	nan	nan\\
0	7.8125	1.765625\\
0	9.375	1.765625\\
0	9.375	2.53125\\
0	7.8125	2.53125\\
0	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	6.25	1.765625\\
3.125	6.25	1.765625\\
3.125	7.8125	1.765625\\
1.5625	7.8125	1.765625\\
1.5625	6.25	1.765625\\
nan	nan	nan\\
1.5625	6.25	2.53125\\
3.125	6.25	2.53125\\
3.125	7.8125	2.53125\\
1.5625	7.8125	2.53125\\
1.5625	6.25	2.53125\\
nan	nan	nan\\
1.5625	6.25	1.765625\\
3.125	6.25	1.765625\\
3.125	6.25	2.53125\\
1.5625	6.25	2.53125\\
1.5625	6.25	1.765625\\
nan	nan	nan\\
1.5625	7.8125	1.765625\\
3.125	7.8125	1.765625\\
3.125	7.8125	2.53125\\
1.5625	7.8125	2.53125\\
1.5625	7.8125	1.765625\\
nan	nan	nan\\
3.125	6.25	1.765625\\
3.125	7.8125	1.765625\\
3.125	7.8125	2.53125\\
3.125	6.25	2.53125\\
3.125	6.25	1.765625\\
nan	nan	nan\\
1.5625	6.25	1.765625\\
1.5625	7.8125	1.765625\\
1.5625	7.8125	2.53125\\
1.5625	6.25	2.53125\\
1.5625	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	7.8125	1.765625\\
3.125	7.8125	1.765625\\
3.125	9.375	1.765625\\
1.5625	9.375	1.765625\\
1.5625	7.8125	1.765625\\
nan	nan	nan\\
1.5625	7.8125	2.53125\\
3.125	7.8125	2.53125\\
3.125	9.375	2.53125\\
1.5625	9.375	2.53125\\
1.5625	7.8125	2.53125\\
nan	nan	nan\\
1.5625	7.8125	1.765625\\
3.125	7.8125	1.765625\\
3.125	7.8125	2.53125\\
1.5625	7.8125	2.53125\\
1.5625	7.8125	1.765625\\
nan	nan	nan\\
1.5625	9.375	1.765625\\
3.125	9.375	1.765625\\
3.125	9.375	2.53125\\
1.5625	9.375	2.53125\\
1.5625	9.375	1.765625\\
nan	nan	nan\\
3.125	7.8125	1.765625\\
3.125	9.375	1.765625\\
3.125	9.375	2.53125\\
3.125	7.8125	2.53125\\
3.125	7.8125	1.765625\\
nan	nan	nan\\
1.5625	7.8125	1.765625\\
1.5625	9.375	1.765625\\
1.5625	9.375	2.53125\\
1.5625	7.8125	2.53125\\
1.5625	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
0	9.375	1.765625\\
1.5625	9.375	1.765625\\
1.5625	10.9375	1.765625\\
0	10.9375	1.765625\\
0	9.375	1.765625\\
nan	nan	nan\\
0	9.375	2.53125\\
1.5625	9.375	2.53125\\
1.5625	10.9375	2.53125\\
0	10.9375	2.53125\\
0	9.375	2.53125\\
nan	nan	nan\\
0	9.375	1.765625\\
1.5625	9.375	1.765625\\
1.5625	9.375	2.53125\\
0	9.375	2.53125\\
0	9.375	1.765625\\
nan	nan	nan\\
0	10.9375	1.765625\\
1.5625	10.9375	1.765625\\
1.5625	10.9375	2.53125\\
0	10.9375	2.53125\\
0	10.9375	1.765625\\
nan	nan	nan\\
1.5625	9.375	1.765625\\
1.5625	10.9375	1.765625\\
1.5625	10.9375	2.53125\\
1.5625	9.375	2.53125\\
1.5625	9.375	1.765625\\
nan	nan	nan\\
0	9.375	1.765625\\
0	10.9375	1.765625\\
0	10.9375	2.53125\\
0	9.375	2.53125\\
0	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
1.5625	9.375	1.765625\\
3.125	9.375	1.765625\\
3.125	10.9375	1.765625\\
1.5625	10.9375	1.765625\\
1.5625	9.375	1.765625\\
nan	nan	nan\\
1.5625	9.375	2.53125\\
3.125	9.375	2.53125\\
3.125	10.9375	2.53125\\
1.5625	10.9375	2.53125\\
1.5625	9.375	2.53125\\
nan	nan	nan\\
1.5625	9.375	1.765625\\
3.125	9.375	1.765625\\
3.125	9.375	2.53125\\
1.5625	9.375	2.53125\\
1.5625	9.375	1.765625\\
nan	nan	nan\\
1.5625	10.9375	1.765625\\
3.125	10.9375	1.765625\\
3.125	10.9375	2.53125\\
1.5625	10.9375	2.53125\\
1.5625	10.9375	1.765625\\
nan	nan	nan\\
3.125	9.375	1.765625\\
3.125	10.9375	1.765625\\
3.125	10.9375	2.53125\\
3.125	9.375	2.53125\\
3.125	9.375	1.765625\\
nan	nan	nan\\
1.5625	9.375	1.765625\\
1.5625	10.9375	1.765625\\
1.5625	10.9375	2.53125\\
1.5625	9.375	2.53125\\
1.5625	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	6.25	1.765625\\
4.6875	6.25	1.765625\\
4.6875	7.8125	1.765625\\
3.125	7.8125	1.765625\\
3.125	6.25	1.765625\\
nan	nan	nan\\
3.125	6.25	2.53125\\
4.6875	6.25	2.53125\\
4.6875	7.8125	2.53125\\
3.125	7.8125	2.53125\\
3.125	6.25	2.53125\\
nan	nan	nan\\
3.125	6.25	1.765625\\
4.6875	6.25	1.765625\\
4.6875	6.25	2.53125\\
3.125	6.25	2.53125\\
3.125	6.25	1.765625\\
nan	nan	nan\\
3.125	7.8125	1.765625\\
4.6875	7.8125	1.765625\\
4.6875	7.8125	2.53125\\
3.125	7.8125	2.53125\\
3.125	7.8125	1.765625\\
nan	nan	nan\\
4.6875	6.25	1.765625\\
4.6875	7.8125	1.765625\\
4.6875	7.8125	2.53125\\
4.6875	6.25	2.53125\\
4.6875	6.25	1.765625\\
nan	nan	nan\\
3.125	6.25	1.765625\\
3.125	7.8125	1.765625\\
3.125	7.8125	2.53125\\
3.125	6.25	2.53125\\
3.125	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	7.8125	1.765625\\
4.6875	7.8125	1.765625\\
4.6875	9.375	1.765625\\
3.125	9.375	1.765625\\
3.125	7.8125	1.765625\\
nan	nan	nan\\
3.125	7.8125	2.53125\\
4.6875	7.8125	2.53125\\
4.6875	9.375	2.53125\\
3.125	9.375	2.53125\\
3.125	7.8125	2.53125\\
nan	nan	nan\\
3.125	7.8125	1.765625\\
4.6875	7.8125	1.765625\\
4.6875	7.8125	2.53125\\
3.125	7.8125	2.53125\\
3.125	7.8125	1.765625\\
nan	nan	nan\\
3.125	9.375	1.765625\\
4.6875	9.375	1.765625\\
4.6875	9.375	2.53125\\
3.125	9.375	2.53125\\
3.125	9.375	1.765625\\
nan	nan	nan\\
4.6875	7.8125	1.765625\\
4.6875	9.375	1.765625\\
4.6875	9.375	2.53125\\
4.6875	7.8125	2.53125\\
4.6875	7.8125	1.765625\\
nan	nan	nan\\
3.125	7.8125	1.765625\\
3.125	9.375	1.765625\\
3.125	9.375	2.53125\\
3.125	7.8125	2.53125\\
3.125	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	6.25	1.765625\\
6.25	6.25	1.765625\\
6.25	7.8125	1.765625\\
4.6875	7.8125	1.765625\\
4.6875	6.25	1.765625\\
nan	nan	nan\\
4.6875	6.25	2.53125\\
6.25	6.25	2.53125\\
6.25	7.8125	2.53125\\
4.6875	7.8125	2.53125\\
4.6875	6.25	2.53125\\
nan	nan	nan\\
4.6875	6.25	1.765625\\
6.25	6.25	1.765625\\
6.25	6.25	2.53125\\
4.6875	6.25	2.53125\\
4.6875	6.25	1.765625\\
nan	nan	nan\\
4.6875	7.8125	1.765625\\
6.25	7.8125	1.765625\\
6.25	7.8125	2.53125\\
4.6875	7.8125	2.53125\\
4.6875	7.8125	1.765625\\
nan	nan	nan\\
6.25	6.25	1.765625\\
6.25	7.8125	1.765625\\
6.25	7.8125	2.53125\\
6.25	6.25	2.53125\\
6.25	6.25	1.765625\\
nan	nan	nan\\
4.6875	6.25	1.765625\\
4.6875	7.8125	1.765625\\
4.6875	7.8125	2.53125\\
4.6875	6.25	2.53125\\
4.6875	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	7.8125	1.765625\\
6.25	7.8125	1.765625\\
6.25	9.375	1.765625\\
4.6875	9.375	1.765625\\
4.6875	7.8125	1.765625\\
nan	nan	nan\\
4.6875	7.8125	2.53125\\
6.25	7.8125	2.53125\\
6.25	9.375	2.53125\\
4.6875	9.375	2.53125\\
4.6875	7.8125	2.53125\\
nan	nan	nan\\
4.6875	7.8125	1.765625\\
6.25	7.8125	1.765625\\
6.25	7.8125	2.53125\\
4.6875	7.8125	2.53125\\
4.6875	7.8125	1.765625\\
nan	nan	nan\\
4.6875	9.375	1.765625\\
6.25	9.375	1.765625\\
6.25	9.375	2.53125\\
4.6875	9.375	2.53125\\
4.6875	9.375	1.765625\\
nan	nan	nan\\
6.25	7.8125	1.765625\\
6.25	9.375	1.765625\\
6.25	9.375	2.53125\\
6.25	7.8125	2.53125\\
6.25	7.8125	1.765625\\
nan	nan	nan\\
4.6875	7.8125	1.765625\\
4.6875	9.375	1.765625\\
4.6875	9.375	2.53125\\
4.6875	7.8125	2.53125\\
4.6875	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
3.125	9.375	1.765625\\
4.6875	9.375	1.765625\\
4.6875	10.9375	1.765625\\
3.125	10.9375	1.765625\\
3.125	9.375	1.765625\\
nan	nan	nan\\
3.125	9.375	2.53125\\
4.6875	9.375	2.53125\\
4.6875	10.9375	2.53125\\
3.125	10.9375	2.53125\\
3.125	9.375	2.53125\\
nan	nan	nan\\
3.125	9.375	1.765625\\
4.6875	9.375	1.765625\\
4.6875	9.375	2.53125\\
3.125	9.375	2.53125\\
3.125	9.375	1.765625\\
nan	nan	nan\\
3.125	10.9375	1.765625\\
4.6875	10.9375	1.765625\\
4.6875	10.9375	2.53125\\
3.125	10.9375	2.53125\\
3.125	10.9375	1.765625\\
nan	nan	nan\\
4.6875	9.375	1.765625\\
4.6875	10.9375	1.765625\\
4.6875	10.9375	2.53125\\
4.6875	9.375	2.53125\\
4.6875	9.375	1.765625\\
nan	nan	nan\\
3.125	9.375	1.765625\\
3.125	10.9375	1.765625\\
3.125	10.9375	2.53125\\
3.125	9.375	2.53125\\
3.125	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
4.6875	9.375	1.765625\\
6.25	9.375	1.765625\\
6.25	10.9375	1.765625\\
4.6875	10.9375	1.765625\\
4.6875	9.375	1.765625\\
nan	nan	nan\\
4.6875	9.375	2.53125\\
6.25	9.375	2.53125\\
6.25	10.9375	2.53125\\
4.6875	10.9375	2.53125\\
4.6875	9.375	2.53125\\
nan	nan	nan\\
4.6875	9.375	1.765625\\
6.25	9.375	1.765625\\
6.25	9.375	2.53125\\
4.6875	9.375	2.53125\\
4.6875	9.375	1.765625\\
nan	nan	nan\\
4.6875	10.9375	1.765625\\
6.25	10.9375	1.765625\\
6.25	10.9375	2.53125\\
4.6875	10.9375	2.53125\\
4.6875	10.9375	1.765625\\
nan	nan	nan\\
6.25	9.375	1.765625\\
6.25	10.9375	1.765625\\
6.25	10.9375	2.53125\\
6.25	9.375	2.53125\\
6.25	9.375	1.765625\\
nan	nan	nan\\
4.6875	9.375	1.765625\\
4.6875	10.9375	1.765625\\
4.6875	10.9375	2.53125\\
4.6875	9.375	2.53125\\
4.6875	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	0	1.765625\\
7.8125	0	1.765625\\
7.8125	1.5625	1.765625\\
6.25	1.5625	1.765625\\
6.25	0	1.765625\\
nan	nan	nan\\
6.25	0	2.53125\\
7.8125	0	2.53125\\
7.8125	1.5625	2.53125\\
6.25	1.5625	2.53125\\
6.25	0	2.53125\\
nan	nan	nan\\
6.25	0	1.765625\\
7.8125	0	1.765625\\
7.8125	0	2.53125\\
6.25	0	2.53125\\
6.25	0	1.765625\\
nan	nan	nan\\
6.25	1.5625	1.765625\\
7.8125	1.5625	1.765625\\
7.8125	1.5625	2.53125\\
6.25	1.5625	2.53125\\
6.25	1.5625	1.765625\\
nan	nan	nan\\
7.8125	0	1.765625\\
7.8125	1.5625	1.765625\\
7.8125	1.5625	2.53125\\
7.8125	0	2.53125\\
7.8125	0	1.765625\\
nan	nan	nan\\
6.25	0	1.765625\\
6.25	1.5625	1.765625\\
6.25	1.5625	2.53125\\
6.25	0	2.53125\\
6.25	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	1.5625	1.765625\\
7.8125	1.5625	1.765625\\
7.8125	3.125	1.765625\\
6.25	3.125	1.765625\\
6.25	1.5625	1.765625\\
nan	nan	nan\\
6.25	1.5625	2.53125\\
7.8125	1.5625	2.53125\\
7.8125	3.125	2.53125\\
6.25	3.125	2.53125\\
6.25	1.5625	2.53125\\
nan	nan	nan\\
6.25	1.5625	1.765625\\
7.8125	1.5625	1.765625\\
7.8125	1.5625	2.53125\\
6.25	1.5625	2.53125\\
6.25	1.5625	1.765625\\
nan	nan	nan\\
6.25	3.125	1.765625\\
7.8125	3.125	1.765625\\
7.8125	3.125	2.53125\\
6.25	3.125	2.53125\\
6.25	3.125	1.765625\\
nan	nan	nan\\
7.8125	1.5625	1.765625\\
7.8125	3.125	1.765625\\
7.8125	3.125	2.53125\\
7.8125	1.5625	2.53125\\
7.8125	1.5625	1.765625\\
nan	nan	nan\\
6.25	1.5625	1.765625\\
6.25	3.125	1.765625\\
6.25	3.125	2.53125\\
6.25	1.5625	2.53125\\
6.25	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	0	1.765625\\
9.375	0	1.765625\\
9.375	1.5625	1.765625\\
7.8125	1.5625	1.765625\\
7.8125	0	1.765625\\
nan	nan	nan\\
7.8125	0	2.53125\\
9.375	0	2.53125\\
9.375	1.5625	2.53125\\
7.8125	1.5625	2.53125\\
7.8125	0	2.53125\\
nan	nan	nan\\
7.8125	0	1.765625\\
9.375	0	1.765625\\
9.375	0	2.53125\\
7.8125	0	2.53125\\
7.8125	0	1.765625\\
nan	nan	nan\\
7.8125	1.5625	1.765625\\
9.375	1.5625	1.765625\\
9.375	1.5625	2.53125\\
7.8125	1.5625	2.53125\\
7.8125	1.5625	1.765625\\
nan	nan	nan\\
9.375	0	1.765625\\
9.375	1.5625	1.765625\\
9.375	1.5625	2.53125\\
9.375	0	2.53125\\
9.375	0	1.765625\\
nan	nan	nan\\
7.8125	0	1.765625\\
7.8125	1.5625	1.765625\\
7.8125	1.5625	2.53125\\
7.8125	0	2.53125\\
7.8125	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	1.5625	1.765625\\
9.375	1.5625	1.765625\\
9.375	3.125	1.765625\\
7.8125	3.125	1.765625\\
7.8125	1.5625	1.765625\\
nan	nan	nan\\
7.8125	1.5625	2.53125\\
9.375	1.5625	2.53125\\
9.375	3.125	2.53125\\
7.8125	3.125	2.53125\\
7.8125	1.5625	2.53125\\
nan	nan	nan\\
7.8125	1.5625	1.765625\\
9.375	1.5625	1.765625\\
9.375	1.5625	2.53125\\
7.8125	1.5625	2.53125\\
7.8125	1.5625	1.765625\\
nan	nan	nan\\
7.8125	3.125	1.765625\\
9.375	3.125	1.765625\\
9.375	3.125	2.53125\\
7.8125	3.125	2.53125\\
7.8125	3.125	1.765625\\
nan	nan	nan\\
9.375	1.5625	1.765625\\
9.375	3.125	1.765625\\
9.375	3.125	2.53125\\
9.375	1.5625	2.53125\\
9.375	1.5625	1.765625\\
nan	nan	nan\\
7.8125	1.5625	1.765625\\
7.8125	3.125	1.765625\\
7.8125	3.125	2.53125\\
7.8125	1.5625	2.53125\\
7.8125	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	3.125	1.765625\\
7.8125	3.125	1.765625\\
7.8125	4.6875	1.765625\\
6.25	4.6875	1.765625\\
6.25	3.125	1.765625\\
nan	nan	nan\\
6.25	3.125	2.53125\\
7.8125	3.125	2.53125\\
7.8125	4.6875	2.53125\\
6.25	4.6875	2.53125\\
6.25	3.125	2.53125\\
nan	nan	nan\\
6.25	3.125	1.765625\\
7.8125	3.125	1.765625\\
7.8125	3.125	2.53125\\
6.25	3.125	2.53125\\
6.25	3.125	1.765625\\
nan	nan	nan\\
6.25	4.6875	1.765625\\
7.8125	4.6875	1.765625\\
7.8125	4.6875	2.53125\\
6.25	4.6875	2.53125\\
6.25	4.6875	1.765625\\
nan	nan	nan\\
7.8125	3.125	1.765625\\
7.8125	4.6875	1.765625\\
7.8125	4.6875	2.53125\\
7.8125	3.125	2.53125\\
7.8125	3.125	1.765625\\
nan	nan	nan\\
6.25	3.125	1.765625\\
6.25	4.6875	1.765625\\
6.25	4.6875	2.53125\\
6.25	3.125	2.53125\\
6.25	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	4.6875	1.765625\\
7.8125	4.6875	1.765625\\
7.8125	6.25	1.765625\\
6.25	6.25	1.765625\\
6.25	4.6875	1.765625\\
nan	nan	nan\\
6.25	4.6875	2.53125\\
7.8125	4.6875	2.53125\\
7.8125	6.25	2.53125\\
6.25	6.25	2.53125\\
6.25	4.6875	2.53125\\
nan	nan	nan\\
6.25	4.6875	1.765625\\
7.8125	4.6875	1.765625\\
7.8125	4.6875	2.53125\\
6.25	4.6875	2.53125\\
6.25	4.6875	1.765625\\
nan	nan	nan\\
6.25	6.25	1.765625\\
7.8125	6.25	1.765625\\
7.8125	6.25	2.53125\\
6.25	6.25	2.53125\\
6.25	6.25	1.765625\\
nan	nan	nan\\
7.8125	4.6875	1.765625\\
7.8125	6.25	1.765625\\
7.8125	6.25	2.53125\\
7.8125	4.6875	2.53125\\
7.8125	4.6875	1.765625\\
nan	nan	nan\\
6.25	4.6875	1.765625\\
6.25	6.25	1.765625\\
6.25	6.25	2.53125\\
6.25	4.6875	2.53125\\
6.25	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	3.125	1.765625\\
9.375	3.125	1.765625\\
9.375	4.6875	1.765625\\
7.8125	4.6875	1.765625\\
7.8125	3.125	1.765625\\
nan	nan	nan\\
7.8125	3.125	2.53125\\
9.375	3.125	2.53125\\
9.375	4.6875	2.53125\\
7.8125	4.6875	2.53125\\
7.8125	3.125	2.53125\\
nan	nan	nan\\
7.8125	3.125	1.765625\\
9.375	3.125	1.765625\\
9.375	3.125	2.53125\\
7.8125	3.125	2.53125\\
7.8125	3.125	1.765625\\
nan	nan	nan\\
7.8125	4.6875	1.765625\\
9.375	4.6875	1.765625\\
9.375	4.6875	2.53125\\
7.8125	4.6875	2.53125\\
7.8125	4.6875	1.765625\\
nan	nan	nan\\
9.375	3.125	1.765625\\
9.375	4.6875	1.765625\\
9.375	4.6875	2.53125\\
9.375	3.125	2.53125\\
9.375	3.125	1.765625\\
nan	nan	nan\\
7.8125	3.125	1.765625\\
7.8125	4.6875	1.765625\\
7.8125	4.6875	2.53125\\
7.8125	3.125	2.53125\\
7.8125	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	4.6875	1.765625\\
9.375	4.6875	1.765625\\
9.375	6.25	1.765625\\
7.8125	6.25	1.765625\\
7.8125	4.6875	1.765625\\
nan	nan	nan\\
7.8125	4.6875	2.53125\\
9.375	4.6875	2.53125\\
9.375	6.25	2.53125\\
7.8125	6.25	2.53125\\
7.8125	4.6875	2.53125\\
nan	nan	nan\\
7.8125	4.6875	1.765625\\
9.375	4.6875	1.765625\\
9.375	4.6875	2.53125\\
7.8125	4.6875	2.53125\\
7.8125	4.6875	1.765625\\
nan	nan	nan\\
7.8125	6.25	1.765625\\
9.375	6.25	1.765625\\
9.375	6.25	2.53125\\
7.8125	6.25	2.53125\\
7.8125	6.25	1.765625\\
nan	nan	nan\\
9.375	4.6875	1.765625\\
9.375	6.25	1.765625\\
9.375	6.25	2.53125\\
9.375	4.6875	2.53125\\
9.375	4.6875	1.765625\\
nan	nan	nan\\
7.8125	4.6875	1.765625\\
7.8125	6.25	1.765625\\
7.8125	6.25	2.53125\\
7.8125	4.6875	2.53125\\
7.8125	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	0	1.765625\\
10.9375	0	1.765625\\
10.9375	1.5625	1.765625\\
9.375	1.5625	1.765625\\
9.375	0	1.765625\\
nan	nan	nan\\
9.375	0	2.53125\\
10.9375	0	2.53125\\
10.9375	1.5625	2.53125\\
9.375	1.5625	2.53125\\
9.375	0	2.53125\\
nan	nan	nan\\
9.375	0	1.765625\\
10.9375	0	1.765625\\
10.9375	0	2.53125\\
9.375	0	2.53125\\
9.375	0	1.765625\\
nan	nan	nan\\
9.375	1.5625	1.765625\\
10.9375	1.5625	1.765625\\
10.9375	1.5625	2.53125\\
9.375	1.5625	2.53125\\
9.375	1.5625	1.765625\\
nan	nan	nan\\
10.9375	0	1.765625\\
10.9375	1.5625	1.765625\\
10.9375	1.5625	2.53125\\
10.9375	0	2.53125\\
10.9375	0	1.765625\\
nan	nan	nan\\
9.375	0	1.765625\\
9.375	1.5625	1.765625\\
9.375	1.5625	2.53125\\
9.375	0	2.53125\\
9.375	0	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	1.5625	1.765625\\
10.9375	1.5625	1.765625\\
10.9375	3.125	1.765625\\
9.375	3.125	1.765625\\
9.375	1.5625	1.765625\\
nan	nan	nan\\
9.375	1.5625	2.53125\\
10.9375	1.5625	2.53125\\
10.9375	3.125	2.53125\\
9.375	3.125	2.53125\\
9.375	1.5625	2.53125\\
nan	nan	nan\\
9.375	1.5625	1.765625\\
10.9375	1.5625	1.765625\\
10.9375	1.5625	2.53125\\
9.375	1.5625	2.53125\\
9.375	1.5625	1.765625\\
nan	nan	nan\\
9.375	3.125	1.765625\\
10.9375	3.125	1.765625\\
10.9375	3.125	2.53125\\
9.375	3.125	2.53125\\
9.375	3.125	1.765625\\
nan	nan	nan\\
10.9375	1.5625	1.765625\\
10.9375	3.125	1.765625\\
10.9375	3.125	2.53125\\
10.9375	1.5625	2.53125\\
10.9375	1.5625	1.765625\\
nan	nan	nan\\
9.375	1.5625	1.765625\\
9.375	3.125	1.765625\\
9.375	3.125	2.53125\\
9.375	1.5625	2.53125\\
9.375	1.5625	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	3.125	1.765625\\
10.9375	3.125	1.765625\\
10.9375	4.6875	1.765625\\
9.375	4.6875	1.765625\\
9.375	3.125	1.765625\\
nan	nan	nan\\
9.375	3.125	2.53125\\
10.9375	3.125	2.53125\\
10.9375	4.6875	2.53125\\
9.375	4.6875	2.53125\\
9.375	3.125	2.53125\\
nan	nan	nan\\
9.375	3.125	1.765625\\
10.9375	3.125	1.765625\\
10.9375	3.125	2.53125\\
9.375	3.125	2.53125\\
9.375	3.125	1.765625\\
nan	nan	nan\\
9.375	4.6875	1.765625\\
10.9375	4.6875	1.765625\\
10.9375	4.6875	2.53125\\
9.375	4.6875	2.53125\\
9.375	4.6875	1.765625\\
nan	nan	nan\\
10.9375	3.125	1.765625\\
10.9375	4.6875	1.765625\\
10.9375	4.6875	2.53125\\
10.9375	3.125	2.53125\\
10.9375	3.125	1.765625\\
nan	nan	nan\\
9.375	3.125	1.765625\\
9.375	4.6875	1.765625\\
9.375	4.6875	2.53125\\
9.375	3.125	2.53125\\
9.375	3.125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	4.6875	1.765625\\
10.9375	4.6875	1.765625\\
10.9375	6.25	1.765625\\
9.375	6.25	1.765625\\
9.375	4.6875	1.765625\\
nan	nan	nan\\
9.375	4.6875	2.53125\\
10.9375	4.6875	2.53125\\
10.9375	6.25	2.53125\\
9.375	6.25	2.53125\\
9.375	4.6875	2.53125\\
nan	nan	nan\\
9.375	4.6875	1.765625\\
10.9375	4.6875	1.765625\\
10.9375	4.6875	2.53125\\
9.375	4.6875	2.53125\\
9.375	4.6875	1.765625\\
nan	nan	nan\\
9.375	6.25	1.765625\\
10.9375	6.25	1.765625\\
10.9375	6.25	2.53125\\
9.375	6.25	2.53125\\
9.375	6.25	1.765625\\
nan	nan	nan\\
10.9375	4.6875	1.765625\\
10.9375	6.25	1.765625\\
10.9375	6.25	2.53125\\
10.9375	4.6875	2.53125\\
10.9375	4.6875	1.765625\\
nan	nan	nan\\
9.375	4.6875	1.765625\\
9.375	6.25	1.765625\\
9.375	6.25	2.53125\\
9.375	4.6875	2.53125\\
9.375	4.6875	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	6.25	1.765625\\
7.8125	6.25	1.765625\\
7.8125	7.8125	1.765625\\
6.25	7.8125	1.765625\\
6.25	6.25	1.765625\\
nan	nan	nan\\
6.25	6.25	2.53125\\
7.8125	6.25	2.53125\\
7.8125	7.8125	2.53125\\
6.25	7.8125	2.53125\\
6.25	6.25	2.53125\\
nan	nan	nan\\
6.25	6.25	1.765625\\
7.8125	6.25	1.765625\\
7.8125	6.25	2.53125\\
6.25	6.25	2.53125\\
6.25	6.25	1.765625\\
nan	nan	nan\\
6.25	7.8125	1.765625\\
7.8125	7.8125	1.765625\\
7.8125	7.8125	2.53125\\
6.25	7.8125	2.53125\\
6.25	7.8125	1.765625\\
nan	nan	nan\\
7.8125	6.25	1.765625\\
7.8125	7.8125	1.765625\\
7.8125	7.8125	2.53125\\
7.8125	6.25	2.53125\\
7.8125	6.25	1.765625\\
nan	nan	nan\\
6.25	6.25	1.765625\\
6.25	7.8125	1.765625\\
6.25	7.8125	2.53125\\
6.25	6.25	2.53125\\
6.25	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	7.8125	1.765625\\
7.8125	7.8125	1.765625\\
7.8125	9.375	1.765625\\
6.25	9.375	1.765625\\
6.25	7.8125	1.765625\\
nan	nan	nan\\
6.25	7.8125	2.53125\\
7.8125	7.8125	2.53125\\
7.8125	9.375	2.53125\\
6.25	9.375	2.53125\\
6.25	7.8125	2.53125\\
nan	nan	nan\\
6.25	7.8125	1.765625\\
7.8125	7.8125	1.765625\\
7.8125	7.8125	2.53125\\
6.25	7.8125	2.53125\\
6.25	7.8125	1.765625\\
nan	nan	nan\\
6.25	9.375	1.765625\\
7.8125	9.375	1.765625\\
7.8125	9.375	2.53125\\
6.25	9.375	2.53125\\
6.25	9.375	1.765625\\
nan	nan	nan\\
7.8125	7.8125	1.765625\\
7.8125	9.375	1.765625\\
7.8125	9.375	2.53125\\
7.8125	7.8125	2.53125\\
7.8125	7.8125	1.765625\\
nan	nan	nan\\
6.25	7.8125	1.765625\\
6.25	9.375	1.765625\\
6.25	9.375	2.53125\\
6.25	7.8125	2.53125\\
6.25	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	6.25	1.765625\\
9.375	6.25	1.765625\\
9.375	7.8125	1.765625\\
7.8125	7.8125	1.765625\\
7.8125	6.25	1.765625\\
nan	nan	nan\\
7.8125	6.25	2.53125\\
9.375	6.25	2.53125\\
9.375	7.8125	2.53125\\
7.8125	7.8125	2.53125\\
7.8125	6.25	2.53125\\
nan	nan	nan\\
7.8125	6.25	1.765625\\
9.375	6.25	1.765625\\
9.375	6.25	2.53125\\
7.8125	6.25	2.53125\\
7.8125	6.25	1.765625\\
nan	nan	nan\\
7.8125	7.8125	1.765625\\
9.375	7.8125	1.765625\\
9.375	7.8125	2.53125\\
7.8125	7.8125	2.53125\\
7.8125	7.8125	1.765625\\
nan	nan	nan\\
9.375	6.25	1.765625\\
9.375	7.8125	1.765625\\
9.375	7.8125	2.53125\\
9.375	6.25	2.53125\\
9.375	6.25	1.765625\\
nan	nan	nan\\
7.8125	6.25	1.765625\\
7.8125	7.8125	1.765625\\
7.8125	7.8125	2.53125\\
7.8125	6.25	2.53125\\
7.8125	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	7.8125	1.765625\\
9.375	7.8125	1.765625\\
9.375	9.375	1.765625\\
7.8125	9.375	1.765625\\
7.8125	7.8125	1.765625\\
nan	nan	nan\\
7.8125	7.8125	2.53125\\
9.375	7.8125	2.53125\\
9.375	9.375	2.53125\\
7.8125	9.375	2.53125\\
7.8125	7.8125	2.53125\\
nan	nan	nan\\
7.8125	7.8125	1.765625\\
9.375	7.8125	1.765625\\
9.375	7.8125	2.53125\\
7.8125	7.8125	2.53125\\
7.8125	7.8125	1.765625\\
nan	nan	nan\\
7.8125	9.375	1.765625\\
9.375	9.375	1.765625\\
9.375	9.375	2.53125\\
7.8125	9.375	2.53125\\
7.8125	9.375	1.765625\\
nan	nan	nan\\
9.375	7.8125	1.765625\\
9.375	9.375	1.765625\\
9.375	9.375	2.53125\\
9.375	7.8125	2.53125\\
9.375	7.8125	1.765625\\
nan	nan	nan\\
7.8125	7.8125	1.765625\\
7.8125	9.375	1.765625\\
7.8125	9.375	2.53125\\
7.8125	7.8125	2.53125\\
7.8125	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
6.25	9.375	1.765625\\
7.8125	9.375	1.765625\\
7.8125	10.9375	1.765625\\
6.25	10.9375	1.765625\\
6.25	9.375	1.765625\\
nan	nan	nan\\
6.25	9.375	2.53125\\
7.8125	9.375	2.53125\\
7.8125	10.9375	2.53125\\
6.25	10.9375	2.53125\\
6.25	9.375	2.53125\\
nan	nan	nan\\
6.25	9.375	1.765625\\
7.8125	9.375	1.765625\\
7.8125	9.375	2.53125\\
6.25	9.375	2.53125\\
6.25	9.375	1.765625\\
nan	nan	nan\\
6.25	10.9375	1.765625\\
7.8125	10.9375	1.765625\\
7.8125	10.9375	2.53125\\
6.25	10.9375	2.53125\\
6.25	10.9375	1.765625\\
nan	nan	nan\\
7.8125	9.375	1.765625\\
7.8125	10.9375	1.765625\\
7.8125	10.9375	2.53125\\
7.8125	9.375	2.53125\\
7.8125	9.375	1.765625\\
nan	nan	nan\\
6.25	9.375	1.765625\\
6.25	10.9375	1.765625\\
6.25	10.9375	2.53125\\
6.25	9.375	2.53125\\
6.25	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
7.8125	9.375	1.765625\\
9.375	9.375	1.765625\\
9.375	10.9375	1.765625\\
7.8125	10.9375	1.765625\\
7.8125	9.375	1.765625\\
nan	nan	nan\\
7.8125	9.375	2.53125\\
9.375	9.375	2.53125\\
9.375	10.9375	2.53125\\
7.8125	10.9375	2.53125\\
7.8125	9.375	2.53125\\
nan	nan	nan\\
7.8125	9.375	1.765625\\
9.375	9.375	1.765625\\
9.375	9.375	2.53125\\
7.8125	9.375	2.53125\\
7.8125	9.375	1.765625\\
nan	nan	nan\\
7.8125	10.9375	1.765625\\
9.375	10.9375	1.765625\\
9.375	10.9375	2.53125\\
7.8125	10.9375	2.53125\\
7.8125	10.9375	1.765625\\
nan	nan	nan\\
9.375	9.375	1.765625\\
9.375	10.9375	1.765625\\
9.375	10.9375	2.53125\\
9.375	9.375	2.53125\\
9.375	9.375	1.765625\\
nan	nan	nan\\
7.8125	9.375	1.765625\\
7.8125	10.9375	1.765625\\
7.8125	10.9375	2.53125\\
7.8125	9.375	2.53125\\
7.8125	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	6.25	1.765625\\
10.9375	6.25	1.765625\\
10.9375	7.8125	1.765625\\
9.375	7.8125	1.765625\\
9.375	6.25	1.765625\\
nan	nan	nan\\
9.375	6.25	2.53125\\
10.9375	6.25	2.53125\\
10.9375	7.8125	2.53125\\
9.375	7.8125	2.53125\\
9.375	6.25	2.53125\\
nan	nan	nan\\
9.375	6.25	1.765625\\
10.9375	6.25	1.765625\\
10.9375	6.25	2.53125\\
9.375	6.25	2.53125\\
9.375	6.25	1.765625\\
nan	nan	nan\\
9.375	7.8125	1.765625\\
10.9375	7.8125	1.765625\\
10.9375	7.8125	2.53125\\
9.375	7.8125	2.53125\\
9.375	7.8125	1.765625\\
nan	nan	nan\\
10.9375	6.25	1.765625\\
10.9375	7.8125	1.765625\\
10.9375	7.8125	2.53125\\
10.9375	6.25	2.53125\\
10.9375	6.25	1.765625\\
nan	nan	nan\\
9.375	6.25	1.765625\\
9.375	7.8125	1.765625\\
9.375	7.8125	2.53125\\
9.375	6.25	2.53125\\
9.375	6.25	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	7.8125	1.765625\\
10.9375	7.8125	1.765625\\
10.9375	9.375	1.765625\\
9.375	9.375	1.765625\\
9.375	7.8125	1.765625\\
nan	nan	nan\\
9.375	7.8125	2.53125\\
10.9375	7.8125	2.53125\\
10.9375	9.375	2.53125\\
9.375	9.375	2.53125\\
9.375	7.8125	2.53125\\
nan	nan	nan\\
9.375	7.8125	1.765625\\
10.9375	7.8125	1.765625\\
10.9375	7.8125	2.53125\\
9.375	7.8125	2.53125\\
9.375	7.8125	1.765625\\
nan	nan	nan\\
9.375	9.375	1.765625\\
10.9375	9.375	1.765625\\
10.9375	9.375	2.53125\\
9.375	9.375	2.53125\\
9.375	9.375	1.765625\\
nan	nan	nan\\
10.9375	7.8125	1.765625\\
10.9375	9.375	1.765625\\
10.9375	9.375	2.53125\\
10.9375	7.8125	2.53125\\
10.9375	7.8125	1.765625\\
nan	nan	nan\\
9.375	7.8125	1.765625\\
9.375	9.375	1.765625\\
9.375	9.375	2.53125\\
9.375	7.8125	2.53125\\
9.375	7.8125	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
9.375	9.375	1.765625\\
10.9375	9.375	1.765625\\
10.9375	10.9375	1.765625\\
9.375	10.9375	1.765625\\
9.375	9.375	1.765625\\
nan	nan	nan\\
9.375	9.375	2.53125\\
10.9375	9.375	2.53125\\
10.9375	10.9375	2.53125\\
9.375	10.9375	2.53125\\
9.375	9.375	2.53125\\
nan	nan	nan\\
9.375	9.375	1.765625\\
10.9375	9.375	1.765625\\
10.9375	9.375	2.53125\\
9.375	9.375	2.53125\\
9.375	9.375	1.765625\\
nan	nan	nan\\
9.375	10.9375	1.765625\\
10.9375	10.9375	1.765625\\
10.9375	10.9375	2.53125\\
9.375	10.9375	2.53125\\
9.375	10.9375	1.765625\\
nan	nan	nan\\
10.9375	9.375	1.765625\\
10.9375	10.9375	1.765625\\
10.9375	10.9375	2.53125\\
10.9375	9.375	2.53125\\
10.9375	9.375	1.765625\\
nan	nan	nan\\
9.375	9.375	1.765625\\
9.375	10.9375	1.765625\\
9.375	10.9375	2.53125\\
9.375	9.375	2.53125\\
9.375	9.375	1.765625\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-19.53125	1\\
-18.75	-19.53125	1\\
-18.75	-18.75	1\\
-19.53125	-18.75	1\\
-19.53125	-19.53125	1\\
nan	nan	nan\\
-19.53125	-19.53125	1.3828125\\
-18.75	-19.53125	1.3828125\\
-18.75	-18.75	1.3828125\\
-19.53125	-18.75	1.3828125\\
-19.53125	-19.53125	1.3828125\\
nan	nan	nan\\
-19.53125	-19.53125	1\\
-18.75	-19.53125	1\\
-18.75	-19.53125	1.3828125\\
-19.53125	-19.53125	1.3828125\\
-19.53125	-19.53125	1\\
nan	nan	nan\\
-19.53125	-18.75	1\\
-18.75	-18.75	1\\
-18.75	-18.75	1.3828125\\
-19.53125	-18.75	1.3828125\\
-19.53125	-18.75	1\\
nan	nan	nan\\
-18.75	-19.53125	1\\
-18.75	-18.75	1\\
-18.75	-18.75	1.3828125\\
-18.75	-19.53125	1.3828125\\
-18.75	-19.53125	1\\
nan	nan	nan\\
-19.53125	-19.53125	1\\
-19.53125	-18.75	1\\
-19.53125	-18.75	1.3828125\\
-19.53125	-19.53125	1.3828125\\
-19.53125	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-18.75	1\\
-18.75	-18.75	1\\
-18.75	-17.96875	1\\
-19.53125	-17.96875	1\\
-19.53125	-18.75	1\\
nan	nan	nan\\
-19.53125	-18.75	1.3828125\\
-18.75	-18.75	1.3828125\\
-18.75	-17.96875	1.3828125\\
-19.53125	-17.96875	1.3828125\\
-19.53125	-18.75	1.3828125\\
nan	nan	nan\\
-19.53125	-18.75	1\\
-18.75	-18.75	1\\
-18.75	-18.75	1.3828125\\
-19.53125	-18.75	1.3828125\\
-19.53125	-18.75	1\\
nan	nan	nan\\
-19.53125	-17.96875	1\\
-18.75	-17.96875	1\\
-18.75	-17.96875	1.3828125\\
-19.53125	-17.96875	1.3828125\\
-19.53125	-17.96875	1\\
nan	nan	nan\\
-18.75	-18.75	1\\
-18.75	-17.96875	1\\
-18.75	-17.96875	1.3828125\\
-18.75	-18.75	1.3828125\\
-18.75	-18.75	1\\
nan	nan	nan\\
-19.53125	-18.75	1\\
-19.53125	-17.96875	1\\
-19.53125	-17.96875	1.3828125\\
-19.53125	-18.75	1.3828125\\
-19.53125	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-17.96875	1\\
-18.75	-17.96875	1\\
-18.75	-17.1875	1\\
-19.53125	-17.1875	1\\
-19.53125	-17.96875	1\\
nan	nan	nan\\
-19.53125	-17.96875	1.3828125\\
-18.75	-17.96875	1.3828125\\
-18.75	-17.1875	1.3828125\\
-19.53125	-17.1875	1.3828125\\
-19.53125	-17.96875	1.3828125\\
nan	nan	nan\\
-19.53125	-17.96875	1\\
-18.75	-17.96875	1\\
-18.75	-17.96875	1.3828125\\
-19.53125	-17.96875	1.3828125\\
-19.53125	-17.96875	1\\
nan	nan	nan\\
-19.53125	-17.1875	1\\
-18.75	-17.1875	1\\
-18.75	-17.1875	1.3828125\\
-19.53125	-17.1875	1.3828125\\
-19.53125	-17.1875	1\\
nan	nan	nan\\
-18.75	-17.96875	1\\
-18.75	-17.1875	1\\
-18.75	-17.1875	1.3828125\\
-18.75	-17.96875	1.3828125\\
-18.75	-17.96875	1\\
nan	nan	nan\\
-19.53125	-17.96875	1\\
-19.53125	-17.1875	1\\
-19.53125	-17.1875	1.3828125\\
-19.53125	-17.96875	1.3828125\\
-19.53125	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-17.1875	1\\
-18.75	-17.1875	1\\
-18.75	-16.40625	1\\
-19.53125	-16.40625	1\\
-19.53125	-17.1875	1\\
nan	nan	nan\\
-19.53125	-17.1875	1.3828125\\
-18.75	-17.1875	1.3828125\\
-18.75	-16.40625	1.3828125\\
-19.53125	-16.40625	1.3828125\\
-19.53125	-17.1875	1.3828125\\
nan	nan	nan\\
-19.53125	-17.1875	1\\
-18.75	-17.1875	1\\
-18.75	-17.1875	1.3828125\\
-19.53125	-17.1875	1.3828125\\
-19.53125	-17.1875	1\\
nan	nan	nan\\
-19.53125	-16.40625	1\\
-18.75	-16.40625	1\\
-18.75	-16.40625	1.3828125\\
-19.53125	-16.40625	1.3828125\\
-19.53125	-16.40625	1\\
nan	nan	nan\\
-18.75	-17.1875	1\\
-18.75	-16.40625	1\\
-18.75	-16.40625	1.3828125\\
-18.75	-17.1875	1.3828125\\
-18.75	-17.1875	1\\
nan	nan	nan\\
-19.53125	-17.1875	1\\
-19.53125	-16.40625	1\\
-19.53125	-16.40625	1.3828125\\
-19.53125	-17.1875	1.3828125\\
-19.53125	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-16.40625	1\\
-18.75	-16.40625	1\\
-18.75	-15.625	1\\
-19.53125	-15.625	1\\
-19.53125	-16.40625	1\\
nan	nan	nan\\
-19.53125	-16.40625	1.3828125\\
-18.75	-16.40625	1.3828125\\
-18.75	-15.625	1.3828125\\
-19.53125	-15.625	1.3828125\\
-19.53125	-16.40625	1.3828125\\
nan	nan	nan\\
-19.53125	-16.40625	1\\
-18.75	-16.40625	1\\
-18.75	-16.40625	1.3828125\\
-19.53125	-16.40625	1.3828125\\
-19.53125	-16.40625	1\\
nan	nan	nan\\
-19.53125	-15.625	1\\
-18.75	-15.625	1\\
-18.75	-15.625	1.3828125\\
-19.53125	-15.625	1.3828125\\
-19.53125	-15.625	1\\
nan	nan	nan\\
-18.75	-16.40625	1\\
-18.75	-15.625	1\\
-18.75	-15.625	1.3828125\\
-18.75	-16.40625	1.3828125\\
-18.75	-16.40625	1\\
nan	nan	nan\\
-19.53125	-16.40625	1\\
-19.53125	-15.625	1\\
-19.53125	-15.625	1.3828125\\
-19.53125	-16.40625	1.3828125\\
-19.53125	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-15.625	1\\
-18.75	-15.625	1\\
-18.75	-14.84375	1\\
-19.53125	-14.84375	1\\
-19.53125	-15.625	1\\
nan	nan	nan\\
-19.53125	-15.625	1.3828125\\
-18.75	-15.625	1.3828125\\
-18.75	-14.84375	1.3828125\\
-19.53125	-14.84375	1.3828125\\
-19.53125	-15.625	1.3828125\\
nan	nan	nan\\
-19.53125	-15.625	1\\
-18.75	-15.625	1\\
-18.75	-15.625	1.3828125\\
-19.53125	-15.625	1.3828125\\
-19.53125	-15.625	1\\
nan	nan	nan\\
-19.53125	-14.84375	1\\
-18.75	-14.84375	1\\
-18.75	-14.84375	1.3828125\\
-19.53125	-14.84375	1.3828125\\
-19.53125	-14.84375	1\\
nan	nan	nan\\
-18.75	-15.625	1\\
-18.75	-14.84375	1\\
-18.75	-14.84375	1.3828125\\
-18.75	-15.625	1.3828125\\
-18.75	-15.625	1\\
nan	nan	nan\\
-19.53125	-15.625	1\\
-19.53125	-14.84375	1\\
-19.53125	-14.84375	1.3828125\\
-19.53125	-15.625	1.3828125\\
-19.53125	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-14.84375	1\\
-18.75	-14.84375	1\\
-18.75	-14.0625	1\\
-19.53125	-14.0625	1\\
-19.53125	-14.84375	1\\
nan	nan	nan\\
-19.53125	-14.84375	1.3828125\\
-18.75	-14.84375	1.3828125\\
-18.75	-14.0625	1.3828125\\
-19.53125	-14.0625	1.3828125\\
-19.53125	-14.84375	1.3828125\\
nan	nan	nan\\
-19.53125	-14.84375	1\\
-18.75	-14.84375	1\\
-18.75	-14.84375	1.3828125\\
-19.53125	-14.84375	1.3828125\\
-19.53125	-14.84375	1\\
nan	nan	nan\\
-19.53125	-14.0625	1\\
-18.75	-14.0625	1\\
-18.75	-14.0625	1.3828125\\
-19.53125	-14.0625	1.3828125\\
-19.53125	-14.0625	1\\
nan	nan	nan\\
-18.75	-14.84375	1\\
-18.75	-14.0625	1\\
-18.75	-14.0625	1.3828125\\
-18.75	-14.84375	1.3828125\\
-18.75	-14.84375	1\\
nan	nan	nan\\
-19.53125	-14.84375	1\\
-19.53125	-14.0625	1\\
-19.53125	-14.0625	1.3828125\\
-19.53125	-14.84375	1.3828125\\
-19.53125	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-14.0625	1\\
-18.75	-14.0625	1\\
-18.75	-13.28125	1\\
-19.53125	-13.28125	1\\
-19.53125	-14.0625	1\\
nan	nan	nan\\
-19.53125	-14.0625	1.3828125\\
-18.75	-14.0625	1.3828125\\
-18.75	-13.28125	1.3828125\\
-19.53125	-13.28125	1.3828125\\
-19.53125	-14.0625	1.3828125\\
nan	nan	nan\\
-19.53125	-14.0625	1\\
-18.75	-14.0625	1\\
-18.75	-14.0625	1.3828125\\
-19.53125	-14.0625	1.3828125\\
-19.53125	-14.0625	1\\
nan	nan	nan\\
-19.53125	-13.28125	1\\
-18.75	-13.28125	1\\
-18.75	-13.28125	1.3828125\\
-19.53125	-13.28125	1.3828125\\
-19.53125	-13.28125	1\\
nan	nan	nan\\
-18.75	-14.0625	1\\
-18.75	-13.28125	1\\
-18.75	-13.28125	1.3828125\\
-18.75	-14.0625	1.3828125\\
-18.75	-14.0625	1\\
nan	nan	nan\\
-19.53125	-14.0625	1\\
-19.53125	-13.28125	1\\
-19.53125	-13.28125	1.3828125\\
-19.53125	-14.0625	1.3828125\\
-19.53125	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-13.28125	1\\
-18.75	-13.28125	1\\
-18.75	-12.5	1\\
-19.53125	-12.5	1\\
-19.53125	-13.28125	1\\
nan	nan	nan\\
-19.53125	-13.28125	1.3828125\\
-18.75	-13.28125	1.3828125\\
-18.75	-12.5	1.3828125\\
-19.53125	-12.5	1.3828125\\
-19.53125	-13.28125	1.3828125\\
nan	nan	nan\\
-19.53125	-13.28125	1\\
-18.75	-13.28125	1\\
-18.75	-13.28125	1.3828125\\
-19.53125	-13.28125	1.3828125\\
-19.53125	-13.28125	1\\
nan	nan	nan\\
-19.53125	-12.5	1\\
-18.75	-12.5	1\\
-18.75	-12.5	1.3828125\\
-19.53125	-12.5	1.3828125\\
-19.53125	-12.5	1\\
nan	nan	nan\\
-18.75	-13.28125	1\\
-18.75	-12.5	1\\
-18.75	-12.5	1.3828125\\
-18.75	-13.28125	1.3828125\\
-18.75	-13.28125	1\\
nan	nan	nan\\
-19.53125	-13.28125	1\\
-19.53125	-12.5	1\\
-19.53125	-12.5	1.3828125\\
-19.53125	-13.28125	1.3828125\\
-19.53125	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-19.53125	1\\
-17.96875	-19.53125	1\\
-17.96875	-18.75	1\\
-18.75	-18.75	1\\
-18.75	-19.53125	1\\
nan	nan	nan\\
-18.75	-19.53125	1.3828125\\
-17.96875	-19.53125	1.3828125\\
-17.96875	-18.75	1.3828125\\
-18.75	-18.75	1.3828125\\
-18.75	-19.53125	1.3828125\\
nan	nan	nan\\
-18.75	-19.53125	1\\
-17.96875	-19.53125	1\\
-17.96875	-19.53125	1.3828125\\
-18.75	-19.53125	1.3828125\\
-18.75	-19.53125	1\\
nan	nan	nan\\
-18.75	-18.75	1\\
-17.96875	-18.75	1\\
-17.96875	-18.75	1.3828125\\
-18.75	-18.75	1.3828125\\
-18.75	-18.75	1\\
nan	nan	nan\\
-17.96875	-19.53125	1\\
-17.96875	-18.75	1\\
-17.96875	-18.75	1.3828125\\
-17.96875	-19.53125	1.3828125\\
-17.96875	-19.53125	1\\
nan	nan	nan\\
-18.75	-19.53125	1\\
-18.75	-18.75	1\\
-18.75	-18.75	1.3828125\\
-18.75	-19.53125	1.3828125\\
-18.75	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-19.53125	1\\
-17.1875	-19.53125	1\\
-17.1875	-18.75	1\\
-17.96875	-18.75	1\\
-17.96875	-19.53125	1\\
nan	nan	nan\\
-17.96875	-19.53125	1.3828125\\
-17.1875	-19.53125	1.3828125\\
-17.1875	-18.75	1.3828125\\
-17.96875	-18.75	1.3828125\\
-17.96875	-19.53125	1.3828125\\
nan	nan	nan\\
-17.96875	-19.53125	1\\
-17.1875	-19.53125	1\\
-17.1875	-19.53125	1.3828125\\
-17.96875	-19.53125	1.3828125\\
-17.96875	-19.53125	1\\
nan	nan	nan\\
-17.96875	-18.75	1\\
-17.1875	-18.75	1\\
-17.1875	-18.75	1.3828125\\
-17.96875	-18.75	1.3828125\\
-17.96875	-18.75	1\\
nan	nan	nan\\
-17.1875	-19.53125	1\\
-17.1875	-18.75	1\\
-17.1875	-18.75	1.3828125\\
-17.1875	-19.53125	1.3828125\\
-17.1875	-19.53125	1\\
nan	nan	nan\\
-17.96875	-19.53125	1\\
-17.96875	-18.75	1\\
-17.96875	-18.75	1.3828125\\
-17.96875	-19.53125	1.3828125\\
-17.96875	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-19.53125	1\\
-16.40625	-19.53125	1\\
-16.40625	-18.75	1\\
-17.1875	-18.75	1\\
-17.1875	-19.53125	1\\
nan	nan	nan\\
-17.1875	-19.53125	1.3828125\\
-16.40625	-19.53125	1.3828125\\
-16.40625	-18.75	1.3828125\\
-17.1875	-18.75	1.3828125\\
-17.1875	-19.53125	1.3828125\\
nan	nan	nan\\
-17.1875	-19.53125	1\\
-16.40625	-19.53125	1\\
-16.40625	-19.53125	1.3828125\\
-17.1875	-19.53125	1.3828125\\
-17.1875	-19.53125	1\\
nan	nan	nan\\
-17.1875	-18.75	1\\
-16.40625	-18.75	1\\
-16.40625	-18.75	1.3828125\\
-17.1875	-18.75	1.3828125\\
-17.1875	-18.75	1\\
nan	nan	nan\\
-16.40625	-19.53125	1\\
-16.40625	-18.75	1\\
-16.40625	-18.75	1.3828125\\
-16.40625	-19.53125	1.3828125\\
-16.40625	-19.53125	1\\
nan	nan	nan\\
-17.1875	-19.53125	1\\
-17.1875	-18.75	1\\
-17.1875	-18.75	1.3828125\\
-17.1875	-19.53125	1.3828125\\
-17.1875	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-19.53125	1\\
-15.625	-19.53125	1\\
-15.625	-18.75	1\\
-16.40625	-18.75	1\\
-16.40625	-19.53125	1\\
nan	nan	nan\\
-16.40625	-19.53125	1.3828125\\
-15.625	-19.53125	1.3828125\\
-15.625	-18.75	1.3828125\\
-16.40625	-18.75	1.3828125\\
-16.40625	-19.53125	1.3828125\\
nan	nan	nan\\
-16.40625	-19.53125	1\\
-15.625	-19.53125	1\\
-15.625	-19.53125	1.3828125\\
-16.40625	-19.53125	1.3828125\\
-16.40625	-19.53125	1\\
nan	nan	nan\\
-16.40625	-18.75	1\\
-15.625	-18.75	1\\
-15.625	-18.75	1.3828125\\
-16.40625	-18.75	1.3828125\\
-16.40625	-18.75	1\\
nan	nan	nan\\
-15.625	-19.53125	1\\
-15.625	-18.75	1\\
-15.625	-18.75	1.3828125\\
-15.625	-19.53125	1.3828125\\
-15.625	-19.53125	1\\
nan	nan	nan\\
-16.40625	-19.53125	1\\
-16.40625	-18.75	1\\
-16.40625	-18.75	1.3828125\\
-16.40625	-19.53125	1.3828125\\
-16.40625	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-19.53125	1\\
-14.84375	-19.53125	1\\
-14.84375	-18.75	1\\
-15.625	-18.75	1\\
-15.625	-19.53125	1\\
nan	nan	nan\\
-15.625	-19.53125	1.3828125\\
-14.84375	-19.53125	1.3828125\\
-14.84375	-18.75	1.3828125\\
-15.625	-18.75	1.3828125\\
-15.625	-19.53125	1.3828125\\
nan	nan	nan\\
-15.625	-19.53125	1\\
-14.84375	-19.53125	1\\
-14.84375	-19.53125	1.3828125\\
-15.625	-19.53125	1.3828125\\
-15.625	-19.53125	1\\
nan	nan	nan\\
-15.625	-18.75	1\\
-14.84375	-18.75	1\\
-14.84375	-18.75	1.3828125\\
-15.625	-18.75	1.3828125\\
-15.625	-18.75	1\\
nan	nan	nan\\
-14.84375	-19.53125	1\\
-14.84375	-18.75	1\\
-14.84375	-18.75	1.3828125\\
-14.84375	-19.53125	1.3828125\\
-14.84375	-19.53125	1\\
nan	nan	nan\\
-15.625	-19.53125	1\\
-15.625	-18.75	1\\
-15.625	-18.75	1.3828125\\
-15.625	-19.53125	1.3828125\\
-15.625	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-19.53125	1\\
-14.0625	-19.53125	1\\
-14.0625	-18.75	1\\
-14.84375	-18.75	1\\
-14.84375	-19.53125	1\\
nan	nan	nan\\
-14.84375	-19.53125	1.3828125\\
-14.0625	-19.53125	1.3828125\\
-14.0625	-18.75	1.3828125\\
-14.84375	-18.75	1.3828125\\
-14.84375	-19.53125	1.3828125\\
nan	nan	nan\\
-14.84375	-19.53125	1\\
-14.0625	-19.53125	1\\
-14.0625	-19.53125	1.3828125\\
-14.84375	-19.53125	1.3828125\\
-14.84375	-19.53125	1\\
nan	nan	nan\\
-14.84375	-18.75	1\\
-14.0625	-18.75	1\\
-14.0625	-18.75	1.3828125\\
-14.84375	-18.75	1.3828125\\
-14.84375	-18.75	1\\
nan	nan	nan\\
-14.0625	-19.53125	1\\
-14.0625	-18.75	1\\
-14.0625	-18.75	1.3828125\\
-14.0625	-19.53125	1.3828125\\
-14.0625	-19.53125	1\\
nan	nan	nan\\
-14.84375	-19.53125	1\\
-14.84375	-18.75	1\\
-14.84375	-18.75	1.3828125\\
-14.84375	-19.53125	1.3828125\\
-14.84375	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-19.53125	1\\
-13.28125	-19.53125	1\\
-13.28125	-18.75	1\\
-14.0625	-18.75	1\\
-14.0625	-19.53125	1\\
nan	nan	nan\\
-14.0625	-19.53125	1.3828125\\
-13.28125	-19.53125	1.3828125\\
-13.28125	-18.75	1.3828125\\
-14.0625	-18.75	1.3828125\\
-14.0625	-19.53125	1.3828125\\
nan	nan	nan\\
-14.0625	-19.53125	1\\
-13.28125	-19.53125	1\\
-13.28125	-19.53125	1.3828125\\
-14.0625	-19.53125	1.3828125\\
-14.0625	-19.53125	1\\
nan	nan	nan\\
-14.0625	-18.75	1\\
-13.28125	-18.75	1\\
-13.28125	-18.75	1.3828125\\
-14.0625	-18.75	1.3828125\\
-14.0625	-18.75	1\\
nan	nan	nan\\
-13.28125	-19.53125	1\\
-13.28125	-18.75	1\\
-13.28125	-18.75	1.3828125\\
-13.28125	-19.53125	1.3828125\\
-13.28125	-19.53125	1\\
nan	nan	nan\\
-14.0625	-19.53125	1\\
-14.0625	-18.75	1\\
-14.0625	-18.75	1.3828125\\
-14.0625	-19.53125	1.3828125\\
-14.0625	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-19.53125	1\\
-12.5	-19.53125	1\\
-12.5	-18.75	1\\
-13.28125	-18.75	1\\
-13.28125	-19.53125	1\\
nan	nan	nan\\
-13.28125	-19.53125	1.3828125\\
-12.5	-19.53125	1.3828125\\
-12.5	-18.75	1.3828125\\
-13.28125	-18.75	1.3828125\\
-13.28125	-19.53125	1.3828125\\
nan	nan	nan\\
-13.28125	-19.53125	1\\
-12.5	-19.53125	1\\
-12.5	-19.53125	1.3828125\\
-13.28125	-19.53125	1.3828125\\
-13.28125	-19.53125	1\\
nan	nan	nan\\
-13.28125	-18.75	1\\
-12.5	-18.75	1\\
-12.5	-18.75	1.3828125\\
-13.28125	-18.75	1.3828125\\
-13.28125	-18.75	1\\
nan	nan	nan\\
-12.5	-19.53125	1\\
-12.5	-18.75	1\\
-12.5	-18.75	1.3828125\\
-12.5	-19.53125	1.3828125\\
-12.5	-19.53125	1\\
nan	nan	nan\\
-13.28125	-19.53125	1\\
-13.28125	-18.75	1\\
-13.28125	-18.75	1.3828125\\
-13.28125	-19.53125	1.3828125\\
-13.28125	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-18.75	1\\
-17.96875	-18.75	1\\
-17.96875	-17.96875	1\\
-18.75	-17.96875	1\\
-18.75	-18.75	1\\
nan	nan	nan\\
-18.75	-18.75	1.3828125\\
-17.96875	-18.75	1.3828125\\
-17.96875	-17.96875	1.3828125\\
-18.75	-17.96875	1.3828125\\
-18.75	-18.75	1.3828125\\
nan	nan	nan\\
-18.75	-18.75	1\\
-17.96875	-18.75	1\\
-17.96875	-18.75	1.3828125\\
-18.75	-18.75	1.3828125\\
-18.75	-18.75	1\\
nan	nan	nan\\
-18.75	-17.96875	1\\
-17.96875	-17.96875	1\\
-17.96875	-17.96875	1.3828125\\
-18.75	-17.96875	1.3828125\\
-18.75	-17.96875	1\\
nan	nan	nan\\
-17.96875	-18.75	1\\
-17.96875	-17.96875	1\\
-17.96875	-17.96875	1.3828125\\
-17.96875	-18.75	1.3828125\\
-17.96875	-18.75	1\\
nan	nan	nan\\
-18.75	-18.75	1\\
-18.75	-17.96875	1\\
-18.75	-17.96875	1.3828125\\
-18.75	-18.75	1.3828125\\
-18.75	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-17.96875	1\\
-17.96875	-17.96875	1\\
-17.96875	-17.1875	1\\
-18.75	-17.1875	1\\
-18.75	-17.96875	1\\
nan	nan	nan\\
-18.75	-17.96875	1.3828125\\
-17.96875	-17.96875	1.3828125\\
-17.96875	-17.1875	1.3828125\\
-18.75	-17.1875	1.3828125\\
-18.75	-17.96875	1.3828125\\
nan	nan	nan\\
-18.75	-17.96875	1\\
-17.96875	-17.96875	1\\
-17.96875	-17.96875	1.3828125\\
-18.75	-17.96875	1.3828125\\
-18.75	-17.96875	1\\
nan	nan	nan\\
-18.75	-17.1875	1\\
-17.96875	-17.1875	1\\
-17.96875	-17.1875	1.3828125\\
-18.75	-17.1875	1.3828125\\
-18.75	-17.1875	1\\
nan	nan	nan\\
-17.96875	-17.96875	1\\
-17.96875	-17.1875	1\\
-17.96875	-17.1875	1.3828125\\
-17.96875	-17.96875	1.3828125\\
-17.96875	-17.96875	1\\
nan	nan	nan\\
-18.75	-17.96875	1\\
-18.75	-17.1875	1\\
-18.75	-17.1875	1.3828125\\
-18.75	-17.96875	1.3828125\\
-18.75	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-18.75	1\\
-17.1875	-18.75	1\\
-17.1875	-17.96875	1\\
-17.96875	-17.96875	1\\
-17.96875	-18.75	1\\
nan	nan	nan\\
-17.96875	-18.75	1.3828125\\
-17.1875	-18.75	1.3828125\\
-17.1875	-17.96875	1.3828125\\
-17.96875	-17.96875	1.3828125\\
-17.96875	-18.75	1.3828125\\
nan	nan	nan\\
-17.96875	-18.75	1\\
-17.1875	-18.75	1\\
-17.1875	-18.75	1.3828125\\
-17.96875	-18.75	1.3828125\\
-17.96875	-18.75	1\\
nan	nan	nan\\
-17.96875	-17.96875	1\\
-17.1875	-17.96875	1\\
-17.1875	-17.96875	1.3828125\\
-17.96875	-17.96875	1.3828125\\
-17.96875	-17.96875	1\\
nan	nan	nan\\
-17.1875	-18.75	1\\
-17.1875	-17.96875	1\\
-17.1875	-17.96875	1.3828125\\
-17.1875	-18.75	1.3828125\\
-17.1875	-18.75	1\\
nan	nan	nan\\
-17.96875	-18.75	1\\
-17.96875	-17.96875	1\\
-17.96875	-17.96875	1.3828125\\
-17.96875	-18.75	1.3828125\\
-17.96875	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-17.96875	1\\
-17.1875	-17.96875	1\\
-17.1875	-17.1875	1\\
-17.96875	-17.1875	1\\
-17.96875	-17.96875	1\\
nan	nan	nan\\
-17.96875	-17.96875	1.3828125\\
-17.1875	-17.96875	1.3828125\\
-17.1875	-17.1875	1.3828125\\
-17.96875	-17.1875	1.3828125\\
-17.96875	-17.96875	1.3828125\\
nan	nan	nan\\
-17.96875	-17.96875	1\\
-17.1875	-17.96875	1\\
-17.1875	-17.96875	1.3828125\\
-17.96875	-17.96875	1.3828125\\
-17.96875	-17.96875	1\\
nan	nan	nan\\
-17.96875	-17.1875	1\\
-17.1875	-17.1875	1\\
-17.1875	-17.1875	1.3828125\\
-17.96875	-17.1875	1.3828125\\
-17.96875	-17.1875	1\\
nan	nan	nan\\
-17.1875	-17.96875	1\\
-17.1875	-17.1875	1\\
-17.1875	-17.1875	1.3828125\\
-17.1875	-17.96875	1.3828125\\
-17.1875	-17.96875	1\\
nan	nan	nan\\
-17.96875	-17.96875	1\\
-17.96875	-17.1875	1\\
-17.96875	-17.1875	1.3828125\\
-17.96875	-17.96875	1.3828125\\
-17.96875	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-17.1875	1\\
-17.96875	-17.1875	1\\
-17.96875	-16.40625	1\\
-18.75	-16.40625	1\\
-18.75	-17.1875	1\\
nan	nan	nan\\
-18.75	-17.1875	1.3828125\\
-17.96875	-17.1875	1.3828125\\
-17.96875	-16.40625	1.3828125\\
-18.75	-16.40625	1.3828125\\
-18.75	-17.1875	1.3828125\\
nan	nan	nan\\
-18.75	-17.1875	1\\
-17.96875	-17.1875	1\\
-17.96875	-17.1875	1.3828125\\
-18.75	-17.1875	1.3828125\\
-18.75	-17.1875	1\\
nan	nan	nan\\
-18.75	-16.40625	1\\
-17.96875	-16.40625	1\\
-17.96875	-16.40625	1.3828125\\
-18.75	-16.40625	1.3828125\\
-18.75	-16.40625	1\\
nan	nan	nan\\
-17.96875	-17.1875	1\\
-17.96875	-16.40625	1\\
-17.96875	-16.40625	1.3828125\\
-17.96875	-17.1875	1.3828125\\
-17.96875	-17.1875	1\\
nan	nan	nan\\
-18.75	-17.1875	1\\
-18.75	-16.40625	1\\
-18.75	-16.40625	1.3828125\\
-18.75	-17.1875	1.3828125\\
-18.75	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-16.40625	1\\
-17.96875	-16.40625	1\\
-17.96875	-15.625	1\\
-18.75	-15.625	1\\
-18.75	-16.40625	1\\
nan	nan	nan\\
-18.75	-16.40625	1.3828125\\
-17.96875	-16.40625	1.3828125\\
-17.96875	-15.625	1.3828125\\
-18.75	-15.625	1.3828125\\
-18.75	-16.40625	1.3828125\\
nan	nan	nan\\
-18.75	-16.40625	1\\
-17.96875	-16.40625	1\\
-17.96875	-16.40625	1.3828125\\
-18.75	-16.40625	1.3828125\\
-18.75	-16.40625	1\\
nan	nan	nan\\
-18.75	-15.625	1\\
-17.96875	-15.625	1\\
-17.96875	-15.625	1.3828125\\
-18.75	-15.625	1.3828125\\
-18.75	-15.625	1\\
nan	nan	nan\\
-17.96875	-16.40625	1\\
-17.96875	-15.625	1\\
-17.96875	-15.625	1.3828125\\
-17.96875	-16.40625	1.3828125\\
-17.96875	-16.40625	1\\
nan	nan	nan\\
-18.75	-16.40625	1\\
-18.75	-15.625	1\\
-18.75	-15.625	1.3828125\\
-18.75	-16.40625	1.3828125\\
-18.75	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-17.1875	1\\
-17.1875	-17.1875	1\\
-17.1875	-16.40625	1\\
-17.96875	-16.40625	1\\
-17.96875	-17.1875	1\\
nan	nan	nan\\
-17.96875	-17.1875	1.3828125\\
-17.1875	-17.1875	1.3828125\\
-17.1875	-16.40625	1.3828125\\
-17.96875	-16.40625	1.3828125\\
-17.96875	-17.1875	1.3828125\\
nan	nan	nan\\
-17.96875	-17.1875	1\\
-17.1875	-17.1875	1\\
-17.1875	-17.1875	1.3828125\\
-17.96875	-17.1875	1.3828125\\
-17.96875	-17.1875	1\\
nan	nan	nan\\
-17.96875	-16.40625	1\\
-17.1875	-16.40625	1\\
-17.1875	-16.40625	1.3828125\\
-17.96875	-16.40625	1.3828125\\
-17.96875	-16.40625	1\\
nan	nan	nan\\
-17.1875	-17.1875	1\\
-17.1875	-16.40625	1\\
-17.1875	-16.40625	1.3828125\\
-17.1875	-17.1875	1.3828125\\
-17.1875	-17.1875	1\\
nan	nan	nan\\
-17.96875	-17.1875	1\\
-17.96875	-16.40625	1\\
-17.96875	-16.40625	1.3828125\\
-17.96875	-17.1875	1.3828125\\
-17.96875	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-16.40625	1\\
-17.1875	-16.40625	1\\
-17.1875	-15.625	1\\
-17.96875	-15.625	1\\
-17.96875	-16.40625	1\\
nan	nan	nan\\
-17.96875	-16.40625	1.3828125\\
-17.1875	-16.40625	1.3828125\\
-17.1875	-15.625	1.3828125\\
-17.96875	-15.625	1.3828125\\
-17.96875	-16.40625	1.3828125\\
nan	nan	nan\\
-17.96875	-16.40625	1\\
-17.1875	-16.40625	1\\
-17.1875	-16.40625	1.3828125\\
-17.96875	-16.40625	1.3828125\\
-17.96875	-16.40625	1\\
nan	nan	nan\\
-17.96875	-15.625	1\\
-17.1875	-15.625	1\\
-17.1875	-15.625	1.3828125\\
-17.96875	-15.625	1.3828125\\
-17.96875	-15.625	1\\
nan	nan	nan\\
-17.1875	-16.40625	1\\
-17.1875	-15.625	1\\
-17.1875	-15.625	1.3828125\\
-17.1875	-16.40625	1.3828125\\
-17.1875	-16.40625	1\\
nan	nan	nan\\
-17.96875	-16.40625	1\\
-17.96875	-15.625	1\\
-17.96875	-15.625	1.3828125\\
-17.96875	-16.40625	1.3828125\\
-17.96875	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-18.75	1\\
-16.40625	-18.75	1\\
-16.40625	-17.96875	1\\
-17.1875	-17.96875	1\\
-17.1875	-18.75	1\\
nan	nan	nan\\
-17.1875	-18.75	1.3828125\\
-16.40625	-18.75	1.3828125\\
-16.40625	-17.96875	1.3828125\\
-17.1875	-17.96875	1.3828125\\
-17.1875	-18.75	1.3828125\\
nan	nan	nan\\
-17.1875	-18.75	1\\
-16.40625	-18.75	1\\
-16.40625	-18.75	1.3828125\\
-17.1875	-18.75	1.3828125\\
-17.1875	-18.75	1\\
nan	nan	nan\\
-17.1875	-17.96875	1\\
-16.40625	-17.96875	1\\
-16.40625	-17.96875	1.3828125\\
-17.1875	-17.96875	1.3828125\\
-17.1875	-17.96875	1\\
nan	nan	nan\\
-16.40625	-18.75	1\\
-16.40625	-17.96875	1\\
-16.40625	-17.96875	1.3828125\\
-16.40625	-18.75	1.3828125\\
-16.40625	-18.75	1\\
nan	nan	nan\\
-17.1875	-18.75	1\\
-17.1875	-17.96875	1\\
-17.1875	-17.96875	1.3828125\\
-17.1875	-18.75	1.3828125\\
-17.1875	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-17.96875	1\\
-16.40625	-17.96875	1\\
-16.40625	-17.1875	1\\
-17.1875	-17.1875	1\\
-17.1875	-17.96875	1\\
nan	nan	nan\\
-17.1875	-17.96875	1.3828125\\
-16.40625	-17.96875	1.3828125\\
-16.40625	-17.1875	1.3828125\\
-17.1875	-17.1875	1.3828125\\
-17.1875	-17.96875	1.3828125\\
nan	nan	nan\\
-17.1875	-17.96875	1\\
-16.40625	-17.96875	1\\
-16.40625	-17.96875	1.3828125\\
-17.1875	-17.96875	1.3828125\\
-17.1875	-17.96875	1\\
nan	nan	nan\\
-17.1875	-17.1875	1\\
-16.40625	-17.1875	1\\
-16.40625	-17.1875	1.3828125\\
-17.1875	-17.1875	1.3828125\\
-17.1875	-17.1875	1\\
nan	nan	nan\\
-16.40625	-17.96875	1\\
-16.40625	-17.1875	1\\
-16.40625	-17.1875	1.3828125\\
-16.40625	-17.96875	1.3828125\\
-16.40625	-17.96875	1\\
nan	nan	nan\\
-17.1875	-17.96875	1\\
-17.1875	-17.1875	1\\
-17.1875	-17.1875	1.3828125\\
-17.1875	-17.96875	1.3828125\\
-17.1875	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-18.75	1\\
-15.625	-18.75	1\\
-15.625	-17.96875	1\\
-16.40625	-17.96875	1\\
-16.40625	-18.75	1\\
nan	nan	nan\\
-16.40625	-18.75	1.3828125\\
-15.625	-18.75	1.3828125\\
-15.625	-17.96875	1.3828125\\
-16.40625	-17.96875	1.3828125\\
-16.40625	-18.75	1.3828125\\
nan	nan	nan\\
-16.40625	-18.75	1\\
-15.625	-18.75	1\\
-15.625	-18.75	1.3828125\\
-16.40625	-18.75	1.3828125\\
-16.40625	-18.75	1\\
nan	nan	nan\\
-16.40625	-17.96875	1\\
-15.625	-17.96875	1\\
-15.625	-17.96875	1.3828125\\
-16.40625	-17.96875	1.3828125\\
-16.40625	-17.96875	1\\
nan	nan	nan\\
-15.625	-18.75	1\\
-15.625	-17.96875	1\\
-15.625	-17.96875	1.3828125\\
-15.625	-18.75	1.3828125\\
-15.625	-18.75	1\\
nan	nan	nan\\
-16.40625	-18.75	1\\
-16.40625	-17.96875	1\\
-16.40625	-17.96875	1.3828125\\
-16.40625	-18.75	1.3828125\\
-16.40625	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-17.96875	1\\
-15.625	-17.96875	1\\
-15.625	-17.1875	1\\
-16.40625	-17.1875	1\\
-16.40625	-17.96875	1\\
nan	nan	nan\\
-16.40625	-17.96875	1.3828125\\
-15.625	-17.96875	1.3828125\\
-15.625	-17.1875	1.3828125\\
-16.40625	-17.1875	1.3828125\\
-16.40625	-17.96875	1.3828125\\
nan	nan	nan\\
-16.40625	-17.96875	1\\
-15.625	-17.96875	1\\
-15.625	-17.96875	1.3828125\\
-16.40625	-17.96875	1.3828125\\
-16.40625	-17.96875	1\\
nan	nan	nan\\
-16.40625	-17.1875	1\\
-15.625	-17.1875	1\\
-15.625	-17.1875	1.3828125\\
-16.40625	-17.1875	1.3828125\\
-16.40625	-17.1875	1\\
nan	nan	nan\\
-15.625	-17.96875	1\\
-15.625	-17.1875	1\\
-15.625	-17.1875	1.3828125\\
-15.625	-17.96875	1.3828125\\
-15.625	-17.96875	1\\
nan	nan	nan\\
-16.40625	-17.96875	1\\
-16.40625	-17.1875	1\\
-16.40625	-17.1875	1.3828125\\
-16.40625	-17.96875	1.3828125\\
-16.40625	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-17.1875	1\\
-16.40625	-17.1875	1\\
-16.40625	-16.40625	1\\
-17.1875	-16.40625	1\\
-17.1875	-17.1875	1\\
nan	nan	nan\\
-17.1875	-17.1875	1.3828125\\
-16.40625	-17.1875	1.3828125\\
-16.40625	-16.40625	1.3828125\\
-17.1875	-16.40625	1.3828125\\
-17.1875	-17.1875	1.3828125\\
nan	nan	nan\\
-17.1875	-17.1875	1\\
-16.40625	-17.1875	1\\
-16.40625	-17.1875	1.3828125\\
-17.1875	-17.1875	1.3828125\\
-17.1875	-17.1875	1\\
nan	nan	nan\\
-17.1875	-16.40625	1\\
-16.40625	-16.40625	1\\
-16.40625	-16.40625	1.3828125\\
-17.1875	-16.40625	1.3828125\\
-17.1875	-16.40625	1\\
nan	nan	nan\\
-16.40625	-17.1875	1\\
-16.40625	-16.40625	1\\
-16.40625	-16.40625	1.3828125\\
-16.40625	-17.1875	1.3828125\\
-16.40625	-17.1875	1\\
nan	nan	nan\\
-17.1875	-17.1875	1\\
-17.1875	-16.40625	1\\
-17.1875	-16.40625	1.3828125\\
-17.1875	-17.1875	1.3828125\\
-17.1875	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-16.40625	1\\
-16.40625	-16.40625	1\\
-16.40625	-15.625	1\\
-17.1875	-15.625	1\\
-17.1875	-16.40625	1\\
nan	nan	nan\\
-17.1875	-16.40625	1.3828125\\
-16.40625	-16.40625	1.3828125\\
-16.40625	-15.625	1.3828125\\
-17.1875	-15.625	1.3828125\\
-17.1875	-16.40625	1.3828125\\
nan	nan	nan\\
-17.1875	-16.40625	1\\
-16.40625	-16.40625	1\\
-16.40625	-16.40625	1.3828125\\
-17.1875	-16.40625	1.3828125\\
-17.1875	-16.40625	1\\
nan	nan	nan\\
-17.1875	-15.625	1\\
-16.40625	-15.625	1\\
-16.40625	-15.625	1.3828125\\
-17.1875	-15.625	1.3828125\\
-17.1875	-15.625	1\\
nan	nan	nan\\
-16.40625	-16.40625	1\\
-16.40625	-15.625	1\\
-16.40625	-15.625	1.3828125\\
-16.40625	-16.40625	1.3828125\\
-16.40625	-16.40625	1\\
nan	nan	nan\\
-17.1875	-16.40625	1\\
-17.1875	-15.625	1\\
-17.1875	-15.625	1.3828125\\
-17.1875	-16.40625	1.3828125\\
-17.1875	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-17.1875	1\\
-15.625	-17.1875	1\\
-15.625	-16.40625	1\\
-16.40625	-16.40625	1\\
-16.40625	-17.1875	1\\
nan	nan	nan\\
-16.40625	-17.1875	1.3828125\\
-15.625	-17.1875	1.3828125\\
-15.625	-16.40625	1.3828125\\
-16.40625	-16.40625	1.3828125\\
-16.40625	-17.1875	1.3828125\\
nan	nan	nan\\
-16.40625	-17.1875	1\\
-15.625	-17.1875	1\\
-15.625	-17.1875	1.3828125\\
-16.40625	-17.1875	1.3828125\\
-16.40625	-17.1875	1\\
nan	nan	nan\\
-16.40625	-16.40625	1\\
-15.625	-16.40625	1\\
-15.625	-16.40625	1.3828125\\
-16.40625	-16.40625	1.3828125\\
-16.40625	-16.40625	1\\
nan	nan	nan\\
-15.625	-17.1875	1\\
-15.625	-16.40625	1\\
-15.625	-16.40625	1.3828125\\
-15.625	-17.1875	1.3828125\\
-15.625	-17.1875	1\\
nan	nan	nan\\
-16.40625	-17.1875	1\\
-16.40625	-16.40625	1\\
-16.40625	-16.40625	1.3828125\\
-16.40625	-17.1875	1.3828125\\
-16.40625	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-16.40625	1\\
-15.625	-16.40625	1\\
-15.625	-15.625	1\\
-16.40625	-15.625	1\\
-16.40625	-16.40625	1\\
nan	nan	nan\\
-16.40625	-16.40625	1.3828125\\
-15.625	-16.40625	1.3828125\\
-15.625	-15.625	1.3828125\\
-16.40625	-15.625	1.3828125\\
-16.40625	-16.40625	1.3828125\\
nan	nan	nan\\
-16.40625	-16.40625	1\\
-15.625	-16.40625	1\\
-15.625	-16.40625	1.3828125\\
-16.40625	-16.40625	1.3828125\\
-16.40625	-16.40625	1\\
nan	nan	nan\\
-16.40625	-15.625	1\\
-15.625	-15.625	1\\
-15.625	-15.625	1.3828125\\
-16.40625	-15.625	1.3828125\\
-16.40625	-15.625	1\\
nan	nan	nan\\
-15.625	-16.40625	1\\
-15.625	-15.625	1\\
-15.625	-15.625	1.3828125\\
-15.625	-16.40625	1.3828125\\
-15.625	-16.40625	1\\
nan	nan	nan\\
-16.40625	-16.40625	1\\
-16.40625	-15.625	1\\
-16.40625	-15.625	1.3828125\\
-16.40625	-16.40625	1.3828125\\
-16.40625	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-15.625	1\\
-17.96875	-15.625	1\\
-17.96875	-14.84375	1\\
-18.75	-14.84375	1\\
-18.75	-15.625	1\\
nan	nan	nan\\
-18.75	-15.625	1.3828125\\
-17.96875	-15.625	1.3828125\\
-17.96875	-14.84375	1.3828125\\
-18.75	-14.84375	1.3828125\\
-18.75	-15.625	1.3828125\\
nan	nan	nan\\
-18.75	-15.625	1\\
-17.96875	-15.625	1\\
-17.96875	-15.625	1.3828125\\
-18.75	-15.625	1.3828125\\
-18.75	-15.625	1\\
nan	nan	nan\\
-18.75	-14.84375	1\\
-17.96875	-14.84375	1\\
-17.96875	-14.84375	1.3828125\\
-18.75	-14.84375	1.3828125\\
-18.75	-14.84375	1\\
nan	nan	nan\\
-17.96875	-15.625	1\\
-17.96875	-14.84375	1\\
-17.96875	-14.84375	1.3828125\\
-17.96875	-15.625	1.3828125\\
-17.96875	-15.625	1\\
nan	nan	nan\\
-18.75	-15.625	1\\
-18.75	-14.84375	1\\
-18.75	-14.84375	1.3828125\\
-18.75	-15.625	1.3828125\\
-18.75	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-14.84375	1\\
-17.96875	-14.84375	1\\
-17.96875	-14.0625	1\\
-18.75	-14.0625	1\\
-18.75	-14.84375	1\\
nan	nan	nan\\
-18.75	-14.84375	1.3828125\\
-17.96875	-14.84375	1.3828125\\
-17.96875	-14.0625	1.3828125\\
-18.75	-14.0625	1.3828125\\
-18.75	-14.84375	1.3828125\\
nan	nan	nan\\
-18.75	-14.84375	1\\
-17.96875	-14.84375	1\\
-17.96875	-14.84375	1.3828125\\
-18.75	-14.84375	1.3828125\\
-18.75	-14.84375	1\\
nan	nan	nan\\
-18.75	-14.0625	1\\
-17.96875	-14.0625	1\\
-17.96875	-14.0625	1.3828125\\
-18.75	-14.0625	1.3828125\\
-18.75	-14.0625	1\\
nan	nan	nan\\
-17.96875	-14.84375	1\\
-17.96875	-14.0625	1\\
-17.96875	-14.0625	1.3828125\\
-17.96875	-14.84375	1.3828125\\
-17.96875	-14.84375	1\\
nan	nan	nan\\
-18.75	-14.84375	1\\
-18.75	-14.0625	1\\
-18.75	-14.0625	1.3828125\\
-18.75	-14.84375	1.3828125\\
-18.75	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-15.625	1\\
-17.1875	-15.625	1\\
-17.1875	-14.84375	1\\
-17.96875	-14.84375	1\\
-17.96875	-15.625	1\\
nan	nan	nan\\
-17.96875	-15.625	1.3828125\\
-17.1875	-15.625	1.3828125\\
-17.1875	-14.84375	1.3828125\\
-17.96875	-14.84375	1.3828125\\
-17.96875	-15.625	1.3828125\\
nan	nan	nan\\
-17.96875	-15.625	1\\
-17.1875	-15.625	1\\
-17.1875	-15.625	1.3828125\\
-17.96875	-15.625	1.3828125\\
-17.96875	-15.625	1\\
nan	nan	nan\\
-17.96875	-14.84375	1\\
-17.1875	-14.84375	1\\
-17.1875	-14.84375	1.3828125\\
-17.96875	-14.84375	1.3828125\\
-17.96875	-14.84375	1\\
nan	nan	nan\\
-17.1875	-15.625	1\\
-17.1875	-14.84375	1\\
-17.1875	-14.84375	1.3828125\\
-17.1875	-15.625	1.3828125\\
-17.1875	-15.625	1\\
nan	nan	nan\\
-17.96875	-15.625	1\\
-17.96875	-14.84375	1\\
-17.96875	-14.84375	1.3828125\\
-17.96875	-15.625	1.3828125\\
-17.96875	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-14.84375	1\\
-17.1875	-14.84375	1\\
-17.1875	-14.0625	1\\
-17.96875	-14.0625	1\\
-17.96875	-14.84375	1\\
nan	nan	nan\\
-17.96875	-14.84375	1.3828125\\
-17.1875	-14.84375	1.3828125\\
-17.1875	-14.0625	1.3828125\\
-17.96875	-14.0625	1.3828125\\
-17.96875	-14.84375	1.3828125\\
nan	nan	nan\\
-17.96875	-14.84375	1\\
-17.1875	-14.84375	1\\
-17.1875	-14.84375	1.3828125\\
-17.96875	-14.84375	1.3828125\\
-17.96875	-14.84375	1\\
nan	nan	nan\\
-17.96875	-14.0625	1\\
-17.1875	-14.0625	1\\
-17.1875	-14.0625	1.3828125\\
-17.96875	-14.0625	1.3828125\\
-17.96875	-14.0625	1\\
nan	nan	nan\\
-17.1875	-14.84375	1\\
-17.1875	-14.0625	1\\
-17.1875	-14.0625	1.3828125\\
-17.1875	-14.84375	1.3828125\\
-17.1875	-14.84375	1\\
nan	nan	nan\\
-17.96875	-14.84375	1\\
-17.96875	-14.0625	1\\
-17.96875	-14.0625	1.3828125\\
-17.96875	-14.84375	1.3828125\\
-17.96875	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-14.0625	1\\
-17.96875	-14.0625	1\\
-17.96875	-13.28125	1\\
-18.75	-13.28125	1\\
-18.75	-14.0625	1\\
nan	nan	nan\\
-18.75	-14.0625	1.3828125\\
-17.96875	-14.0625	1.3828125\\
-17.96875	-13.28125	1.3828125\\
-18.75	-13.28125	1.3828125\\
-18.75	-14.0625	1.3828125\\
nan	nan	nan\\
-18.75	-14.0625	1\\
-17.96875	-14.0625	1\\
-17.96875	-14.0625	1.3828125\\
-18.75	-14.0625	1.3828125\\
-18.75	-14.0625	1\\
nan	nan	nan\\
-18.75	-13.28125	1\\
-17.96875	-13.28125	1\\
-17.96875	-13.28125	1.3828125\\
-18.75	-13.28125	1.3828125\\
-18.75	-13.28125	1\\
nan	nan	nan\\
-17.96875	-14.0625	1\\
-17.96875	-13.28125	1\\
-17.96875	-13.28125	1.3828125\\
-17.96875	-14.0625	1.3828125\\
-17.96875	-14.0625	1\\
nan	nan	nan\\
-18.75	-14.0625	1\\
-18.75	-13.28125	1\\
-18.75	-13.28125	1.3828125\\
-18.75	-14.0625	1.3828125\\
-18.75	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-13.28125	1\\
-17.96875	-13.28125	1\\
-17.96875	-12.5	1\\
-18.75	-12.5	1\\
-18.75	-13.28125	1\\
nan	nan	nan\\
-18.75	-13.28125	1.3828125\\
-17.96875	-13.28125	1.3828125\\
-17.96875	-12.5	1.3828125\\
-18.75	-12.5	1.3828125\\
-18.75	-13.28125	1.3828125\\
nan	nan	nan\\
-18.75	-13.28125	1\\
-17.96875	-13.28125	1\\
-17.96875	-13.28125	1.3828125\\
-18.75	-13.28125	1.3828125\\
-18.75	-13.28125	1\\
nan	nan	nan\\
-18.75	-12.5	1\\
-17.96875	-12.5	1\\
-17.96875	-12.5	1.3828125\\
-18.75	-12.5	1.3828125\\
-18.75	-12.5	1\\
nan	nan	nan\\
-17.96875	-13.28125	1\\
-17.96875	-12.5	1\\
-17.96875	-12.5	1.3828125\\
-17.96875	-13.28125	1.3828125\\
-17.96875	-13.28125	1\\
nan	nan	nan\\
-18.75	-13.28125	1\\
-18.75	-12.5	1\\
-18.75	-12.5	1.3828125\\
-18.75	-13.28125	1.3828125\\
-18.75	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-14.0625	1\\
-17.1875	-14.0625	1\\
-17.1875	-13.28125	1\\
-17.96875	-13.28125	1\\
-17.96875	-14.0625	1\\
nan	nan	nan\\
-17.96875	-14.0625	1.3828125\\
-17.1875	-14.0625	1.3828125\\
-17.1875	-13.28125	1.3828125\\
-17.96875	-13.28125	1.3828125\\
-17.96875	-14.0625	1.3828125\\
nan	nan	nan\\
-17.96875	-14.0625	1\\
-17.1875	-14.0625	1\\
-17.1875	-14.0625	1.3828125\\
-17.96875	-14.0625	1.3828125\\
-17.96875	-14.0625	1\\
nan	nan	nan\\
-17.96875	-13.28125	1\\
-17.1875	-13.28125	1\\
-17.1875	-13.28125	1.3828125\\
-17.96875	-13.28125	1.3828125\\
-17.96875	-13.28125	1\\
nan	nan	nan\\
-17.1875	-14.0625	1\\
-17.1875	-13.28125	1\\
-17.1875	-13.28125	1.3828125\\
-17.1875	-14.0625	1.3828125\\
-17.1875	-14.0625	1\\
nan	nan	nan\\
-17.96875	-14.0625	1\\
-17.96875	-13.28125	1\\
-17.96875	-13.28125	1.3828125\\
-17.96875	-14.0625	1.3828125\\
-17.96875	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-13.28125	1\\
-17.1875	-13.28125	1\\
-17.1875	-12.5	1\\
-17.96875	-12.5	1\\
-17.96875	-13.28125	1\\
nan	nan	nan\\
-17.96875	-13.28125	1.3828125\\
-17.1875	-13.28125	1.3828125\\
-17.1875	-12.5	1.3828125\\
-17.96875	-12.5	1.3828125\\
-17.96875	-13.28125	1.3828125\\
nan	nan	nan\\
-17.96875	-13.28125	1\\
-17.1875	-13.28125	1\\
-17.1875	-13.28125	1.3828125\\
-17.96875	-13.28125	1.3828125\\
-17.96875	-13.28125	1\\
nan	nan	nan\\
-17.96875	-12.5	1\\
-17.1875	-12.5	1\\
-17.1875	-12.5	1.3828125\\
-17.96875	-12.5	1.3828125\\
-17.96875	-12.5	1\\
nan	nan	nan\\
-17.1875	-13.28125	1\\
-17.1875	-12.5	1\\
-17.1875	-12.5	1.3828125\\
-17.1875	-13.28125	1.3828125\\
-17.1875	-13.28125	1\\
nan	nan	nan\\
-17.96875	-13.28125	1\\
-17.96875	-12.5	1\\
-17.96875	-12.5	1.3828125\\
-17.96875	-13.28125	1.3828125\\
-17.96875	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-15.625	1\\
-16.40625	-15.625	1\\
-16.40625	-14.84375	1\\
-17.1875	-14.84375	1\\
-17.1875	-15.625	1\\
nan	nan	nan\\
-17.1875	-15.625	1.3828125\\
-16.40625	-15.625	1.3828125\\
-16.40625	-14.84375	1.3828125\\
-17.1875	-14.84375	1.3828125\\
-17.1875	-15.625	1.3828125\\
nan	nan	nan\\
-17.1875	-15.625	1\\
-16.40625	-15.625	1\\
-16.40625	-15.625	1.3828125\\
-17.1875	-15.625	1.3828125\\
-17.1875	-15.625	1\\
nan	nan	nan\\
-17.1875	-14.84375	1\\
-16.40625	-14.84375	1\\
-16.40625	-14.84375	1.3828125\\
-17.1875	-14.84375	1.3828125\\
-17.1875	-14.84375	1\\
nan	nan	nan\\
-16.40625	-15.625	1\\
-16.40625	-14.84375	1\\
-16.40625	-14.84375	1.3828125\\
-16.40625	-15.625	1.3828125\\
-16.40625	-15.625	1\\
nan	nan	nan\\
-17.1875	-15.625	1\\
-17.1875	-14.84375	1\\
-17.1875	-14.84375	1.3828125\\
-17.1875	-15.625	1.3828125\\
-17.1875	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-14.84375	1\\
-16.40625	-14.84375	1\\
-16.40625	-14.0625	1\\
-17.1875	-14.0625	1\\
-17.1875	-14.84375	1\\
nan	nan	nan\\
-17.1875	-14.84375	1.3828125\\
-16.40625	-14.84375	1.3828125\\
-16.40625	-14.0625	1.3828125\\
-17.1875	-14.0625	1.3828125\\
-17.1875	-14.84375	1.3828125\\
nan	nan	nan\\
-17.1875	-14.84375	1\\
-16.40625	-14.84375	1\\
-16.40625	-14.84375	1.3828125\\
-17.1875	-14.84375	1.3828125\\
-17.1875	-14.84375	1\\
nan	nan	nan\\
-17.1875	-14.0625	1\\
-16.40625	-14.0625	1\\
-16.40625	-14.0625	1.3828125\\
-17.1875	-14.0625	1.3828125\\
-17.1875	-14.0625	1\\
nan	nan	nan\\
-16.40625	-14.84375	1\\
-16.40625	-14.0625	1\\
-16.40625	-14.0625	1.3828125\\
-16.40625	-14.84375	1.3828125\\
-16.40625	-14.84375	1\\
nan	nan	nan\\
-17.1875	-14.84375	1\\
-17.1875	-14.0625	1\\
-17.1875	-14.0625	1.3828125\\
-17.1875	-14.84375	1.3828125\\
-17.1875	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-15.625	1\\
-15.625	-15.625	1\\
-15.625	-14.84375	1\\
-16.40625	-14.84375	1\\
-16.40625	-15.625	1\\
nan	nan	nan\\
-16.40625	-15.625	1.3828125\\
-15.625	-15.625	1.3828125\\
-15.625	-14.84375	1.3828125\\
-16.40625	-14.84375	1.3828125\\
-16.40625	-15.625	1.3828125\\
nan	nan	nan\\
-16.40625	-15.625	1\\
-15.625	-15.625	1\\
-15.625	-15.625	1.3828125\\
-16.40625	-15.625	1.3828125\\
-16.40625	-15.625	1\\
nan	nan	nan\\
-16.40625	-14.84375	1\\
-15.625	-14.84375	1\\
-15.625	-14.84375	1.3828125\\
-16.40625	-14.84375	1.3828125\\
-16.40625	-14.84375	1\\
nan	nan	nan\\
-15.625	-15.625	1\\
-15.625	-14.84375	1\\
-15.625	-14.84375	1.3828125\\
-15.625	-15.625	1.3828125\\
-15.625	-15.625	1\\
nan	nan	nan\\
-16.40625	-15.625	1\\
-16.40625	-14.84375	1\\
-16.40625	-14.84375	1.3828125\\
-16.40625	-15.625	1.3828125\\
-16.40625	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-14.84375	1\\
-15.625	-14.84375	1\\
-15.625	-14.0625	1\\
-16.40625	-14.0625	1\\
-16.40625	-14.84375	1\\
nan	nan	nan\\
-16.40625	-14.84375	1.3828125\\
-15.625	-14.84375	1.3828125\\
-15.625	-14.0625	1.3828125\\
-16.40625	-14.0625	1.3828125\\
-16.40625	-14.84375	1.3828125\\
nan	nan	nan\\
-16.40625	-14.84375	1\\
-15.625	-14.84375	1\\
-15.625	-14.84375	1.3828125\\
-16.40625	-14.84375	1.3828125\\
-16.40625	-14.84375	1\\
nan	nan	nan\\
-16.40625	-14.0625	1\\
-15.625	-14.0625	1\\
-15.625	-14.0625	1.3828125\\
-16.40625	-14.0625	1.3828125\\
-16.40625	-14.0625	1\\
nan	nan	nan\\
-15.625	-14.84375	1\\
-15.625	-14.0625	1\\
-15.625	-14.0625	1.3828125\\
-15.625	-14.84375	1.3828125\\
-15.625	-14.84375	1\\
nan	nan	nan\\
-16.40625	-14.84375	1\\
-16.40625	-14.0625	1\\
-16.40625	-14.0625	1.3828125\\
-16.40625	-14.84375	1.3828125\\
-16.40625	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-14.0625	1\\
-16.40625	-14.0625	1\\
-16.40625	-13.28125	1\\
-17.1875	-13.28125	1\\
-17.1875	-14.0625	1\\
nan	nan	nan\\
-17.1875	-14.0625	1.3828125\\
-16.40625	-14.0625	1.3828125\\
-16.40625	-13.28125	1.3828125\\
-17.1875	-13.28125	1.3828125\\
-17.1875	-14.0625	1.3828125\\
nan	nan	nan\\
-17.1875	-14.0625	1\\
-16.40625	-14.0625	1\\
-16.40625	-14.0625	1.3828125\\
-17.1875	-14.0625	1.3828125\\
-17.1875	-14.0625	1\\
nan	nan	nan\\
-17.1875	-13.28125	1\\
-16.40625	-13.28125	1\\
-16.40625	-13.28125	1.3828125\\
-17.1875	-13.28125	1.3828125\\
-17.1875	-13.28125	1\\
nan	nan	nan\\
-16.40625	-14.0625	1\\
-16.40625	-13.28125	1\\
-16.40625	-13.28125	1.3828125\\
-16.40625	-14.0625	1.3828125\\
-16.40625	-14.0625	1\\
nan	nan	nan\\
-17.1875	-14.0625	1\\
-17.1875	-13.28125	1\\
-17.1875	-13.28125	1.3828125\\
-17.1875	-14.0625	1.3828125\\
-17.1875	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-13.28125	1\\
-16.40625	-13.28125	1\\
-16.40625	-12.5	1\\
-17.1875	-12.5	1\\
-17.1875	-13.28125	1\\
nan	nan	nan\\
-17.1875	-13.28125	1.3828125\\
-16.40625	-13.28125	1.3828125\\
-16.40625	-12.5	1.3828125\\
-17.1875	-12.5	1.3828125\\
-17.1875	-13.28125	1.3828125\\
nan	nan	nan\\
-17.1875	-13.28125	1\\
-16.40625	-13.28125	1\\
-16.40625	-13.28125	1.3828125\\
-17.1875	-13.28125	1.3828125\\
-17.1875	-13.28125	1\\
nan	nan	nan\\
-17.1875	-12.5	1\\
-16.40625	-12.5	1\\
-16.40625	-12.5	1.3828125\\
-17.1875	-12.5	1.3828125\\
-17.1875	-12.5	1\\
nan	nan	nan\\
-16.40625	-13.28125	1\\
-16.40625	-12.5	1\\
-16.40625	-12.5	1.3828125\\
-16.40625	-13.28125	1.3828125\\
-16.40625	-13.28125	1\\
nan	nan	nan\\
-17.1875	-13.28125	1\\
-17.1875	-12.5	1\\
-17.1875	-12.5	1.3828125\\
-17.1875	-13.28125	1.3828125\\
-17.1875	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-14.0625	1\\
-15.625	-14.0625	1\\
-15.625	-13.28125	1\\
-16.40625	-13.28125	1\\
-16.40625	-14.0625	1\\
nan	nan	nan\\
-16.40625	-14.0625	1.3828125\\
-15.625	-14.0625	1.3828125\\
-15.625	-13.28125	1.3828125\\
-16.40625	-13.28125	1.3828125\\
-16.40625	-14.0625	1.3828125\\
nan	nan	nan\\
-16.40625	-14.0625	1\\
-15.625	-14.0625	1\\
-15.625	-14.0625	1.3828125\\
-16.40625	-14.0625	1.3828125\\
-16.40625	-14.0625	1\\
nan	nan	nan\\
-16.40625	-13.28125	1\\
-15.625	-13.28125	1\\
-15.625	-13.28125	1.3828125\\
-16.40625	-13.28125	1.3828125\\
-16.40625	-13.28125	1\\
nan	nan	nan\\
-15.625	-14.0625	1\\
-15.625	-13.28125	1\\
-15.625	-13.28125	1.3828125\\
-15.625	-14.0625	1.3828125\\
-15.625	-14.0625	1\\
nan	nan	nan\\
-16.40625	-14.0625	1\\
-16.40625	-13.28125	1\\
-16.40625	-13.28125	1.3828125\\
-16.40625	-14.0625	1.3828125\\
-16.40625	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-13.28125	1\\
-15.625	-13.28125	1\\
-15.625	-12.5	1\\
-16.40625	-12.5	1\\
-16.40625	-13.28125	1\\
nan	nan	nan\\
-16.40625	-13.28125	1.3828125\\
-15.625	-13.28125	1.3828125\\
-15.625	-12.5	1.3828125\\
-16.40625	-12.5	1.3828125\\
-16.40625	-13.28125	1.3828125\\
nan	nan	nan\\
-16.40625	-13.28125	1\\
-15.625	-13.28125	1\\
-15.625	-13.28125	1.3828125\\
-16.40625	-13.28125	1.3828125\\
-16.40625	-13.28125	1\\
nan	nan	nan\\
-16.40625	-12.5	1\\
-15.625	-12.5	1\\
-15.625	-12.5	1.3828125\\
-16.40625	-12.5	1.3828125\\
-16.40625	-12.5	1\\
nan	nan	nan\\
-15.625	-13.28125	1\\
-15.625	-12.5	1\\
-15.625	-12.5	1.3828125\\
-15.625	-13.28125	1.3828125\\
-15.625	-13.28125	1\\
nan	nan	nan\\
-16.40625	-13.28125	1\\
-16.40625	-12.5	1\\
-16.40625	-12.5	1.3828125\\
-16.40625	-13.28125	1.3828125\\
-16.40625	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-18.75	1\\
-14.84375	-18.75	1\\
-14.84375	-17.96875	1\\
-15.625	-17.96875	1\\
-15.625	-18.75	1\\
nan	nan	nan\\
-15.625	-18.75	1.3828125\\
-14.84375	-18.75	1.3828125\\
-14.84375	-17.96875	1.3828125\\
-15.625	-17.96875	1.3828125\\
-15.625	-18.75	1.3828125\\
nan	nan	nan\\
-15.625	-18.75	1\\
-14.84375	-18.75	1\\
-14.84375	-18.75	1.3828125\\
-15.625	-18.75	1.3828125\\
-15.625	-18.75	1\\
nan	nan	nan\\
-15.625	-17.96875	1\\
-14.84375	-17.96875	1\\
-14.84375	-17.96875	1.3828125\\
-15.625	-17.96875	1.3828125\\
-15.625	-17.96875	1\\
nan	nan	nan\\
-14.84375	-18.75	1\\
-14.84375	-17.96875	1\\
-14.84375	-17.96875	1.3828125\\
-14.84375	-18.75	1.3828125\\
-14.84375	-18.75	1\\
nan	nan	nan\\
-15.625	-18.75	1\\
-15.625	-17.96875	1\\
-15.625	-17.96875	1.3828125\\
-15.625	-18.75	1.3828125\\
-15.625	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-17.96875	1\\
-14.84375	-17.96875	1\\
-14.84375	-17.1875	1\\
-15.625	-17.1875	1\\
-15.625	-17.96875	1\\
nan	nan	nan\\
-15.625	-17.96875	1.3828125\\
-14.84375	-17.96875	1.3828125\\
-14.84375	-17.1875	1.3828125\\
-15.625	-17.1875	1.3828125\\
-15.625	-17.96875	1.3828125\\
nan	nan	nan\\
-15.625	-17.96875	1\\
-14.84375	-17.96875	1\\
-14.84375	-17.96875	1.3828125\\
-15.625	-17.96875	1.3828125\\
-15.625	-17.96875	1\\
nan	nan	nan\\
-15.625	-17.1875	1\\
-14.84375	-17.1875	1\\
-14.84375	-17.1875	1.3828125\\
-15.625	-17.1875	1.3828125\\
-15.625	-17.1875	1\\
nan	nan	nan\\
-14.84375	-17.96875	1\\
-14.84375	-17.1875	1\\
-14.84375	-17.1875	1.3828125\\
-14.84375	-17.96875	1.3828125\\
-14.84375	-17.96875	1\\
nan	nan	nan\\
-15.625	-17.96875	1\\
-15.625	-17.1875	1\\
-15.625	-17.1875	1.3828125\\
-15.625	-17.96875	1.3828125\\
-15.625	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-18.75	1\\
-14.0625	-18.75	1\\
-14.0625	-17.96875	1\\
-14.84375	-17.96875	1\\
-14.84375	-18.75	1\\
nan	nan	nan\\
-14.84375	-18.75	1.3828125\\
-14.0625	-18.75	1.3828125\\
-14.0625	-17.96875	1.3828125\\
-14.84375	-17.96875	1.3828125\\
-14.84375	-18.75	1.3828125\\
nan	nan	nan\\
-14.84375	-18.75	1\\
-14.0625	-18.75	1\\
-14.0625	-18.75	1.3828125\\
-14.84375	-18.75	1.3828125\\
-14.84375	-18.75	1\\
nan	nan	nan\\
-14.84375	-17.96875	1\\
-14.0625	-17.96875	1\\
-14.0625	-17.96875	1.3828125\\
-14.84375	-17.96875	1.3828125\\
-14.84375	-17.96875	1\\
nan	nan	nan\\
-14.0625	-18.75	1\\
-14.0625	-17.96875	1\\
-14.0625	-17.96875	1.3828125\\
-14.0625	-18.75	1.3828125\\
-14.0625	-18.75	1\\
nan	nan	nan\\
-14.84375	-18.75	1\\
-14.84375	-17.96875	1\\
-14.84375	-17.96875	1.3828125\\
-14.84375	-18.75	1.3828125\\
-14.84375	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-17.96875	1\\
-14.0625	-17.96875	1\\
-14.0625	-17.1875	1\\
-14.84375	-17.1875	1\\
-14.84375	-17.96875	1\\
nan	nan	nan\\
-14.84375	-17.96875	1.3828125\\
-14.0625	-17.96875	1.3828125\\
-14.0625	-17.1875	1.3828125\\
-14.84375	-17.1875	1.3828125\\
-14.84375	-17.96875	1.3828125\\
nan	nan	nan\\
-14.84375	-17.96875	1\\
-14.0625	-17.96875	1\\
-14.0625	-17.96875	1.3828125\\
-14.84375	-17.96875	1.3828125\\
-14.84375	-17.96875	1\\
nan	nan	nan\\
-14.84375	-17.1875	1\\
-14.0625	-17.1875	1\\
-14.0625	-17.1875	1.3828125\\
-14.84375	-17.1875	1.3828125\\
-14.84375	-17.1875	1\\
nan	nan	nan\\
-14.0625	-17.96875	1\\
-14.0625	-17.1875	1\\
-14.0625	-17.1875	1.3828125\\
-14.0625	-17.96875	1.3828125\\
-14.0625	-17.96875	1\\
nan	nan	nan\\
-14.84375	-17.96875	1\\
-14.84375	-17.1875	1\\
-14.84375	-17.1875	1.3828125\\
-14.84375	-17.96875	1.3828125\\
-14.84375	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-17.1875	1\\
-14.84375	-17.1875	1\\
-14.84375	-16.40625	1\\
-15.625	-16.40625	1\\
-15.625	-17.1875	1\\
nan	nan	nan\\
-15.625	-17.1875	1.3828125\\
-14.84375	-17.1875	1.3828125\\
-14.84375	-16.40625	1.3828125\\
-15.625	-16.40625	1.3828125\\
-15.625	-17.1875	1.3828125\\
nan	nan	nan\\
-15.625	-17.1875	1\\
-14.84375	-17.1875	1\\
-14.84375	-17.1875	1.3828125\\
-15.625	-17.1875	1.3828125\\
-15.625	-17.1875	1\\
nan	nan	nan\\
-15.625	-16.40625	1\\
-14.84375	-16.40625	1\\
-14.84375	-16.40625	1.3828125\\
-15.625	-16.40625	1.3828125\\
-15.625	-16.40625	1\\
nan	nan	nan\\
-14.84375	-17.1875	1\\
-14.84375	-16.40625	1\\
-14.84375	-16.40625	1.3828125\\
-14.84375	-17.1875	1.3828125\\
-14.84375	-17.1875	1\\
nan	nan	nan\\
-15.625	-17.1875	1\\
-15.625	-16.40625	1\\
-15.625	-16.40625	1.3828125\\
-15.625	-17.1875	1.3828125\\
-15.625	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-16.40625	1\\
-14.84375	-16.40625	1\\
-14.84375	-15.625	1\\
-15.625	-15.625	1\\
-15.625	-16.40625	1\\
nan	nan	nan\\
-15.625	-16.40625	1.3828125\\
-14.84375	-16.40625	1.3828125\\
-14.84375	-15.625	1.3828125\\
-15.625	-15.625	1.3828125\\
-15.625	-16.40625	1.3828125\\
nan	nan	nan\\
-15.625	-16.40625	1\\
-14.84375	-16.40625	1\\
-14.84375	-16.40625	1.3828125\\
-15.625	-16.40625	1.3828125\\
-15.625	-16.40625	1\\
nan	nan	nan\\
-15.625	-15.625	1\\
-14.84375	-15.625	1\\
-14.84375	-15.625	1.3828125\\
-15.625	-15.625	1.3828125\\
-15.625	-15.625	1\\
nan	nan	nan\\
-14.84375	-16.40625	1\\
-14.84375	-15.625	1\\
-14.84375	-15.625	1.3828125\\
-14.84375	-16.40625	1.3828125\\
-14.84375	-16.40625	1\\
nan	nan	nan\\
-15.625	-16.40625	1\\
-15.625	-15.625	1\\
-15.625	-15.625	1.3828125\\
-15.625	-16.40625	1.3828125\\
-15.625	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-17.1875	1\\
-14.0625	-17.1875	1\\
-14.0625	-16.40625	1\\
-14.84375	-16.40625	1\\
-14.84375	-17.1875	1\\
nan	nan	nan\\
-14.84375	-17.1875	1.3828125\\
-14.0625	-17.1875	1.3828125\\
-14.0625	-16.40625	1.3828125\\
-14.84375	-16.40625	1.3828125\\
-14.84375	-17.1875	1.3828125\\
nan	nan	nan\\
-14.84375	-17.1875	1\\
-14.0625	-17.1875	1\\
-14.0625	-17.1875	1.3828125\\
-14.84375	-17.1875	1.3828125\\
-14.84375	-17.1875	1\\
nan	nan	nan\\
-14.84375	-16.40625	1\\
-14.0625	-16.40625	1\\
-14.0625	-16.40625	1.3828125\\
-14.84375	-16.40625	1.3828125\\
-14.84375	-16.40625	1\\
nan	nan	nan\\
-14.0625	-17.1875	1\\
-14.0625	-16.40625	1\\
-14.0625	-16.40625	1.3828125\\
-14.0625	-17.1875	1.3828125\\
-14.0625	-17.1875	1\\
nan	nan	nan\\
-14.84375	-17.1875	1\\
-14.84375	-16.40625	1\\
-14.84375	-16.40625	1.3828125\\
-14.84375	-17.1875	1.3828125\\
-14.84375	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-16.40625	1\\
-14.0625	-16.40625	1\\
-14.0625	-15.625	1\\
-14.84375	-15.625	1\\
-14.84375	-16.40625	1\\
nan	nan	nan\\
-14.84375	-16.40625	1.3828125\\
-14.0625	-16.40625	1.3828125\\
-14.0625	-15.625	1.3828125\\
-14.84375	-15.625	1.3828125\\
-14.84375	-16.40625	1.3828125\\
nan	nan	nan\\
-14.84375	-16.40625	1\\
-14.0625	-16.40625	1\\
-14.0625	-16.40625	1.3828125\\
-14.84375	-16.40625	1.3828125\\
-14.84375	-16.40625	1\\
nan	nan	nan\\
-14.84375	-15.625	1\\
-14.0625	-15.625	1\\
-14.0625	-15.625	1.3828125\\
-14.84375	-15.625	1.3828125\\
-14.84375	-15.625	1\\
nan	nan	nan\\
-14.0625	-16.40625	1\\
-14.0625	-15.625	1\\
-14.0625	-15.625	1.3828125\\
-14.0625	-16.40625	1.3828125\\
-14.0625	-16.40625	1\\
nan	nan	nan\\
-14.84375	-16.40625	1\\
-14.84375	-15.625	1\\
-14.84375	-15.625	1.3828125\\
-14.84375	-16.40625	1.3828125\\
-14.84375	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-18.75	1\\
-13.28125	-18.75	1\\
-13.28125	-17.96875	1\\
-14.0625	-17.96875	1\\
-14.0625	-18.75	1\\
nan	nan	nan\\
-14.0625	-18.75	1.3828125\\
-13.28125	-18.75	1.3828125\\
-13.28125	-17.96875	1.3828125\\
-14.0625	-17.96875	1.3828125\\
-14.0625	-18.75	1.3828125\\
nan	nan	nan\\
-14.0625	-18.75	1\\
-13.28125	-18.75	1\\
-13.28125	-18.75	1.3828125\\
-14.0625	-18.75	1.3828125\\
-14.0625	-18.75	1\\
nan	nan	nan\\
-14.0625	-17.96875	1\\
-13.28125	-17.96875	1\\
-13.28125	-17.96875	1.3828125\\
-14.0625	-17.96875	1.3828125\\
-14.0625	-17.96875	1\\
nan	nan	nan\\
-13.28125	-18.75	1\\
-13.28125	-17.96875	1\\
-13.28125	-17.96875	1.3828125\\
-13.28125	-18.75	1.3828125\\
-13.28125	-18.75	1\\
nan	nan	nan\\
-14.0625	-18.75	1\\
-14.0625	-17.96875	1\\
-14.0625	-17.96875	1.3828125\\
-14.0625	-18.75	1.3828125\\
-14.0625	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-17.96875	1\\
-13.28125	-17.96875	1\\
-13.28125	-17.1875	1\\
-14.0625	-17.1875	1\\
-14.0625	-17.96875	1\\
nan	nan	nan\\
-14.0625	-17.96875	1.3828125\\
-13.28125	-17.96875	1.3828125\\
-13.28125	-17.1875	1.3828125\\
-14.0625	-17.1875	1.3828125\\
-14.0625	-17.96875	1.3828125\\
nan	nan	nan\\
-14.0625	-17.96875	1\\
-13.28125	-17.96875	1\\
-13.28125	-17.96875	1.3828125\\
-14.0625	-17.96875	1.3828125\\
-14.0625	-17.96875	1\\
nan	nan	nan\\
-14.0625	-17.1875	1\\
-13.28125	-17.1875	1\\
-13.28125	-17.1875	1.3828125\\
-14.0625	-17.1875	1.3828125\\
-14.0625	-17.1875	1\\
nan	nan	nan\\
-13.28125	-17.96875	1\\
-13.28125	-17.1875	1\\
-13.28125	-17.1875	1.3828125\\
-13.28125	-17.96875	1.3828125\\
-13.28125	-17.96875	1\\
nan	nan	nan\\
-14.0625	-17.96875	1\\
-14.0625	-17.1875	1\\
-14.0625	-17.1875	1.3828125\\
-14.0625	-17.96875	1.3828125\\
-14.0625	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-18.75	1\\
-12.5	-18.75	1\\
-12.5	-17.96875	1\\
-13.28125	-17.96875	1\\
-13.28125	-18.75	1\\
nan	nan	nan\\
-13.28125	-18.75	1.3828125\\
-12.5	-18.75	1.3828125\\
-12.5	-17.96875	1.3828125\\
-13.28125	-17.96875	1.3828125\\
-13.28125	-18.75	1.3828125\\
nan	nan	nan\\
-13.28125	-18.75	1\\
-12.5	-18.75	1\\
-12.5	-18.75	1.3828125\\
-13.28125	-18.75	1.3828125\\
-13.28125	-18.75	1\\
nan	nan	nan\\
-13.28125	-17.96875	1\\
-12.5	-17.96875	1\\
-12.5	-17.96875	1.3828125\\
-13.28125	-17.96875	1.3828125\\
-13.28125	-17.96875	1\\
nan	nan	nan\\
-12.5	-18.75	1\\
-12.5	-17.96875	1\\
-12.5	-17.96875	1.3828125\\
-12.5	-18.75	1.3828125\\
-12.5	-18.75	1\\
nan	nan	nan\\
-13.28125	-18.75	1\\
-13.28125	-17.96875	1\\
-13.28125	-17.96875	1.3828125\\
-13.28125	-18.75	1.3828125\\
-13.28125	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-17.96875	1\\
-12.5	-17.96875	1\\
-12.5	-17.1875	1\\
-13.28125	-17.1875	1\\
-13.28125	-17.96875	1\\
nan	nan	nan\\
-13.28125	-17.96875	1.3828125\\
-12.5	-17.96875	1.3828125\\
-12.5	-17.1875	1.3828125\\
-13.28125	-17.1875	1.3828125\\
-13.28125	-17.96875	1.3828125\\
nan	nan	nan\\
-13.28125	-17.96875	1\\
-12.5	-17.96875	1\\
-12.5	-17.96875	1.3828125\\
-13.28125	-17.96875	1.3828125\\
-13.28125	-17.96875	1\\
nan	nan	nan\\
-13.28125	-17.1875	1\\
-12.5	-17.1875	1\\
-12.5	-17.1875	1.3828125\\
-13.28125	-17.1875	1.3828125\\
-13.28125	-17.1875	1\\
nan	nan	nan\\
-12.5	-17.96875	1\\
-12.5	-17.1875	1\\
-12.5	-17.1875	1.3828125\\
-12.5	-17.96875	1.3828125\\
-12.5	-17.96875	1\\
nan	nan	nan\\
-13.28125	-17.96875	1\\
-13.28125	-17.1875	1\\
-13.28125	-17.1875	1.3828125\\
-13.28125	-17.96875	1.3828125\\
-13.28125	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-17.1875	1\\
-13.28125	-17.1875	1\\
-13.28125	-16.40625	1\\
-14.0625	-16.40625	1\\
-14.0625	-17.1875	1\\
nan	nan	nan\\
-14.0625	-17.1875	1.3828125\\
-13.28125	-17.1875	1.3828125\\
-13.28125	-16.40625	1.3828125\\
-14.0625	-16.40625	1.3828125\\
-14.0625	-17.1875	1.3828125\\
nan	nan	nan\\
-14.0625	-17.1875	1\\
-13.28125	-17.1875	1\\
-13.28125	-17.1875	1.3828125\\
-14.0625	-17.1875	1.3828125\\
-14.0625	-17.1875	1\\
nan	nan	nan\\
-14.0625	-16.40625	1\\
-13.28125	-16.40625	1\\
-13.28125	-16.40625	1.3828125\\
-14.0625	-16.40625	1.3828125\\
-14.0625	-16.40625	1\\
nan	nan	nan\\
-13.28125	-17.1875	1\\
-13.28125	-16.40625	1\\
-13.28125	-16.40625	1.3828125\\
-13.28125	-17.1875	1.3828125\\
-13.28125	-17.1875	1\\
nan	nan	nan\\
-14.0625	-17.1875	1\\
-14.0625	-16.40625	1\\
-14.0625	-16.40625	1.3828125\\
-14.0625	-17.1875	1.3828125\\
-14.0625	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-16.40625	1\\
-13.28125	-16.40625	1\\
-13.28125	-15.625	1\\
-14.0625	-15.625	1\\
-14.0625	-16.40625	1\\
nan	nan	nan\\
-14.0625	-16.40625	1.3828125\\
-13.28125	-16.40625	1.3828125\\
-13.28125	-15.625	1.3828125\\
-14.0625	-15.625	1.3828125\\
-14.0625	-16.40625	1.3828125\\
nan	nan	nan\\
-14.0625	-16.40625	1\\
-13.28125	-16.40625	1\\
-13.28125	-16.40625	1.3828125\\
-14.0625	-16.40625	1.3828125\\
-14.0625	-16.40625	1\\
nan	nan	nan\\
-14.0625	-15.625	1\\
-13.28125	-15.625	1\\
-13.28125	-15.625	1.3828125\\
-14.0625	-15.625	1.3828125\\
-14.0625	-15.625	1\\
nan	nan	nan\\
-13.28125	-16.40625	1\\
-13.28125	-15.625	1\\
-13.28125	-15.625	1.3828125\\
-13.28125	-16.40625	1.3828125\\
-13.28125	-16.40625	1\\
nan	nan	nan\\
-14.0625	-16.40625	1\\
-14.0625	-15.625	1\\
-14.0625	-15.625	1.3828125\\
-14.0625	-16.40625	1.3828125\\
-14.0625	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-17.1875	1\\
-12.5	-17.1875	1\\
-12.5	-16.40625	1\\
-13.28125	-16.40625	1\\
-13.28125	-17.1875	1\\
nan	nan	nan\\
-13.28125	-17.1875	1.3828125\\
-12.5	-17.1875	1.3828125\\
-12.5	-16.40625	1.3828125\\
-13.28125	-16.40625	1.3828125\\
-13.28125	-17.1875	1.3828125\\
nan	nan	nan\\
-13.28125	-17.1875	1\\
-12.5	-17.1875	1\\
-12.5	-17.1875	1.3828125\\
-13.28125	-17.1875	1.3828125\\
-13.28125	-17.1875	1\\
nan	nan	nan\\
-13.28125	-16.40625	1\\
-12.5	-16.40625	1\\
-12.5	-16.40625	1.3828125\\
-13.28125	-16.40625	1.3828125\\
-13.28125	-16.40625	1\\
nan	nan	nan\\
-12.5	-17.1875	1\\
-12.5	-16.40625	1\\
-12.5	-16.40625	1.3828125\\
-12.5	-17.1875	1.3828125\\
-12.5	-17.1875	1\\
nan	nan	nan\\
-13.28125	-17.1875	1\\
-13.28125	-16.40625	1\\
-13.28125	-16.40625	1.3828125\\
-13.28125	-17.1875	1.3828125\\
-13.28125	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-16.40625	1\\
-12.5	-16.40625	1\\
-12.5	-15.625	1\\
-13.28125	-15.625	1\\
-13.28125	-16.40625	1\\
nan	nan	nan\\
-13.28125	-16.40625	1.3828125\\
-12.5	-16.40625	1.3828125\\
-12.5	-15.625	1.3828125\\
-13.28125	-15.625	1.3828125\\
-13.28125	-16.40625	1.3828125\\
nan	nan	nan\\
-13.28125	-16.40625	1\\
-12.5	-16.40625	1\\
-12.5	-16.40625	1.3828125\\
-13.28125	-16.40625	1.3828125\\
-13.28125	-16.40625	1\\
nan	nan	nan\\
-13.28125	-15.625	1\\
-12.5	-15.625	1\\
-12.5	-15.625	1.3828125\\
-13.28125	-15.625	1.3828125\\
-13.28125	-15.625	1\\
nan	nan	nan\\
-12.5	-16.40625	1\\
-12.5	-15.625	1\\
-12.5	-15.625	1.3828125\\
-12.5	-16.40625	1.3828125\\
-12.5	-16.40625	1\\
nan	nan	nan\\
-13.28125	-16.40625	1\\
-13.28125	-15.625	1\\
-13.28125	-15.625	1.3828125\\
-13.28125	-16.40625	1.3828125\\
-13.28125	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-15.625	1\\
-14.84375	-15.625	1\\
-14.84375	-14.84375	1\\
-15.625	-14.84375	1\\
-15.625	-15.625	1\\
nan	nan	nan\\
-15.625	-15.625	1.3828125\\
-14.84375	-15.625	1.3828125\\
-14.84375	-14.84375	1.3828125\\
-15.625	-14.84375	1.3828125\\
-15.625	-15.625	1.3828125\\
nan	nan	nan\\
-15.625	-15.625	1\\
-14.84375	-15.625	1\\
-14.84375	-15.625	1.3828125\\
-15.625	-15.625	1.3828125\\
-15.625	-15.625	1\\
nan	nan	nan\\
-15.625	-14.84375	1\\
-14.84375	-14.84375	1\\
-14.84375	-14.84375	1.3828125\\
-15.625	-14.84375	1.3828125\\
-15.625	-14.84375	1\\
nan	nan	nan\\
-14.84375	-15.625	1\\
-14.84375	-14.84375	1\\
-14.84375	-14.84375	1.3828125\\
-14.84375	-15.625	1.3828125\\
-14.84375	-15.625	1\\
nan	nan	nan\\
-15.625	-15.625	1\\
-15.625	-14.84375	1\\
-15.625	-14.84375	1.3828125\\
-15.625	-15.625	1.3828125\\
-15.625	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-14.84375	1\\
-14.84375	-14.84375	1\\
-14.84375	-14.0625	1\\
-15.625	-14.0625	1\\
-15.625	-14.84375	1\\
nan	nan	nan\\
-15.625	-14.84375	1.3828125\\
-14.84375	-14.84375	1.3828125\\
-14.84375	-14.0625	1.3828125\\
-15.625	-14.0625	1.3828125\\
-15.625	-14.84375	1.3828125\\
nan	nan	nan\\
-15.625	-14.84375	1\\
-14.84375	-14.84375	1\\
-14.84375	-14.84375	1.3828125\\
-15.625	-14.84375	1.3828125\\
-15.625	-14.84375	1\\
nan	nan	nan\\
-15.625	-14.0625	1\\
-14.84375	-14.0625	1\\
-14.84375	-14.0625	1.3828125\\
-15.625	-14.0625	1.3828125\\
-15.625	-14.0625	1\\
nan	nan	nan\\
-14.84375	-14.84375	1\\
-14.84375	-14.0625	1\\
-14.84375	-14.0625	1.3828125\\
-14.84375	-14.84375	1.3828125\\
-14.84375	-14.84375	1\\
nan	nan	nan\\
-15.625	-14.84375	1\\
-15.625	-14.0625	1\\
-15.625	-14.0625	1.3828125\\
-15.625	-14.84375	1.3828125\\
-15.625	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-15.625	1\\
-14.0625	-15.625	1\\
-14.0625	-14.84375	1\\
-14.84375	-14.84375	1\\
-14.84375	-15.625	1\\
nan	nan	nan\\
-14.84375	-15.625	1.3828125\\
-14.0625	-15.625	1.3828125\\
-14.0625	-14.84375	1.3828125\\
-14.84375	-14.84375	1.3828125\\
-14.84375	-15.625	1.3828125\\
nan	nan	nan\\
-14.84375	-15.625	1\\
-14.0625	-15.625	1\\
-14.0625	-15.625	1.3828125\\
-14.84375	-15.625	1.3828125\\
-14.84375	-15.625	1\\
nan	nan	nan\\
-14.84375	-14.84375	1\\
-14.0625	-14.84375	1\\
-14.0625	-14.84375	1.3828125\\
-14.84375	-14.84375	1.3828125\\
-14.84375	-14.84375	1\\
nan	nan	nan\\
-14.0625	-15.625	1\\
-14.0625	-14.84375	1\\
-14.0625	-14.84375	1.3828125\\
-14.0625	-15.625	1.3828125\\
-14.0625	-15.625	1\\
nan	nan	nan\\
-14.84375	-15.625	1\\
-14.84375	-14.84375	1\\
-14.84375	-14.84375	1.3828125\\
-14.84375	-15.625	1.3828125\\
-14.84375	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-14.84375	1\\
-14.0625	-14.84375	1\\
-14.0625	-14.0625	1\\
-14.84375	-14.0625	1\\
-14.84375	-14.84375	1\\
nan	nan	nan\\
-14.84375	-14.84375	1.3828125\\
-14.0625	-14.84375	1.3828125\\
-14.0625	-14.0625	1.3828125\\
-14.84375	-14.0625	1.3828125\\
-14.84375	-14.84375	1.3828125\\
nan	nan	nan\\
-14.84375	-14.84375	1\\
-14.0625	-14.84375	1\\
-14.0625	-14.84375	1.3828125\\
-14.84375	-14.84375	1.3828125\\
-14.84375	-14.84375	1\\
nan	nan	nan\\
-14.84375	-14.0625	1\\
-14.0625	-14.0625	1\\
-14.0625	-14.0625	1.3828125\\
-14.84375	-14.0625	1.3828125\\
-14.84375	-14.0625	1\\
nan	nan	nan\\
-14.0625	-14.84375	1\\
-14.0625	-14.0625	1\\
-14.0625	-14.0625	1.3828125\\
-14.0625	-14.84375	1.3828125\\
-14.0625	-14.84375	1\\
nan	nan	nan\\
-14.84375	-14.84375	1\\
-14.84375	-14.0625	1\\
-14.84375	-14.0625	1.3828125\\
-14.84375	-14.84375	1.3828125\\
-14.84375	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-14.0625	1\\
-14.84375	-14.0625	1\\
-14.84375	-13.28125	1\\
-15.625	-13.28125	1\\
-15.625	-14.0625	1\\
nan	nan	nan\\
-15.625	-14.0625	1.3828125\\
-14.84375	-14.0625	1.3828125\\
-14.84375	-13.28125	1.3828125\\
-15.625	-13.28125	1.3828125\\
-15.625	-14.0625	1.3828125\\
nan	nan	nan\\
-15.625	-14.0625	1\\
-14.84375	-14.0625	1\\
-14.84375	-14.0625	1.3828125\\
-15.625	-14.0625	1.3828125\\
-15.625	-14.0625	1\\
nan	nan	nan\\
-15.625	-13.28125	1\\
-14.84375	-13.28125	1\\
-14.84375	-13.28125	1.3828125\\
-15.625	-13.28125	1.3828125\\
-15.625	-13.28125	1\\
nan	nan	nan\\
-14.84375	-14.0625	1\\
-14.84375	-13.28125	1\\
-14.84375	-13.28125	1.3828125\\
-14.84375	-14.0625	1.3828125\\
-14.84375	-14.0625	1\\
nan	nan	nan\\
-15.625	-14.0625	1\\
-15.625	-13.28125	1\\
-15.625	-13.28125	1.3828125\\
-15.625	-14.0625	1.3828125\\
-15.625	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-13.28125	1\\
-14.84375	-13.28125	1\\
-14.84375	-12.5	1\\
-15.625	-12.5	1\\
-15.625	-13.28125	1\\
nan	nan	nan\\
-15.625	-13.28125	1.3828125\\
-14.84375	-13.28125	1.3828125\\
-14.84375	-12.5	1.3828125\\
-15.625	-12.5	1.3828125\\
-15.625	-13.28125	1.3828125\\
nan	nan	nan\\
-15.625	-13.28125	1\\
-14.84375	-13.28125	1\\
-14.84375	-13.28125	1.3828125\\
-15.625	-13.28125	1.3828125\\
-15.625	-13.28125	1\\
nan	nan	nan\\
-15.625	-12.5	1\\
-14.84375	-12.5	1\\
-14.84375	-12.5	1.3828125\\
-15.625	-12.5	1.3828125\\
-15.625	-12.5	1\\
nan	nan	nan\\
-14.84375	-13.28125	1\\
-14.84375	-12.5	1\\
-14.84375	-12.5	1.3828125\\
-14.84375	-13.28125	1.3828125\\
-14.84375	-13.28125	1\\
nan	nan	nan\\
-15.625	-13.28125	1\\
-15.625	-12.5	1\\
-15.625	-12.5	1.3828125\\
-15.625	-13.28125	1.3828125\\
-15.625	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-14.0625	1\\
-14.0625	-14.0625	1\\
-14.0625	-13.28125	1\\
-14.84375	-13.28125	1\\
-14.84375	-14.0625	1\\
nan	nan	nan\\
-14.84375	-14.0625	1.3828125\\
-14.0625	-14.0625	1.3828125\\
-14.0625	-13.28125	1.3828125\\
-14.84375	-13.28125	1.3828125\\
-14.84375	-14.0625	1.3828125\\
nan	nan	nan\\
-14.84375	-14.0625	1\\
-14.0625	-14.0625	1\\
-14.0625	-14.0625	1.3828125\\
-14.84375	-14.0625	1.3828125\\
-14.84375	-14.0625	1\\
nan	nan	nan\\
-14.84375	-13.28125	1\\
-14.0625	-13.28125	1\\
-14.0625	-13.28125	1.3828125\\
-14.84375	-13.28125	1.3828125\\
-14.84375	-13.28125	1\\
nan	nan	nan\\
-14.0625	-14.0625	1\\
-14.0625	-13.28125	1\\
-14.0625	-13.28125	1.3828125\\
-14.0625	-14.0625	1.3828125\\
-14.0625	-14.0625	1\\
nan	nan	nan\\
-14.84375	-14.0625	1\\
-14.84375	-13.28125	1\\
-14.84375	-13.28125	1.3828125\\
-14.84375	-14.0625	1.3828125\\
-14.84375	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-13.28125	1\\
-14.0625	-13.28125	1\\
-14.0625	-12.5	1\\
-14.84375	-12.5	1\\
-14.84375	-13.28125	1\\
nan	nan	nan\\
-14.84375	-13.28125	1.3828125\\
-14.0625	-13.28125	1.3828125\\
-14.0625	-12.5	1.3828125\\
-14.84375	-12.5	1.3828125\\
-14.84375	-13.28125	1.3828125\\
nan	nan	nan\\
-14.84375	-13.28125	1\\
-14.0625	-13.28125	1\\
-14.0625	-13.28125	1.3828125\\
-14.84375	-13.28125	1.3828125\\
-14.84375	-13.28125	1\\
nan	nan	nan\\
-14.84375	-12.5	1\\
-14.0625	-12.5	1\\
-14.0625	-12.5	1.3828125\\
-14.84375	-12.5	1.3828125\\
-14.84375	-12.5	1\\
nan	nan	nan\\
-14.0625	-13.28125	1\\
-14.0625	-12.5	1\\
-14.0625	-12.5	1.3828125\\
-14.0625	-13.28125	1.3828125\\
-14.0625	-13.28125	1\\
nan	nan	nan\\
-14.84375	-13.28125	1\\
-14.84375	-12.5	1\\
-14.84375	-12.5	1.3828125\\
-14.84375	-13.28125	1.3828125\\
-14.84375	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-15.625	1\\
-13.28125	-15.625	1\\
-13.28125	-14.84375	1\\
-14.0625	-14.84375	1\\
-14.0625	-15.625	1\\
nan	nan	nan\\
-14.0625	-15.625	1.3828125\\
-13.28125	-15.625	1.3828125\\
-13.28125	-14.84375	1.3828125\\
-14.0625	-14.84375	1.3828125\\
-14.0625	-15.625	1.3828125\\
nan	nan	nan\\
-14.0625	-15.625	1\\
-13.28125	-15.625	1\\
-13.28125	-15.625	1.3828125\\
-14.0625	-15.625	1.3828125\\
-14.0625	-15.625	1\\
nan	nan	nan\\
-14.0625	-14.84375	1\\
-13.28125	-14.84375	1\\
-13.28125	-14.84375	1.3828125\\
-14.0625	-14.84375	1.3828125\\
-14.0625	-14.84375	1\\
nan	nan	nan\\
-13.28125	-15.625	1\\
-13.28125	-14.84375	1\\
-13.28125	-14.84375	1.3828125\\
-13.28125	-15.625	1.3828125\\
-13.28125	-15.625	1\\
nan	nan	nan\\
-14.0625	-15.625	1\\
-14.0625	-14.84375	1\\
-14.0625	-14.84375	1.3828125\\
-14.0625	-15.625	1.3828125\\
-14.0625	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-14.84375	1\\
-13.28125	-14.84375	1\\
-13.28125	-14.0625	1\\
-14.0625	-14.0625	1\\
-14.0625	-14.84375	1\\
nan	nan	nan\\
-14.0625	-14.84375	1.3828125\\
-13.28125	-14.84375	1.3828125\\
-13.28125	-14.0625	1.3828125\\
-14.0625	-14.0625	1.3828125\\
-14.0625	-14.84375	1.3828125\\
nan	nan	nan\\
-14.0625	-14.84375	1\\
-13.28125	-14.84375	1\\
-13.28125	-14.84375	1.3828125\\
-14.0625	-14.84375	1.3828125\\
-14.0625	-14.84375	1\\
nan	nan	nan\\
-14.0625	-14.0625	1\\
-13.28125	-14.0625	1\\
-13.28125	-14.0625	1.3828125\\
-14.0625	-14.0625	1.3828125\\
-14.0625	-14.0625	1\\
nan	nan	nan\\
-13.28125	-14.84375	1\\
-13.28125	-14.0625	1\\
-13.28125	-14.0625	1.3828125\\
-13.28125	-14.84375	1.3828125\\
-13.28125	-14.84375	1\\
nan	nan	nan\\
-14.0625	-14.84375	1\\
-14.0625	-14.0625	1\\
-14.0625	-14.0625	1.3828125\\
-14.0625	-14.84375	1.3828125\\
-14.0625	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-15.625	1\\
-12.5	-15.625	1\\
-12.5	-14.84375	1\\
-13.28125	-14.84375	1\\
-13.28125	-15.625	1\\
nan	nan	nan\\
-13.28125	-15.625	1.3828125\\
-12.5	-15.625	1.3828125\\
-12.5	-14.84375	1.3828125\\
-13.28125	-14.84375	1.3828125\\
-13.28125	-15.625	1.3828125\\
nan	nan	nan\\
-13.28125	-15.625	1\\
-12.5	-15.625	1\\
-12.5	-15.625	1.3828125\\
-13.28125	-15.625	1.3828125\\
-13.28125	-15.625	1\\
nan	nan	nan\\
-13.28125	-14.84375	1\\
-12.5	-14.84375	1\\
-12.5	-14.84375	1.3828125\\
-13.28125	-14.84375	1.3828125\\
-13.28125	-14.84375	1\\
nan	nan	nan\\
-12.5	-15.625	1\\
-12.5	-14.84375	1\\
-12.5	-14.84375	1.3828125\\
-12.5	-15.625	1.3828125\\
-12.5	-15.625	1\\
nan	nan	nan\\
-13.28125	-15.625	1\\
-13.28125	-14.84375	1\\
-13.28125	-14.84375	1.3828125\\
-13.28125	-15.625	1.3828125\\
-13.28125	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-14.84375	1\\
-12.5	-14.84375	1\\
-12.5	-14.0625	1\\
-13.28125	-14.0625	1\\
-13.28125	-14.84375	1\\
nan	nan	nan\\
-13.28125	-14.84375	1.3828125\\
-12.5	-14.84375	1.3828125\\
-12.5	-14.0625	1.3828125\\
-13.28125	-14.0625	1.3828125\\
-13.28125	-14.84375	1.3828125\\
nan	nan	nan\\
-13.28125	-14.84375	1\\
-12.5	-14.84375	1\\
-12.5	-14.84375	1.3828125\\
-13.28125	-14.84375	1.3828125\\
-13.28125	-14.84375	1\\
nan	nan	nan\\
-13.28125	-14.0625	1\\
-12.5	-14.0625	1\\
-12.5	-14.0625	1.3828125\\
-13.28125	-14.0625	1.3828125\\
-13.28125	-14.0625	1\\
nan	nan	nan\\
-12.5	-14.84375	1\\
-12.5	-14.0625	1\\
-12.5	-14.0625	1.3828125\\
-12.5	-14.84375	1.3828125\\
-12.5	-14.84375	1\\
nan	nan	nan\\
-13.28125	-14.84375	1\\
-13.28125	-14.0625	1\\
-13.28125	-14.0625	1.3828125\\
-13.28125	-14.84375	1.3828125\\
-13.28125	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-14.0625	1\\
-13.28125	-14.0625	1\\
-13.28125	-13.28125	1\\
-14.0625	-13.28125	1\\
-14.0625	-14.0625	1\\
nan	nan	nan\\
-14.0625	-14.0625	1.3828125\\
-13.28125	-14.0625	1.3828125\\
-13.28125	-13.28125	1.3828125\\
-14.0625	-13.28125	1.3828125\\
-14.0625	-14.0625	1.3828125\\
nan	nan	nan\\
-14.0625	-14.0625	1\\
-13.28125	-14.0625	1\\
-13.28125	-14.0625	1.3828125\\
-14.0625	-14.0625	1.3828125\\
-14.0625	-14.0625	1\\
nan	nan	nan\\
-14.0625	-13.28125	1\\
-13.28125	-13.28125	1\\
-13.28125	-13.28125	1.3828125\\
-14.0625	-13.28125	1.3828125\\
-14.0625	-13.28125	1\\
nan	nan	nan\\
-13.28125	-14.0625	1\\
-13.28125	-13.28125	1\\
-13.28125	-13.28125	1.3828125\\
-13.28125	-14.0625	1.3828125\\
-13.28125	-14.0625	1\\
nan	nan	nan\\
-14.0625	-14.0625	1\\
-14.0625	-13.28125	1\\
-14.0625	-13.28125	1.3828125\\
-14.0625	-14.0625	1.3828125\\
-14.0625	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-13.28125	1\\
-13.28125	-13.28125	1\\
-13.28125	-12.5	1\\
-14.0625	-12.5	1\\
-14.0625	-13.28125	1\\
nan	nan	nan\\
-14.0625	-13.28125	1.3828125\\
-13.28125	-13.28125	1.3828125\\
-13.28125	-12.5	1.3828125\\
-14.0625	-12.5	1.3828125\\
-14.0625	-13.28125	1.3828125\\
nan	nan	nan\\
-14.0625	-13.28125	1\\
-13.28125	-13.28125	1\\
-13.28125	-13.28125	1.3828125\\
-14.0625	-13.28125	1.3828125\\
-14.0625	-13.28125	1\\
nan	nan	nan\\
-14.0625	-12.5	1\\
-13.28125	-12.5	1\\
-13.28125	-12.5	1.3828125\\
-14.0625	-12.5	1.3828125\\
-14.0625	-12.5	1\\
nan	nan	nan\\
-13.28125	-13.28125	1\\
-13.28125	-12.5	1\\
-13.28125	-12.5	1.3828125\\
-13.28125	-13.28125	1.3828125\\
-13.28125	-13.28125	1\\
nan	nan	nan\\
-14.0625	-13.28125	1\\
-14.0625	-12.5	1\\
-14.0625	-12.5	1.3828125\\
-14.0625	-13.28125	1.3828125\\
-14.0625	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-14.0625	1\\
-12.5	-14.0625	1\\
-12.5	-13.28125	1\\
-13.28125	-13.28125	1\\
-13.28125	-14.0625	1\\
nan	nan	nan\\
-13.28125	-14.0625	1.3828125\\
-12.5	-14.0625	1.3828125\\
-12.5	-13.28125	1.3828125\\
-13.28125	-13.28125	1.3828125\\
-13.28125	-14.0625	1.3828125\\
nan	nan	nan\\
-13.28125	-14.0625	1\\
-12.5	-14.0625	1\\
-12.5	-14.0625	1.3828125\\
-13.28125	-14.0625	1.3828125\\
-13.28125	-14.0625	1\\
nan	nan	nan\\
-13.28125	-13.28125	1\\
-12.5	-13.28125	1\\
-12.5	-13.28125	1.3828125\\
-13.28125	-13.28125	1.3828125\\
-13.28125	-13.28125	1\\
nan	nan	nan\\
-12.5	-14.0625	1\\
-12.5	-13.28125	1\\
-12.5	-13.28125	1.3828125\\
-12.5	-14.0625	1.3828125\\
-12.5	-14.0625	1\\
nan	nan	nan\\
-13.28125	-14.0625	1\\
-13.28125	-13.28125	1\\
-13.28125	-13.28125	1.3828125\\
-13.28125	-14.0625	1.3828125\\
-13.28125	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-13.28125	1\\
-12.5	-13.28125	1\\
-12.5	-12.5	1\\
-13.28125	-12.5	1\\
-13.28125	-13.28125	1\\
nan	nan	nan\\
-13.28125	-13.28125	1.3828125\\
-12.5	-13.28125	1.3828125\\
-12.5	-12.5	1.3828125\\
-13.28125	-12.5	1.3828125\\
-13.28125	-13.28125	1.3828125\\
nan	nan	nan\\
-13.28125	-13.28125	1\\
-12.5	-13.28125	1\\
-12.5	-13.28125	1.3828125\\
-13.28125	-13.28125	1.3828125\\
-13.28125	-13.28125	1\\
nan	nan	nan\\
-13.28125	-12.5	1\\
-12.5	-12.5	1\\
-12.5	-12.5	1.3828125\\
-13.28125	-12.5	1.3828125\\
-13.28125	-12.5	1\\
nan	nan	nan\\
-12.5	-13.28125	1\\
-12.5	-12.5	1\\
-12.5	-12.5	1.3828125\\
-12.5	-13.28125	1.3828125\\
-12.5	-13.28125	1\\
nan	nan	nan\\
-13.28125	-13.28125	1\\
-13.28125	-12.5	1\\
-13.28125	-12.5	1.3828125\\
-13.28125	-13.28125	1.3828125\\
-13.28125	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-12.5	1\\
-18.75	-12.5	1\\
-18.75	-11.71875	1\\
-19.53125	-11.71875	1\\
-19.53125	-12.5	1\\
nan	nan	nan\\
-19.53125	-12.5	1.3828125\\
-18.75	-12.5	1.3828125\\
-18.75	-11.71875	1.3828125\\
-19.53125	-11.71875	1.3828125\\
-19.53125	-12.5	1.3828125\\
nan	nan	nan\\
-19.53125	-12.5	1\\
-18.75	-12.5	1\\
-18.75	-12.5	1.3828125\\
-19.53125	-12.5	1.3828125\\
-19.53125	-12.5	1\\
nan	nan	nan\\
-19.53125	-11.71875	1\\
-18.75	-11.71875	1\\
-18.75	-11.71875	1.3828125\\
-19.53125	-11.71875	1.3828125\\
-19.53125	-11.71875	1\\
nan	nan	nan\\
-18.75	-12.5	1\\
-18.75	-11.71875	1\\
-18.75	-11.71875	1.3828125\\
-18.75	-12.5	1.3828125\\
-18.75	-12.5	1\\
nan	nan	nan\\
-19.53125	-12.5	1\\
-19.53125	-11.71875	1\\
-19.53125	-11.71875	1.3828125\\
-19.53125	-12.5	1.3828125\\
-19.53125	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-11.71875	1\\
-18.75	-11.71875	1\\
-18.75	-10.9375	1\\
-19.53125	-10.9375	1\\
-19.53125	-11.71875	1\\
nan	nan	nan\\
-19.53125	-11.71875	1.3828125\\
-18.75	-11.71875	1.3828125\\
-18.75	-10.9375	1.3828125\\
-19.53125	-10.9375	1.3828125\\
-19.53125	-11.71875	1.3828125\\
nan	nan	nan\\
-19.53125	-11.71875	1\\
-18.75	-11.71875	1\\
-18.75	-11.71875	1.3828125\\
-19.53125	-11.71875	1.3828125\\
-19.53125	-11.71875	1\\
nan	nan	nan\\
-19.53125	-10.9375	1\\
-18.75	-10.9375	1\\
-18.75	-10.9375	1.3828125\\
-19.53125	-10.9375	1.3828125\\
-19.53125	-10.9375	1\\
nan	nan	nan\\
-18.75	-11.71875	1\\
-18.75	-10.9375	1\\
-18.75	-10.9375	1.3828125\\
-18.75	-11.71875	1.3828125\\
-18.75	-11.71875	1\\
nan	nan	nan\\
-19.53125	-11.71875	1\\
-19.53125	-10.9375	1\\
-19.53125	-10.9375	1.3828125\\
-19.53125	-11.71875	1.3828125\\
-19.53125	-11.71875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-10.9375	1\\
-18.75	-10.9375	1\\
-18.75	-10.15625	1\\
-19.53125	-10.15625	1\\
-19.53125	-10.9375	1\\
nan	nan	nan\\
-19.53125	-10.9375	1.3828125\\
-18.75	-10.9375	1.3828125\\
-18.75	-10.15625	1.3828125\\
-19.53125	-10.15625	1.3828125\\
-19.53125	-10.9375	1.3828125\\
nan	nan	nan\\
-19.53125	-10.9375	1\\
-18.75	-10.9375	1\\
-18.75	-10.9375	1.3828125\\
-19.53125	-10.9375	1.3828125\\
-19.53125	-10.9375	1\\
nan	nan	nan\\
-19.53125	-10.15625	1\\
-18.75	-10.15625	1\\
-18.75	-10.15625	1.3828125\\
-19.53125	-10.15625	1.3828125\\
-19.53125	-10.15625	1\\
nan	nan	nan\\
-18.75	-10.9375	1\\
-18.75	-10.15625	1\\
-18.75	-10.15625	1.3828125\\
-18.75	-10.9375	1.3828125\\
-18.75	-10.9375	1\\
nan	nan	nan\\
-19.53125	-10.9375	1\\
-19.53125	-10.15625	1\\
-19.53125	-10.15625	1.3828125\\
-19.53125	-10.9375	1.3828125\\
-19.53125	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-10.15625	1\\
-18.75	-10.15625	1\\
-18.75	-9.375	1\\
-19.53125	-9.375	1\\
-19.53125	-10.15625	1\\
nan	nan	nan\\
-19.53125	-10.15625	1.3828125\\
-18.75	-10.15625	1.3828125\\
-18.75	-9.375	1.3828125\\
-19.53125	-9.375	1.3828125\\
-19.53125	-10.15625	1.3828125\\
nan	nan	nan\\
-19.53125	-10.15625	1\\
-18.75	-10.15625	1\\
-18.75	-10.15625	1.3828125\\
-19.53125	-10.15625	1.3828125\\
-19.53125	-10.15625	1\\
nan	nan	nan\\
-19.53125	-9.375	1\\
-18.75	-9.375	1\\
-18.75	-9.375	1.3828125\\
-19.53125	-9.375	1.3828125\\
-19.53125	-9.375	1\\
nan	nan	nan\\
-18.75	-10.15625	1\\
-18.75	-9.375	1\\
-18.75	-9.375	1.3828125\\
-18.75	-10.15625	1.3828125\\
-18.75	-10.15625	1\\
nan	nan	nan\\
-19.53125	-10.15625	1\\
-19.53125	-9.375	1\\
-19.53125	-9.375	1.3828125\\
-19.53125	-10.15625	1.3828125\\
-19.53125	-10.15625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-9.375	1\\
-18.75	-9.375	1\\
-18.75	-8.59375	1\\
-19.53125	-8.59375	1\\
-19.53125	-9.375	1\\
nan	nan	nan\\
-19.53125	-9.375	1.3828125\\
-18.75	-9.375	1.3828125\\
-18.75	-8.59375	1.3828125\\
-19.53125	-8.59375	1.3828125\\
-19.53125	-9.375	1.3828125\\
nan	nan	nan\\
-19.53125	-9.375	1\\
-18.75	-9.375	1\\
-18.75	-9.375	1.3828125\\
-19.53125	-9.375	1.3828125\\
-19.53125	-9.375	1\\
nan	nan	nan\\
-19.53125	-8.59375	1\\
-18.75	-8.59375	1\\
-18.75	-8.59375	1.3828125\\
-19.53125	-8.59375	1.3828125\\
-19.53125	-8.59375	1\\
nan	nan	nan\\
-18.75	-9.375	1\\
-18.75	-8.59375	1\\
-18.75	-8.59375	1.3828125\\
-18.75	-9.375	1.3828125\\
-18.75	-9.375	1\\
nan	nan	nan\\
-19.53125	-9.375	1\\
-19.53125	-8.59375	1\\
-19.53125	-8.59375	1.3828125\\
-19.53125	-9.375	1.3828125\\
-19.53125	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-8.59375	1\\
-18.75	-8.59375	1\\
-18.75	-7.8125	1\\
-19.53125	-7.8125	1\\
-19.53125	-8.59375	1\\
nan	nan	nan\\
-19.53125	-8.59375	1.3828125\\
-18.75	-8.59375	1.3828125\\
-18.75	-7.8125	1.3828125\\
-19.53125	-7.8125	1.3828125\\
-19.53125	-8.59375	1.3828125\\
nan	nan	nan\\
-19.53125	-8.59375	1\\
-18.75	-8.59375	1\\
-18.75	-8.59375	1.3828125\\
-19.53125	-8.59375	1.3828125\\
-19.53125	-8.59375	1\\
nan	nan	nan\\
-19.53125	-7.8125	1\\
-18.75	-7.8125	1\\
-18.75	-7.8125	1.3828125\\
-19.53125	-7.8125	1.3828125\\
-19.53125	-7.8125	1\\
nan	nan	nan\\
-18.75	-8.59375	1\\
-18.75	-7.8125	1\\
-18.75	-7.8125	1.3828125\\
-18.75	-8.59375	1.3828125\\
-18.75	-8.59375	1\\
nan	nan	nan\\
-19.53125	-8.59375	1\\
-19.53125	-7.8125	1\\
-19.53125	-7.8125	1.3828125\\
-19.53125	-8.59375	1.3828125\\
-19.53125	-8.59375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-4.6875	1\\
-18.75	-4.6875	1\\
-18.75	-3.90625	1\\
-19.53125	-3.90625	1\\
-19.53125	-4.6875	1\\
nan	nan	nan\\
-19.53125	-4.6875	1.3828125\\
-18.75	-4.6875	1.3828125\\
-18.75	-3.90625	1.3828125\\
-19.53125	-3.90625	1.3828125\\
-19.53125	-4.6875	1.3828125\\
nan	nan	nan\\
-19.53125	-4.6875	1\\
-18.75	-4.6875	1\\
-18.75	-4.6875	1.3828125\\
-19.53125	-4.6875	1.3828125\\
-19.53125	-4.6875	1\\
nan	nan	nan\\
-19.53125	-3.90625	1\\
-18.75	-3.90625	1\\
-18.75	-3.90625	1.3828125\\
-19.53125	-3.90625	1.3828125\\
-19.53125	-3.90625	1\\
nan	nan	nan\\
-18.75	-4.6875	1\\
-18.75	-3.90625	1\\
-18.75	-3.90625	1.3828125\\
-18.75	-4.6875	1.3828125\\
-18.75	-4.6875	1\\
nan	nan	nan\\
-19.53125	-4.6875	1\\
-19.53125	-3.90625	1\\
-19.53125	-3.90625	1.3828125\\
-19.53125	-4.6875	1.3828125\\
-19.53125	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-3.90625	1\\
-18.75	-3.90625	1\\
-18.75	-3.125	1\\
-19.53125	-3.125	1\\
-19.53125	-3.90625	1\\
nan	nan	nan\\
-19.53125	-3.90625	1.3828125\\
-18.75	-3.90625	1.3828125\\
-18.75	-3.125	1.3828125\\
-19.53125	-3.125	1.3828125\\
-19.53125	-3.90625	1.3828125\\
nan	nan	nan\\
-19.53125	-3.90625	1\\
-18.75	-3.90625	1\\
-18.75	-3.90625	1.3828125\\
-19.53125	-3.90625	1.3828125\\
-19.53125	-3.90625	1\\
nan	nan	nan\\
-19.53125	-3.125	1\\
-18.75	-3.125	1\\
-18.75	-3.125	1.3828125\\
-19.53125	-3.125	1.3828125\\
-19.53125	-3.125	1\\
nan	nan	nan\\
-18.75	-3.90625	1\\
-18.75	-3.125	1\\
-18.75	-3.125	1.3828125\\
-18.75	-3.90625	1.3828125\\
-18.75	-3.90625	1\\
nan	nan	nan\\
-19.53125	-3.90625	1\\
-19.53125	-3.125	1\\
-19.53125	-3.125	1.3828125\\
-19.53125	-3.90625	1.3828125\\
-19.53125	-3.90625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-3.125	1\\
-18.75	-3.125	1\\
-18.75	-2.34375	1\\
-19.53125	-2.34375	1\\
-19.53125	-3.125	1\\
nan	nan	nan\\
-19.53125	-3.125	1.3828125\\
-18.75	-3.125	1.3828125\\
-18.75	-2.34375	1.3828125\\
-19.53125	-2.34375	1.3828125\\
-19.53125	-3.125	1.3828125\\
nan	nan	nan\\
-19.53125	-3.125	1\\
-18.75	-3.125	1\\
-18.75	-3.125	1.3828125\\
-19.53125	-3.125	1.3828125\\
-19.53125	-3.125	1\\
nan	nan	nan\\
-19.53125	-2.34375	1\\
-18.75	-2.34375	1\\
-18.75	-2.34375	1.3828125\\
-19.53125	-2.34375	1.3828125\\
-19.53125	-2.34375	1\\
nan	nan	nan\\
-18.75	-3.125	1\\
-18.75	-2.34375	1\\
-18.75	-2.34375	1.3828125\\
-18.75	-3.125	1.3828125\\
-18.75	-3.125	1\\
nan	nan	nan\\
-19.53125	-3.125	1\\
-19.53125	-2.34375	1\\
-19.53125	-2.34375	1.3828125\\
-19.53125	-3.125	1.3828125\\
-19.53125	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-2.34375	1\\
-18.75	-2.34375	1\\
-18.75	-1.5625	1\\
-19.53125	-1.5625	1\\
-19.53125	-2.34375	1\\
nan	nan	nan\\
-19.53125	-2.34375	1.3828125\\
-18.75	-2.34375	1.3828125\\
-18.75	-1.5625	1.3828125\\
-19.53125	-1.5625	1.3828125\\
-19.53125	-2.34375	1.3828125\\
nan	nan	nan\\
-19.53125	-2.34375	1\\
-18.75	-2.34375	1\\
-18.75	-2.34375	1.3828125\\
-19.53125	-2.34375	1.3828125\\
-19.53125	-2.34375	1\\
nan	nan	nan\\
-19.53125	-1.5625	1\\
-18.75	-1.5625	1\\
-18.75	-1.5625	1.3828125\\
-19.53125	-1.5625	1.3828125\\
-19.53125	-1.5625	1\\
nan	nan	nan\\
-18.75	-2.34375	1\\
-18.75	-1.5625	1\\
-18.75	-1.5625	1.3828125\\
-18.75	-2.34375	1.3828125\\
-18.75	-2.34375	1\\
nan	nan	nan\\
-19.53125	-2.34375	1\\
-19.53125	-1.5625	1\\
-19.53125	-1.5625	1.3828125\\
-19.53125	-2.34375	1.3828125\\
-19.53125	-2.34375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-1.5625	1\\
-18.75	-1.5625	1\\
-18.75	-0.78125	1\\
-19.53125	-0.78125	1\\
-19.53125	-1.5625	1\\
nan	nan	nan\\
-19.53125	-1.5625	1.3828125\\
-18.75	-1.5625	1.3828125\\
-18.75	-0.78125	1.3828125\\
-19.53125	-0.78125	1.3828125\\
-19.53125	-1.5625	1.3828125\\
nan	nan	nan\\
-19.53125	-1.5625	1\\
-18.75	-1.5625	1\\
-18.75	-1.5625	1.3828125\\
-19.53125	-1.5625	1.3828125\\
-19.53125	-1.5625	1\\
nan	nan	nan\\
-19.53125	-0.78125	1\\
-18.75	-0.78125	1\\
-18.75	-0.78125	1.3828125\\
-19.53125	-0.78125	1.3828125\\
-19.53125	-0.78125	1\\
nan	nan	nan\\
-18.75	-1.5625	1\\
-18.75	-0.78125	1\\
-18.75	-0.78125	1.3828125\\
-18.75	-1.5625	1.3828125\\
-18.75	-1.5625	1\\
nan	nan	nan\\
-19.53125	-1.5625	1\\
-19.53125	-0.78125	1\\
-19.53125	-0.78125	1.3828125\\
-19.53125	-1.5625	1.3828125\\
-19.53125	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-19.53125	-0.78125	1\\
-18.75	-0.78125	1\\
-18.75	0	1\\
-19.53125	0	1\\
-19.53125	-0.78125	1\\
nan	nan	nan\\
-19.53125	-0.78125	1.3828125\\
-18.75	-0.78125	1.3828125\\
-18.75	0	1.3828125\\
-19.53125	0	1.3828125\\
-19.53125	-0.78125	1.3828125\\
nan	nan	nan\\
-19.53125	-0.78125	1\\
-18.75	-0.78125	1\\
-18.75	-0.78125	1.3828125\\
-19.53125	-0.78125	1.3828125\\
-19.53125	-0.78125	1\\
nan	nan	nan\\
-19.53125	0	1\\
-18.75	0	1\\
-18.75	0	1.3828125\\
-19.53125	0	1.3828125\\
-19.53125	0	1\\
nan	nan	nan\\
-18.75	-0.78125	1\\
-18.75	0	1\\
-18.75	0	1.3828125\\
-18.75	-0.78125	1.3828125\\
-18.75	-0.78125	1\\
nan	nan	nan\\
-19.53125	-0.78125	1\\
-19.53125	0	1\\
-19.53125	0	1.3828125\\
-19.53125	-0.78125	1.3828125\\
-19.53125	-0.78125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-12.5	1\\
-17.96875	-12.5	1\\
-17.96875	-11.71875	1\\
-18.75	-11.71875	1\\
-18.75	-12.5	1\\
nan	nan	nan\\
-18.75	-12.5	1.3828125\\
-17.96875	-12.5	1.3828125\\
-17.96875	-11.71875	1.3828125\\
-18.75	-11.71875	1.3828125\\
-18.75	-12.5	1.3828125\\
nan	nan	nan\\
-18.75	-12.5	1\\
-17.96875	-12.5	1\\
-17.96875	-12.5	1.3828125\\
-18.75	-12.5	1.3828125\\
-18.75	-12.5	1\\
nan	nan	nan\\
-18.75	-11.71875	1\\
-17.96875	-11.71875	1\\
-17.96875	-11.71875	1.3828125\\
-18.75	-11.71875	1.3828125\\
-18.75	-11.71875	1\\
nan	nan	nan\\
-17.96875	-12.5	1\\
-17.96875	-11.71875	1\\
-17.96875	-11.71875	1.3828125\\
-17.96875	-12.5	1.3828125\\
-17.96875	-12.5	1\\
nan	nan	nan\\
-18.75	-12.5	1\\
-18.75	-11.71875	1\\
-18.75	-11.71875	1.3828125\\
-18.75	-12.5	1.3828125\\
-18.75	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-11.71875	1\\
-17.96875	-11.71875	1\\
-17.96875	-10.9375	1\\
-18.75	-10.9375	1\\
-18.75	-11.71875	1\\
nan	nan	nan\\
-18.75	-11.71875	1.3828125\\
-17.96875	-11.71875	1.3828125\\
-17.96875	-10.9375	1.3828125\\
-18.75	-10.9375	1.3828125\\
-18.75	-11.71875	1.3828125\\
nan	nan	nan\\
-18.75	-11.71875	1\\
-17.96875	-11.71875	1\\
-17.96875	-11.71875	1.3828125\\
-18.75	-11.71875	1.3828125\\
-18.75	-11.71875	1\\
nan	nan	nan\\
-18.75	-10.9375	1\\
-17.96875	-10.9375	1\\
-17.96875	-10.9375	1.3828125\\
-18.75	-10.9375	1.3828125\\
-18.75	-10.9375	1\\
nan	nan	nan\\
-17.96875	-11.71875	1\\
-17.96875	-10.9375	1\\
-17.96875	-10.9375	1.3828125\\
-17.96875	-11.71875	1.3828125\\
-17.96875	-11.71875	1\\
nan	nan	nan\\
-18.75	-11.71875	1\\
-18.75	-10.9375	1\\
-18.75	-10.9375	1.3828125\\
-18.75	-11.71875	1.3828125\\
-18.75	-11.71875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-12.5	1\\
-17.1875	-12.5	1\\
-17.1875	-11.71875	1\\
-17.96875	-11.71875	1\\
-17.96875	-12.5	1\\
nan	nan	nan\\
-17.96875	-12.5	1.3828125\\
-17.1875	-12.5	1.3828125\\
-17.1875	-11.71875	1.3828125\\
-17.96875	-11.71875	1.3828125\\
-17.96875	-12.5	1.3828125\\
nan	nan	nan\\
-17.96875	-12.5	1\\
-17.1875	-12.5	1\\
-17.1875	-12.5	1.3828125\\
-17.96875	-12.5	1.3828125\\
-17.96875	-12.5	1\\
nan	nan	nan\\
-17.96875	-11.71875	1\\
-17.1875	-11.71875	1\\
-17.1875	-11.71875	1.3828125\\
-17.96875	-11.71875	1.3828125\\
-17.96875	-11.71875	1\\
nan	nan	nan\\
-17.1875	-12.5	1\\
-17.1875	-11.71875	1\\
-17.1875	-11.71875	1.3828125\\
-17.1875	-12.5	1.3828125\\
-17.1875	-12.5	1\\
nan	nan	nan\\
-17.96875	-12.5	1\\
-17.96875	-11.71875	1\\
-17.96875	-11.71875	1.3828125\\
-17.96875	-12.5	1.3828125\\
-17.96875	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-11.71875	1\\
-17.1875	-11.71875	1\\
-17.1875	-10.9375	1\\
-17.96875	-10.9375	1\\
-17.96875	-11.71875	1\\
nan	nan	nan\\
-17.96875	-11.71875	1.3828125\\
-17.1875	-11.71875	1.3828125\\
-17.1875	-10.9375	1.3828125\\
-17.96875	-10.9375	1.3828125\\
-17.96875	-11.71875	1.3828125\\
nan	nan	nan\\
-17.96875	-11.71875	1\\
-17.1875	-11.71875	1\\
-17.1875	-11.71875	1.3828125\\
-17.96875	-11.71875	1.3828125\\
-17.96875	-11.71875	1\\
nan	nan	nan\\
-17.96875	-10.9375	1\\
-17.1875	-10.9375	1\\
-17.1875	-10.9375	1.3828125\\
-17.96875	-10.9375	1.3828125\\
-17.96875	-10.9375	1\\
nan	nan	nan\\
-17.1875	-11.71875	1\\
-17.1875	-10.9375	1\\
-17.1875	-10.9375	1.3828125\\
-17.1875	-11.71875	1.3828125\\
-17.1875	-11.71875	1\\
nan	nan	nan\\
-17.96875	-11.71875	1\\
-17.96875	-10.9375	1\\
-17.96875	-10.9375	1.3828125\\
-17.96875	-11.71875	1.3828125\\
-17.96875	-11.71875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-10.9375	1\\
-17.96875	-10.9375	1\\
-17.96875	-10.15625	1\\
-18.75	-10.15625	1\\
-18.75	-10.9375	1\\
nan	nan	nan\\
-18.75	-10.9375	1.3828125\\
-17.96875	-10.9375	1.3828125\\
-17.96875	-10.15625	1.3828125\\
-18.75	-10.15625	1.3828125\\
-18.75	-10.9375	1.3828125\\
nan	nan	nan\\
-18.75	-10.9375	1\\
-17.96875	-10.9375	1\\
-17.96875	-10.9375	1.3828125\\
-18.75	-10.9375	1.3828125\\
-18.75	-10.9375	1\\
nan	nan	nan\\
-18.75	-10.15625	1\\
-17.96875	-10.15625	1\\
-17.96875	-10.15625	1.3828125\\
-18.75	-10.15625	1.3828125\\
-18.75	-10.15625	1\\
nan	nan	nan\\
-17.96875	-10.9375	1\\
-17.96875	-10.15625	1\\
-17.96875	-10.15625	1.3828125\\
-17.96875	-10.9375	1.3828125\\
-17.96875	-10.9375	1\\
nan	nan	nan\\
-18.75	-10.9375	1\\
-18.75	-10.15625	1\\
-18.75	-10.15625	1.3828125\\
-18.75	-10.9375	1.3828125\\
-18.75	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-10.15625	1\\
-17.96875	-10.15625	1\\
-17.96875	-9.375	1\\
-18.75	-9.375	1\\
-18.75	-10.15625	1\\
nan	nan	nan\\
-18.75	-10.15625	1.3828125\\
-17.96875	-10.15625	1.3828125\\
-17.96875	-9.375	1.3828125\\
-18.75	-9.375	1.3828125\\
-18.75	-10.15625	1.3828125\\
nan	nan	nan\\
-18.75	-10.15625	1\\
-17.96875	-10.15625	1\\
-17.96875	-10.15625	1.3828125\\
-18.75	-10.15625	1.3828125\\
-18.75	-10.15625	1\\
nan	nan	nan\\
-18.75	-9.375	1\\
-17.96875	-9.375	1\\
-17.96875	-9.375	1.3828125\\
-18.75	-9.375	1.3828125\\
-18.75	-9.375	1\\
nan	nan	nan\\
-17.96875	-10.15625	1\\
-17.96875	-9.375	1\\
-17.96875	-9.375	1.3828125\\
-17.96875	-10.15625	1.3828125\\
-17.96875	-10.15625	1\\
nan	nan	nan\\
-18.75	-10.15625	1\\
-18.75	-9.375	1\\
-18.75	-9.375	1.3828125\\
-18.75	-10.15625	1.3828125\\
-18.75	-10.15625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-10.9375	1\\
-17.1875	-10.9375	1\\
-17.1875	-10.15625	1\\
-17.96875	-10.15625	1\\
-17.96875	-10.9375	1\\
nan	nan	nan\\
-17.96875	-10.9375	1.3828125\\
-17.1875	-10.9375	1.3828125\\
-17.1875	-10.15625	1.3828125\\
-17.96875	-10.15625	1.3828125\\
-17.96875	-10.9375	1.3828125\\
nan	nan	nan\\
-17.96875	-10.9375	1\\
-17.1875	-10.9375	1\\
-17.1875	-10.9375	1.3828125\\
-17.96875	-10.9375	1.3828125\\
-17.96875	-10.9375	1\\
nan	nan	nan\\
-17.96875	-10.15625	1\\
-17.1875	-10.15625	1\\
-17.1875	-10.15625	1.3828125\\
-17.96875	-10.15625	1.3828125\\
-17.96875	-10.15625	1\\
nan	nan	nan\\
-17.1875	-10.9375	1\\
-17.1875	-10.15625	1\\
-17.1875	-10.15625	1.3828125\\
-17.1875	-10.9375	1.3828125\\
-17.1875	-10.9375	1\\
nan	nan	nan\\
-17.96875	-10.9375	1\\
-17.96875	-10.15625	1\\
-17.96875	-10.15625	1.3828125\\
-17.96875	-10.9375	1.3828125\\
-17.96875	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-10.15625	1\\
-17.1875	-10.15625	1\\
-17.1875	-9.375	1\\
-17.96875	-9.375	1\\
-17.96875	-10.15625	1\\
nan	nan	nan\\
-17.96875	-10.15625	1.3828125\\
-17.1875	-10.15625	1.3828125\\
-17.1875	-9.375	1.3828125\\
-17.96875	-9.375	1.3828125\\
-17.96875	-10.15625	1.3828125\\
nan	nan	nan\\
-17.96875	-10.15625	1\\
-17.1875	-10.15625	1\\
-17.1875	-10.15625	1.3828125\\
-17.96875	-10.15625	1.3828125\\
-17.96875	-10.15625	1\\
nan	nan	nan\\
-17.96875	-9.375	1\\
-17.1875	-9.375	1\\
-17.1875	-9.375	1.3828125\\
-17.96875	-9.375	1.3828125\\
-17.96875	-9.375	1\\
nan	nan	nan\\
-17.1875	-10.15625	1\\
-17.1875	-9.375	1\\
-17.1875	-9.375	1.3828125\\
-17.1875	-10.15625	1.3828125\\
-17.1875	-10.15625	1\\
nan	nan	nan\\
-17.96875	-10.15625	1\\
-17.96875	-9.375	1\\
-17.96875	-9.375	1.3828125\\
-17.96875	-10.15625	1.3828125\\
-17.96875	-10.15625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-12.5	1\\
-16.40625	-12.5	1\\
-16.40625	-11.71875	1\\
-17.1875	-11.71875	1\\
-17.1875	-12.5	1\\
nan	nan	nan\\
-17.1875	-12.5	1.3828125\\
-16.40625	-12.5	1.3828125\\
-16.40625	-11.71875	1.3828125\\
-17.1875	-11.71875	1.3828125\\
-17.1875	-12.5	1.3828125\\
nan	nan	nan\\
-17.1875	-12.5	1\\
-16.40625	-12.5	1\\
-16.40625	-12.5	1.3828125\\
-17.1875	-12.5	1.3828125\\
-17.1875	-12.5	1\\
nan	nan	nan\\
-17.1875	-11.71875	1\\
-16.40625	-11.71875	1\\
-16.40625	-11.71875	1.3828125\\
-17.1875	-11.71875	1.3828125\\
-17.1875	-11.71875	1\\
nan	nan	nan\\
-16.40625	-12.5	1\\
-16.40625	-11.71875	1\\
-16.40625	-11.71875	1.3828125\\
-16.40625	-12.5	1.3828125\\
-16.40625	-12.5	1\\
nan	nan	nan\\
-17.1875	-12.5	1\\
-17.1875	-11.71875	1\\
-17.1875	-11.71875	1.3828125\\
-17.1875	-12.5	1.3828125\\
-17.1875	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-11.71875	1\\
-16.40625	-11.71875	1\\
-16.40625	-10.9375	1\\
-17.1875	-10.9375	1\\
-17.1875	-11.71875	1\\
nan	nan	nan\\
-17.1875	-11.71875	1.3828125\\
-16.40625	-11.71875	1.3828125\\
-16.40625	-10.9375	1.3828125\\
-17.1875	-10.9375	1.3828125\\
-17.1875	-11.71875	1.3828125\\
nan	nan	nan\\
-17.1875	-11.71875	1\\
-16.40625	-11.71875	1\\
-16.40625	-11.71875	1.3828125\\
-17.1875	-11.71875	1.3828125\\
-17.1875	-11.71875	1\\
nan	nan	nan\\
-17.1875	-10.9375	1\\
-16.40625	-10.9375	1\\
-16.40625	-10.9375	1.3828125\\
-17.1875	-10.9375	1.3828125\\
-17.1875	-10.9375	1\\
nan	nan	nan\\
-16.40625	-11.71875	1\\
-16.40625	-10.9375	1\\
-16.40625	-10.9375	1.3828125\\
-16.40625	-11.71875	1.3828125\\
-16.40625	-11.71875	1\\
nan	nan	nan\\
-17.1875	-11.71875	1\\
-17.1875	-10.9375	1\\
-17.1875	-10.9375	1.3828125\\
-17.1875	-11.71875	1.3828125\\
-17.1875	-11.71875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-12.5	1\\
-15.625	-12.5	1\\
-15.625	-11.71875	1\\
-16.40625	-11.71875	1\\
-16.40625	-12.5	1\\
nan	nan	nan\\
-16.40625	-12.5	1.3828125\\
-15.625	-12.5	1.3828125\\
-15.625	-11.71875	1.3828125\\
-16.40625	-11.71875	1.3828125\\
-16.40625	-12.5	1.3828125\\
nan	nan	nan\\
-16.40625	-12.5	1\\
-15.625	-12.5	1\\
-15.625	-12.5	1.3828125\\
-16.40625	-12.5	1.3828125\\
-16.40625	-12.5	1\\
nan	nan	nan\\
-16.40625	-11.71875	1\\
-15.625	-11.71875	1\\
-15.625	-11.71875	1.3828125\\
-16.40625	-11.71875	1.3828125\\
-16.40625	-11.71875	1\\
nan	nan	nan\\
-15.625	-12.5	1\\
-15.625	-11.71875	1\\
-15.625	-11.71875	1.3828125\\
-15.625	-12.5	1.3828125\\
-15.625	-12.5	1\\
nan	nan	nan\\
-16.40625	-12.5	1\\
-16.40625	-11.71875	1\\
-16.40625	-11.71875	1.3828125\\
-16.40625	-12.5	1.3828125\\
-16.40625	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-11.71875	1\\
-15.625	-11.71875	1\\
-15.625	-10.9375	1\\
-16.40625	-10.9375	1\\
-16.40625	-11.71875	1\\
nan	nan	nan\\
-16.40625	-11.71875	1.3828125\\
-15.625	-11.71875	1.3828125\\
-15.625	-10.9375	1.3828125\\
-16.40625	-10.9375	1.3828125\\
-16.40625	-11.71875	1.3828125\\
nan	nan	nan\\
-16.40625	-11.71875	1\\
-15.625	-11.71875	1\\
-15.625	-11.71875	1.3828125\\
-16.40625	-11.71875	1.3828125\\
-16.40625	-11.71875	1\\
nan	nan	nan\\
-16.40625	-10.9375	1\\
-15.625	-10.9375	1\\
-15.625	-10.9375	1.3828125\\
-16.40625	-10.9375	1.3828125\\
-16.40625	-10.9375	1\\
nan	nan	nan\\
-15.625	-11.71875	1\\
-15.625	-10.9375	1\\
-15.625	-10.9375	1.3828125\\
-15.625	-11.71875	1.3828125\\
-15.625	-11.71875	1\\
nan	nan	nan\\
-16.40625	-11.71875	1\\
-16.40625	-10.9375	1\\
-16.40625	-10.9375	1.3828125\\
-16.40625	-11.71875	1.3828125\\
-16.40625	-11.71875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-10.9375	1\\
-16.40625	-10.9375	1\\
-16.40625	-10.15625	1\\
-17.1875	-10.15625	1\\
-17.1875	-10.9375	1\\
nan	nan	nan\\
-17.1875	-10.9375	1.3828125\\
-16.40625	-10.9375	1.3828125\\
-16.40625	-10.15625	1.3828125\\
-17.1875	-10.15625	1.3828125\\
-17.1875	-10.9375	1.3828125\\
nan	nan	nan\\
-17.1875	-10.9375	1\\
-16.40625	-10.9375	1\\
-16.40625	-10.9375	1.3828125\\
-17.1875	-10.9375	1.3828125\\
-17.1875	-10.9375	1\\
nan	nan	nan\\
-17.1875	-10.15625	1\\
-16.40625	-10.15625	1\\
-16.40625	-10.15625	1.3828125\\
-17.1875	-10.15625	1.3828125\\
-17.1875	-10.15625	1\\
nan	nan	nan\\
-16.40625	-10.9375	1\\
-16.40625	-10.15625	1\\
-16.40625	-10.15625	1.3828125\\
-16.40625	-10.9375	1.3828125\\
-16.40625	-10.9375	1\\
nan	nan	nan\\
-17.1875	-10.9375	1\\
-17.1875	-10.15625	1\\
-17.1875	-10.15625	1.3828125\\
-17.1875	-10.9375	1.3828125\\
-17.1875	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-10.15625	1\\
-16.40625	-10.15625	1\\
-16.40625	-9.375	1\\
-17.1875	-9.375	1\\
-17.1875	-10.15625	1\\
nan	nan	nan\\
-17.1875	-10.15625	1.3828125\\
-16.40625	-10.15625	1.3828125\\
-16.40625	-9.375	1.3828125\\
-17.1875	-9.375	1.3828125\\
-17.1875	-10.15625	1.3828125\\
nan	nan	nan\\
-17.1875	-10.15625	1\\
-16.40625	-10.15625	1\\
-16.40625	-10.15625	1.3828125\\
-17.1875	-10.15625	1.3828125\\
-17.1875	-10.15625	1\\
nan	nan	nan\\
-17.1875	-9.375	1\\
-16.40625	-9.375	1\\
-16.40625	-9.375	1.3828125\\
-17.1875	-9.375	1.3828125\\
-17.1875	-9.375	1\\
nan	nan	nan\\
-16.40625	-10.15625	1\\
-16.40625	-9.375	1\\
-16.40625	-9.375	1.3828125\\
-16.40625	-10.15625	1.3828125\\
-16.40625	-10.15625	1\\
nan	nan	nan\\
-17.1875	-10.15625	1\\
-17.1875	-9.375	1\\
-17.1875	-9.375	1.3828125\\
-17.1875	-10.15625	1.3828125\\
-17.1875	-10.15625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-10.9375	1\\
-15.625	-10.9375	1\\
-15.625	-10.15625	1\\
-16.40625	-10.15625	1\\
-16.40625	-10.9375	1\\
nan	nan	nan\\
-16.40625	-10.9375	1.3828125\\
-15.625	-10.9375	1.3828125\\
-15.625	-10.15625	1.3828125\\
-16.40625	-10.15625	1.3828125\\
-16.40625	-10.9375	1.3828125\\
nan	nan	nan\\
-16.40625	-10.9375	1\\
-15.625	-10.9375	1\\
-15.625	-10.9375	1.3828125\\
-16.40625	-10.9375	1.3828125\\
-16.40625	-10.9375	1\\
nan	nan	nan\\
-16.40625	-10.15625	1\\
-15.625	-10.15625	1\\
-15.625	-10.15625	1.3828125\\
-16.40625	-10.15625	1.3828125\\
-16.40625	-10.15625	1\\
nan	nan	nan\\
-15.625	-10.9375	1\\
-15.625	-10.15625	1\\
-15.625	-10.15625	1.3828125\\
-15.625	-10.9375	1.3828125\\
-15.625	-10.9375	1\\
nan	nan	nan\\
-16.40625	-10.9375	1\\
-16.40625	-10.15625	1\\
-16.40625	-10.15625	1.3828125\\
-16.40625	-10.9375	1.3828125\\
-16.40625	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-10.15625	1\\
-15.625	-10.15625	1\\
-15.625	-9.375	1\\
-16.40625	-9.375	1\\
-16.40625	-10.15625	1\\
nan	nan	nan\\
-16.40625	-10.15625	1.3828125\\
-15.625	-10.15625	1.3828125\\
-15.625	-9.375	1.3828125\\
-16.40625	-9.375	1.3828125\\
-16.40625	-10.15625	1.3828125\\
nan	nan	nan\\
-16.40625	-10.15625	1\\
-15.625	-10.15625	1\\
-15.625	-10.15625	1.3828125\\
-16.40625	-10.15625	1.3828125\\
-16.40625	-10.15625	1\\
nan	nan	nan\\
-16.40625	-9.375	1\\
-15.625	-9.375	1\\
-15.625	-9.375	1.3828125\\
-16.40625	-9.375	1.3828125\\
-16.40625	-9.375	1\\
nan	nan	nan\\
-15.625	-10.15625	1\\
-15.625	-9.375	1\\
-15.625	-9.375	1.3828125\\
-15.625	-10.15625	1.3828125\\
-15.625	-10.15625	1\\
nan	nan	nan\\
-16.40625	-10.15625	1\\
-16.40625	-9.375	1\\
-16.40625	-9.375	1.3828125\\
-16.40625	-10.15625	1.3828125\\
-16.40625	-10.15625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-9.375	1\\
-17.96875	-9.375	1\\
-17.96875	-8.59375	1\\
-18.75	-8.59375	1\\
-18.75	-9.375	1\\
nan	nan	nan\\
-18.75	-9.375	1.3828125\\
-17.96875	-9.375	1.3828125\\
-17.96875	-8.59375	1.3828125\\
-18.75	-8.59375	1.3828125\\
-18.75	-9.375	1.3828125\\
nan	nan	nan\\
-18.75	-9.375	1\\
-17.96875	-9.375	1\\
-17.96875	-9.375	1.3828125\\
-18.75	-9.375	1.3828125\\
-18.75	-9.375	1\\
nan	nan	nan\\
-18.75	-8.59375	1\\
-17.96875	-8.59375	1\\
-17.96875	-8.59375	1.3828125\\
-18.75	-8.59375	1.3828125\\
-18.75	-8.59375	1\\
nan	nan	nan\\
-17.96875	-9.375	1\\
-17.96875	-8.59375	1\\
-17.96875	-8.59375	1.3828125\\
-17.96875	-9.375	1.3828125\\
-17.96875	-9.375	1\\
nan	nan	nan\\
-18.75	-9.375	1\\
-18.75	-8.59375	1\\
-18.75	-8.59375	1.3828125\\
-18.75	-9.375	1.3828125\\
-18.75	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-8.59375	1\\
-17.96875	-8.59375	1\\
-17.96875	-7.8125	1\\
-18.75	-7.8125	1\\
-18.75	-8.59375	1\\
nan	nan	nan\\
-18.75	-8.59375	1.3828125\\
-17.96875	-8.59375	1.3828125\\
-17.96875	-7.8125	1.3828125\\
-18.75	-7.8125	1.3828125\\
-18.75	-8.59375	1.3828125\\
nan	nan	nan\\
-18.75	-8.59375	1\\
-17.96875	-8.59375	1\\
-17.96875	-8.59375	1.3828125\\
-18.75	-8.59375	1.3828125\\
-18.75	-8.59375	1\\
nan	nan	nan\\
-18.75	-7.8125	1\\
-17.96875	-7.8125	1\\
-17.96875	-7.8125	1.3828125\\
-18.75	-7.8125	1.3828125\\
-18.75	-7.8125	1\\
nan	nan	nan\\
-17.96875	-8.59375	1\\
-17.96875	-7.8125	1\\
-17.96875	-7.8125	1.3828125\\
-17.96875	-8.59375	1.3828125\\
-17.96875	-8.59375	1\\
nan	nan	nan\\
-18.75	-8.59375	1\\
-18.75	-7.8125	1\\
-18.75	-7.8125	1.3828125\\
-18.75	-8.59375	1.3828125\\
-18.75	-8.59375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-9.375	1\\
-17.1875	-9.375	1\\
-17.1875	-8.59375	1\\
-17.96875	-8.59375	1\\
-17.96875	-9.375	1\\
nan	nan	nan\\
-17.96875	-9.375	1.3828125\\
-17.1875	-9.375	1.3828125\\
-17.1875	-8.59375	1.3828125\\
-17.96875	-8.59375	1.3828125\\
-17.96875	-9.375	1.3828125\\
nan	nan	nan\\
-17.96875	-9.375	1\\
-17.1875	-9.375	1\\
-17.1875	-9.375	1.3828125\\
-17.96875	-9.375	1.3828125\\
-17.96875	-9.375	1\\
nan	nan	nan\\
-17.96875	-8.59375	1\\
-17.1875	-8.59375	1\\
-17.1875	-8.59375	1.3828125\\
-17.96875	-8.59375	1.3828125\\
-17.96875	-8.59375	1\\
nan	nan	nan\\
-17.1875	-9.375	1\\
-17.1875	-8.59375	1\\
-17.1875	-8.59375	1.3828125\\
-17.1875	-9.375	1.3828125\\
-17.1875	-9.375	1\\
nan	nan	nan\\
-17.96875	-9.375	1\\
-17.96875	-8.59375	1\\
-17.96875	-8.59375	1.3828125\\
-17.96875	-9.375	1.3828125\\
-17.96875	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-8.59375	1\\
-17.1875	-8.59375	1\\
-17.1875	-7.8125	1\\
-17.96875	-7.8125	1\\
-17.96875	-8.59375	1\\
nan	nan	nan\\
-17.96875	-8.59375	1.3828125\\
-17.1875	-8.59375	1.3828125\\
-17.1875	-7.8125	1.3828125\\
-17.96875	-7.8125	1.3828125\\
-17.96875	-8.59375	1.3828125\\
nan	nan	nan\\
-17.96875	-8.59375	1\\
-17.1875	-8.59375	1\\
-17.1875	-8.59375	1.3828125\\
-17.96875	-8.59375	1.3828125\\
-17.96875	-8.59375	1\\
nan	nan	nan\\
-17.96875	-7.8125	1\\
-17.1875	-7.8125	1\\
-17.1875	-7.8125	1.3828125\\
-17.96875	-7.8125	1.3828125\\
-17.96875	-7.8125	1\\
nan	nan	nan\\
-17.1875	-8.59375	1\\
-17.1875	-7.8125	1\\
-17.1875	-7.8125	1.3828125\\
-17.1875	-8.59375	1.3828125\\
-17.1875	-8.59375	1\\
nan	nan	nan\\
-17.96875	-8.59375	1\\
-17.96875	-7.8125	1\\
-17.96875	-7.8125	1.3828125\\
-17.96875	-8.59375	1.3828125\\
-17.96875	-8.59375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-9.375	1\\
-16.40625	-9.375	1\\
-16.40625	-8.59375	1\\
-17.1875	-8.59375	1\\
-17.1875	-9.375	1\\
nan	nan	nan\\
-17.1875	-9.375	1.3828125\\
-16.40625	-9.375	1.3828125\\
-16.40625	-8.59375	1.3828125\\
-17.1875	-8.59375	1.3828125\\
-17.1875	-9.375	1.3828125\\
nan	nan	nan\\
-17.1875	-9.375	1\\
-16.40625	-9.375	1\\
-16.40625	-9.375	1.3828125\\
-17.1875	-9.375	1.3828125\\
-17.1875	-9.375	1\\
nan	nan	nan\\
-17.1875	-8.59375	1\\
-16.40625	-8.59375	1\\
-16.40625	-8.59375	1.3828125\\
-17.1875	-8.59375	1.3828125\\
-17.1875	-8.59375	1\\
nan	nan	nan\\
-16.40625	-9.375	1\\
-16.40625	-8.59375	1\\
-16.40625	-8.59375	1.3828125\\
-16.40625	-9.375	1.3828125\\
-16.40625	-9.375	1\\
nan	nan	nan\\
-17.1875	-9.375	1\\
-17.1875	-8.59375	1\\
-17.1875	-8.59375	1.3828125\\
-17.1875	-9.375	1.3828125\\
-17.1875	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-8.59375	1\\
-16.40625	-8.59375	1\\
-16.40625	-7.8125	1\\
-17.1875	-7.8125	1\\
-17.1875	-8.59375	1\\
nan	nan	nan\\
-17.1875	-8.59375	1.3828125\\
-16.40625	-8.59375	1.3828125\\
-16.40625	-7.8125	1.3828125\\
-17.1875	-7.8125	1.3828125\\
-17.1875	-8.59375	1.3828125\\
nan	nan	nan\\
-17.1875	-8.59375	1\\
-16.40625	-8.59375	1\\
-16.40625	-8.59375	1.3828125\\
-17.1875	-8.59375	1.3828125\\
-17.1875	-8.59375	1\\
nan	nan	nan\\
-17.1875	-7.8125	1\\
-16.40625	-7.8125	1\\
-16.40625	-7.8125	1.3828125\\
-17.1875	-7.8125	1.3828125\\
-17.1875	-7.8125	1\\
nan	nan	nan\\
-16.40625	-8.59375	1\\
-16.40625	-7.8125	1\\
-16.40625	-7.8125	1.3828125\\
-16.40625	-8.59375	1.3828125\\
-16.40625	-8.59375	1\\
nan	nan	nan\\
-17.1875	-8.59375	1\\
-17.1875	-7.8125	1\\
-17.1875	-7.8125	1.3828125\\
-17.1875	-8.59375	1.3828125\\
-17.1875	-8.59375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-9.375	1\\
-15.625	-9.375	1\\
-15.625	-8.59375	1\\
-16.40625	-8.59375	1\\
-16.40625	-9.375	1\\
nan	nan	nan\\
-16.40625	-9.375	1.3828125\\
-15.625	-9.375	1.3828125\\
-15.625	-8.59375	1.3828125\\
-16.40625	-8.59375	1.3828125\\
-16.40625	-9.375	1.3828125\\
nan	nan	nan\\
-16.40625	-9.375	1\\
-15.625	-9.375	1\\
-15.625	-9.375	1.3828125\\
-16.40625	-9.375	1.3828125\\
-16.40625	-9.375	1\\
nan	nan	nan\\
-16.40625	-8.59375	1\\
-15.625	-8.59375	1\\
-15.625	-8.59375	1.3828125\\
-16.40625	-8.59375	1.3828125\\
-16.40625	-8.59375	1\\
nan	nan	nan\\
-15.625	-9.375	1\\
-15.625	-8.59375	1\\
-15.625	-8.59375	1.3828125\\
-15.625	-9.375	1.3828125\\
-15.625	-9.375	1\\
nan	nan	nan\\
-16.40625	-9.375	1\\
-16.40625	-8.59375	1\\
-16.40625	-8.59375	1.3828125\\
-16.40625	-9.375	1.3828125\\
-16.40625	-9.375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-8.59375	1\\
-15.625	-8.59375	1\\
-15.625	-7.8125	1\\
-16.40625	-7.8125	1\\
-16.40625	-8.59375	1\\
nan	nan	nan\\
-16.40625	-8.59375	1.3828125\\
-15.625	-8.59375	1.3828125\\
-15.625	-7.8125	1.3828125\\
-16.40625	-7.8125	1.3828125\\
-16.40625	-8.59375	1.3828125\\
nan	nan	nan\\
-16.40625	-8.59375	1\\
-15.625	-8.59375	1\\
-15.625	-8.59375	1.3828125\\
-16.40625	-8.59375	1.3828125\\
-16.40625	-8.59375	1\\
nan	nan	nan\\
-16.40625	-7.8125	1\\
-15.625	-7.8125	1\\
-15.625	-7.8125	1.3828125\\
-16.40625	-7.8125	1.3828125\\
-16.40625	-7.8125	1\\
nan	nan	nan\\
-15.625	-8.59375	1\\
-15.625	-7.8125	1\\
-15.625	-7.8125	1.3828125\\
-15.625	-8.59375	1.3828125\\
-15.625	-8.59375	1\\
nan	nan	nan\\
-16.40625	-8.59375	1\\
-16.40625	-7.8125	1\\
-16.40625	-7.8125	1.3828125\\
-16.40625	-8.59375	1.3828125\\
-16.40625	-8.59375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-12.5	1\\
-14.84375	-12.5	1\\
-14.84375	-11.71875	1\\
-15.625	-11.71875	1\\
-15.625	-12.5	1\\
nan	nan	nan\\
-15.625	-12.5	1.3828125\\
-14.84375	-12.5	1.3828125\\
-14.84375	-11.71875	1.3828125\\
-15.625	-11.71875	1.3828125\\
-15.625	-12.5	1.3828125\\
nan	nan	nan\\
-15.625	-12.5	1\\
-14.84375	-12.5	1\\
-14.84375	-12.5	1.3828125\\
-15.625	-12.5	1.3828125\\
-15.625	-12.5	1\\
nan	nan	nan\\
-15.625	-11.71875	1\\
-14.84375	-11.71875	1\\
-14.84375	-11.71875	1.3828125\\
-15.625	-11.71875	1.3828125\\
-15.625	-11.71875	1\\
nan	nan	nan\\
-14.84375	-12.5	1\\
-14.84375	-11.71875	1\\
-14.84375	-11.71875	1.3828125\\
-14.84375	-12.5	1.3828125\\
-14.84375	-12.5	1\\
nan	nan	nan\\
-15.625	-12.5	1\\
-15.625	-11.71875	1\\
-15.625	-11.71875	1.3828125\\
-15.625	-12.5	1.3828125\\
-15.625	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-11.71875	1\\
-14.84375	-11.71875	1\\
-14.84375	-10.9375	1\\
-15.625	-10.9375	1\\
-15.625	-11.71875	1\\
nan	nan	nan\\
-15.625	-11.71875	1.3828125\\
-14.84375	-11.71875	1.3828125\\
-14.84375	-10.9375	1.3828125\\
-15.625	-10.9375	1.3828125\\
-15.625	-11.71875	1.3828125\\
nan	nan	nan\\
-15.625	-11.71875	1\\
-14.84375	-11.71875	1\\
-14.84375	-11.71875	1.3828125\\
-15.625	-11.71875	1.3828125\\
-15.625	-11.71875	1\\
nan	nan	nan\\
-15.625	-10.9375	1\\
-14.84375	-10.9375	1\\
-14.84375	-10.9375	1.3828125\\
-15.625	-10.9375	1.3828125\\
-15.625	-10.9375	1\\
nan	nan	nan\\
-14.84375	-11.71875	1\\
-14.84375	-10.9375	1\\
-14.84375	-10.9375	1.3828125\\
-14.84375	-11.71875	1.3828125\\
-14.84375	-11.71875	1\\
nan	nan	nan\\
-15.625	-11.71875	1\\
-15.625	-10.9375	1\\
-15.625	-10.9375	1.3828125\\
-15.625	-11.71875	1.3828125\\
-15.625	-11.71875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-12.5	1\\
-14.0625	-12.5	1\\
-14.0625	-11.71875	1\\
-14.84375	-11.71875	1\\
-14.84375	-12.5	1\\
nan	nan	nan\\
-14.84375	-12.5	1.3828125\\
-14.0625	-12.5	1.3828125\\
-14.0625	-11.71875	1.3828125\\
-14.84375	-11.71875	1.3828125\\
-14.84375	-12.5	1.3828125\\
nan	nan	nan\\
-14.84375	-12.5	1\\
-14.0625	-12.5	1\\
-14.0625	-12.5	1.3828125\\
-14.84375	-12.5	1.3828125\\
-14.84375	-12.5	1\\
nan	nan	nan\\
-14.84375	-11.71875	1\\
-14.0625	-11.71875	1\\
-14.0625	-11.71875	1.3828125\\
-14.84375	-11.71875	1.3828125\\
-14.84375	-11.71875	1\\
nan	nan	nan\\
-14.0625	-12.5	1\\
-14.0625	-11.71875	1\\
-14.0625	-11.71875	1.3828125\\
-14.0625	-12.5	1.3828125\\
-14.0625	-12.5	1\\
nan	nan	nan\\
-14.84375	-12.5	1\\
-14.84375	-11.71875	1\\
-14.84375	-11.71875	1.3828125\\
-14.84375	-12.5	1.3828125\\
-14.84375	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-11.71875	1\\
-14.0625	-11.71875	1\\
-14.0625	-10.9375	1\\
-14.84375	-10.9375	1\\
-14.84375	-11.71875	1\\
nan	nan	nan\\
-14.84375	-11.71875	1.3828125\\
-14.0625	-11.71875	1.3828125\\
-14.0625	-10.9375	1.3828125\\
-14.84375	-10.9375	1.3828125\\
-14.84375	-11.71875	1.3828125\\
nan	nan	nan\\
-14.84375	-11.71875	1\\
-14.0625	-11.71875	1\\
-14.0625	-11.71875	1.3828125\\
-14.84375	-11.71875	1.3828125\\
-14.84375	-11.71875	1\\
nan	nan	nan\\
-14.84375	-10.9375	1\\
-14.0625	-10.9375	1\\
-14.0625	-10.9375	1.3828125\\
-14.84375	-10.9375	1.3828125\\
-14.84375	-10.9375	1\\
nan	nan	nan\\
-14.0625	-11.71875	1\\
-14.0625	-10.9375	1\\
-14.0625	-10.9375	1.3828125\\
-14.0625	-11.71875	1.3828125\\
-14.0625	-11.71875	1\\
nan	nan	nan\\
-14.84375	-11.71875	1\\
-14.84375	-10.9375	1\\
-14.84375	-10.9375	1.3828125\\
-14.84375	-11.71875	1.3828125\\
-14.84375	-11.71875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-10.9375	1\\
-14.84375	-10.9375	1\\
-14.84375	-10.15625	1\\
-15.625	-10.15625	1\\
-15.625	-10.9375	1\\
nan	nan	nan\\
-15.625	-10.9375	1.3828125\\
-14.84375	-10.9375	1.3828125\\
-14.84375	-10.15625	1.3828125\\
-15.625	-10.15625	1.3828125\\
-15.625	-10.9375	1.3828125\\
nan	nan	nan\\
-15.625	-10.9375	1\\
-14.84375	-10.9375	1\\
-14.84375	-10.9375	1.3828125\\
-15.625	-10.9375	1.3828125\\
-15.625	-10.9375	1\\
nan	nan	nan\\
-15.625	-10.15625	1\\
-14.84375	-10.15625	1\\
-14.84375	-10.15625	1.3828125\\
-15.625	-10.15625	1.3828125\\
-15.625	-10.15625	1\\
nan	nan	nan\\
-14.84375	-10.9375	1\\
-14.84375	-10.15625	1\\
-14.84375	-10.15625	1.3828125\\
-14.84375	-10.9375	1.3828125\\
-14.84375	-10.9375	1\\
nan	nan	nan\\
-15.625	-10.9375	1\\
-15.625	-10.15625	1\\
-15.625	-10.15625	1.3828125\\
-15.625	-10.9375	1.3828125\\
-15.625	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-10.15625	1\\
-14.84375	-10.15625	1\\
-14.84375	-9.375	1\\
-15.625	-9.375	1\\
-15.625	-10.15625	1\\
nan	nan	nan\\
-15.625	-10.15625	1.3828125\\
-14.84375	-10.15625	1.3828125\\
-14.84375	-9.375	1.3828125\\
-15.625	-9.375	1.3828125\\
-15.625	-10.15625	1.3828125\\
nan	nan	nan\\
-15.625	-10.15625	1\\
-14.84375	-10.15625	1\\
-14.84375	-10.15625	1.3828125\\
-15.625	-10.15625	1.3828125\\
-15.625	-10.15625	1\\
nan	nan	nan\\
-15.625	-9.375	1\\
-14.84375	-9.375	1\\
-14.84375	-9.375	1.3828125\\
-15.625	-9.375	1.3828125\\
-15.625	-9.375	1\\
nan	nan	nan\\
-14.84375	-10.15625	1\\
-14.84375	-9.375	1\\
-14.84375	-9.375	1.3828125\\
-14.84375	-10.15625	1.3828125\\
-14.84375	-10.15625	1\\
nan	nan	nan\\
-15.625	-10.15625	1\\
-15.625	-9.375	1\\
-15.625	-9.375	1.3828125\\
-15.625	-10.15625	1.3828125\\
-15.625	-10.15625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-10.9375	1\\
-14.0625	-10.9375	1\\
-14.0625	-10.15625	1\\
-14.84375	-10.15625	1\\
-14.84375	-10.9375	1\\
nan	nan	nan\\
-14.84375	-10.9375	1.3828125\\
-14.0625	-10.9375	1.3828125\\
-14.0625	-10.15625	1.3828125\\
-14.84375	-10.15625	1.3828125\\
-14.84375	-10.9375	1.3828125\\
nan	nan	nan\\
-14.84375	-10.9375	1\\
-14.0625	-10.9375	1\\
-14.0625	-10.9375	1.3828125\\
-14.84375	-10.9375	1.3828125\\
-14.84375	-10.9375	1\\
nan	nan	nan\\
-14.84375	-10.15625	1\\
-14.0625	-10.15625	1\\
-14.0625	-10.15625	1.3828125\\
-14.84375	-10.15625	1.3828125\\
-14.84375	-10.15625	1\\
nan	nan	nan\\
-14.0625	-10.9375	1\\
-14.0625	-10.15625	1\\
-14.0625	-10.15625	1.3828125\\
-14.0625	-10.9375	1.3828125\\
-14.0625	-10.9375	1\\
nan	nan	nan\\
-14.84375	-10.9375	1\\
-14.84375	-10.15625	1\\
-14.84375	-10.15625	1.3828125\\
-14.84375	-10.9375	1.3828125\\
-14.84375	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-10.15625	1\\
-14.0625	-10.15625	1\\
-14.0625	-9.375	1\\
-14.84375	-9.375	1\\
-14.84375	-10.15625	1\\
nan	nan	nan\\
-14.84375	-10.15625	1.3828125\\
-14.0625	-10.15625	1.3828125\\
-14.0625	-9.375	1.3828125\\
-14.84375	-9.375	1.3828125\\
-14.84375	-10.15625	1.3828125\\
nan	nan	nan\\
-14.84375	-10.15625	1\\
-14.0625	-10.15625	1\\
-14.0625	-10.15625	1.3828125\\
-14.84375	-10.15625	1.3828125\\
-14.84375	-10.15625	1\\
nan	nan	nan\\
-14.84375	-9.375	1\\
-14.0625	-9.375	1\\
-14.0625	-9.375	1.3828125\\
-14.84375	-9.375	1.3828125\\
-14.84375	-9.375	1\\
nan	nan	nan\\
-14.0625	-10.15625	1\\
-14.0625	-9.375	1\\
-14.0625	-9.375	1.3828125\\
-14.0625	-10.15625	1.3828125\\
-14.0625	-10.15625	1\\
nan	nan	nan\\
-14.84375	-10.15625	1\\
-14.84375	-9.375	1\\
-14.84375	-9.375	1.3828125\\
-14.84375	-10.15625	1.3828125\\
-14.84375	-10.15625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-12.5	1\\
-13.28125	-12.5	1\\
-13.28125	-11.71875	1\\
-14.0625	-11.71875	1\\
-14.0625	-12.5	1\\
nan	nan	nan\\
-14.0625	-12.5	1.3828125\\
-13.28125	-12.5	1.3828125\\
-13.28125	-11.71875	1.3828125\\
-14.0625	-11.71875	1.3828125\\
-14.0625	-12.5	1.3828125\\
nan	nan	nan\\
-14.0625	-12.5	1\\
-13.28125	-12.5	1\\
-13.28125	-12.5	1.3828125\\
-14.0625	-12.5	1.3828125\\
-14.0625	-12.5	1\\
nan	nan	nan\\
-14.0625	-11.71875	1\\
-13.28125	-11.71875	1\\
-13.28125	-11.71875	1.3828125\\
-14.0625	-11.71875	1.3828125\\
-14.0625	-11.71875	1\\
nan	nan	nan\\
-13.28125	-12.5	1\\
-13.28125	-11.71875	1\\
-13.28125	-11.71875	1.3828125\\
-13.28125	-12.5	1.3828125\\
-13.28125	-12.5	1\\
nan	nan	nan\\
-14.0625	-12.5	1\\
-14.0625	-11.71875	1\\
-14.0625	-11.71875	1.3828125\\
-14.0625	-12.5	1.3828125\\
-14.0625	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-11.71875	1\\
-13.28125	-11.71875	1\\
-13.28125	-10.9375	1\\
-14.0625	-10.9375	1\\
-14.0625	-11.71875	1\\
nan	nan	nan\\
-14.0625	-11.71875	1.3828125\\
-13.28125	-11.71875	1.3828125\\
-13.28125	-10.9375	1.3828125\\
-14.0625	-10.9375	1.3828125\\
-14.0625	-11.71875	1.3828125\\
nan	nan	nan\\
-14.0625	-11.71875	1\\
-13.28125	-11.71875	1\\
-13.28125	-11.71875	1.3828125\\
-14.0625	-11.71875	1.3828125\\
-14.0625	-11.71875	1\\
nan	nan	nan\\
-14.0625	-10.9375	1\\
-13.28125	-10.9375	1\\
-13.28125	-10.9375	1.3828125\\
-14.0625	-10.9375	1.3828125\\
-14.0625	-10.9375	1\\
nan	nan	nan\\
-13.28125	-11.71875	1\\
-13.28125	-10.9375	1\\
-13.28125	-10.9375	1.3828125\\
-13.28125	-11.71875	1.3828125\\
-13.28125	-11.71875	1\\
nan	nan	nan\\
-14.0625	-11.71875	1\\
-14.0625	-10.9375	1\\
-14.0625	-10.9375	1.3828125\\
-14.0625	-11.71875	1.3828125\\
-14.0625	-11.71875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-12.5	1\\
-12.5	-12.5	1\\
-12.5	-11.71875	1\\
-13.28125	-11.71875	1\\
-13.28125	-12.5	1\\
nan	nan	nan\\
-13.28125	-12.5	1.3828125\\
-12.5	-12.5	1.3828125\\
-12.5	-11.71875	1.3828125\\
-13.28125	-11.71875	1.3828125\\
-13.28125	-12.5	1.3828125\\
nan	nan	nan\\
-13.28125	-12.5	1\\
-12.5	-12.5	1\\
-12.5	-12.5	1.3828125\\
-13.28125	-12.5	1.3828125\\
-13.28125	-12.5	1\\
nan	nan	nan\\
-13.28125	-11.71875	1\\
-12.5	-11.71875	1\\
-12.5	-11.71875	1.3828125\\
-13.28125	-11.71875	1.3828125\\
-13.28125	-11.71875	1\\
nan	nan	nan\\
-12.5	-12.5	1\\
-12.5	-11.71875	1\\
-12.5	-11.71875	1.3828125\\
-12.5	-12.5	1.3828125\\
-12.5	-12.5	1\\
nan	nan	nan\\
-13.28125	-12.5	1\\
-13.28125	-11.71875	1\\
-13.28125	-11.71875	1.3828125\\
-13.28125	-12.5	1.3828125\\
-13.28125	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-11.71875	1\\
-12.5	-11.71875	1\\
-12.5	-10.9375	1\\
-13.28125	-10.9375	1\\
-13.28125	-11.71875	1\\
nan	nan	nan\\
-13.28125	-11.71875	1.3828125\\
-12.5	-11.71875	1.3828125\\
-12.5	-10.9375	1.3828125\\
-13.28125	-10.9375	1.3828125\\
-13.28125	-11.71875	1.3828125\\
nan	nan	nan\\
-13.28125	-11.71875	1\\
-12.5	-11.71875	1\\
-12.5	-11.71875	1.3828125\\
-13.28125	-11.71875	1.3828125\\
-13.28125	-11.71875	1\\
nan	nan	nan\\
-13.28125	-10.9375	1\\
-12.5	-10.9375	1\\
-12.5	-10.9375	1.3828125\\
-13.28125	-10.9375	1.3828125\\
-13.28125	-10.9375	1\\
nan	nan	nan\\
-12.5	-11.71875	1\\
-12.5	-10.9375	1\\
-12.5	-10.9375	1.3828125\\
-12.5	-11.71875	1.3828125\\
-12.5	-11.71875	1\\
nan	nan	nan\\
-13.28125	-11.71875	1\\
-13.28125	-10.9375	1\\
-13.28125	-10.9375	1.3828125\\
-13.28125	-11.71875	1.3828125\\
-13.28125	-11.71875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-10.9375	1\\
-13.28125	-10.9375	1\\
-13.28125	-10.15625	1\\
-14.0625	-10.15625	1\\
-14.0625	-10.9375	1\\
nan	nan	nan\\
-14.0625	-10.9375	1.3828125\\
-13.28125	-10.9375	1.3828125\\
-13.28125	-10.15625	1.3828125\\
-14.0625	-10.15625	1.3828125\\
-14.0625	-10.9375	1.3828125\\
nan	nan	nan\\
-14.0625	-10.9375	1\\
-13.28125	-10.9375	1\\
-13.28125	-10.9375	1.3828125\\
-14.0625	-10.9375	1.3828125\\
-14.0625	-10.9375	1\\
nan	nan	nan\\
-14.0625	-10.15625	1\\
-13.28125	-10.15625	1\\
-13.28125	-10.15625	1.3828125\\
-14.0625	-10.15625	1.3828125\\
-14.0625	-10.15625	1\\
nan	nan	nan\\
-13.28125	-10.9375	1\\
-13.28125	-10.15625	1\\
-13.28125	-10.15625	1.3828125\\
-13.28125	-10.9375	1.3828125\\
-13.28125	-10.9375	1\\
nan	nan	nan\\
-14.0625	-10.9375	1\\
-14.0625	-10.15625	1\\
-14.0625	-10.15625	1.3828125\\
-14.0625	-10.9375	1.3828125\\
-14.0625	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-10.15625	1\\
-13.28125	-10.15625	1\\
-13.28125	-9.375	1\\
-14.0625	-9.375	1\\
-14.0625	-10.15625	1\\
nan	nan	nan\\
-14.0625	-10.15625	1.3828125\\
-13.28125	-10.15625	1.3828125\\
-13.28125	-9.375	1.3828125\\
-14.0625	-9.375	1.3828125\\
-14.0625	-10.15625	1.3828125\\
nan	nan	nan\\
-14.0625	-10.15625	1\\
-13.28125	-10.15625	1\\
-13.28125	-10.15625	1.3828125\\
-14.0625	-10.15625	1.3828125\\
-14.0625	-10.15625	1\\
nan	nan	nan\\
-14.0625	-9.375	1\\
-13.28125	-9.375	1\\
-13.28125	-9.375	1.3828125\\
-14.0625	-9.375	1.3828125\\
-14.0625	-9.375	1\\
nan	nan	nan\\
-13.28125	-10.15625	1\\
-13.28125	-9.375	1\\
-13.28125	-9.375	1.3828125\\
-13.28125	-10.15625	1.3828125\\
-13.28125	-10.15625	1\\
nan	nan	nan\\
-14.0625	-10.15625	1\\
-14.0625	-9.375	1\\
-14.0625	-9.375	1.3828125\\
-14.0625	-10.15625	1.3828125\\
-14.0625	-10.15625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-10.9375	1\\
-12.5	-10.9375	1\\
-12.5	-10.15625	1\\
-13.28125	-10.15625	1\\
-13.28125	-10.9375	1\\
nan	nan	nan\\
-13.28125	-10.9375	1.3828125\\
-12.5	-10.9375	1.3828125\\
-12.5	-10.15625	1.3828125\\
-13.28125	-10.15625	1.3828125\\
-13.28125	-10.9375	1.3828125\\
nan	nan	nan\\
-13.28125	-10.9375	1\\
-12.5	-10.9375	1\\
-12.5	-10.9375	1.3828125\\
-13.28125	-10.9375	1.3828125\\
-13.28125	-10.9375	1\\
nan	nan	nan\\
-13.28125	-10.15625	1\\
-12.5	-10.15625	1\\
-12.5	-10.15625	1.3828125\\
-13.28125	-10.15625	1.3828125\\
-13.28125	-10.15625	1\\
nan	nan	nan\\
-12.5	-10.9375	1\\
-12.5	-10.15625	1\\
-12.5	-10.15625	1.3828125\\
-12.5	-10.9375	1.3828125\\
-12.5	-10.9375	1\\
nan	nan	nan\\
-13.28125	-10.9375	1\\
-13.28125	-10.15625	1\\
-13.28125	-10.15625	1.3828125\\
-13.28125	-10.9375	1.3828125\\
-13.28125	-10.9375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-10.15625	1\\
-12.5	-10.15625	1\\
-12.5	-9.375	1\\
-13.28125	-9.375	1\\
-13.28125	-10.15625	1\\
nan	nan	nan\\
-13.28125	-10.15625	1.3828125\\
-12.5	-10.15625	1.3828125\\
-12.5	-9.375	1.3828125\\
-13.28125	-9.375	1.3828125\\
-13.28125	-10.15625	1.3828125\\
nan	nan	nan\\
-13.28125	-10.15625	1\\
-12.5	-10.15625	1\\
-12.5	-10.15625	1.3828125\\
-13.28125	-10.15625	1.3828125\\
-13.28125	-10.15625	1\\
nan	nan	nan\\
-13.28125	-9.375	1\\
-12.5	-9.375	1\\
-12.5	-9.375	1.3828125\\
-13.28125	-9.375	1.3828125\\
-13.28125	-9.375	1\\
nan	nan	nan\\
-12.5	-10.15625	1\\
-12.5	-9.375	1\\
-12.5	-9.375	1.3828125\\
-12.5	-10.15625	1.3828125\\
-12.5	-10.15625	1\\
nan	nan	nan\\
-13.28125	-10.15625	1\\
-13.28125	-9.375	1\\
-13.28125	-9.375	1.3828125\\
-13.28125	-10.15625	1.3828125\\
-13.28125	-10.15625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-4.6875	1\\
-17.96875	-4.6875	1\\
-17.96875	-3.90625	1\\
-18.75	-3.90625	1\\
-18.75	-4.6875	1\\
nan	nan	nan\\
-18.75	-4.6875	1.3828125\\
-17.96875	-4.6875	1.3828125\\
-17.96875	-3.90625	1.3828125\\
-18.75	-3.90625	1.3828125\\
-18.75	-4.6875	1.3828125\\
nan	nan	nan\\
-18.75	-4.6875	1\\
-17.96875	-4.6875	1\\
-17.96875	-4.6875	1.3828125\\
-18.75	-4.6875	1.3828125\\
-18.75	-4.6875	1\\
nan	nan	nan\\
-18.75	-3.90625	1\\
-17.96875	-3.90625	1\\
-17.96875	-3.90625	1.3828125\\
-18.75	-3.90625	1.3828125\\
-18.75	-3.90625	1\\
nan	nan	nan\\
-17.96875	-4.6875	1\\
-17.96875	-3.90625	1\\
-17.96875	-3.90625	1.3828125\\
-17.96875	-4.6875	1.3828125\\
-17.96875	-4.6875	1\\
nan	nan	nan\\
-18.75	-4.6875	1\\
-18.75	-3.90625	1\\
-18.75	-3.90625	1.3828125\\
-18.75	-4.6875	1.3828125\\
-18.75	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-3.90625	1\\
-17.96875	-3.90625	1\\
-17.96875	-3.125	1\\
-18.75	-3.125	1\\
-18.75	-3.90625	1\\
nan	nan	nan\\
-18.75	-3.90625	1.3828125\\
-17.96875	-3.90625	1.3828125\\
-17.96875	-3.125	1.3828125\\
-18.75	-3.125	1.3828125\\
-18.75	-3.90625	1.3828125\\
nan	nan	nan\\
-18.75	-3.90625	1\\
-17.96875	-3.90625	1\\
-17.96875	-3.90625	1.3828125\\
-18.75	-3.90625	1.3828125\\
-18.75	-3.90625	1\\
nan	nan	nan\\
-18.75	-3.125	1\\
-17.96875	-3.125	1\\
-17.96875	-3.125	1.3828125\\
-18.75	-3.125	1.3828125\\
-18.75	-3.125	1\\
nan	nan	nan\\
-17.96875	-3.90625	1\\
-17.96875	-3.125	1\\
-17.96875	-3.125	1.3828125\\
-17.96875	-3.90625	1.3828125\\
-17.96875	-3.90625	1\\
nan	nan	nan\\
-18.75	-3.90625	1\\
-18.75	-3.125	1\\
-18.75	-3.125	1.3828125\\
-18.75	-3.90625	1.3828125\\
-18.75	-3.90625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-4.6875	1\\
-17.1875	-4.6875	1\\
-17.1875	-3.90625	1\\
-17.96875	-3.90625	1\\
-17.96875	-4.6875	1\\
nan	nan	nan\\
-17.96875	-4.6875	1.3828125\\
-17.1875	-4.6875	1.3828125\\
-17.1875	-3.90625	1.3828125\\
-17.96875	-3.90625	1.3828125\\
-17.96875	-4.6875	1.3828125\\
nan	nan	nan\\
-17.96875	-4.6875	1\\
-17.1875	-4.6875	1\\
-17.1875	-4.6875	1.3828125\\
-17.96875	-4.6875	1.3828125\\
-17.96875	-4.6875	1\\
nan	nan	nan\\
-17.96875	-3.90625	1\\
-17.1875	-3.90625	1\\
-17.1875	-3.90625	1.3828125\\
-17.96875	-3.90625	1.3828125\\
-17.96875	-3.90625	1\\
nan	nan	nan\\
-17.1875	-4.6875	1\\
-17.1875	-3.90625	1\\
-17.1875	-3.90625	1.3828125\\
-17.1875	-4.6875	1.3828125\\
-17.1875	-4.6875	1\\
nan	nan	nan\\
-17.96875	-4.6875	1\\
-17.96875	-3.90625	1\\
-17.96875	-3.90625	1.3828125\\
-17.96875	-4.6875	1.3828125\\
-17.96875	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-3.90625	1\\
-17.1875	-3.90625	1\\
-17.1875	-3.125	1\\
-17.96875	-3.125	1\\
-17.96875	-3.90625	1\\
nan	nan	nan\\
-17.96875	-3.90625	1.3828125\\
-17.1875	-3.90625	1.3828125\\
-17.1875	-3.125	1.3828125\\
-17.96875	-3.125	1.3828125\\
-17.96875	-3.90625	1.3828125\\
nan	nan	nan\\
-17.96875	-3.90625	1\\
-17.1875	-3.90625	1\\
-17.1875	-3.90625	1.3828125\\
-17.96875	-3.90625	1.3828125\\
-17.96875	-3.90625	1\\
nan	nan	nan\\
-17.96875	-3.125	1\\
-17.1875	-3.125	1\\
-17.1875	-3.125	1.3828125\\
-17.96875	-3.125	1.3828125\\
-17.96875	-3.125	1\\
nan	nan	nan\\
-17.1875	-3.90625	1\\
-17.1875	-3.125	1\\
-17.1875	-3.125	1.3828125\\
-17.1875	-3.90625	1.3828125\\
-17.1875	-3.90625	1\\
nan	nan	nan\\
-17.96875	-3.90625	1\\
-17.96875	-3.125	1\\
-17.96875	-3.125	1.3828125\\
-17.96875	-3.90625	1.3828125\\
-17.96875	-3.90625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-4.6875	1\\
-16.40625	-4.6875	1\\
-16.40625	-3.90625	1\\
-17.1875	-3.90625	1\\
-17.1875	-4.6875	1\\
nan	nan	nan\\
-17.1875	-4.6875	1.3828125\\
-16.40625	-4.6875	1.3828125\\
-16.40625	-3.90625	1.3828125\\
-17.1875	-3.90625	1.3828125\\
-17.1875	-4.6875	1.3828125\\
nan	nan	nan\\
-17.1875	-4.6875	1\\
-16.40625	-4.6875	1\\
-16.40625	-4.6875	1.3828125\\
-17.1875	-4.6875	1.3828125\\
-17.1875	-4.6875	1\\
nan	nan	nan\\
-17.1875	-3.90625	1\\
-16.40625	-3.90625	1\\
-16.40625	-3.90625	1.3828125\\
-17.1875	-3.90625	1.3828125\\
-17.1875	-3.90625	1\\
nan	nan	nan\\
-16.40625	-4.6875	1\\
-16.40625	-3.90625	1\\
-16.40625	-3.90625	1.3828125\\
-16.40625	-4.6875	1.3828125\\
-16.40625	-4.6875	1\\
nan	nan	nan\\
-17.1875	-4.6875	1\\
-17.1875	-3.90625	1\\
-17.1875	-3.90625	1.3828125\\
-17.1875	-4.6875	1.3828125\\
-17.1875	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-3.90625	1\\
-16.40625	-3.90625	1\\
-16.40625	-3.125	1\\
-17.1875	-3.125	1\\
-17.1875	-3.90625	1\\
nan	nan	nan\\
-17.1875	-3.90625	1.3828125\\
-16.40625	-3.90625	1.3828125\\
-16.40625	-3.125	1.3828125\\
-17.1875	-3.125	1.3828125\\
-17.1875	-3.90625	1.3828125\\
nan	nan	nan\\
-17.1875	-3.90625	1\\
-16.40625	-3.90625	1\\
-16.40625	-3.90625	1.3828125\\
-17.1875	-3.90625	1.3828125\\
-17.1875	-3.90625	1\\
nan	nan	nan\\
-17.1875	-3.125	1\\
-16.40625	-3.125	1\\
-16.40625	-3.125	1.3828125\\
-17.1875	-3.125	1.3828125\\
-17.1875	-3.125	1\\
nan	nan	nan\\
-16.40625	-3.90625	1\\
-16.40625	-3.125	1\\
-16.40625	-3.125	1.3828125\\
-16.40625	-3.90625	1.3828125\\
-16.40625	-3.90625	1\\
nan	nan	nan\\
-17.1875	-3.90625	1\\
-17.1875	-3.125	1\\
-17.1875	-3.125	1.3828125\\
-17.1875	-3.90625	1.3828125\\
-17.1875	-3.90625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-4.6875	1\\
-15.625	-4.6875	1\\
-15.625	-3.90625	1\\
-16.40625	-3.90625	1\\
-16.40625	-4.6875	1\\
nan	nan	nan\\
-16.40625	-4.6875	1.3828125\\
-15.625	-4.6875	1.3828125\\
-15.625	-3.90625	1.3828125\\
-16.40625	-3.90625	1.3828125\\
-16.40625	-4.6875	1.3828125\\
nan	nan	nan\\
-16.40625	-4.6875	1\\
-15.625	-4.6875	1\\
-15.625	-4.6875	1.3828125\\
-16.40625	-4.6875	1.3828125\\
-16.40625	-4.6875	1\\
nan	nan	nan\\
-16.40625	-3.90625	1\\
-15.625	-3.90625	1\\
-15.625	-3.90625	1.3828125\\
-16.40625	-3.90625	1.3828125\\
-16.40625	-3.90625	1\\
nan	nan	nan\\
-15.625	-4.6875	1\\
-15.625	-3.90625	1\\
-15.625	-3.90625	1.3828125\\
-15.625	-4.6875	1.3828125\\
-15.625	-4.6875	1\\
nan	nan	nan\\
-16.40625	-4.6875	1\\
-16.40625	-3.90625	1\\
-16.40625	-3.90625	1.3828125\\
-16.40625	-4.6875	1.3828125\\
-16.40625	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-3.90625	1\\
-15.625	-3.90625	1\\
-15.625	-3.125	1\\
-16.40625	-3.125	1\\
-16.40625	-3.90625	1\\
nan	nan	nan\\
-16.40625	-3.90625	1.3828125\\
-15.625	-3.90625	1.3828125\\
-15.625	-3.125	1.3828125\\
-16.40625	-3.125	1.3828125\\
-16.40625	-3.90625	1.3828125\\
nan	nan	nan\\
-16.40625	-3.90625	1\\
-15.625	-3.90625	1\\
-15.625	-3.90625	1.3828125\\
-16.40625	-3.90625	1.3828125\\
-16.40625	-3.90625	1\\
nan	nan	nan\\
-16.40625	-3.125	1\\
-15.625	-3.125	1\\
-15.625	-3.125	1.3828125\\
-16.40625	-3.125	1.3828125\\
-16.40625	-3.125	1\\
nan	nan	nan\\
-15.625	-3.90625	1\\
-15.625	-3.125	1\\
-15.625	-3.125	1.3828125\\
-15.625	-3.90625	1.3828125\\
-15.625	-3.90625	1\\
nan	nan	nan\\
-16.40625	-3.90625	1\\
-16.40625	-3.125	1\\
-16.40625	-3.125	1.3828125\\
-16.40625	-3.90625	1.3828125\\
-16.40625	-3.90625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-3.125	1\\
-17.96875	-3.125	1\\
-17.96875	-2.34375	1\\
-18.75	-2.34375	1\\
-18.75	-3.125	1\\
nan	nan	nan\\
-18.75	-3.125	1.3828125\\
-17.96875	-3.125	1.3828125\\
-17.96875	-2.34375	1.3828125\\
-18.75	-2.34375	1.3828125\\
-18.75	-3.125	1.3828125\\
nan	nan	nan\\
-18.75	-3.125	1\\
-17.96875	-3.125	1\\
-17.96875	-3.125	1.3828125\\
-18.75	-3.125	1.3828125\\
-18.75	-3.125	1\\
nan	nan	nan\\
-18.75	-2.34375	1\\
-17.96875	-2.34375	1\\
-17.96875	-2.34375	1.3828125\\
-18.75	-2.34375	1.3828125\\
-18.75	-2.34375	1\\
nan	nan	nan\\
-17.96875	-3.125	1\\
-17.96875	-2.34375	1\\
-17.96875	-2.34375	1.3828125\\
-17.96875	-3.125	1.3828125\\
-17.96875	-3.125	1\\
nan	nan	nan\\
-18.75	-3.125	1\\
-18.75	-2.34375	1\\
-18.75	-2.34375	1.3828125\\
-18.75	-3.125	1.3828125\\
-18.75	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-2.34375	1\\
-17.96875	-2.34375	1\\
-17.96875	-1.5625	1\\
-18.75	-1.5625	1\\
-18.75	-2.34375	1\\
nan	nan	nan\\
-18.75	-2.34375	1.3828125\\
-17.96875	-2.34375	1.3828125\\
-17.96875	-1.5625	1.3828125\\
-18.75	-1.5625	1.3828125\\
-18.75	-2.34375	1.3828125\\
nan	nan	nan\\
-18.75	-2.34375	1\\
-17.96875	-2.34375	1\\
-17.96875	-2.34375	1.3828125\\
-18.75	-2.34375	1.3828125\\
-18.75	-2.34375	1\\
nan	nan	nan\\
-18.75	-1.5625	1\\
-17.96875	-1.5625	1\\
-17.96875	-1.5625	1.3828125\\
-18.75	-1.5625	1.3828125\\
-18.75	-1.5625	1\\
nan	nan	nan\\
-17.96875	-2.34375	1\\
-17.96875	-1.5625	1\\
-17.96875	-1.5625	1.3828125\\
-17.96875	-2.34375	1.3828125\\
-17.96875	-2.34375	1\\
nan	nan	nan\\
-18.75	-2.34375	1\\
-18.75	-1.5625	1\\
-18.75	-1.5625	1.3828125\\
-18.75	-2.34375	1.3828125\\
-18.75	-2.34375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-3.125	1\\
-17.1875	-3.125	1\\
-17.1875	-2.34375	1\\
-17.96875	-2.34375	1\\
-17.96875	-3.125	1\\
nan	nan	nan\\
-17.96875	-3.125	1.3828125\\
-17.1875	-3.125	1.3828125\\
-17.1875	-2.34375	1.3828125\\
-17.96875	-2.34375	1.3828125\\
-17.96875	-3.125	1.3828125\\
nan	nan	nan\\
-17.96875	-3.125	1\\
-17.1875	-3.125	1\\
-17.1875	-3.125	1.3828125\\
-17.96875	-3.125	1.3828125\\
-17.96875	-3.125	1\\
nan	nan	nan\\
-17.96875	-2.34375	1\\
-17.1875	-2.34375	1\\
-17.1875	-2.34375	1.3828125\\
-17.96875	-2.34375	1.3828125\\
-17.96875	-2.34375	1\\
nan	nan	nan\\
-17.1875	-3.125	1\\
-17.1875	-2.34375	1\\
-17.1875	-2.34375	1.3828125\\
-17.1875	-3.125	1.3828125\\
-17.1875	-3.125	1\\
nan	nan	nan\\
-17.96875	-3.125	1\\
-17.96875	-2.34375	1\\
-17.96875	-2.34375	1.3828125\\
-17.96875	-3.125	1.3828125\\
-17.96875	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-2.34375	1\\
-17.1875	-2.34375	1\\
-17.1875	-1.5625	1\\
-17.96875	-1.5625	1\\
-17.96875	-2.34375	1\\
nan	nan	nan\\
-17.96875	-2.34375	1.3828125\\
-17.1875	-2.34375	1.3828125\\
-17.1875	-1.5625	1.3828125\\
-17.96875	-1.5625	1.3828125\\
-17.96875	-2.34375	1.3828125\\
nan	nan	nan\\
-17.96875	-2.34375	1\\
-17.1875	-2.34375	1\\
-17.1875	-2.34375	1.3828125\\
-17.96875	-2.34375	1.3828125\\
-17.96875	-2.34375	1\\
nan	nan	nan\\
-17.96875	-1.5625	1\\
-17.1875	-1.5625	1\\
-17.1875	-1.5625	1.3828125\\
-17.96875	-1.5625	1.3828125\\
-17.96875	-1.5625	1\\
nan	nan	nan\\
-17.1875	-2.34375	1\\
-17.1875	-1.5625	1\\
-17.1875	-1.5625	1.3828125\\
-17.1875	-2.34375	1.3828125\\
-17.1875	-2.34375	1\\
nan	nan	nan\\
-17.96875	-2.34375	1\\
-17.96875	-1.5625	1\\
-17.96875	-1.5625	1.3828125\\
-17.96875	-2.34375	1.3828125\\
-17.96875	-2.34375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-1.5625	1\\
-17.96875	-1.5625	1\\
-17.96875	-0.78125	1\\
-18.75	-0.78125	1\\
-18.75	-1.5625	1\\
nan	nan	nan\\
-18.75	-1.5625	1.3828125\\
-17.96875	-1.5625	1.3828125\\
-17.96875	-0.78125	1.3828125\\
-18.75	-0.78125	1.3828125\\
-18.75	-1.5625	1.3828125\\
nan	nan	nan\\
-18.75	-1.5625	1\\
-17.96875	-1.5625	1\\
-17.96875	-1.5625	1.3828125\\
-18.75	-1.5625	1.3828125\\
-18.75	-1.5625	1\\
nan	nan	nan\\
-18.75	-0.78125	1\\
-17.96875	-0.78125	1\\
-17.96875	-0.78125	1.3828125\\
-18.75	-0.78125	1.3828125\\
-18.75	-0.78125	1\\
nan	nan	nan\\
-17.96875	-1.5625	1\\
-17.96875	-0.78125	1\\
-17.96875	-0.78125	1.3828125\\
-17.96875	-1.5625	1.3828125\\
-17.96875	-1.5625	1\\
nan	nan	nan\\
-18.75	-1.5625	1\\
-18.75	-0.78125	1\\
-18.75	-0.78125	1.3828125\\
-18.75	-1.5625	1.3828125\\
-18.75	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-18.75	-0.78125	1\\
-17.96875	-0.78125	1\\
-17.96875	0	1\\
-18.75	0	1\\
-18.75	-0.78125	1\\
nan	nan	nan\\
-18.75	-0.78125	1.3828125\\
-17.96875	-0.78125	1.3828125\\
-17.96875	0	1.3828125\\
-18.75	0	1.3828125\\
-18.75	-0.78125	1.3828125\\
nan	nan	nan\\
-18.75	-0.78125	1\\
-17.96875	-0.78125	1\\
-17.96875	-0.78125	1.3828125\\
-18.75	-0.78125	1.3828125\\
-18.75	-0.78125	1\\
nan	nan	nan\\
-18.75	0	1\\
-17.96875	0	1\\
-17.96875	0	1.3828125\\
-18.75	0	1.3828125\\
-18.75	0	1\\
nan	nan	nan\\
-17.96875	-0.78125	1\\
-17.96875	0	1\\
-17.96875	0	1.3828125\\
-17.96875	-0.78125	1.3828125\\
-17.96875	-0.78125	1\\
nan	nan	nan\\
-18.75	-0.78125	1\\
-18.75	0	1\\
-18.75	0	1.3828125\\
-18.75	-0.78125	1.3828125\\
-18.75	-0.78125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-1.5625	1\\
-17.1875	-1.5625	1\\
-17.1875	-0.78125	1\\
-17.96875	-0.78125	1\\
-17.96875	-1.5625	1\\
nan	nan	nan\\
-17.96875	-1.5625	1.3828125\\
-17.1875	-1.5625	1.3828125\\
-17.1875	-0.78125	1.3828125\\
-17.96875	-0.78125	1.3828125\\
-17.96875	-1.5625	1.3828125\\
nan	nan	nan\\
-17.96875	-1.5625	1\\
-17.1875	-1.5625	1\\
-17.1875	-1.5625	1.3828125\\
-17.96875	-1.5625	1.3828125\\
-17.96875	-1.5625	1\\
nan	nan	nan\\
-17.96875	-0.78125	1\\
-17.1875	-0.78125	1\\
-17.1875	-0.78125	1.3828125\\
-17.96875	-0.78125	1.3828125\\
-17.96875	-0.78125	1\\
nan	nan	nan\\
-17.1875	-1.5625	1\\
-17.1875	-0.78125	1\\
-17.1875	-0.78125	1.3828125\\
-17.1875	-1.5625	1.3828125\\
-17.1875	-1.5625	1\\
nan	nan	nan\\
-17.96875	-1.5625	1\\
-17.96875	-0.78125	1\\
-17.96875	-0.78125	1.3828125\\
-17.96875	-1.5625	1.3828125\\
-17.96875	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.96875	-0.78125	1\\
-17.1875	-0.78125	1\\
-17.1875	0	1\\
-17.96875	0	1\\
-17.96875	-0.78125	1\\
nan	nan	nan\\
-17.96875	-0.78125	1.3828125\\
-17.1875	-0.78125	1.3828125\\
-17.1875	0	1.3828125\\
-17.96875	0	1.3828125\\
-17.96875	-0.78125	1.3828125\\
nan	nan	nan\\
-17.96875	-0.78125	1\\
-17.1875	-0.78125	1\\
-17.1875	-0.78125	1.3828125\\
-17.96875	-0.78125	1.3828125\\
-17.96875	-0.78125	1\\
nan	nan	nan\\
-17.96875	0	1\\
-17.1875	0	1\\
-17.1875	0	1.3828125\\
-17.96875	0	1.3828125\\
-17.96875	0	1\\
nan	nan	nan\\
-17.1875	-0.78125	1\\
-17.1875	0	1\\
-17.1875	0	1.3828125\\
-17.1875	-0.78125	1.3828125\\
-17.1875	-0.78125	1\\
nan	nan	nan\\
-17.96875	-0.78125	1\\
-17.96875	0	1\\
-17.96875	0	1.3828125\\
-17.96875	-0.78125	1.3828125\\
-17.96875	-0.78125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-3.125	1\\
-16.40625	-3.125	1\\
-16.40625	-2.34375	1\\
-17.1875	-2.34375	1\\
-17.1875	-3.125	1\\
nan	nan	nan\\
-17.1875	-3.125	1.3828125\\
-16.40625	-3.125	1.3828125\\
-16.40625	-2.34375	1.3828125\\
-17.1875	-2.34375	1.3828125\\
-17.1875	-3.125	1.3828125\\
nan	nan	nan\\
-17.1875	-3.125	1\\
-16.40625	-3.125	1\\
-16.40625	-3.125	1.3828125\\
-17.1875	-3.125	1.3828125\\
-17.1875	-3.125	1\\
nan	nan	nan\\
-17.1875	-2.34375	1\\
-16.40625	-2.34375	1\\
-16.40625	-2.34375	1.3828125\\
-17.1875	-2.34375	1.3828125\\
-17.1875	-2.34375	1\\
nan	nan	nan\\
-16.40625	-3.125	1\\
-16.40625	-2.34375	1\\
-16.40625	-2.34375	1.3828125\\
-16.40625	-3.125	1.3828125\\
-16.40625	-3.125	1\\
nan	nan	nan\\
-17.1875	-3.125	1\\
-17.1875	-2.34375	1\\
-17.1875	-2.34375	1.3828125\\
-17.1875	-3.125	1.3828125\\
-17.1875	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-2.34375	1\\
-16.40625	-2.34375	1\\
-16.40625	-1.5625	1\\
-17.1875	-1.5625	1\\
-17.1875	-2.34375	1\\
nan	nan	nan\\
-17.1875	-2.34375	1.3828125\\
-16.40625	-2.34375	1.3828125\\
-16.40625	-1.5625	1.3828125\\
-17.1875	-1.5625	1.3828125\\
-17.1875	-2.34375	1.3828125\\
nan	nan	nan\\
-17.1875	-2.34375	1\\
-16.40625	-2.34375	1\\
-16.40625	-2.34375	1.3828125\\
-17.1875	-2.34375	1.3828125\\
-17.1875	-2.34375	1\\
nan	nan	nan\\
-17.1875	-1.5625	1\\
-16.40625	-1.5625	1\\
-16.40625	-1.5625	1.3828125\\
-17.1875	-1.5625	1.3828125\\
-17.1875	-1.5625	1\\
nan	nan	nan\\
-16.40625	-2.34375	1\\
-16.40625	-1.5625	1\\
-16.40625	-1.5625	1.3828125\\
-16.40625	-2.34375	1.3828125\\
-16.40625	-2.34375	1\\
nan	nan	nan\\
-17.1875	-2.34375	1\\
-17.1875	-1.5625	1\\
-17.1875	-1.5625	1.3828125\\
-17.1875	-2.34375	1.3828125\\
-17.1875	-2.34375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-3.125	1\\
-15.625	-3.125	1\\
-15.625	-2.34375	1\\
-16.40625	-2.34375	1\\
-16.40625	-3.125	1\\
nan	nan	nan\\
-16.40625	-3.125	1.3828125\\
-15.625	-3.125	1.3828125\\
-15.625	-2.34375	1.3828125\\
-16.40625	-2.34375	1.3828125\\
-16.40625	-3.125	1.3828125\\
nan	nan	nan\\
-16.40625	-3.125	1\\
-15.625	-3.125	1\\
-15.625	-3.125	1.3828125\\
-16.40625	-3.125	1.3828125\\
-16.40625	-3.125	1\\
nan	nan	nan\\
-16.40625	-2.34375	1\\
-15.625	-2.34375	1\\
-15.625	-2.34375	1.3828125\\
-16.40625	-2.34375	1.3828125\\
-16.40625	-2.34375	1\\
nan	nan	nan\\
-15.625	-3.125	1\\
-15.625	-2.34375	1\\
-15.625	-2.34375	1.3828125\\
-15.625	-3.125	1.3828125\\
-15.625	-3.125	1\\
nan	nan	nan\\
-16.40625	-3.125	1\\
-16.40625	-2.34375	1\\
-16.40625	-2.34375	1.3828125\\
-16.40625	-3.125	1.3828125\\
-16.40625	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-2.34375	1\\
-15.625	-2.34375	1\\
-15.625	-1.5625	1\\
-16.40625	-1.5625	1\\
-16.40625	-2.34375	1\\
nan	nan	nan\\
-16.40625	-2.34375	1.3828125\\
-15.625	-2.34375	1.3828125\\
-15.625	-1.5625	1.3828125\\
-16.40625	-1.5625	1.3828125\\
-16.40625	-2.34375	1.3828125\\
nan	nan	nan\\
-16.40625	-2.34375	1\\
-15.625	-2.34375	1\\
-15.625	-2.34375	1.3828125\\
-16.40625	-2.34375	1.3828125\\
-16.40625	-2.34375	1\\
nan	nan	nan\\
-16.40625	-1.5625	1\\
-15.625	-1.5625	1\\
-15.625	-1.5625	1.3828125\\
-16.40625	-1.5625	1.3828125\\
-16.40625	-1.5625	1\\
nan	nan	nan\\
-15.625	-2.34375	1\\
-15.625	-1.5625	1\\
-15.625	-1.5625	1.3828125\\
-15.625	-2.34375	1.3828125\\
-15.625	-2.34375	1\\
nan	nan	nan\\
-16.40625	-2.34375	1\\
-16.40625	-1.5625	1\\
-16.40625	-1.5625	1.3828125\\
-16.40625	-2.34375	1.3828125\\
-16.40625	-2.34375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-1.5625	1\\
-16.40625	-1.5625	1\\
-16.40625	-0.78125	1\\
-17.1875	-0.78125	1\\
-17.1875	-1.5625	1\\
nan	nan	nan\\
-17.1875	-1.5625	1.3828125\\
-16.40625	-1.5625	1.3828125\\
-16.40625	-0.78125	1.3828125\\
-17.1875	-0.78125	1.3828125\\
-17.1875	-1.5625	1.3828125\\
nan	nan	nan\\
-17.1875	-1.5625	1\\
-16.40625	-1.5625	1\\
-16.40625	-1.5625	1.3828125\\
-17.1875	-1.5625	1.3828125\\
-17.1875	-1.5625	1\\
nan	nan	nan\\
-17.1875	-0.78125	1\\
-16.40625	-0.78125	1\\
-16.40625	-0.78125	1.3828125\\
-17.1875	-0.78125	1.3828125\\
-17.1875	-0.78125	1\\
nan	nan	nan\\
-16.40625	-1.5625	1\\
-16.40625	-0.78125	1\\
-16.40625	-0.78125	1.3828125\\
-16.40625	-1.5625	1.3828125\\
-16.40625	-1.5625	1\\
nan	nan	nan\\
-17.1875	-1.5625	1\\
-17.1875	-0.78125	1\\
-17.1875	-0.78125	1.3828125\\
-17.1875	-1.5625	1.3828125\\
-17.1875	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-17.1875	-0.78125	1\\
-16.40625	-0.78125	1\\
-16.40625	0	1\\
-17.1875	0	1\\
-17.1875	-0.78125	1\\
nan	nan	nan\\
-17.1875	-0.78125	1.3828125\\
-16.40625	-0.78125	1.3828125\\
-16.40625	0	1.3828125\\
-17.1875	0	1.3828125\\
-17.1875	-0.78125	1.3828125\\
nan	nan	nan\\
-17.1875	-0.78125	1\\
-16.40625	-0.78125	1\\
-16.40625	-0.78125	1.3828125\\
-17.1875	-0.78125	1.3828125\\
-17.1875	-0.78125	1\\
nan	nan	nan\\
-17.1875	0	1\\
-16.40625	0	1\\
-16.40625	0	1.3828125\\
-17.1875	0	1.3828125\\
-17.1875	0	1\\
nan	nan	nan\\
-16.40625	-0.78125	1\\
-16.40625	0	1\\
-16.40625	0	1.3828125\\
-16.40625	-0.78125	1.3828125\\
-16.40625	-0.78125	1\\
nan	nan	nan\\
-17.1875	-0.78125	1\\
-17.1875	0	1\\
-17.1875	0	1.3828125\\
-17.1875	-0.78125	1.3828125\\
-17.1875	-0.78125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-1.5625	1\\
-15.625	-1.5625	1\\
-15.625	-0.78125	1\\
-16.40625	-0.78125	1\\
-16.40625	-1.5625	1\\
nan	nan	nan\\
-16.40625	-1.5625	1.3828125\\
-15.625	-1.5625	1.3828125\\
-15.625	-0.78125	1.3828125\\
-16.40625	-0.78125	1.3828125\\
-16.40625	-1.5625	1.3828125\\
nan	nan	nan\\
-16.40625	-1.5625	1\\
-15.625	-1.5625	1\\
-15.625	-1.5625	1.3828125\\
-16.40625	-1.5625	1.3828125\\
-16.40625	-1.5625	1\\
nan	nan	nan\\
-16.40625	-0.78125	1\\
-15.625	-0.78125	1\\
-15.625	-0.78125	1.3828125\\
-16.40625	-0.78125	1.3828125\\
-16.40625	-0.78125	1\\
nan	nan	nan\\
-15.625	-1.5625	1\\
-15.625	-0.78125	1\\
-15.625	-0.78125	1.3828125\\
-15.625	-1.5625	1.3828125\\
-15.625	-1.5625	1\\
nan	nan	nan\\
-16.40625	-1.5625	1\\
-16.40625	-0.78125	1\\
-16.40625	-0.78125	1.3828125\\
-16.40625	-1.5625	1.3828125\\
-16.40625	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-16.40625	-0.78125	1\\
-15.625	-0.78125	1\\
-15.625	0	1\\
-16.40625	0	1\\
-16.40625	-0.78125	1\\
nan	nan	nan\\
-16.40625	-0.78125	1.3828125\\
-15.625	-0.78125	1.3828125\\
-15.625	0	1.3828125\\
-16.40625	0	1.3828125\\
-16.40625	-0.78125	1.3828125\\
nan	nan	nan\\
-16.40625	-0.78125	1\\
-15.625	-0.78125	1\\
-15.625	-0.78125	1.3828125\\
-16.40625	-0.78125	1.3828125\\
-16.40625	-0.78125	1\\
nan	nan	nan\\
-16.40625	0	1\\
-15.625	0	1\\
-15.625	0	1.3828125\\
-16.40625	0	1.3828125\\
-16.40625	0	1\\
nan	nan	nan\\
-15.625	-0.78125	1\\
-15.625	0	1\\
-15.625	0	1.3828125\\
-15.625	-0.78125	1.3828125\\
-15.625	-0.78125	1\\
nan	nan	nan\\
-16.40625	-0.78125	1\\
-16.40625	0	1\\
-16.40625	0	1.3828125\\
-16.40625	-0.78125	1.3828125\\
-16.40625	-0.78125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-4.6875	1\\
-14.84375	-4.6875	1\\
-14.84375	-3.90625	1\\
-15.625	-3.90625	1\\
-15.625	-4.6875	1\\
nan	nan	nan\\
-15.625	-4.6875	1.3828125\\
-14.84375	-4.6875	1.3828125\\
-14.84375	-3.90625	1.3828125\\
-15.625	-3.90625	1.3828125\\
-15.625	-4.6875	1.3828125\\
nan	nan	nan\\
-15.625	-4.6875	1\\
-14.84375	-4.6875	1\\
-14.84375	-4.6875	1.3828125\\
-15.625	-4.6875	1.3828125\\
-15.625	-4.6875	1\\
nan	nan	nan\\
-15.625	-3.90625	1\\
-14.84375	-3.90625	1\\
-14.84375	-3.90625	1.3828125\\
-15.625	-3.90625	1.3828125\\
-15.625	-3.90625	1\\
nan	nan	nan\\
-14.84375	-4.6875	1\\
-14.84375	-3.90625	1\\
-14.84375	-3.90625	1.3828125\\
-14.84375	-4.6875	1.3828125\\
-14.84375	-4.6875	1\\
nan	nan	nan\\
-15.625	-4.6875	1\\
-15.625	-3.90625	1\\
-15.625	-3.90625	1.3828125\\
-15.625	-4.6875	1.3828125\\
-15.625	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-3.90625	1\\
-14.84375	-3.90625	1\\
-14.84375	-3.125	1\\
-15.625	-3.125	1\\
-15.625	-3.90625	1\\
nan	nan	nan\\
-15.625	-3.90625	1.3828125\\
-14.84375	-3.90625	1.3828125\\
-14.84375	-3.125	1.3828125\\
-15.625	-3.125	1.3828125\\
-15.625	-3.90625	1.3828125\\
nan	nan	nan\\
-15.625	-3.90625	1\\
-14.84375	-3.90625	1\\
-14.84375	-3.90625	1.3828125\\
-15.625	-3.90625	1.3828125\\
-15.625	-3.90625	1\\
nan	nan	nan\\
-15.625	-3.125	1\\
-14.84375	-3.125	1\\
-14.84375	-3.125	1.3828125\\
-15.625	-3.125	1.3828125\\
-15.625	-3.125	1\\
nan	nan	nan\\
-14.84375	-3.90625	1\\
-14.84375	-3.125	1\\
-14.84375	-3.125	1.3828125\\
-14.84375	-3.90625	1.3828125\\
-14.84375	-3.90625	1\\
nan	nan	nan\\
-15.625	-3.90625	1\\
-15.625	-3.125	1\\
-15.625	-3.125	1.3828125\\
-15.625	-3.90625	1.3828125\\
-15.625	-3.90625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-4.6875	1\\
-14.0625	-4.6875	1\\
-14.0625	-3.90625	1\\
-14.84375	-3.90625	1\\
-14.84375	-4.6875	1\\
nan	nan	nan\\
-14.84375	-4.6875	1.3828125\\
-14.0625	-4.6875	1.3828125\\
-14.0625	-3.90625	1.3828125\\
-14.84375	-3.90625	1.3828125\\
-14.84375	-4.6875	1.3828125\\
nan	nan	nan\\
-14.84375	-4.6875	1\\
-14.0625	-4.6875	1\\
-14.0625	-4.6875	1.3828125\\
-14.84375	-4.6875	1.3828125\\
-14.84375	-4.6875	1\\
nan	nan	nan\\
-14.84375	-3.90625	1\\
-14.0625	-3.90625	1\\
-14.0625	-3.90625	1.3828125\\
-14.84375	-3.90625	1.3828125\\
-14.84375	-3.90625	1\\
nan	nan	nan\\
-14.0625	-4.6875	1\\
-14.0625	-3.90625	1\\
-14.0625	-3.90625	1.3828125\\
-14.0625	-4.6875	1.3828125\\
-14.0625	-4.6875	1\\
nan	nan	nan\\
-14.84375	-4.6875	1\\
-14.84375	-3.90625	1\\
-14.84375	-3.90625	1.3828125\\
-14.84375	-4.6875	1.3828125\\
-14.84375	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-3.90625	1\\
-14.0625	-3.90625	1\\
-14.0625	-3.125	1\\
-14.84375	-3.125	1\\
-14.84375	-3.90625	1\\
nan	nan	nan\\
-14.84375	-3.90625	1.3828125\\
-14.0625	-3.90625	1.3828125\\
-14.0625	-3.125	1.3828125\\
-14.84375	-3.125	1.3828125\\
-14.84375	-3.90625	1.3828125\\
nan	nan	nan\\
-14.84375	-3.90625	1\\
-14.0625	-3.90625	1\\
-14.0625	-3.90625	1.3828125\\
-14.84375	-3.90625	1.3828125\\
-14.84375	-3.90625	1\\
nan	nan	nan\\
-14.84375	-3.125	1\\
-14.0625	-3.125	1\\
-14.0625	-3.125	1.3828125\\
-14.84375	-3.125	1.3828125\\
-14.84375	-3.125	1\\
nan	nan	nan\\
-14.0625	-3.90625	1\\
-14.0625	-3.125	1\\
-14.0625	-3.125	1.3828125\\
-14.0625	-3.90625	1.3828125\\
-14.0625	-3.90625	1\\
nan	nan	nan\\
-14.84375	-3.90625	1\\
-14.84375	-3.125	1\\
-14.84375	-3.125	1.3828125\\
-14.84375	-3.90625	1.3828125\\
-14.84375	-3.90625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-4.6875	1\\
-13.28125	-4.6875	1\\
-13.28125	-3.90625	1\\
-14.0625	-3.90625	1\\
-14.0625	-4.6875	1\\
nan	nan	nan\\
-14.0625	-4.6875	1.3828125\\
-13.28125	-4.6875	1.3828125\\
-13.28125	-3.90625	1.3828125\\
-14.0625	-3.90625	1.3828125\\
-14.0625	-4.6875	1.3828125\\
nan	nan	nan\\
-14.0625	-4.6875	1\\
-13.28125	-4.6875	1\\
-13.28125	-4.6875	1.3828125\\
-14.0625	-4.6875	1.3828125\\
-14.0625	-4.6875	1\\
nan	nan	nan\\
-14.0625	-3.90625	1\\
-13.28125	-3.90625	1\\
-13.28125	-3.90625	1.3828125\\
-14.0625	-3.90625	1.3828125\\
-14.0625	-3.90625	1\\
nan	nan	nan\\
-13.28125	-4.6875	1\\
-13.28125	-3.90625	1\\
-13.28125	-3.90625	1.3828125\\
-13.28125	-4.6875	1.3828125\\
-13.28125	-4.6875	1\\
nan	nan	nan\\
-14.0625	-4.6875	1\\
-14.0625	-3.90625	1\\
-14.0625	-3.90625	1.3828125\\
-14.0625	-4.6875	1.3828125\\
-14.0625	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-3.90625	1\\
-13.28125	-3.90625	1\\
-13.28125	-3.125	1\\
-14.0625	-3.125	1\\
-14.0625	-3.90625	1\\
nan	nan	nan\\
-14.0625	-3.90625	1.3828125\\
-13.28125	-3.90625	1.3828125\\
-13.28125	-3.125	1.3828125\\
-14.0625	-3.125	1.3828125\\
-14.0625	-3.90625	1.3828125\\
nan	nan	nan\\
-14.0625	-3.90625	1\\
-13.28125	-3.90625	1\\
-13.28125	-3.90625	1.3828125\\
-14.0625	-3.90625	1.3828125\\
-14.0625	-3.90625	1\\
nan	nan	nan\\
-14.0625	-3.125	1\\
-13.28125	-3.125	1\\
-13.28125	-3.125	1.3828125\\
-14.0625	-3.125	1.3828125\\
-14.0625	-3.125	1\\
nan	nan	nan\\
-13.28125	-3.90625	1\\
-13.28125	-3.125	1\\
-13.28125	-3.125	1.3828125\\
-13.28125	-3.90625	1.3828125\\
-13.28125	-3.90625	1\\
nan	nan	nan\\
-14.0625	-3.90625	1\\
-14.0625	-3.125	1\\
-14.0625	-3.125	1.3828125\\
-14.0625	-3.90625	1.3828125\\
-14.0625	-3.90625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-4.6875	1\\
-12.5	-4.6875	1\\
-12.5	-3.90625	1\\
-13.28125	-3.90625	1\\
-13.28125	-4.6875	1\\
nan	nan	nan\\
-13.28125	-4.6875	1.3828125\\
-12.5	-4.6875	1.3828125\\
-12.5	-3.90625	1.3828125\\
-13.28125	-3.90625	1.3828125\\
-13.28125	-4.6875	1.3828125\\
nan	nan	nan\\
-13.28125	-4.6875	1\\
-12.5	-4.6875	1\\
-12.5	-4.6875	1.3828125\\
-13.28125	-4.6875	1.3828125\\
-13.28125	-4.6875	1\\
nan	nan	nan\\
-13.28125	-3.90625	1\\
-12.5	-3.90625	1\\
-12.5	-3.90625	1.3828125\\
-13.28125	-3.90625	1.3828125\\
-13.28125	-3.90625	1\\
nan	nan	nan\\
-12.5	-4.6875	1\\
-12.5	-3.90625	1\\
-12.5	-3.90625	1.3828125\\
-12.5	-4.6875	1.3828125\\
-12.5	-4.6875	1\\
nan	nan	nan\\
-13.28125	-4.6875	1\\
-13.28125	-3.90625	1\\
-13.28125	-3.90625	1.3828125\\
-13.28125	-4.6875	1.3828125\\
-13.28125	-4.6875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-3.90625	1\\
-12.5	-3.90625	1\\
-12.5	-3.125	1\\
-13.28125	-3.125	1\\
-13.28125	-3.90625	1\\
nan	nan	nan\\
-13.28125	-3.90625	1.3828125\\
-12.5	-3.90625	1.3828125\\
-12.5	-3.125	1.3828125\\
-13.28125	-3.125	1.3828125\\
-13.28125	-3.90625	1.3828125\\
nan	nan	nan\\
-13.28125	-3.90625	1\\
-12.5	-3.90625	1\\
-12.5	-3.90625	1.3828125\\
-13.28125	-3.90625	1.3828125\\
-13.28125	-3.90625	1\\
nan	nan	nan\\
-13.28125	-3.125	1\\
-12.5	-3.125	1\\
-12.5	-3.125	1.3828125\\
-13.28125	-3.125	1.3828125\\
-13.28125	-3.125	1\\
nan	nan	nan\\
-12.5	-3.90625	1\\
-12.5	-3.125	1\\
-12.5	-3.125	1.3828125\\
-12.5	-3.90625	1.3828125\\
-12.5	-3.90625	1\\
nan	nan	nan\\
-13.28125	-3.90625	1\\
-13.28125	-3.125	1\\
-13.28125	-3.125	1.3828125\\
-13.28125	-3.90625	1.3828125\\
-13.28125	-3.90625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-3.125	1\\
-14.84375	-3.125	1\\
-14.84375	-2.34375	1\\
-15.625	-2.34375	1\\
-15.625	-3.125	1\\
nan	nan	nan\\
-15.625	-3.125	1.3828125\\
-14.84375	-3.125	1.3828125\\
-14.84375	-2.34375	1.3828125\\
-15.625	-2.34375	1.3828125\\
-15.625	-3.125	1.3828125\\
nan	nan	nan\\
-15.625	-3.125	1\\
-14.84375	-3.125	1\\
-14.84375	-3.125	1.3828125\\
-15.625	-3.125	1.3828125\\
-15.625	-3.125	1\\
nan	nan	nan\\
-15.625	-2.34375	1\\
-14.84375	-2.34375	1\\
-14.84375	-2.34375	1.3828125\\
-15.625	-2.34375	1.3828125\\
-15.625	-2.34375	1\\
nan	nan	nan\\
-14.84375	-3.125	1\\
-14.84375	-2.34375	1\\
-14.84375	-2.34375	1.3828125\\
-14.84375	-3.125	1.3828125\\
-14.84375	-3.125	1\\
nan	nan	nan\\
-15.625	-3.125	1\\
-15.625	-2.34375	1\\
-15.625	-2.34375	1.3828125\\
-15.625	-3.125	1.3828125\\
-15.625	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-2.34375	1\\
-14.84375	-2.34375	1\\
-14.84375	-1.5625	1\\
-15.625	-1.5625	1\\
-15.625	-2.34375	1\\
nan	nan	nan\\
-15.625	-2.34375	1.3828125\\
-14.84375	-2.34375	1.3828125\\
-14.84375	-1.5625	1.3828125\\
-15.625	-1.5625	1.3828125\\
-15.625	-2.34375	1.3828125\\
nan	nan	nan\\
-15.625	-2.34375	1\\
-14.84375	-2.34375	1\\
-14.84375	-2.34375	1.3828125\\
-15.625	-2.34375	1.3828125\\
-15.625	-2.34375	1\\
nan	nan	nan\\
-15.625	-1.5625	1\\
-14.84375	-1.5625	1\\
-14.84375	-1.5625	1.3828125\\
-15.625	-1.5625	1.3828125\\
-15.625	-1.5625	1\\
nan	nan	nan\\
-14.84375	-2.34375	1\\
-14.84375	-1.5625	1\\
-14.84375	-1.5625	1.3828125\\
-14.84375	-2.34375	1.3828125\\
-14.84375	-2.34375	1\\
nan	nan	nan\\
-15.625	-2.34375	1\\
-15.625	-1.5625	1\\
-15.625	-1.5625	1.3828125\\
-15.625	-2.34375	1.3828125\\
-15.625	-2.34375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-3.125	1\\
-14.0625	-3.125	1\\
-14.0625	-2.34375	1\\
-14.84375	-2.34375	1\\
-14.84375	-3.125	1\\
nan	nan	nan\\
-14.84375	-3.125	1.3828125\\
-14.0625	-3.125	1.3828125\\
-14.0625	-2.34375	1.3828125\\
-14.84375	-2.34375	1.3828125\\
-14.84375	-3.125	1.3828125\\
nan	nan	nan\\
-14.84375	-3.125	1\\
-14.0625	-3.125	1\\
-14.0625	-3.125	1.3828125\\
-14.84375	-3.125	1.3828125\\
-14.84375	-3.125	1\\
nan	nan	nan\\
-14.84375	-2.34375	1\\
-14.0625	-2.34375	1\\
-14.0625	-2.34375	1.3828125\\
-14.84375	-2.34375	1.3828125\\
-14.84375	-2.34375	1\\
nan	nan	nan\\
-14.0625	-3.125	1\\
-14.0625	-2.34375	1\\
-14.0625	-2.34375	1.3828125\\
-14.0625	-3.125	1.3828125\\
-14.0625	-3.125	1\\
nan	nan	nan\\
-14.84375	-3.125	1\\
-14.84375	-2.34375	1\\
-14.84375	-2.34375	1.3828125\\
-14.84375	-3.125	1.3828125\\
-14.84375	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-2.34375	1\\
-14.0625	-2.34375	1\\
-14.0625	-1.5625	1\\
-14.84375	-1.5625	1\\
-14.84375	-2.34375	1\\
nan	nan	nan\\
-14.84375	-2.34375	1.3828125\\
-14.0625	-2.34375	1.3828125\\
-14.0625	-1.5625	1.3828125\\
-14.84375	-1.5625	1.3828125\\
-14.84375	-2.34375	1.3828125\\
nan	nan	nan\\
-14.84375	-2.34375	1\\
-14.0625	-2.34375	1\\
-14.0625	-2.34375	1.3828125\\
-14.84375	-2.34375	1.3828125\\
-14.84375	-2.34375	1\\
nan	nan	nan\\
-14.84375	-1.5625	1\\
-14.0625	-1.5625	1\\
-14.0625	-1.5625	1.3828125\\
-14.84375	-1.5625	1.3828125\\
-14.84375	-1.5625	1\\
nan	nan	nan\\
-14.0625	-2.34375	1\\
-14.0625	-1.5625	1\\
-14.0625	-1.5625	1.3828125\\
-14.0625	-2.34375	1.3828125\\
-14.0625	-2.34375	1\\
nan	nan	nan\\
-14.84375	-2.34375	1\\
-14.84375	-1.5625	1\\
-14.84375	-1.5625	1.3828125\\
-14.84375	-2.34375	1.3828125\\
-14.84375	-2.34375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-1.5625	1\\
-14.84375	-1.5625	1\\
-14.84375	-0.78125	1\\
-15.625	-0.78125	1\\
-15.625	-1.5625	1\\
nan	nan	nan\\
-15.625	-1.5625	1.3828125\\
-14.84375	-1.5625	1.3828125\\
-14.84375	-0.78125	1.3828125\\
-15.625	-0.78125	1.3828125\\
-15.625	-1.5625	1.3828125\\
nan	nan	nan\\
-15.625	-1.5625	1\\
-14.84375	-1.5625	1\\
-14.84375	-1.5625	1.3828125\\
-15.625	-1.5625	1.3828125\\
-15.625	-1.5625	1\\
nan	nan	nan\\
-15.625	-0.78125	1\\
-14.84375	-0.78125	1\\
-14.84375	-0.78125	1.3828125\\
-15.625	-0.78125	1.3828125\\
-15.625	-0.78125	1\\
nan	nan	nan\\
-14.84375	-1.5625	1\\
-14.84375	-0.78125	1\\
-14.84375	-0.78125	1.3828125\\
-14.84375	-1.5625	1.3828125\\
-14.84375	-1.5625	1\\
nan	nan	nan\\
-15.625	-1.5625	1\\
-15.625	-0.78125	1\\
-15.625	-0.78125	1.3828125\\
-15.625	-1.5625	1.3828125\\
-15.625	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-15.625	-0.78125	1\\
-14.84375	-0.78125	1\\
-14.84375	0	1\\
-15.625	0	1\\
-15.625	-0.78125	1\\
nan	nan	nan\\
-15.625	-0.78125	1.3828125\\
-14.84375	-0.78125	1.3828125\\
-14.84375	0	1.3828125\\
-15.625	0	1.3828125\\
-15.625	-0.78125	1.3828125\\
nan	nan	nan\\
-15.625	-0.78125	1\\
-14.84375	-0.78125	1\\
-14.84375	-0.78125	1.3828125\\
-15.625	-0.78125	1.3828125\\
-15.625	-0.78125	1\\
nan	nan	nan\\
-15.625	0	1\\
-14.84375	0	1\\
-14.84375	0	1.3828125\\
-15.625	0	1.3828125\\
-15.625	0	1\\
nan	nan	nan\\
-14.84375	-0.78125	1\\
-14.84375	0	1\\
-14.84375	0	1.3828125\\
-14.84375	-0.78125	1.3828125\\
-14.84375	-0.78125	1\\
nan	nan	nan\\
-15.625	-0.78125	1\\
-15.625	0	1\\
-15.625	0	1.3828125\\
-15.625	-0.78125	1.3828125\\
-15.625	-0.78125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-1.5625	1\\
-14.0625	-1.5625	1\\
-14.0625	-0.78125	1\\
-14.84375	-0.78125	1\\
-14.84375	-1.5625	1\\
nan	nan	nan\\
-14.84375	-1.5625	1.3828125\\
-14.0625	-1.5625	1.3828125\\
-14.0625	-0.78125	1.3828125\\
-14.84375	-0.78125	1.3828125\\
-14.84375	-1.5625	1.3828125\\
nan	nan	nan\\
-14.84375	-1.5625	1\\
-14.0625	-1.5625	1\\
-14.0625	-1.5625	1.3828125\\
-14.84375	-1.5625	1.3828125\\
-14.84375	-1.5625	1\\
nan	nan	nan\\
-14.84375	-0.78125	1\\
-14.0625	-0.78125	1\\
-14.0625	-0.78125	1.3828125\\
-14.84375	-0.78125	1.3828125\\
-14.84375	-0.78125	1\\
nan	nan	nan\\
-14.0625	-1.5625	1\\
-14.0625	-0.78125	1\\
-14.0625	-0.78125	1.3828125\\
-14.0625	-1.5625	1.3828125\\
-14.0625	-1.5625	1\\
nan	nan	nan\\
-14.84375	-1.5625	1\\
-14.84375	-0.78125	1\\
-14.84375	-0.78125	1.3828125\\
-14.84375	-1.5625	1.3828125\\
-14.84375	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.84375	-0.78125	1\\
-14.0625	-0.78125	1\\
-14.0625	0	1\\
-14.84375	0	1\\
-14.84375	-0.78125	1\\
nan	nan	nan\\
-14.84375	-0.78125	1.3828125\\
-14.0625	-0.78125	1.3828125\\
-14.0625	0	1.3828125\\
-14.84375	0	1.3828125\\
-14.84375	-0.78125	1.3828125\\
nan	nan	nan\\
-14.84375	-0.78125	1\\
-14.0625	-0.78125	1\\
-14.0625	-0.78125	1.3828125\\
-14.84375	-0.78125	1.3828125\\
-14.84375	-0.78125	1\\
nan	nan	nan\\
-14.84375	0	1\\
-14.0625	0	1\\
-14.0625	0	1.3828125\\
-14.84375	0	1.3828125\\
-14.84375	0	1\\
nan	nan	nan\\
-14.0625	-0.78125	1\\
-14.0625	0	1\\
-14.0625	0	1.3828125\\
-14.0625	-0.78125	1.3828125\\
-14.0625	-0.78125	1\\
nan	nan	nan\\
-14.84375	-0.78125	1\\
-14.84375	0	1\\
-14.84375	0	1.3828125\\
-14.84375	-0.78125	1.3828125\\
-14.84375	-0.78125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-3.125	1\\
-13.28125	-3.125	1\\
-13.28125	-2.34375	1\\
-14.0625	-2.34375	1\\
-14.0625	-3.125	1\\
nan	nan	nan\\
-14.0625	-3.125	1.3828125\\
-13.28125	-3.125	1.3828125\\
-13.28125	-2.34375	1.3828125\\
-14.0625	-2.34375	1.3828125\\
-14.0625	-3.125	1.3828125\\
nan	nan	nan\\
-14.0625	-3.125	1\\
-13.28125	-3.125	1\\
-13.28125	-3.125	1.3828125\\
-14.0625	-3.125	1.3828125\\
-14.0625	-3.125	1\\
nan	nan	nan\\
-14.0625	-2.34375	1\\
-13.28125	-2.34375	1\\
-13.28125	-2.34375	1.3828125\\
-14.0625	-2.34375	1.3828125\\
-14.0625	-2.34375	1\\
nan	nan	nan\\
-13.28125	-3.125	1\\
-13.28125	-2.34375	1\\
-13.28125	-2.34375	1.3828125\\
-13.28125	-3.125	1.3828125\\
-13.28125	-3.125	1\\
nan	nan	nan\\
-14.0625	-3.125	1\\
-14.0625	-2.34375	1\\
-14.0625	-2.34375	1.3828125\\
-14.0625	-3.125	1.3828125\\
-14.0625	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-2.34375	1\\
-13.28125	-2.34375	1\\
-13.28125	-1.5625	1\\
-14.0625	-1.5625	1\\
-14.0625	-2.34375	1\\
nan	nan	nan\\
-14.0625	-2.34375	1.3828125\\
-13.28125	-2.34375	1.3828125\\
-13.28125	-1.5625	1.3828125\\
-14.0625	-1.5625	1.3828125\\
-14.0625	-2.34375	1.3828125\\
nan	nan	nan\\
-14.0625	-2.34375	1\\
-13.28125	-2.34375	1\\
-13.28125	-2.34375	1.3828125\\
-14.0625	-2.34375	1.3828125\\
-14.0625	-2.34375	1\\
nan	nan	nan\\
-14.0625	-1.5625	1\\
-13.28125	-1.5625	1\\
-13.28125	-1.5625	1.3828125\\
-14.0625	-1.5625	1.3828125\\
-14.0625	-1.5625	1\\
nan	nan	nan\\
-13.28125	-2.34375	1\\
-13.28125	-1.5625	1\\
-13.28125	-1.5625	1.3828125\\
-13.28125	-2.34375	1.3828125\\
-13.28125	-2.34375	1\\
nan	nan	nan\\
-14.0625	-2.34375	1\\
-14.0625	-1.5625	1\\
-14.0625	-1.5625	1.3828125\\
-14.0625	-2.34375	1.3828125\\
-14.0625	-2.34375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-3.125	1\\
-12.5	-3.125	1\\
-12.5	-2.34375	1\\
-13.28125	-2.34375	1\\
-13.28125	-3.125	1\\
nan	nan	nan\\
-13.28125	-3.125	1.3828125\\
-12.5	-3.125	1.3828125\\
-12.5	-2.34375	1.3828125\\
-13.28125	-2.34375	1.3828125\\
-13.28125	-3.125	1.3828125\\
nan	nan	nan\\
-13.28125	-3.125	1\\
-12.5	-3.125	1\\
-12.5	-3.125	1.3828125\\
-13.28125	-3.125	1.3828125\\
-13.28125	-3.125	1\\
nan	nan	nan\\
-13.28125	-2.34375	1\\
-12.5	-2.34375	1\\
-12.5	-2.34375	1.3828125\\
-13.28125	-2.34375	1.3828125\\
-13.28125	-2.34375	1\\
nan	nan	nan\\
-12.5	-3.125	1\\
-12.5	-2.34375	1\\
-12.5	-2.34375	1.3828125\\
-12.5	-3.125	1.3828125\\
-12.5	-3.125	1\\
nan	nan	nan\\
-13.28125	-3.125	1\\
-13.28125	-2.34375	1\\
-13.28125	-2.34375	1.3828125\\
-13.28125	-3.125	1.3828125\\
-13.28125	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-2.34375	1\\
-12.5	-2.34375	1\\
-12.5	-1.5625	1\\
-13.28125	-1.5625	1\\
-13.28125	-2.34375	1\\
nan	nan	nan\\
-13.28125	-2.34375	1.3828125\\
-12.5	-2.34375	1.3828125\\
-12.5	-1.5625	1.3828125\\
-13.28125	-1.5625	1.3828125\\
-13.28125	-2.34375	1.3828125\\
nan	nan	nan\\
-13.28125	-2.34375	1\\
-12.5	-2.34375	1\\
-12.5	-2.34375	1.3828125\\
-13.28125	-2.34375	1.3828125\\
-13.28125	-2.34375	1\\
nan	nan	nan\\
-13.28125	-1.5625	1\\
-12.5	-1.5625	1\\
-12.5	-1.5625	1.3828125\\
-13.28125	-1.5625	1.3828125\\
-13.28125	-1.5625	1\\
nan	nan	nan\\
-12.5	-2.34375	1\\
-12.5	-1.5625	1\\
-12.5	-1.5625	1.3828125\\
-12.5	-2.34375	1.3828125\\
-12.5	-2.34375	1\\
nan	nan	nan\\
-13.28125	-2.34375	1\\
-13.28125	-1.5625	1\\
-13.28125	-1.5625	1.3828125\\
-13.28125	-2.34375	1.3828125\\
-13.28125	-2.34375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-1.5625	1\\
-13.28125	-1.5625	1\\
-13.28125	-0.78125	1\\
-14.0625	-0.78125	1\\
-14.0625	-1.5625	1\\
nan	nan	nan\\
-14.0625	-1.5625	1.3828125\\
-13.28125	-1.5625	1.3828125\\
-13.28125	-0.78125	1.3828125\\
-14.0625	-0.78125	1.3828125\\
-14.0625	-1.5625	1.3828125\\
nan	nan	nan\\
-14.0625	-1.5625	1\\
-13.28125	-1.5625	1\\
-13.28125	-1.5625	1.3828125\\
-14.0625	-1.5625	1.3828125\\
-14.0625	-1.5625	1\\
nan	nan	nan\\
-14.0625	-0.78125	1\\
-13.28125	-0.78125	1\\
-13.28125	-0.78125	1.3828125\\
-14.0625	-0.78125	1.3828125\\
-14.0625	-0.78125	1\\
nan	nan	nan\\
-13.28125	-1.5625	1\\
-13.28125	-0.78125	1\\
-13.28125	-0.78125	1.3828125\\
-13.28125	-1.5625	1.3828125\\
-13.28125	-1.5625	1\\
nan	nan	nan\\
-14.0625	-1.5625	1\\
-14.0625	-0.78125	1\\
-14.0625	-0.78125	1.3828125\\
-14.0625	-1.5625	1.3828125\\
-14.0625	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-14.0625	-0.78125	1\\
-13.28125	-0.78125	1\\
-13.28125	0	1\\
-14.0625	0	1\\
-14.0625	-0.78125	1\\
nan	nan	nan\\
-14.0625	-0.78125	1.3828125\\
-13.28125	-0.78125	1.3828125\\
-13.28125	0	1.3828125\\
-14.0625	0	1.3828125\\
-14.0625	-0.78125	1.3828125\\
nan	nan	nan\\
-14.0625	-0.78125	1\\
-13.28125	-0.78125	1\\
-13.28125	-0.78125	1.3828125\\
-14.0625	-0.78125	1.3828125\\
-14.0625	-0.78125	1\\
nan	nan	nan\\
-14.0625	0	1\\
-13.28125	0	1\\
-13.28125	0	1.3828125\\
-14.0625	0	1.3828125\\
-14.0625	0	1\\
nan	nan	nan\\
-13.28125	-0.78125	1\\
-13.28125	0	1\\
-13.28125	0	1.3828125\\
-13.28125	-0.78125	1.3828125\\
-13.28125	-0.78125	1\\
nan	nan	nan\\
-14.0625	-0.78125	1\\
-14.0625	0	1\\
-14.0625	0	1.3828125\\
-14.0625	-0.78125	1.3828125\\
-14.0625	-0.78125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-1.5625	1\\
-12.5	-1.5625	1\\
-12.5	-0.78125	1\\
-13.28125	-0.78125	1\\
-13.28125	-1.5625	1\\
nan	nan	nan\\
-13.28125	-1.5625	1.3828125\\
-12.5	-1.5625	1.3828125\\
-12.5	-0.78125	1.3828125\\
-13.28125	-0.78125	1.3828125\\
-13.28125	-1.5625	1.3828125\\
nan	nan	nan\\
-13.28125	-1.5625	1\\
-12.5	-1.5625	1\\
-12.5	-1.5625	1.3828125\\
-13.28125	-1.5625	1.3828125\\
-13.28125	-1.5625	1\\
nan	nan	nan\\
-13.28125	-0.78125	1\\
-12.5	-0.78125	1\\
-12.5	-0.78125	1.3828125\\
-13.28125	-0.78125	1.3828125\\
-13.28125	-0.78125	1\\
nan	nan	nan\\
-12.5	-1.5625	1\\
-12.5	-0.78125	1\\
-12.5	-0.78125	1.3828125\\
-12.5	-1.5625	1.3828125\\
-12.5	-1.5625	1\\
nan	nan	nan\\
-13.28125	-1.5625	1\\
-13.28125	-0.78125	1\\
-13.28125	-0.78125	1.3828125\\
-13.28125	-1.5625	1.3828125\\
-13.28125	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-13.28125	-0.78125	1\\
-12.5	-0.78125	1\\
-12.5	0	1\\
-13.28125	0	1\\
-13.28125	-0.78125	1\\
nan	nan	nan\\
-13.28125	-0.78125	1.3828125\\
-12.5	-0.78125	1.3828125\\
-12.5	0	1.3828125\\
-13.28125	0	1.3828125\\
-13.28125	-0.78125	1.3828125\\
nan	nan	nan\\
-13.28125	-0.78125	1\\
-12.5	-0.78125	1\\
-12.5	-0.78125	1.3828125\\
-13.28125	-0.78125	1.3828125\\
-13.28125	-0.78125	1\\
nan	nan	nan\\
-13.28125	0	1\\
-12.5	0	1\\
-12.5	0	1.3828125\\
-13.28125	0	1.3828125\\
-13.28125	0	1\\
nan	nan	nan\\
-12.5	-0.78125	1\\
-12.5	0	1\\
-12.5	0	1.3828125\\
-12.5	-0.78125	1.3828125\\
-12.5	-0.78125	1\\
nan	nan	nan\\
-13.28125	-0.78125	1\\
-13.28125	0	1\\
-13.28125	0	1.3828125\\
-13.28125	-0.78125	1.3828125\\
-13.28125	-0.78125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-19.53125	1\\
-11.71875	-19.53125	1\\
-11.71875	-18.75	1\\
-12.5	-18.75	1\\
-12.5	-19.53125	1\\
nan	nan	nan\\
-12.5	-19.53125	1.3828125\\
-11.71875	-19.53125	1.3828125\\
-11.71875	-18.75	1.3828125\\
-12.5	-18.75	1.3828125\\
-12.5	-19.53125	1.3828125\\
nan	nan	nan\\
-12.5	-19.53125	1\\
-11.71875	-19.53125	1\\
-11.71875	-19.53125	1.3828125\\
-12.5	-19.53125	1.3828125\\
-12.5	-19.53125	1\\
nan	nan	nan\\
-12.5	-18.75	1\\
-11.71875	-18.75	1\\
-11.71875	-18.75	1.3828125\\
-12.5	-18.75	1.3828125\\
-12.5	-18.75	1\\
nan	nan	nan\\
-11.71875	-19.53125	1\\
-11.71875	-18.75	1\\
-11.71875	-18.75	1.3828125\\
-11.71875	-19.53125	1.3828125\\
-11.71875	-19.53125	1\\
nan	nan	nan\\
-12.5	-19.53125	1\\
-12.5	-18.75	1\\
-12.5	-18.75	1.3828125\\
-12.5	-19.53125	1.3828125\\
-12.5	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-19.53125	1\\
-10.9375	-19.53125	1\\
-10.9375	-18.75	1\\
-11.71875	-18.75	1\\
-11.71875	-19.53125	1\\
nan	nan	nan\\
-11.71875	-19.53125	1.3828125\\
-10.9375	-19.53125	1.3828125\\
-10.9375	-18.75	1.3828125\\
-11.71875	-18.75	1.3828125\\
-11.71875	-19.53125	1.3828125\\
nan	nan	nan\\
-11.71875	-19.53125	1\\
-10.9375	-19.53125	1\\
-10.9375	-19.53125	1.3828125\\
-11.71875	-19.53125	1.3828125\\
-11.71875	-19.53125	1\\
nan	nan	nan\\
-11.71875	-18.75	1\\
-10.9375	-18.75	1\\
-10.9375	-18.75	1.3828125\\
-11.71875	-18.75	1.3828125\\
-11.71875	-18.75	1\\
nan	nan	nan\\
-10.9375	-19.53125	1\\
-10.9375	-18.75	1\\
-10.9375	-18.75	1.3828125\\
-10.9375	-19.53125	1.3828125\\
-10.9375	-19.53125	1\\
nan	nan	nan\\
-11.71875	-19.53125	1\\
-11.71875	-18.75	1\\
-11.71875	-18.75	1.3828125\\
-11.71875	-19.53125	1.3828125\\
-11.71875	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-19.53125	1\\
-10.15625	-19.53125	1\\
-10.15625	-18.75	1\\
-10.9375	-18.75	1\\
-10.9375	-19.53125	1\\
nan	nan	nan\\
-10.9375	-19.53125	1.3828125\\
-10.15625	-19.53125	1.3828125\\
-10.15625	-18.75	1.3828125\\
-10.9375	-18.75	1.3828125\\
-10.9375	-19.53125	1.3828125\\
nan	nan	nan\\
-10.9375	-19.53125	1\\
-10.15625	-19.53125	1\\
-10.15625	-19.53125	1.3828125\\
-10.9375	-19.53125	1.3828125\\
-10.9375	-19.53125	1\\
nan	nan	nan\\
-10.9375	-18.75	1\\
-10.15625	-18.75	1\\
-10.15625	-18.75	1.3828125\\
-10.9375	-18.75	1.3828125\\
-10.9375	-18.75	1\\
nan	nan	nan\\
-10.15625	-19.53125	1\\
-10.15625	-18.75	1\\
-10.15625	-18.75	1.3828125\\
-10.15625	-19.53125	1.3828125\\
-10.15625	-19.53125	1\\
nan	nan	nan\\
-10.9375	-19.53125	1\\
-10.9375	-18.75	1\\
-10.9375	-18.75	1.3828125\\
-10.9375	-19.53125	1.3828125\\
-10.9375	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-19.53125	1\\
-9.375	-19.53125	1\\
-9.375	-18.75	1\\
-10.15625	-18.75	1\\
-10.15625	-19.53125	1\\
nan	nan	nan\\
-10.15625	-19.53125	1.3828125\\
-9.375	-19.53125	1.3828125\\
-9.375	-18.75	1.3828125\\
-10.15625	-18.75	1.3828125\\
-10.15625	-19.53125	1.3828125\\
nan	nan	nan\\
-10.15625	-19.53125	1\\
-9.375	-19.53125	1\\
-9.375	-19.53125	1.3828125\\
-10.15625	-19.53125	1.3828125\\
-10.15625	-19.53125	1\\
nan	nan	nan\\
-10.15625	-18.75	1\\
-9.375	-18.75	1\\
-9.375	-18.75	1.3828125\\
-10.15625	-18.75	1.3828125\\
-10.15625	-18.75	1\\
nan	nan	nan\\
-9.375	-19.53125	1\\
-9.375	-18.75	1\\
-9.375	-18.75	1.3828125\\
-9.375	-19.53125	1.3828125\\
-9.375	-19.53125	1\\
nan	nan	nan\\
-10.15625	-19.53125	1\\
-10.15625	-18.75	1\\
-10.15625	-18.75	1.3828125\\
-10.15625	-19.53125	1.3828125\\
-10.15625	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-19.53125	1\\
-8.59375	-19.53125	1\\
-8.59375	-18.75	1\\
-9.375	-18.75	1\\
-9.375	-19.53125	1\\
nan	nan	nan\\
-9.375	-19.53125	1.3828125\\
-8.59375	-19.53125	1.3828125\\
-8.59375	-18.75	1.3828125\\
-9.375	-18.75	1.3828125\\
-9.375	-19.53125	1.3828125\\
nan	nan	nan\\
-9.375	-19.53125	1\\
-8.59375	-19.53125	1\\
-8.59375	-19.53125	1.3828125\\
-9.375	-19.53125	1.3828125\\
-9.375	-19.53125	1\\
nan	nan	nan\\
-9.375	-18.75	1\\
-8.59375	-18.75	1\\
-8.59375	-18.75	1.3828125\\
-9.375	-18.75	1.3828125\\
-9.375	-18.75	1\\
nan	nan	nan\\
-8.59375	-19.53125	1\\
-8.59375	-18.75	1\\
-8.59375	-18.75	1.3828125\\
-8.59375	-19.53125	1.3828125\\
-8.59375	-19.53125	1\\
nan	nan	nan\\
-9.375	-19.53125	1\\
-9.375	-18.75	1\\
-9.375	-18.75	1.3828125\\
-9.375	-19.53125	1.3828125\\
-9.375	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-8.59375	-19.53125	1\\
-7.8125	-19.53125	1\\
-7.8125	-18.75	1\\
-8.59375	-18.75	1\\
-8.59375	-19.53125	1\\
nan	nan	nan\\
-8.59375	-19.53125	1.3828125\\
-7.8125	-19.53125	1.3828125\\
-7.8125	-18.75	1.3828125\\
-8.59375	-18.75	1.3828125\\
-8.59375	-19.53125	1.3828125\\
nan	nan	nan\\
-8.59375	-19.53125	1\\
-7.8125	-19.53125	1\\
-7.8125	-19.53125	1.3828125\\
-8.59375	-19.53125	1.3828125\\
-8.59375	-19.53125	1\\
nan	nan	nan\\
-8.59375	-18.75	1\\
-7.8125	-18.75	1\\
-7.8125	-18.75	1.3828125\\
-8.59375	-18.75	1.3828125\\
-8.59375	-18.75	1\\
nan	nan	nan\\
-7.8125	-19.53125	1\\
-7.8125	-18.75	1\\
-7.8125	-18.75	1.3828125\\
-7.8125	-19.53125	1.3828125\\
-7.8125	-19.53125	1\\
nan	nan	nan\\
-8.59375	-19.53125	1\\
-8.59375	-18.75	1\\
-8.59375	-18.75	1.3828125\\
-8.59375	-19.53125	1.3828125\\
-8.59375	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-18.75	1\\
-11.71875	-18.75	1\\
-11.71875	-17.96875	1\\
-12.5	-17.96875	1\\
-12.5	-18.75	1\\
nan	nan	nan\\
-12.5	-18.75	1.3828125\\
-11.71875	-18.75	1.3828125\\
-11.71875	-17.96875	1.3828125\\
-12.5	-17.96875	1.3828125\\
-12.5	-18.75	1.3828125\\
nan	nan	nan\\
-12.5	-18.75	1\\
-11.71875	-18.75	1\\
-11.71875	-18.75	1.3828125\\
-12.5	-18.75	1.3828125\\
-12.5	-18.75	1\\
nan	nan	nan\\
-12.5	-17.96875	1\\
-11.71875	-17.96875	1\\
-11.71875	-17.96875	1.3828125\\
-12.5	-17.96875	1.3828125\\
-12.5	-17.96875	1\\
nan	nan	nan\\
-11.71875	-18.75	1\\
-11.71875	-17.96875	1\\
-11.71875	-17.96875	1.3828125\\
-11.71875	-18.75	1.3828125\\
-11.71875	-18.75	1\\
nan	nan	nan\\
-12.5	-18.75	1\\
-12.5	-17.96875	1\\
-12.5	-17.96875	1.3828125\\
-12.5	-18.75	1.3828125\\
-12.5	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-17.96875	1\\
-11.71875	-17.96875	1\\
-11.71875	-17.1875	1\\
-12.5	-17.1875	1\\
-12.5	-17.96875	1\\
nan	nan	nan\\
-12.5	-17.96875	1.3828125\\
-11.71875	-17.96875	1.3828125\\
-11.71875	-17.1875	1.3828125\\
-12.5	-17.1875	1.3828125\\
-12.5	-17.96875	1.3828125\\
nan	nan	nan\\
-12.5	-17.96875	1\\
-11.71875	-17.96875	1\\
-11.71875	-17.96875	1.3828125\\
-12.5	-17.96875	1.3828125\\
-12.5	-17.96875	1\\
nan	nan	nan\\
-12.5	-17.1875	1\\
-11.71875	-17.1875	1\\
-11.71875	-17.1875	1.3828125\\
-12.5	-17.1875	1.3828125\\
-12.5	-17.1875	1\\
nan	nan	nan\\
-11.71875	-17.96875	1\\
-11.71875	-17.1875	1\\
-11.71875	-17.1875	1.3828125\\
-11.71875	-17.96875	1.3828125\\
-11.71875	-17.96875	1\\
nan	nan	nan\\
-12.5	-17.96875	1\\
-12.5	-17.1875	1\\
-12.5	-17.1875	1.3828125\\
-12.5	-17.96875	1.3828125\\
-12.5	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-18.75	1\\
-10.9375	-18.75	1\\
-10.9375	-17.96875	1\\
-11.71875	-17.96875	1\\
-11.71875	-18.75	1\\
nan	nan	nan\\
-11.71875	-18.75	1.3828125\\
-10.9375	-18.75	1.3828125\\
-10.9375	-17.96875	1.3828125\\
-11.71875	-17.96875	1.3828125\\
-11.71875	-18.75	1.3828125\\
nan	nan	nan\\
-11.71875	-18.75	1\\
-10.9375	-18.75	1\\
-10.9375	-18.75	1.3828125\\
-11.71875	-18.75	1.3828125\\
-11.71875	-18.75	1\\
nan	nan	nan\\
-11.71875	-17.96875	1\\
-10.9375	-17.96875	1\\
-10.9375	-17.96875	1.3828125\\
-11.71875	-17.96875	1.3828125\\
-11.71875	-17.96875	1\\
nan	nan	nan\\
-10.9375	-18.75	1\\
-10.9375	-17.96875	1\\
-10.9375	-17.96875	1.3828125\\
-10.9375	-18.75	1.3828125\\
-10.9375	-18.75	1\\
nan	nan	nan\\
-11.71875	-18.75	1\\
-11.71875	-17.96875	1\\
-11.71875	-17.96875	1.3828125\\
-11.71875	-18.75	1.3828125\\
-11.71875	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-17.96875	1\\
-10.9375	-17.96875	1\\
-10.9375	-17.1875	1\\
-11.71875	-17.1875	1\\
-11.71875	-17.96875	1\\
nan	nan	nan\\
-11.71875	-17.96875	1.3828125\\
-10.9375	-17.96875	1.3828125\\
-10.9375	-17.1875	1.3828125\\
-11.71875	-17.1875	1.3828125\\
-11.71875	-17.96875	1.3828125\\
nan	nan	nan\\
-11.71875	-17.96875	1\\
-10.9375	-17.96875	1\\
-10.9375	-17.96875	1.3828125\\
-11.71875	-17.96875	1.3828125\\
-11.71875	-17.96875	1\\
nan	nan	nan\\
-11.71875	-17.1875	1\\
-10.9375	-17.1875	1\\
-10.9375	-17.1875	1.3828125\\
-11.71875	-17.1875	1.3828125\\
-11.71875	-17.1875	1\\
nan	nan	nan\\
-10.9375	-17.96875	1\\
-10.9375	-17.1875	1\\
-10.9375	-17.1875	1.3828125\\
-10.9375	-17.96875	1.3828125\\
-10.9375	-17.96875	1\\
nan	nan	nan\\
-11.71875	-17.96875	1\\
-11.71875	-17.1875	1\\
-11.71875	-17.1875	1.3828125\\
-11.71875	-17.96875	1.3828125\\
-11.71875	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-17.1875	1\\
-11.71875	-17.1875	1\\
-11.71875	-16.40625	1\\
-12.5	-16.40625	1\\
-12.5	-17.1875	1\\
nan	nan	nan\\
-12.5	-17.1875	1.3828125\\
-11.71875	-17.1875	1.3828125\\
-11.71875	-16.40625	1.3828125\\
-12.5	-16.40625	1.3828125\\
-12.5	-17.1875	1.3828125\\
nan	nan	nan\\
-12.5	-17.1875	1\\
-11.71875	-17.1875	1\\
-11.71875	-17.1875	1.3828125\\
-12.5	-17.1875	1.3828125\\
-12.5	-17.1875	1\\
nan	nan	nan\\
-12.5	-16.40625	1\\
-11.71875	-16.40625	1\\
-11.71875	-16.40625	1.3828125\\
-12.5	-16.40625	1.3828125\\
-12.5	-16.40625	1\\
nan	nan	nan\\
-11.71875	-17.1875	1\\
-11.71875	-16.40625	1\\
-11.71875	-16.40625	1.3828125\\
-11.71875	-17.1875	1.3828125\\
-11.71875	-17.1875	1\\
nan	nan	nan\\
-12.5	-17.1875	1\\
-12.5	-16.40625	1\\
-12.5	-16.40625	1.3828125\\
-12.5	-17.1875	1.3828125\\
-12.5	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-16.40625	1\\
-11.71875	-16.40625	1\\
-11.71875	-15.625	1\\
-12.5	-15.625	1\\
-12.5	-16.40625	1\\
nan	nan	nan\\
-12.5	-16.40625	1.3828125\\
-11.71875	-16.40625	1.3828125\\
-11.71875	-15.625	1.3828125\\
-12.5	-15.625	1.3828125\\
-12.5	-16.40625	1.3828125\\
nan	nan	nan\\
-12.5	-16.40625	1\\
-11.71875	-16.40625	1\\
-11.71875	-16.40625	1.3828125\\
-12.5	-16.40625	1.3828125\\
-12.5	-16.40625	1\\
nan	nan	nan\\
-12.5	-15.625	1\\
-11.71875	-15.625	1\\
-11.71875	-15.625	1.3828125\\
-12.5	-15.625	1.3828125\\
-12.5	-15.625	1\\
nan	nan	nan\\
-11.71875	-16.40625	1\\
-11.71875	-15.625	1\\
-11.71875	-15.625	1.3828125\\
-11.71875	-16.40625	1.3828125\\
-11.71875	-16.40625	1\\
nan	nan	nan\\
-12.5	-16.40625	1\\
-12.5	-15.625	1\\
-12.5	-15.625	1.3828125\\
-12.5	-16.40625	1.3828125\\
-12.5	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-17.1875	1\\
-10.9375	-17.1875	1\\
-10.9375	-16.40625	1\\
-11.71875	-16.40625	1\\
-11.71875	-17.1875	1\\
nan	nan	nan\\
-11.71875	-17.1875	1.3828125\\
-10.9375	-17.1875	1.3828125\\
-10.9375	-16.40625	1.3828125\\
-11.71875	-16.40625	1.3828125\\
-11.71875	-17.1875	1.3828125\\
nan	nan	nan\\
-11.71875	-17.1875	1\\
-10.9375	-17.1875	1\\
-10.9375	-17.1875	1.3828125\\
-11.71875	-17.1875	1.3828125\\
-11.71875	-17.1875	1\\
nan	nan	nan\\
-11.71875	-16.40625	1\\
-10.9375	-16.40625	1\\
-10.9375	-16.40625	1.3828125\\
-11.71875	-16.40625	1.3828125\\
-11.71875	-16.40625	1\\
nan	nan	nan\\
-10.9375	-17.1875	1\\
-10.9375	-16.40625	1\\
-10.9375	-16.40625	1.3828125\\
-10.9375	-17.1875	1.3828125\\
-10.9375	-17.1875	1\\
nan	nan	nan\\
-11.71875	-17.1875	1\\
-11.71875	-16.40625	1\\
-11.71875	-16.40625	1.3828125\\
-11.71875	-17.1875	1.3828125\\
-11.71875	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-16.40625	1\\
-10.9375	-16.40625	1\\
-10.9375	-15.625	1\\
-11.71875	-15.625	1\\
-11.71875	-16.40625	1\\
nan	nan	nan\\
-11.71875	-16.40625	1.3828125\\
-10.9375	-16.40625	1.3828125\\
-10.9375	-15.625	1.3828125\\
-11.71875	-15.625	1.3828125\\
-11.71875	-16.40625	1.3828125\\
nan	nan	nan\\
-11.71875	-16.40625	1\\
-10.9375	-16.40625	1\\
-10.9375	-16.40625	1.3828125\\
-11.71875	-16.40625	1.3828125\\
-11.71875	-16.40625	1\\
nan	nan	nan\\
-11.71875	-15.625	1\\
-10.9375	-15.625	1\\
-10.9375	-15.625	1.3828125\\
-11.71875	-15.625	1.3828125\\
-11.71875	-15.625	1\\
nan	nan	nan\\
-10.9375	-16.40625	1\\
-10.9375	-15.625	1\\
-10.9375	-15.625	1.3828125\\
-10.9375	-16.40625	1.3828125\\
-10.9375	-16.40625	1\\
nan	nan	nan\\
-11.71875	-16.40625	1\\
-11.71875	-15.625	1\\
-11.71875	-15.625	1.3828125\\
-11.71875	-16.40625	1.3828125\\
-11.71875	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-18.75	1\\
-10.15625	-18.75	1\\
-10.15625	-17.96875	1\\
-10.9375	-17.96875	1\\
-10.9375	-18.75	1\\
nan	nan	nan\\
-10.9375	-18.75	1.3828125\\
-10.15625	-18.75	1.3828125\\
-10.15625	-17.96875	1.3828125\\
-10.9375	-17.96875	1.3828125\\
-10.9375	-18.75	1.3828125\\
nan	nan	nan\\
-10.9375	-18.75	1\\
-10.15625	-18.75	1\\
-10.15625	-18.75	1.3828125\\
-10.9375	-18.75	1.3828125\\
-10.9375	-18.75	1\\
nan	nan	nan\\
-10.9375	-17.96875	1\\
-10.15625	-17.96875	1\\
-10.15625	-17.96875	1.3828125\\
-10.9375	-17.96875	1.3828125\\
-10.9375	-17.96875	1\\
nan	nan	nan\\
-10.15625	-18.75	1\\
-10.15625	-17.96875	1\\
-10.15625	-17.96875	1.3828125\\
-10.15625	-18.75	1.3828125\\
-10.15625	-18.75	1\\
nan	nan	nan\\
-10.9375	-18.75	1\\
-10.9375	-17.96875	1\\
-10.9375	-17.96875	1.3828125\\
-10.9375	-18.75	1.3828125\\
-10.9375	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-17.96875	1\\
-10.15625	-17.96875	1\\
-10.15625	-17.1875	1\\
-10.9375	-17.1875	1\\
-10.9375	-17.96875	1\\
nan	nan	nan\\
-10.9375	-17.96875	1.3828125\\
-10.15625	-17.96875	1.3828125\\
-10.15625	-17.1875	1.3828125\\
-10.9375	-17.1875	1.3828125\\
-10.9375	-17.96875	1.3828125\\
nan	nan	nan\\
-10.9375	-17.96875	1\\
-10.15625	-17.96875	1\\
-10.15625	-17.96875	1.3828125\\
-10.9375	-17.96875	1.3828125\\
-10.9375	-17.96875	1\\
nan	nan	nan\\
-10.9375	-17.1875	1\\
-10.15625	-17.1875	1\\
-10.15625	-17.1875	1.3828125\\
-10.9375	-17.1875	1.3828125\\
-10.9375	-17.1875	1\\
nan	nan	nan\\
-10.15625	-17.96875	1\\
-10.15625	-17.1875	1\\
-10.15625	-17.1875	1.3828125\\
-10.15625	-17.96875	1.3828125\\
-10.15625	-17.96875	1\\
nan	nan	nan\\
-10.9375	-17.96875	1\\
-10.9375	-17.1875	1\\
-10.9375	-17.1875	1.3828125\\
-10.9375	-17.96875	1.3828125\\
-10.9375	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-18.75	1\\
-9.375	-18.75	1\\
-9.375	-17.96875	1\\
-10.15625	-17.96875	1\\
-10.15625	-18.75	1\\
nan	nan	nan\\
-10.15625	-18.75	1.3828125\\
-9.375	-18.75	1.3828125\\
-9.375	-17.96875	1.3828125\\
-10.15625	-17.96875	1.3828125\\
-10.15625	-18.75	1.3828125\\
nan	nan	nan\\
-10.15625	-18.75	1\\
-9.375	-18.75	1\\
-9.375	-18.75	1.3828125\\
-10.15625	-18.75	1.3828125\\
-10.15625	-18.75	1\\
nan	nan	nan\\
-10.15625	-17.96875	1\\
-9.375	-17.96875	1\\
-9.375	-17.96875	1.3828125\\
-10.15625	-17.96875	1.3828125\\
-10.15625	-17.96875	1\\
nan	nan	nan\\
-9.375	-18.75	1\\
-9.375	-17.96875	1\\
-9.375	-17.96875	1.3828125\\
-9.375	-18.75	1.3828125\\
-9.375	-18.75	1\\
nan	nan	nan\\
-10.15625	-18.75	1\\
-10.15625	-17.96875	1\\
-10.15625	-17.96875	1.3828125\\
-10.15625	-18.75	1.3828125\\
-10.15625	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-17.96875	1\\
-9.375	-17.96875	1\\
-9.375	-17.1875	1\\
-10.15625	-17.1875	1\\
-10.15625	-17.96875	1\\
nan	nan	nan\\
-10.15625	-17.96875	1.3828125\\
-9.375	-17.96875	1.3828125\\
-9.375	-17.1875	1.3828125\\
-10.15625	-17.1875	1.3828125\\
-10.15625	-17.96875	1.3828125\\
nan	nan	nan\\
-10.15625	-17.96875	1\\
-9.375	-17.96875	1\\
-9.375	-17.96875	1.3828125\\
-10.15625	-17.96875	1.3828125\\
-10.15625	-17.96875	1\\
nan	nan	nan\\
-10.15625	-17.1875	1\\
-9.375	-17.1875	1\\
-9.375	-17.1875	1.3828125\\
-10.15625	-17.1875	1.3828125\\
-10.15625	-17.1875	1\\
nan	nan	nan\\
-9.375	-17.96875	1\\
-9.375	-17.1875	1\\
-9.375	-17.1875	1.3828125\\
-9.375	-17.96875	1.3828125\\
-9.375	-17.96875	1\\
nan	nan	nan\\
-10.15625	-17.96875	1\\
-10.15625	-17.1875	1\\
-10.15625	-17.1875	1.3828125\\
-10.15625	-17.96875	1.3828125\\
-10.15625	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-17.1875	1\\
-10.15625	-17.1875	1\\
-10.15625	-16.40625	1\\
-10.9375	-16.40625	1\\
-10.9375	-17.1875	1\\
nan	nan	nan\\
-10.9375	-17.1875	1.3828125\\
-10.15625	-17.1875	1.3828125\\
-10.15625	-16.40625	1.3828125\\
-10.9375	-16.40625	1.3828125\\
-10.9375	-17.1875	1.3828125\\
nan	nan	nan\\
-10.9375	-17.1875	1\\
-10.15625	-17.1875	1\\
-10.15625	-17.1875	1.3828125\\
-10.9375	-17.1875	1.3828125\\
-10.9375	-17.1875	1\\
nan	nan	nan\\
-10.9375	-16.40625	1\\
-10.15625	-16.40625	1\\
-10.15625	-16.40625	1.3828125\\
-10.9375	-16.40625	1.3828125\\
-10.9375	-16.40625	1\\
nan	nan	nan\\
-10.15625	-17.1875	1\\
-10.15625	-16.40625	1\\
-10.15625	-16.40625	1.3828125\\
-10.15625	-17.1875	1.3828125\\
-10.15625	-17.1875	1\\
nan	nan	nan\\
-10.9375	-17.1875	1\\
-10.9375	-16.40625	1\\
-10.9375	-16.40625	1.3828125\\
-10.9375	-17.1875	1.3828125\\
-10.9375	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-16.40625	1\\
-10.15625	-16.40625	1\\
-10.15625	-15.625	1\\
-10.9375	-15.625	1\\
-10.9375	-16.40625	1\\
nan	nan	nan\\
-10.9375	-16.40625	1.3828125\\
-10.15625	-16.40625	1.3828125\\
-10.15625	-15.625	1.3828125\\
-10.9375	-15.625	1.3828125\\
-10.9375	-16.40625	1.3828125\\
nan	nan	nan\\
-10.9375	-16.40625	1\\
-10.15625	-16.40625	1\\
-10.15625	-16.40625	1.3828125\\
-10.9375	-16.40625	1.3828125\\
-10.9375	-16.40625	1\\
nan	nan	nan\\
-10.9375	-15.625	1\\
-10.15625	-15.625	1\\
-10.15625	-15.625	1.3828125\\
-10.9375	-15.625	1.3828125\\
-10.9375	-15.625	1\\
nan	nan	nan\\
-10.15625	-16.40625	1\\
-10.15625	-15.625	1\\
-10.15625	-15.625	1.3828125\\
-10.15625	-16.40625	1.3828125\\
-10.15625	-16.40625	1\\
nan	nan	nan\\
-10.9375	-16.40625	1\\
-10.9375	-15.625	1\\
-10.9375	-15.625	1.3828125\\
-10.9375	-16.40625	1.3828125\\
-10.9375	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-17.1875	1\\
-9.375	-17.1875	1\\
-9.375	-16.40625	1\\
-10.15625	-16.40625	1\\
-10.15625	-17.1875	1\\
nan	nan	nan\\
-10.15625	-17.1875	1.3828125\\
-9.375	-17.1875	1.3828125\\
-9.375	-16.40625	1.3828125\\
-10.15625	-16.40625	1.3828125\\
-10.15625	-17.1875	1.3828125\\
nan	nan	nan\\
-10.15625	-17.1875	1\\
-9.375	-17.1875	1\\
-9.375	-17.1875	1.3828125\\
-10.15625	-17.1875	1.3828125\\
-10.15625	-17.1875	1\\
nan	nan	nan\\
-10.15625	-16.40625	1\\
-9.375	-16.40625	1\\
-9.375	-16.40625	1.3828125\\
-10.15625	-16.40625	1.3828125\\
-10.15625	-16.40625	1\\
nan	nan	nan\\
-9.375	-17.1875	1\\
-9.375	-16.40625	1\\
-9.375	-16.40625	1.3828125\\
-9.375	-17.1875	1.3828125\\
-9.375	-17.1875	1\\
nan	nan	nan\\
-10.15625	-17.1875	1\\
-10.15625	-16.40625	1\\
-10.15625	-16.40625	1.3828125\\
-10.15625	-17.1875	1.3828125\\
-10.15625	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-16.40625	1\\
-9.375	-16.40625	1\\
-9.375	-15.625	1\\
-10.15625	-15.625	1\\
-10.15625	-16.40625	1\\
nan	nan	nan\\
-10.15625	-16.40625	1.3828125\\
-9.375	-16.40625	1.3828125\\
-9.375	-15.625	1.3828125\\
-10.15625	-15.625	1.3828125\\
-10.15625	-16.40625	1.3828125\\
nan	nan	nan\\
-10.15625	-16.40625	1\\
-9.375	-16.40625	1\\
-9.375	-16.40625	1.3828125\\
-10.15625	-16.40625	1.3828125\\
-10.15625	-16.40625	1\\
nan	nan	nan\\
-10.15625	-15.625	1\\
-9.375	-15.625	1\\
-9.375	-15.625	1.3828125\\
-10.15625	-15.625	1.3828125\\
-10.15625	-15.625	1\\
nan	nan	nan\\
-9.375	-16.40625	1\\
-9.375	-15.625	1\\
-9.375	-15.625	1.3828125\\
-9.375	-16.40625	1.3828125\\
-9.375	-16.40625	1\\
nan	nan	nan\\
-10.15625	-16.40625	1\\
-10.15625	-15.625	1\\
-10.15625	-15.625	1.3828125\\
-10.15625	-16.40625	1.3828125\\
-10.15625	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-15.625	1\\
-11.71875	-15.625	1\\
-11.71875	-14.84375	1\\
-12.5	-14.84375	1\\
-12.5	-15.625	1\\
nan	nan	nan\\
-12.5	-15.625	1.3828125\\
-11.71875	-15.625	1.3828125\\
-11.71875	-14.84375	1.3828125\\
-12.5	-14.84375	1.3828125\\
-12.5	-15.625	1.3828125\\
nan	nan	nan\\
-12.5	-15.625	1\\
-11.71875	-15.625	1\\
-11.71875	-15.625	1.3828125\\
-12.5	-15.625	1.3828125\\
-12.5	-15.625	1\\
nan	nan	nan\\
-12.5	-14.84375	1\\
-11.71875	-14.84375	1\\
-11.71875	-14.84375	1.3828125\\
-12.5	-14.84375	1.3828125\\
-12.5	-14.84375	1\\
nan	nan	nan\\
-11.71875	-15.625	1\\
-11.71875	-14.84375	1\\
-11.71875	-14.84375	1.3828125\\
-11.71875	-15.625	1.3828125\\
-11.71875	-15.625	1\\
nan	nan	nan\\
-12.5	-15.625	1\\
-12.5	-14.84375	1\\
-12.5	-14.84375	1.3828125\\
-12.5	-15.625	1.3828125\\
-12.5	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-14.84375	1\\
-11.71875	-14.84375	1\\
-11.71875	-14.0625	1\\
-12.5	-14.0625	1\\
-12.5	-14.84375	1\\
nan	nan	nan\\
-12.5	-14.84375	1.3828125\\
-11.71875	-14.84375	1.3828125\\
-11.71875	-14.0625	1.3828125\\
-12.5	-14.0625	1.3828125\\
-12.5	-14.84375	1.3828125\\
nan	nan	nan\\
-12.5	-14.84375	1\\
-11.71875	-14.84375	1\\
-11.71875	-14.84375	1.3828125\\
-12.5	-14.84375	1.3828125\\
-12.5	-14.84375	1\\
nan	nan	nan\\
-12.5	-14.0625	1\\
-11.71875	-14.0625	1\\
-11.71875	-14.0625	1.3828125\\
-12.5	-14.0625	1.3828125\\
-12.5	-14.0625	1\\
nan	nan	nan\\
-11.71875	-14.84375	1\\
-11.71875	-14.0625	1\\
-11.71875	-14.0625	1.3828125\\
-11.71875	-14.84375	1.3828125\\
-11.71875	-14.84375	1\\
nan	nan	nan\\
-12.5	-14.84375	1\\
-12.5	-14.0625	1\\
-12.5	-14.0625	1.3828125\\
-12.5	-14.84375	1.3828125\\
-12.5	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-15.625	1\\
-10.9375	-15.625	1\\
-10.9375	-14.84375	1\\
-11.71875	-14.84375	1\\
-11.71875	-15.625	1\\
nan	nan	nan\\
-11.71875	-15.625	1.3828125\\
-10.9375	-15.625	1.3828125\\
-10.9375	-14.84375	1.3828125\\
-11.71875	-14.84375	1.3828125\\
-11.71875	-15.625	1.3828125\\
nan	nan	nan\\
-11.71875	-15.625	1\\
-10.9375	-15.625	1\\
-10.9375	-15.625	1.3828125\\
-11.71875	-15.625	1.3828125\\
-11.71875	-15.625	1\\
nan	nan	nan\\
-11.71875	-14.84375	1\\
-10.9375	-14.84375	1\\
-10.9375	-14.84375	1.3828125\\
-11.71875	-14.84375	1.3828125\\
-11.71875	-14.84375	1\\
nan	nan	nan\\
-10.9375	-15.625	1\\
-10.9375	-14.84375	1\\
-10.9375	-14.84375	1.3828125\\
-10.9375	-15.625	1.3828125\\
-10.9375	-15.625	1\\
nan	nan	nan\\
-11.71875	-15.625	1\\
-11.71875	-14.84375	1\\
-11.71875	-14.84375	1.3828125\\
-11.71875	-15.625	1.3828125\\
-11.71875	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-14.84375	1\\
-10.9375	-14.84375	1\\
-10.9375	-14.0625	1\\
-11.71875	-14.0625	1\\
-11.71875	-14.84375	1\\
nan	nan	nan\\
-11.71875	-14.84375	1.3828125\\
-10.9375	-14.84375	1.3828125\\
-10.9375	-14.0625	1.3828125\\
-11.71875	-14.0625	1.3828125\\
-11.71875	-14.84375	1.3828125\\
nan	nan	nan\\
-11.71875	-14.84375	1\\
-10.9375	-14.84375	1\\
-10.9375	-14.84375	1.3828125\\
-11.71875	-14.84375	1.3828125\\
-11.71875	-14.84375	1\\
nan	nan	nan\\
-11.71875	-14.0625	1\\
-10.9375	-14.0625	1\\
-10.9375	-14.0625	1.3828125\\
-11.71875	-14.0625	1.3828125\\
-11.71875	-14.0625	1\\
nan	nan	nan\\
-10.9375	-14.84375	1\\
-10.9375	-14.0625	1\\
-10.9375	-14.0625	1.3828125\\
-10.9375	-14.84375	1.3828125\\
-10.9375	-14.84375	1\\
nan	nan	nan\\
-11.71875	-14.84375	1\\
-11.71875	-14.0625	1\\
-11.71875	-14.0625	1.3828125\\
-11.71875	-14.84375	1.3828125\\
-11.71875	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-14.0625	1\\
-11.71875	-14.0625	1\\
-11.71875	-13.28125	1\\
-12.5	-13.28125	1\\
-12.5	-14.0625	1\\
nan	nan	nan\\
-12.5	-14.0625	1.3828125\\
-11.71875	-14.0625	1.3828125\\
-11.71875	-13.28125	1.3828125\\
-12.5	-13.28125	1.3828125\\
-12.5	-14.0625	1.3828125\\
nan	nan	nan\\
-12.5	-14.0625	1\\
-11.71875	-14.0625	1\\
-11.71875	-14.0625	1.3828125\\
-12.5	-14.0625	1.3828125\\
-12.5	-14.0625	1\\
nan	nan	nan\\
-12.5	-13.28125	1\\
-11.71875	-13.28125	1\\
-11.71875	-13.28125	1.3828125\\
-12.5	-13.28125	1.3828125\\
-12.5	-13.28125	1\\
nan	nan	nan\\
-11.71875	-14.0625	1\\
-11.71875	-13.28125	1\\
-11.71875	-13.28125	1.3828125\\
-11.71875	-14.0625	1.3828125\\
-11.71875	-14.0625	1\\
nan	nan	nan\\
-12.5	-14.0625	1\\
-12.5	-13.28125	1\\
-12.5	-13.28125	1.3828125\\
-12.5	-14.0625	1.3828125\\
-12.5	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-13.28125	1\\
-11.71875	-13.28125	1\\
-11.71875	-12.5	1\\
-12.5	-12.5	1\\
-12.5	-13.28125	1\\
nan	nan	nan\\
-12.5	-13.28125	1.3828125\\
-11.71875	-13.28125	1.3828125\\
-11.71875	-12.5	1.3828125\\
-12.5	-12.5	1.3828125\\
-12.5	-13.28125	1.3828125\\
nan	nan	nan\\
-12.5	-13.28125	1\\
-11.71875	-13.28125	1\\
-11.71875	-13.28125	1.3828125\\
-12.5	-13.28125	1.3828125\\
-12.5	-13.28125	1\\
nan	nan	nan\\
-12.5	-12.5	1\\
-11.71875	-12.5	1\\
-11.71875	-12.5	1.3828125\\
-12.5	-12.5	1.3828125\\
-12.5	-12.5	1\\
nan	nan	nan\\
-11.71875	-13.28125	1\\
-11.71875	-12.5	1\\
-11.71875	-12.5	1.3828125\\
-11.71875	-13.28125	1.3828125\\
-11.71875	-13.28125	1\\
nan	nan	nan\\
-12.5	-13.28125	1\\
-12.5	-12.5	1\\
-12.5	-12.5	1.3828125\\
-12.5	-13.28125	1.3828125\\
-12.5	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-14.0625	1\\
-10.9375	-14.0625	1\\
-10.9375	-13.28125	1\\
-11.71875	-13.28125	1\\
-11.71875	-14.0625	1\\
nan	nan	nan\\
-11.71875	-14.0625	1.3828125\\
-10.9375	-14.0625	1.3828125\\
-10.9375	-13.28125	1.3828125\\
-11.71875	-13.28125	1.3828125\\
-11.71875	-14.0625	1.3828125\\
nan	nan	nan\\
-11.71875	-14.0625	1\\
-10.9375	-14.0625	1\\
-10.9375	-14.0625	1.3828125\\
-11.71875	-14.0625	1.3828125\\
-11.71875	-14.0625	1\\
nan	nan	nan\\
-11.71875	-13.28125	1\\
-10.9375	-13.28125	1\\
-10.9375	-13.28125	1.3828125\\
-11.71875	-13.28125	1.3828125\\
-11.71875	-13.28125	1\\
nan	nan	nan\\
-10.9375	-14.0625	1\\
-10.9375	-13.28125	1\\
-10.9375	-13.28125	1.3828125\\
-10.9375	-14.0625	1.3828125\\
-10.9375	-14.0625	1\\
nan	nan	nan\\
-11.71875	-14.0625	1\\
-11.71875	-13.28125	1\\
-11.71875	-13.28125	1.3828125\\
-11.71875	-14.0625	1.3828125\\
-11.71875	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-13.28125	1\\
-10.9375	-13.28125	1\\
-10.9375	-12.5	1\\
-11.71875	-12.5	1\\
-11.71875	-13.28125	1\\
nan	nan	nan\\
-11.71875	-13.28125	1.3828125\\
-10.9375	-13.28125	1.3828125\\
-10.9375	-12.5	1.3828125\\
-11.71875	-12.5	1.3828125\\
-11.71875	-13.28125	1.3828125\\
nan	nan	nan\\
-11.71875	-13.28125	1\\
-10.9375	-13.28125	1\\
-10.9375	-13.28125	1.3828125\\
-11.71875	-13.28125	1.3828125\\
-11.71875	-13.28125	1\\
nan	nan	nan\\
-11.71875	-12.5	1\\
-10.9375	-12.5	1\\
-10.9375	-12.5	1.3828125\\
-11.71875	-12.5	1.3828125\\
-11.71875	-12.5	1\\
nan	nan	nan\\
-10.9375	-13.28125	1\\
-10.9375	-12.5	1\\
-10.9375	-12.5	1.3828125\\
-10.9375	-13.28125	1.3828125\\
-10.9375	-13.28125	1\\
nan	nan	nan\\
-11.71875	-13.28125	1\\
-11.71875	-12.5	1\\
-11.71875	-12.5	1.3828125\\
-11.71875	-13.28125	1.3828125\\
-11.71875	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-15.625	1\\
-10.15625	-15.625	1\\
-10.15625	-14.84375	1\\
-10.9375	-14.84375	1\\
-10.9375	-15.625	1\\
nan	nan	nan\\
-10.9375	-15.625	1.3828125\\
-10.15625	-15.625	1.3828125\\
-10.15625	-14.84375	1.3828125\\
-10.9375	-14.84375	1.3828125\\
-10.9375	-15.625	1.3828125\\
nan	nan	nan\\
-10.9375	-15.625	1\\
-10.15625	-15.625	1\\
-10.15625	-15.625	1.3828125\\
-10.9375	-15.625	1.3828125\\
-10.9375	-15.625	1\\
nan	nan	nan\\
-10.9375	-14.84375	1\\
-10.15625	-14.84375	1\\
-10.15625	-14.84375	1.3828125\\
-10.9375	-14.84375	1.3828125\\
-10.9375	-14.84375	1\\
nan	nan	nan\\
-10.15625	-15.625	1\\
-10.15625	-14.84375	1\\
-10.15625	-14.84375	1.3828125\\
-10.15625	-15.625	1.3828125\\
-10.15625	-15.625	1\\
nan	nan	nan\\
-10.9375	-15.625	1\\
-10.9375	-14.84375	1\\
-10.9375	-14.84375	1.3828125\\
-10.9375	-15.625	1.3828125\\
-10.9375	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-14.84375	1\\
-10.15625	-14.84375	1\\
-10.15625	-14.0625	1\\
-10.9375	-14.0625	1\\
-10.9375	-14.84375	1\\
nan	nan	nan\\
-10.9375	-14.84375	1.3828125\\
-10.15625	-14.84375	1.3828125\\
-10.15625	-14.0625	1.3828125\\
-10.9375	-14.0625	1.3828125\\
-10.9375	-14.84375	1.3828125\\
nan	nan	nan\\
-10.9375	-14.84375	1\\
-10.15625	-14.84375	1\\
-10.15625	-14.84375	1.3828125\\
-10.9375	-14.84375	1.3828125\\
-10.9375	-14.84375	1\\
nan	nan	nan\\
-10.9375	-14.0625	1\\
-10.15625	-14.0625	1\\
-10.15625	-14.0625	1.3828125\\
-10.9375	-14.0625	1.3828125\\
-10.9375	-14.0625	1\\
nan	nan	nan\\
-10.15625	-14.84375	1\\
-10.15625	-14.0625	1\\
-10.15625	-14.0625	1.3828125\\
-10.15625	-14.84375	1.3828125\\
-10.15625	-14.84375	1\\
nan	nan	nan\\
-10.9375	-14.84375	1\\
-10.9375	-14.0625	1\\
-10.9375	-14.0625	1.3828125\\
-10.9375	-14.84375	1.3828125\\
-10.9375	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-15.625	1\\
-9.375	-15.625	1\\
-9.375	-14.84375	1\\
-10.15625	-14.84375	1\\
-10.15625	-15.625	1\\
nan	nan	nan\\
-10.15625	-15.625	1.3828125\\
-9.375	-15.625	1.3828125\\
-9.375	-14.84375	1.3828125\\
-10.15625	-14.84375	1.3828125\\
-10.15625	-15.625	1.3828125\\
nan	nan	nan\\
-10.15625	-15.625	1\\
-9.375	-15.625	1\\
-9.375	-15.625	1.3828125\\
-10.15625	-15.625	1.3828125\\
-10.15625	-15.625	1\\
nan	nan	nan\\
-10.15625	-14.84375	1\\
-9.375	-14.84375	1\\
-9.375	-14.84375	1.3828125\\
-10.15625	-14.84375	1.3828125\\
-10.15625	-14.84375	1\\
nan	nan	nan\\
-9.375	-15.625	1\\
-9.375	-14.84375	1\\
-9.375	-14.84375	1.3828125\\
-9.375	-15.625	1.3828125\\
-9.375	-15.625	1\\
nan	nan	nan\\
-10.15625	-15.625	1\\
-10.15625	-14.84375	1\\
-10.15625	-14.84375	1.3828125\\
-10.15625	-15.625	1.3828125\\
-10.15625	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-14.84375	1\\
-9.375	-14.84375	1\\
-9.375	-14.0625	1\\
-10.15625	-14.0625	1\\
-10.15625	-14.84375	1\\
nan	nan	nan\\
-10.15625	-14.84375	1.3828125\\
-9.375	-14.84375	1.3828125\\
-9.375	-14.0625	1.3828125\\
-10.15625	-14.0625	1.3828125\\
-10.15625	-14.84375	1.3828125\\
nan	nan	nan\\
-10.15625	-14.84375	1\\
-9.375	-14.84375	1\\
-9.375	-14.84375	1.3828125\\
-10.15625	-14.84375	1.3828125\\
-10.15625	-14.84375	1\\
nan	nan	nan\\
-10.15625	-14.0625	1\\
-9.375	-14.0625	1\\
-9.375	-14.0625	1.3828125\\
-10.15625	-14.0625	1.3828125\\
-10.15625	-14.0625	1\\
nan	nan	nan\\
-9.375	-14.84375	1\\
-9.375	-14.0625	1\\
-9.375	-14.0625	1.3828125\\
-9.375	-14.84375	1.3828125\\
-9.375	-14.84375	1\\
nan	nan	nan\\
-10.15625	-14.84375	1\\
-10.15625	-14.0625	1\\
-10.15625	-14.0625	1.3828125\\
-10.15625	-14.84375	1.3828125\\
-10.15625	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-14.0625	1\\
-10.15625	-14.0625	1\\
-10.15625	-13.28125	1\\
-10.9375	-13.28125	1\\
-10.9375	-14.0625	1\\
nan	nan	nan\\
-10.9375	-14.0625	1.3828125\\
-10.15625	-14.0625	1.3828125\\
-10.15625	-13.28125	1.3828125\\
-10.9375	-13.28125	1.3828125\\
-10.9375	-14.0625	1.3828125\\
nan	nan	nan\\
-10.9375	-14.0625	1\\
-10.15625	-14.0625	1\\
-10.15625	-14.0625	1.3828125\\
-10.9375	-14.0625	1.3828125\\
-10.9375	-14.0625	1\\
nan	nan	nan\\
-10.9375	-13.28125	1\\
-10.15625	-13.28125	1\\
-10.15625	-13.28125	1.3828125\\
-10.9375	-13.28125	1.3828125\\
-10.9375	-13.28125	1\\
nan	nan	nan\\
-10.15625	-14.0625	1\\
-10.15625	-13.28125	1\\
-10.15625	-13.28125	1.3828125\\
-10.15625	-14.0625	1.3828125\\
-10.15625	-14.0625	1\\
nan	nan	nan\\
-10.9375	-14.0625	1\\
-10.9375	-13.28125	1\\
-10.9375	-13.28125	1.3828125\\
-10.9375	-14.0625	1.3828125\\
-10.9375	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-13.28125	1\\
-10.15625	-13.28125	1\\
-10.15625	-12.5	1\\
-10.9375	-12.5	1\\
-10.9375	-13.28125	1\\
nan	nan	nan\\
-10.9375	-13.28125	1.3828125\\
-10.15625	-13.28125	1.3828125\\
-10.15625	-12.5	1.3828125\\
-10.9375	-12.5	1.3828125\\
-10.9375	-13.28125	1.3828125\\
nan	nan	nan\\
-10.9375	-13.28125	1\\
-10.15625	-13.28125	1\\
-10.15625	-13.28125	1.3828125\\
-10.9375	-13.28125	1.3828125\\
-10.9375	-13.28125	1\\
nan	nan	nan\\
-10.9375	-12.5	1\\
-10.15625	-12.5	1\\
-10.15625	-12.5	1.3828125\\
-10.9375	-12.5	1.3828125\\
-10.9375	-12.5	1\\
nan	nan	nan\\
-10.15625	-13.28125	1\\
-10.15625	-12.5	1\\
-10.15625	-12.5	1.3828125\\
-10.15625	-13.28125	1.3828125\\
-10.15625	-13.28125	1\\
nan	nan	nan\\
-10.9375	-13.28125	1\\
-10.9375	-12.5	1\\
-10.9375	-12.5	1.3828125\\
-10.9375	-13.28125	1.3828125\\
-10.9375	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-14.0625	1\\
-9.375	-14.0625	1\\
-9.375	-13.28125	1\\
-10.15625	-13.28125	1\\
-10.15625	-14.0625	1\\
nan	nan	nan\\
-10.15625	-14.0625	1.3828125\\
-9.375	-14.0625	1.3828125\\
-9.375	-13.28125	1.3828125\\
-10.15625	-13.28125	1.3828125\\
-10.15625	-14.0625	1.3828125\\
nan	nan	nan\\
-10.15625	-14.0625	1\\
-9.375	-14.0625	1\\
-9.375	-14.0625	1.3828125\\
-10.15625	-14.0625	1.3828125\\
-10.15625	-14.0625	1\\
nan	nan	nan\\
-10.15625	-13.28125	1\\
-9.375	-13.28125	1\\
-9.375	-13.28125	1.3828125\\
-10.15625	-13.28125	1.3828125\\
-10.15625	-13.28125	1\\
nan	nan	nan\\
-9.375	-14.0625	1\\
-9.375	-13.28125	1\\
-9.375	-13.28125	1.3828125\\
-9.375	-14.0625	1.3828125\\
-9.375	-14.0625	1\\
nan	nan	nan\\
-10.15625	-14.0625	1\\
-10.15625	-13.28125	1\\
-10.15625	-13.28125	1.3828125\\
-10.15625	-14.0625	1.3828125\\
-10.15625	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-13.28125	1\\
-9.375	-13.28125	1\\
-9.375	-12.5	1\\
-10.15625	-12.5	1\\
-10.15625	-13.28125	1\\
nan	nan	nan\\
-10.15625	-13.28125	1.3828125\\
-9.375	-13.28125	1.3828125\\
-9.375	-12.5	1.3828125\\
-10.15625	-12.5	1.3828125\\
-10.15625	-13.28125	1.3828125\\
nan	nan	nan\\
-10.15625	-13.28125	1\\
-9.375	-13.28125	1\\
-9.375	-13.28125	1.3828125\\
-10.15625	-13.28125	1.3828125\\
-10.15625	-13.28125	1\\
nan	nan	nan\\
-10.15625	-12.5	1\\
-9.375	-12.5	1\\
-9.375	-12.5	1.3828125\\
-10.15625	-12.5	1.3828125\\
-10.15625	-12.5	1\\
nan	nan	nan\\
-9.375	-13.28125	1\\
-9.375	-12.5	1\\
-9.375	-12.5	1.3828125\\
-9.375	-13.28125	1.3828125\\
-9.375	-13.28125	1\\
nan	nan	nan\\
-10.15625	-13.28125	1\\
-10.15625	-12.5	1\\
-10.15625	-12.5	1.3828125\\
-10.15625	-13.28125	1.3828125\\
-10.15625	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-18.75	1\\
-8.59375	-18.75	1\\
-8.59375	-17.96875	1\\
-9.375	-17.96875	1\\
-9.375	-18.75	1\\
nan	nan	nan\\
-9.375	-18.75	1.3828125\\
-8.59375	-18.75	1.3828125\\
-8.59375	-17.96875	1.3828125\\
-9.375	-17.96875	1.3828125\\
-9.375	-18.75	1.3828125\\
nan	nan	nan\\
-9.375	-18.75	1\\
-8.59375	-18.75	1\\
-8.59375	-18.75	1.3828125\\
-9.375	-18.75	1.3828125\\
-9.375	-18.75	1\\
nan	nan	nan\\
-9.375	-17.96875	1\\
-8.59375	-17.96875	1\\
-8.59375	-17.96875	1.3828125\\
-9.375	-17.96875	1.3828125\\
-9.375	-17.96875	1\\
nan	nan	nan\\
-8.59375	-18.75	1\\
-8.59375	-17.96875	1\\
-8.59375	-17.96875	1.3828125\\
-8.59375	-18.75	1.3828125\\
-8.59375	-18.75	1\\
nan	nan	nan\\
-9.375	-18.75	1\\
-9.375	-17.96875	1\\
-9.375	-17.96875	1.3828125\\
-9.375	-18.75	1.3828125\\
-9.375	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-17.96875	1\\
-8.59375	-17.96875	1\\
-8.59375	-17.1875	1\\
-9.375	-17.1875	1\\
-9.375	-17.96875	1\\
nan	nan	nan\\
-9.375	-17.96875	1.3828125\\
-8.59375	-17.96875	1.3828125\\
-8.59375	-17.1875	1.3828125\\
-9.375	-17.1875	1.3828125\\
-9.375	-17.96875	1.3828125\\
nan	nan	nan\\
-9.375	-17.96875	1\\
-8.59375	-17.96875	1\\
-8.59375	-17.96875	1.3828125\\
-9.375	-17.96875	1.3828125\\
-9.375	-17.96875	1\\
nan	nan	nan\\
-9.375	-17.1875	1\\
-8.59375	-17.1875	1\\
-8.59375	-17.1875	1.3828125\\
-9.375	-17.1875	1.3828125\\
-9.375	-17.1875	1\\
nan	nan	nan\\
-8.59375	-17.96875	1\\
-8.59375	-17.1875	1\\
-8.59375	-17.1875	1.3828125\\
-8.59375	-17.96875	1.3828125\\
-8.59375	-17.96875	1\\
nan	nan	nan\\
-9.375	-17.96875	1\\
-9.375	-17.1875	1\\
-9.375	-17.1875	1.3828125\\
-9.375	-17.96875	1.3828125\\
-9.375	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-8.59375	-18.75	1\\
-7.8125	-18.75	1\\
-7.8125	-17.96875	1\\
-8.59375	-17.96875	1\\
-8.59375	-18.75	1\\
nan	nan	nan\\
-8.59375	-18.75	1.3828125\\
-7.8125	-18.75	1.3828125\\
-7.8125	-17.96875	1.3828125\\
-8.59375	-17.96875	1.3828125\\
-8.59375	-18.75	1.3828125\\
nan	nan	nan\\
-8.59375	-18.75	1\\
-7.8125	-18.75	1\\
-7.8125	-18.75	1.3828125\\
-8.59375	-18.75	1.3828125\\
-8.59375	-18.75	1\\
nan	nan	nan\\
-8.59375	-17.96875	1\\
-7.8125	-17.96875	1\\
-7.8125	-17.96875	1.3828125\\
-8.59375	-17.96875	1.3828125\\
-8.59375	-17.96875	1\\
nan	nan	nan\\
-7.8125	-18.75	1\\
-7.8125	-17.96875	1\\
-7.8125	-17.96875	1.3828125\\
-7.8125	-18.75	1.3828125\\
-7.8125	-18.75	1\\
nan	nan	nan\\
-8.59375	-18.75	1\\
-8.59375	-17.96875	1\\
-8.59375	-17.96875	1.3828125\\
-8.59375	-18.75	1.3828125\\
-8.59375	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-8.59375	-17.96875	1\\
-7.8125	-17.96875	1\\
-7.8125	-17.1875	1\\
-8.59375	-17.1875	1\\
-8.59375	-17.96875	1\\
nan	nan	nan\\
-8.59375	-17.96875	1.3828125\\
-7.8125	-17.96875	1.3828125\\
-7.8125	-17.1875	1.3828125\\
-8.59375	-17.1875	1.3828125\\
-8.59375	-17.96875	1.3828125\\
nan	nan	nan\\
-8.59375	-17.96875	1\\
-7.8125	-17.96875	1\\
-7.8125	-17.96875	1.3828125\\
-8.59375	-17.96875	1.3828125\\
-8.59375	-17.96875	1\\
nan	nan	nan\\
-8.59375	-17.1875	1\\
-7.8125	-17.1875	1\\
-7.8125	-17.1875	1.3828125\\
-8.59375	-17.1875	1.3828125\\
-8.59375	-17.1875	1\\
nan	nan	nan\\
-7.8125	-17.96875	1\\
-7.8125	-17.1875	1\\
-7.8125	-17.1875	1.3828125\\
-7.8125	-17.96875	1.3828125\\
-7.8125	-17.96875	1\\
nan	nan	nan\\
-8.59375	-17.96875	1\\
-8.59375	-17.1875	1\\
-8.59375	-17.1875	1.3828125\\
-8.59375	-17.96875	1.3828125\\
-8.59375	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-17.1875	1\\
-8.59375	-17.1875	1\\
-8.59375	-16.40625	1\\
-9.375	-16.40625	1\\
-9.375	-17.1875	1\\
nan	nan	nan\\
-9.375	-17.1875	1.3828125\\
-8.59375	-17.1875	1.3828125\\
-8.59375	-16.40625	1.3828125\\
-9.375	-16.40625	1.3828125\\
-9.375	-17.1875	1.3828125\\
nan	nan	nan\\
-9.375	-17.1875	1\\
-8.59375	-17.1875	1\\
-8.59375	-17.1875	1.3828125\\
-9.375	-17.1875	1.3828125\\
-9.375	-17.1875	1\\
nan	nan	nan\\
-9.375	-16.40625	1\\
-8.59375	-16.40625	1\\
-8.59375	-16.40625	1.3828125\\
-9.375	-16.40625	1.3828125\\
-9.375	-16.40625	1\\
nan	nan	nan\\
-8.59375	-17.1875	1\\
-8.59375	-16.40625	1\\
-8.59375	-16.40625	1.3828125\\
-8.59375	-17.1875	1.3828125\\
-8.59375	-17.1875	1\\
nan	nan	nan\\
-9.375	-17.1875	1\\
-9.375	-16.40625	1\\
-9.375	-16.40625	1.3828125\\
-9.375	-17.1875	1.3828125\\
-9.375	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-9.375	-16.40625	1\\
-8.59375	-16.40625	1\\
-8.59375	-15.625	1\\
-9.375	-15.625	1\\
-9.375	-16.40625	1\\
nan	nan	nan\\
-9.375	-16.40625	1.3828125\\
-8.59375	-16.40625	1.3828125\\
-8.59375	-15.625	1.3828125\\
-9.375	-15.625	1.3828125\\
-9.375	-16.40625	1.3828125\\
nan	nan	nan\\
-9.375	-16.40625	1\\
-8.59375	-16.40625	1\\
-8.59375	-16.40625	1.3828125\\
-9.375	-16.40625	1.3828125\\
-9.375	-16.40625	1\\
nan	nan	nan\\
-9.375	-15.625	1\\
-8.59375	-15.625	1\\
-8.59375	-15.625	1.3828125\\
-9.375	-15.625	1.3828125\\
-9.375	-15.625	1\\
nan	nan	nan\\
-8.59375	-16.40625	1\\
-8.59375	-15.625	1\\
-8.59375	-15.625	1.3828125\\
-8.59375	-16.40625	1.3828125\\
-8.59375	-16.40625	1\\
nan	nan	nan\\
-9.375	-16.40625	1\\
-9.375	-15.625	1\\
-9.375	-15.625	1.3828125\\
-9.375	-16.40625	1.3828125\\
-9.375	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-8.59375	-17.1875	1\\
-7.8125	-17.1875	1\\
-7.8125	-16.40625	1\\
-8.59375	-16.40625	1\\
-8.59375	-17.1875	1\\
nan	nan	nan\\
-8.59375	-17.1875	1.3828125\\
-7.8125	-17.1875	1.3828125\\
-7.8125	-16.40625	1.3828125\\
-8.59375	-16.40625	1.3828125\\
-8.59375	-17.1875	1.3828125\\
nan	nan	nan\\
-8.59375	-17.1875	1\\
-7.8125	-17.1875	1\\
-7.8125	-17.1875	1.3828125\\
-8.59375	-17.1875	1.3828125\\
-8.59375	-17.1875	1\\
nan	nan	nan\\
-8.59375	-16.40625	1\\
-7.8125	-16.40625	1\\
-7.8125	-16.40625	1.3828125\\
-8.59375	-16.40625	1.3828125\\
-8.59375	-16.40625	1\\
nan	nan	nan\\
-7.8125	-17.1875	1\\
-7.8125	-16.40625	1\\
-7.8125	-16.40625	1.3828125\\
-7.8125	-17.1875	1.3828125\\
-7.8125	-17.1875	1\\
nan	nan	nan\\
-8.59375	-17.1875	1\\
-8.59375	-16.40625	1\\
-8.59375	-16.40625	1.3828125\\
-8.59375	-17.1875	1.3828125\\
-8.59375	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-8.59375	-16.40625	1\\
-7.8125	-16.40625	1\\
-7.8125	-15.625	1\\
-8.59375	-15.625	1\\
-8.59375	-16.40625	1\\
nan	nan	nan\\
-8.59375	-16.40625	1.3828125\\
-7.8125	-16.40625	1.3828125\\
-7.8125	-15.625	1.3828125\\
-8.59375	-15.625	1.3828125\\
-8.59375	-16.40625	1.3828125\\
nan	nan	nan\\
-8.59375	-16.40625	1\\
-7.8125	-16.40625	1\\
-7.8125	-16.40625	1.3828125\\
-8.59375	-16.40625	1.3828125\\
-8.59375	-16.40625	1\\
nan	nan	nan\\
-8.59375	-15.625	1\\
-7.8125	-15.625	1\\
-7.8125	-15.625	1.3828125\\
-8.59375	-15.625	1.3828125\\
-8.59375	-15.625	1\\
nan	nan	nan\\
-7.8125	-16.40625	1\\
-7.8125	-15.625	1\\
-7.8125	-15.625	1.3828125\\
-7.8125	-16.40625	1.3828125\\
-7.8125	-16.40625	1\\
nan	nan	nan\\
-8.59375	-16.40625	1\\
-8.59375	-15.625	1\\
-8.59375	-15.625	1.3828125\\
-8.59375	-16.40625	1.3828125\\
-8.59375	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-19.53125	1\\
-2.34375	-19.53125	1\\
-2.34375	-18.75	1\\
-3.125	-18.75	1\\
-3.125	-19.53125	1\\
nan	nan	nan\\
-3.125	-19.53125	1.3828125\\
-2.34375	-19.53125	1.3828125\\
-2.34375	-18.75	1.3828125\\
-3.125	-18.75	1.3828125\\
-3.125	-19.53125	1.3828125\\
nan	nan	nan\\
-3.125	-19.53125	1\\
-2.34375	-19.53125	1\\
-2.34375	-19.53125	1.3828125\\
-3.125	-19.53125	1.3828125\\
-3.125	-19.53125	1\\
nan	nan	nan\\
-3.125	-18.75	1\\
-2.34375	-18.75	1\\
-2.34375	-18.75	1.3828125\\
-3.125	-18.75	1.3828125\\
-3.125	-18.75	1\\
nan	nan	nan\\
-2.34375	-19.53125	1\\
-2.34375	-18.75	1\\
-2.34375	-18.75	1.3828125\\
-2.34375	-19.53125	1.3828125\\
-2.34375	-19.53125	1\\
nan	nan	nan\\
-3.125	-19.53125	1\\
-3.125	-18.75	1\\
-3.125	-18.75	1.3828125\\
-3.125	-19.53125	1.3828125\\
-3.125	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-2.34375	-19.53125	1\\
-1.5625	-19.53125	1\\
-1.5625	-18.75	1\\
-2.34375	-18.75	1\\
-2.34375	-19.53125	1\\
nan	nan	nan\\
-2.34375	-19.53125	1.3828125\\
-1.5625	-19.53125	1.3828125\\
-1.5625	-18.75	1.3828125\\
-2.34375	-18.75	1.3828125\\
-2.34375	-19.53125	1.3828125\\
nan	nan	nan\\
-2.34375	-19.53125	1\\
-1.5625	-19.53125	1\\
-1.5625	-19.53125	1.3828125\\
-2.34375	-19.53125	1.3828125\\
-2.34375	-19.53125	1\\
nan	nan	nan\\
-2.34375	-18.75	1\\
-1.5625	-18.75	1\\
-1.5625	-18.75	1.3828125\\
-2.34375	-18.75	1.3828125\\
-2.34375	-18.75	1\\
nan	nan	nan\\
-1.5625	-19.53125	1\\
-1.5625	-18.75	1\\
-1.5625	-18.75	1.3828125\\
-1.5625	-19.53125	1.3828125\\
-1.5625	-19.53125	1\\
nan	nan	nan\\
-2.34375	-19.53125	1\\
-2.34375	-18.75	1\\
-2.34375	-18.75	1.3828125\\
-2.34375	-19.53125	1.3828125\\
-2.34375	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-19.53125	1\\
-0.78125	-19.53125	1\\
-0.78125	-18.75	1\\
-1.5625	-18.75	1\\
-1.5625	-19.53125	1\\
nan	nan	nan\\
-1.5625	-19.53125	1.3828125\\
-0.78125	-19.53125	1.3828125\\
-0.78125	-18.75	1.3828125\\
-1.5625	-18.75	1.3828125\\
-1.5625	-19.53125	1.3828125\\
nan	nan	nan\\
-1.5625	-19.53125	1\\
-0.78125	-19.53125	1\\
-0.78125	-19.53125	1.3828125\\
-1.5625	-19.53125	1.3828125\\
-1.5625	-19.53125	1\\
nan	nan	nan\\
-1.5625	-18.75	1\\
-0.78125	-18.75	1\\
-0.78125	-18.75	1.3828125\\
-1.5625	-18.75	1.3828125\\
-1.5625	-18.75	1\\
nan	nan	nan\\
-0.78125	-19.53125	1\\
-0.78125	-18.75	1\\
-0.78125	-18.75	1.3828125\\
-0.78125	-19.53125	1.3828125\\
-0.78125	-19.53125	1\\
nan	nan	nan\\
-1.5625	-19.53125	1\\
-1.5625	-18.75	1\\
-1.5625	-18.75	1.3828125\\
-1.5625	-19.53125	1.3828125\\
-1.5625	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-0.78125	-19.53125	1\\
0	-19.53125	1\\
0	-18.75	1\\
-0.78125	-18.75	1\\
-0.78125	-19.53125	1\\
nan	nan	nan\\
-0.78125	-19.53125	1.3828125\\
0	-19.53125	1.3828125\\
0	-18.75	1.3828125\\
-0.78125	-18.75	1.3828125\\
-0.78125	-19.53125	1.3828125\\
nan	nan	nan\\
-0.78125	-19.53125	1\\
0	-19.53125	1\\
0	-19.53125	1.3828125\\
-0.78125	-19.53125	1.3828125\\
-0.78125	-19.53125	1\\
nan	nan	nan\\
-0.78125	-18.75	1\\
0	-18.75	1\\
0	-18.75	1.3828125\\
-0.78125	-18.75	1.3828125\\
-0.78125	-18.75	1\\
nan	nan	nan\\
0	-19.53125	1\\
0	-18.75	1\\
0	-18.75	1.3828125\\
0	-19.53125	1.3828125\\
0	-19.53125	1\\
nan	nan	nan\\
-0.78125	-19.53125	1\\
-0.78125	-18.75	1\\
-0.78125	-18.75	1.3828125\\
-0.78125	-19.53125	1.3828125\\
-0.78125	-19.53125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-18.75	1\\
-2.34375	-18.75	1\\
-2.34375	-17.96875	1\\
-3.125	-17.96875	1\\
-3.125	-18.75	1\\
nan	nan	nan\\
-3.125	-18.75	1.3828125\\
-2.34375	-18.75	1.3828125\\
-2.34375	-17.96875	1.3828125\\
-3.125	-17.96875	1.3828125\\
-3.125	-18.75	1.3828125\\
nan	nan	nan\\
-3.125	-18.75	1\\
-2.34375	-18.75	1\\
-2.34375	-18.75	1.3828125\\
-3.125	-18.75	1.3828125\\
-3.125	-18.75	1\\
nan	nan	nan\\
-3.125	-17.96875	1\\
-2.34375	-17.96875	1\\
-2.34375	-17.96875	1.3828125\\
-3.125	-17.96875	1.3828125\\
-3.125	-17.96875	1\\
nan	nan	nan\\
-2.34375	-18.75	1\\
-2.34375	-17.96875	1\\
-2.34375	-17.96875	1.3828125\\
-2.34375	-18.75	1.3828125\\
-2.34375	-18.75	1\\
nan	nan	nan\\
-3.125	-18.75	1\\
-3.125	-17.96875	1\\
-3.125	-17.96875	1.3828125\\
-3.125	-18.75	1.3828125\\
-3.125	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-17.96875	1\\
-2.34375	-17.96875	1\\
-2.34375	-17.1875	1\\
-3.125	-17.1875	1\\
-3.125	-17.96875	1\\
nan	nan	nan\\
-3.125	-17.96875	1.3828125\\
-2.34375	-17.96875	1.3828125\\
-2.34375	-17.1875	1.3828125\\
-3.125	-17.1875	1.3828125\\
-3.125	-17.96875	1.3828125\\
nan	nan	nan\\
-3.125	-17.96875	1\\
-2.34375	-17.96875	1\\
-2.34375	-17.96875	1.3828125\\
-3.125	-17.96875	1.3828125\\
-3.125	-17.96875	1\\
nan	nan	nan\\
-3.125	-17.1875	1\\
-2.34375	-17.1875	1\\
-2.34375	-17.1875	1.3828125\\
-3.125	-17.1875	1.3828125\\
-3.125	-17.1875	1\\
nan	nan	nan\\
-2.34375	-17.96875	1\\
-2.34375	-17.1875	1\\
-2.34375	-17.1875	1.3828125\\
-2.34375	-17.96875	1.3828125\\
-2.34375	-17.96875	1\\
nan	nan	nan\\
-3.125	-17.96875	1\\
-3.125	-17.1875	1\\
-3.125	-17.1875	1.3828125\\
-3.125	-17.96875	1.3828125\\
-3.125	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-2.34375	-18.75	1\\
-1.5625	-18.75	1\\
-1.5625	-17.96875	1\\
-2.34375	-17.96875	1\\
-2.34375	-18.75	1\\
nan	nan	nan\\
-2.34375	-18.75	1.3828125\\
-1.5625	-18.75	1.3828125\\
-1.5625	-17.96875	1.3828125\\
-2.34375	-17.96875	1.3828125\\
-2.34375	-18.75	1.3828125\\
nan	nan	nan\\
-2.34375	-18.75	1\\
-1.5625	-18.75	1\\
-1.5625	-18.75	1.3828125\\
-2.34375	-18.75	1.3828125\\
-2.34375	-18.75	1\\
nan	nan	nan\\
-2.34375	-17.96875	1\\
-1.5625	-17.96875	1\\
-1.5625	-17.96875	1.3828125\\
-2.34375	-17.96875	1.3828125\\
-2.34375	-17.96875	1\\
nan	nan	nan\\
-1.5625	-18.75	1\\
-1.5625	-17.96875	1\\
-1.5625	-17.96875	1.3828125\\
-1.5625	-18.75	1.3828125\\
-1.5625	-18.75	1\\
nan	nan	nan\\
-2.34375	-18.75	1\\
-2.34375	-17.96875	1\\
-2.34375	-17.96875	1.3828125\\
-2.34375	-18.75	1.3828125\\
-2.34375	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-2.34375	-17.96875	1\\
-1.5625	-17.96875	1\\
-1.5625	-17.1875	1\\
-2.34375	-17.1875	1\\
-2.34375	-17.96875	1\\
nan	nan	nan\\
-2.34375	-17.96875	1.3828125\\
-1.5625	-17.96875	1.3828125\\
-1.5625	-17.1875	1.3828125\\
-2.34375	-17.1875	1.3828125\\
-2.34375	-17.96875	1.3828125\\
nan	nan	nan\\
-2.34375	-17.96875	1\\
-1.5625	-17.96875	1\\
-1.5625	-17.96875	1.3828125\\
-2.34375	-17.96875	1.3828125\\
-2.34375	-17.96875	1\\
nan	nan	nan\\
-2.34375	-17.1875	1\\
-1.5625	-17.1875	1\\
-1.5625	-17.1875	1.3828125\\
-2.34375	-17.1875	1.3828125\\
-2.34375	-17.1875	1\\
nan	nan	nan\\
-1.5625	-17.96875	1\\
-1.5625	-17.1875	1\\
-1.5625	-17.1875	1.3828125\\
-1.5625	-17.96875	1.3828125\\
-1.5625	-17.96875	1\\
nan	nan	nan\\
-2.34375	-17.96875	1\\
-2.34375	-17.1875	1\\
-2.34375	-17.1875	1.3828125\\
-2.34375	-17.96875	1.3828125\\
-2.34375	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-17.1875	1\\
-2.34375	-17.1875	1\\
-2.34375	-16.40625	1\\
-3.125	-16.40625	1\\
-3.125	-17.1875	1\\
nan	nan	nan\\
-3.125	-17.1875	1.3828125\\
-2.34375	-17.1875	1.3828125\\
-2.34375	-16.40625	1.3828125\\
-3.125	-16.40625	1.3828125\\
-3.125	-17.1875	1.3828125\\
nan	nan	nan\\
-3.125	-17.1875	1\\
-2.34375	-17.1875	1\\
-2.34375	-17.1875	1.3828125\\
-3.125	-17.1875	1.3828125\\
-3.125	-17.1875	1\\
nan	nan	nan\\
-3.125	-16.40625	1\\
-2.34375	-16.40625	1\\
-2.34375	-16.40625	1.3828125\\
-3.125	-16.40625	1.3828125\\
-3.125	-16.40625	1\\
nan	nan	nan\\
-2.34375	-17.1875	1\\
-2.34375	-16.40625	1\\
-2.34375	-16.40625	1.3828125\\
-2.34375	-17.1875	1.3828125\\
-2.34375	-17.1875	1\\
nan	nan	nan\\
-3.125	-17.1875	1\\
-3.125	-16.40625	1\\
-3.125	-16.40625	1.3828125\\
-3.125	-17.1875	1.3828125\\
-3.125	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-16.40625	1\\
-2.34375	-16.40625	1\\
-2.34375	-15.625	1\\
-3.125	-15.625	1\\
-3.125	-16.40625	1\\
nan	nan	nan\\
-3.125	-16.40625	1.3828125\\
-2.34375	-16.40625	1.3828125\\
-2.34375	-15.625	1.3828125\\
-3.125	-15.625	1.3828125\\
-3.125	-16.40625	1.3828125\\
nan	nan	nan\\
-3.125	-16.40625	1\\
-2.34375	-16.40625	1\\
-2.34375	-16.40625	1.3828125\\
-3.125	-16.40625	1.3828125\\
-3.125	-16.40625	1\\
nan	nan	nan\\
-3.125	-15.625	1\\
-2.34375	-15.625	1\\
-2.34375	-15.625	1.3828125\\
-3.125	-15.625	1.3828125\\
-3.125	-15.625	1\\
nan	nan	nan\\
-2.34375	-16.40625	1\\
-2.34375	-15.625	1\\
-2.34375	-15.625	1.3828125\\
-2.34375	-16.40625	1.3828125\\
-2.34375	-16.40625	1\\
nan	nan	nan\\
-3.125	-16.40625	1\\
-3.125	-15.625	1\\
-3.125	-15.625	1.3828125\\
-3.125	-16.40625	1.3828125\\
-3.125	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-2.34375	-17.1875	1\\
-1.5625	-17.1875	1\\
-1.5625	-16.40625	1\\
-2.34375	-16.40625	1\\
-2.34375	-17.1875	1\\
nan	nan	nan\\
-2.34375	-17.1875	1.3828125\\
-1.5625	-17.1875	1.3828125\\
-1.5625	-16.40625	1.3828125\\
-2.34375	-16.40625	1.3828125\\
-2.34375	-17.1875	1.3828125\\
nan	nan	nan\\
-2.34375	-17.1875	1\\
-1.5625	-17.1875	1\\
-1.5625	-17.1875	1.3828125\\
-2.34375	-17.1875	1.3828125\\
-2.34375	-17.1875	1\\
nan	nan	nan\\
-2.34375	-16.40625	1\\
-1.5625	-16.40625	1\\
-1.5625	-16.40625	1.3828125\\
-2.34375	-16.40625	1.3828125\\
-2.34375	-16.40625	1\\
nan	nan	nan\\
-1.5625	-17.1875	1\\
-1.5625	-16.40625	1\\
-1.5625	-16.40625	1.3828125\\
-1.5625	-17.1875	1.3828125\\
-1.5625	-17.1875	1\\
nan	nan	nan\\
-2.34375	-17.1875	1\\
-2.34375	-16.40625	1\\
-2.34375	-16.40625	1.3828125\\
-2.34375	-17.1875	1.3828125\\
-2.34375	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-2.34375	-16.40625	1\\
-1.5625	-16.40625	1\\
-1.5625	-15.625	1\\
-2.34375	-15.625	1\\
-2.34375	-16.40625	1\\
nan	nan	nan\\
-2.34375	-16.40625	1.3828125\\
-1.5625	-16.40625	1.3828125\\
-1.5625	-15.625	1.3828125\\
-2.34375	-15.625	1.3828125\\
-2.34375	-16.40625	1.3828125\\
nan	nan	nan\\
-2.34375	-16.40625	1\\
-1.5625	-16.40625	1\\
-1.5625	-16.40625	1.3828125\\
-2.34375	-16.40625	1.3828125\\
-2.34375	-16.40625	1\\
nan	nan	nan\\
-2.34375	-15.625	1\\
-1.5625	-15.625	1\\
-1.5625	-15.625	1.3828125\\
-2.34375	-15.625	1.3828125\\
-2.34375	-15.625	1\\
nan	nan	nan\\
-1.5625	-16.40625	1\\
-1.5625	-15.625	1\\
-1.5625	-15.625	1.3828125\\
-1.5625	-16.40625	1.3828125\\
-1.5625	-16.40625	1\\
nan	nan	nan\\
-2.34375	-16.40625	1\\
-2.34375	-15.625	1\\
-2.34375	-15.625	1.3828125\\
-2.34375	-16.40625	1.3828125\\
-2.34375	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-18.75	1\\
-0.78125	-18.75	1\\
-0.78125	-17.96875	1\\
-1.5625	-17.96875	1\\
-1.5625	-18.75	1\\
nan	nan	nan\\
-1.5625	-18.75	1.3828125\\
-0.78125	-18.75	1.3828125\\
-0.78125	-17.96875	1.3828125\\
-1.5625	-17.96875	1.3828125\\
-1.5625	-18.75	1.3828125\\
nan	nan	nan\\
-1.5625	-18.75	1\\
-0.78125	-18.75	1\\
-0.78125	-18.75	1.3828125\\
-1.5625	-18.75	1.3828125\\
-1.5625	-18.75	1\\
nan	nan	nan\\
-1.5625	-17.96875	1\\
-0.78125	-17.96875	1\\
-0.78125	-17.96875	1.3828125\\
-1.5625	-17.96875	1.3828125\\
-1.5625	-17.96875	1\\
nan	nan	nan\\
-0.78125	-18.75	1\\
-0.78125	-17.96875	1\\
-0.78125	-17.96875	1.3828125\\
-0.78125	-18.75	1.3828125\\
-0.78125	-18.75	1\\
nan	nan	nan\\
-1.5625	-18.75	1\\
-1.5625	-17.96875	1\\
-1.5625	-17.96875	1.3828125\\
-1.5625	-18.75	1.3828125\\
-1.5625	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-17.96875	1\\
-0.78125	-17.96875	1\\
-0.78125	-17.1875	1\\
-1.5625	-17.1875	1\\
-1.5625	-17.96875	1\\
nan	nan	nan\\
-1.5625	-17.96875	1.3828125\\
-0.78125	-17.96875	1.3828125\\
-0.78125	-17.1875	1.3828125\\
-1.5625	-17.1875	1.3828125\\
-1.5625	-17.96875	1.3828125\\
nan	nan	nan\\
-1.5625	-17.96875	1\\
-0.78125	-17.96875	1\\
-0.78125	-17.96875	1.3828125\\
-1.5625	-17.96875	1.3828125\\
-1.5625	-17.96875	1\\
nan	nan	nan\\
-1.5625	-17.1875	1\\
-0.78125	-17.1875	1\\
-0.78125	-17.1875	1.3828125\\
-1.5625	-17.1875	1.3828125\\
-1.5625	-17.1875	1\\
nan	nan	nan\\
-0.78125	-17.96875	1\\
-0.78125	-17.1875	1\\
-0.78125	-17.1875	1.3828125\\
-0.78125	-17.96875	1.3828125\\
-0.78125	-17.96875	1\\
nan	nan	nan\\
-1.5625	-17.96875	1\\
-1.5625	-17.1875	1\\
-1.5625	-17.1875	1.3828125\\
-1.5625	-17.96875	1.3828125\\
-1.5625	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-0.78125	-18.75	1\\
0	-18.75	1\\
0	-17.96875	1\\
-0.78125	-17.96875	1\\
-0.78125	-18.75	1\\
nan	nan	nan\\
-0.78125	-18.75	1.3828125\\
0	-18.75	1.3828125\\
0	-17.96875	1.3828125\\
-0.78125	-17.96875	1.3828125\\
-0.78125	-18.75	1.3828125\\
nan	nan	nan\\
-0.78125	-18.75	1\\
0	-18.75	1\\
0	-18.75	1.3828125\\
-0.78125	-18.75	1.3828125\\
-0.78125	-18.75	1\\
nan	nan	nan\\
-0.78125	-17.96875	1\\
0	-17.96875	1\\
0	-17.96875	1.3828125\\
-0.78125	-17.96875	1.3828125\\
-0.78125	-17.96875	1\\
nan	nan	nan\\
0	-18.75	1\\
0	-17.96875	1\\
0	-17.96875	1.3828125\\
0	-18.75	1.3828125\\
0	-18.75	1\\
nan	nan	nan\\
-0.78125	-18.75	1\\
-0.78125	-17.96875	1\\
-0.78125	-17.96875	1.3828125\\
-0.78125	-18.75	1.3828125\\
-0.78125	-18.75	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-0.78125	-17.96875	1\\
0	-17.96875	1\\
0	-17.1875	1\\
-0.78125	-17.1875	1\\
-0.78125	-17.96875	1\\
nan	nan	nan\\
-0.78125	-17.96875	1.3828125\\
0	-17.96875	1.3828125\\
0	-17.1875	1.3828125\\
-0.78125	-17.1875	1.3828125\\
-0.78125	-17.96875	1.3828125\\
nan	nan	nan\\
-0.78125	-17.96875	1\\
0	-17.96875	1\\
0	-17.96875	1.3828125\\
-0.78125	-17.96875	1.3828125\\
-0.78125	-17.96875	1\\
nan	nan	nan\\
-0.78125	-17.1875	1\\
0	-17.1875	1\\
0	-17.1875	1.3828125\\
-0.78125	-17.1875	1.3828125\\
-0.78125	-17.1875	1\\
nan	nan	nan\\
0	-17.96875	1\\
0	-17.1875	1\\
0	-17.1875	1.3828125\\
0	-17.96875	1.3828125\\
0	-17.96875	1\\
nan	nan	nan\\
-0.78125	-17.96875	1\\
-0.78125	-17.1875	1\\
-0.78125	-17.1875	1.3828125\\
-0.78125	-17.96875	1.3828125\\
-0.78125	-17.96875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-17.1875	1\\
-0.78125	-17.1875	1\\
-0.78125	-16.40625	1\\
-1.5625	-16.40625	1\\
-1.5625	-17.1875	1\\
nan	nan	nan\\
-1.5625	-17.1875	1.3828125\\
-0.78125	-17.1875	1.3828125\\
-0.78125	-16.40625	1.3828125\\
-1.5625	-16.40625	1.3828125\\
-1.5625	-17.1875	1.3828125\\
nan	nan	nan\\
-1.5625	-17.1875	1\\
-0.78125	-17.1875	1\\
-0.78125	-17.1875	1.3828125\\
-1.5625	-17.1875	1.3828125\\
-1.5625	-17.1875	1\\
nan	nan	nan\\
-1.5625	-16.40625	1\\
-0.78125	-16.40625	1\\
-0.78125	-16.40625	1.3828125\\
-1.5625	-16.40625	1.3828125\\
-1.5625	-16.40625	1\\
nan	nan	nan\\
-0.78125	-17.1875	1\\
-0.78125	-16.40625	1\\
-0.78125	-16.40625	1.3828125\\
-0.78125	-17.1875	1.3828125\\
-0.78125	-17.1875	1\\
nan	nan	nan\\
-1.5625	-17.1875	1\\
-1.5625	-16.40625	1\\
-1.5625	-16.40625	1.3828125\\
-1.5625	-17.1875	1.3828125\\
-1.5625	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-16.40625	1\\
-0.78125	-16.40625	1\\
-0.78125	-15.625	1\\
-1.5625	-15.625	1\\
-1.5625	-16.40625	1\\
nan	nan	nan\\
-1.5625	-16.40625	1.3828125\\
-0.78125	-16.40625	1.3828125\\
-0.78125	-15.625	1.3828125\\
-1.5625	-15.625	1.3828125\\
-1.5625	-16.40625	1.3828125\\
nan	nan	nan\\
-1.5625	-16.40625	1\\
-0.78125	-16.40625	1\\
-0.78125	-16.40625	1.3828125\\
-1.5625	-16.40625	1.3828125\\
-1.5625	-16.40625	1\\
nan	nan	nan\\
-1.5625	-15.625	1\\
-0.78125	-15.625	1\\
-0.78125	-15.625	1.3828125\\
-1.5625	-15.625	1.3828125\\
-1.5625	-15.625	1\\
nan	nan	nan\\
-0.78125	-16.40625	1\\
-0.78125	-15.625	1\\
-0.78125	-15.625	1.3828125\\
-0.78125	-16.40625	1.3828125\\
-0.78125	-16.40625	1\\
nan	nan	nan\\
-1.5625	-16.40625	1\\
-1.5625	-15.625	1\\
-1.5625	-15.625	1.3828125\\
-1.5625	-16.40625	1.3828125\\
-1.5625	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-0.78125	-17.1875	1\\
0	-17.1875	1\\
0	-16.40625	1\\
-0.78125	-16.40625	1\\
-0.78125	-17.1875	1\\
nan	nan	nan\\
-0.78125	-17.1875	1.3828125\\
0	-17.1875	1.3828125\\
0	-16.40625	1.3828125\\
-0.78125	-16.40625	1.3828125\\
-0.78125	-17.1875	1.3828125\\
nan	nan	nan\\
-0.78125	-17.1875	1\\
0	-17.1875	1\\
0	-17.1875	1.3828125\\
-0.78125	-17.1875	1.3828125\\
-0.78125	-17.1875	1\\
nan	nan	nan\\
-0.78125	-16.40625	1\\
0	-16.40625	1\\
0	-16.40625	1.3828125\\
-0.78125	-16.40625	1.3828125\\
-0.78125	-16.40625	1\\
nan	nan	nan\\
0	-17.1875	1\\
0	-16.40625	1\\
0	-16.40625	1.3828125\\
0	-17.1875	1.3828125\\
0	-17.1875	1\\
nan	nan	nan\\
-0.78125	-17.1875	1\\
-0.78125	-16.40625	1\\
-0.78125	-16.40625	1.3828125\\
-0.78125	-17.1875	1.3828125\\
-0.78125	-17.1875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-0.78125	-16.40625	1\\
0	-16.40625	1\\
0	-15.625	1\\
-0.78125	-15.625	1\\
-0.78125	-16.40625	1\\
nan	nan	nan\\
-0.78125	-16.40625	1.3828125\\
0	-16.40625	1.3828125\\
0	-15.625	1.3828125\\
-0.78125	-15.625	1.3828125\\
-0.78125	-16.40625	1.3828125\\
nan	nan	nan\\
-0.78125	-16.40625	1\\
0	-16.40625	1\\
0	-16.40625	1.3828125\\
-0.78125	-16.40625	1.3828125\\
-0.78125	-16.40625	1\\
nan	nan	nan\\
-0.78125	-15.625	1\\
0	-15.625	1\\
0	-15.625	1.3828125\\
-0.78125	-15.625	1.3828125\\
-0.78125	-15.625	1\\
nan	nan	nan\\
0	-16.40625	1\\
0	-15.625	1\\
0	-15.625	1.3828125\\
0	-16.40625	1.3828125\\
0	-16.40625	1\\
nan	nan	nan\\
-0.78125	-16.40625	1\\
-0.78125	-15.625	1\\
-0.78125	-15.625	1.3828125\\
-0.78125	-16.40625	1.3828125\\
-0.78125	-16.40625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-15.625	1\\
-2.34375	-15.625	1\\
-2.34375	-14.84375	1\\
-3.125	-14.84375	1\\
-3.125	-15.625	1\\
nan	nan	nan\\
-3.125	-15.625	1.3828125\\
-2.34375	-15.625	1.3828125\\
-2.34375	-14.84375	1.3828125\\
-3.125	-14.84375	1.3828125\\
-3.125	-15.625	1.3828125\\
nan	nan	nan\\
-3.125	-15.625	1\\
-2.34375	-15.625	1\\
-2.34375	-15.625	1.3828125\\
-3.125	-15.625	1.3828125\\
-3.125	-15.625	1\\
nan	nan	nan\\
-3.125	-14.84375	1\\
-2.34375	-14.84375	1\\
-2.34375	-14.84375	1.3828125\\
-3.125	-14.84375	1.3828125\\
-3.125	-14.84375	1\\
nan	nan	nan\\
-2.34375	-15.625	1\\
-2.34375	-14.84375	1\\
-2.34375	-14.84375	1.3828125\\
-2.34375	-15.625	1.3828125\\
-2.34375	-15.625	1\\
nan	nan	nan\\
-3.125	-15.625	1\\
-3.125	-14.84375	1\\
-3.125	-14.84375	1.3828125\\
-3.125	-15.625	1.3828125\\
-3.125	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-14.84375	1\\
-2.34375	-14.84375	1\\
-2.34375	-14.0625	1\\
-3.125	-14.0625	1\\
-3.125	-14.84375	1\\
nan	nan	nan\\
-3.125	-14.84375	1.3828125\\
-2.34375	-14.84375	1.3828125\\
-2.34375	-14.0625	1.3828125\\
-3.125	-14.0625	1.3828125\\
-3.125	-14.84375	1.3828125\\
nan	nan	nan\\
-3.125	-14.84375	1\\
-2.34375	-14.84375	1\\
-2.34375	-14.84375	1.3828125\\
-3.125	-14.84375	1.3828125\\
-3.125	-14.84375	1\\
nan	nan	nan\\
-3.125	-14.0625	1\\
-2.34375	-14.0625	1\\
-2.34375	-14.0625	1.3828125\\
-3.125	-14.0625	1.3828125\\
-3.125	-14.0625	1\\
nan	nan	nan\\
-2.34375	-14.84375	1\\
-2.34375	-14.0625	1\\
-2.34375	-14.0625	1.3828125\\
-2.34375	-14.84375	1.3828125\\
-2.34375	-14.84375	1\\
nan	nan	nan\\
-3.125	-14.84375	1\\
-3.125	-14.0625	1\\
-3.125	-14.0625	1.3828125\\
-3.125	-14.84375	1.3828125\\
-3.125	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-2.34375	-15.625	1\\
-1.5625	-15.625	1\\
-1.5625	-14.84375	1\\
-2.34375	-14.84375	1\\
-2.34375	-15.625	1\\
nan	nan	nan\\
-2.34375	-15.625	1.3828125\\
-1.5625	-15.625	1.3828125\\
-1.5625	-14.84375	1.3828125\\
-2.34375	-14.84375	1.3828125\\
-2.34375	-15.625	1.3828125\\
nan	nan	nan\\
-2.34375	-15.625	1\\
-1.5625	-15.625	1\\
-1.5625	-15.625	1.3828125\\
-2.34375	-15.625	1.3828125\\
-2.34375	-15.625	1\\
nan	nan	nan\\
-2.34375	-14.84375	1\\
-1.5625	-14.84375	1\\
-1.5625	-14.84375	1.3828125\\
-2.34375	-14.84375	1.3828125\\
-2.34375	-14.84375	1\\
nan	nan	nan\\
-1.5625	-15.625	1\\
-1.5625	-14.84375	1\\
-1.5625	-14.84375	1.3828125\\
-1.5625	-15.625	1.3828125\\
-1.5625	-15.625	1\\
nan	nan	nan\\
-2.34375	-15.625	1\\
-2.34375	-14.84375	1\\
-2.34375	-14.84375	1.3828125\\
-2.34375	-15.625	1.3828125\\
-2.34375	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-2.34375	-14.84375	1\\
-1.5625	-14.84375	1\\
-1.5625	-14.0625	1\\
-2.34375	-14.0625	1\\
-2.34375	-14.84375	1\\
nan	nan	nan\\
-2.34375	-14.84375	1.3828125\\
-1.5625	-14.84375	1.3828125\\
-1.5625	-14.0625	1.3828125\\
-2.34375	-14.0625	1.3828125\\
-2.34375	-14.84375	1.3828125\\
nan	nan	nan\\
-2.34375	-14.84375	1\\
-1.5625	-14.84375	1\\
-1.5625	-14.84375	1.3828125\\
-2.34375	-14.84375	1.3828125\\
-2.34375	-14.84375	1\\
nan	nan	nan\\
-2.34375	-14.0625	1\\
-1.5625	-14.0625	1\\
-1.5625	-14.0625	1.3828125\\
-2.34375	-14.0625	1.3828125\\
-2.34375	-14.0625	1\\
nan	nan	nan\\
-1.5625	-14.84375	1\\
-1.5625	-14.0625	1\\
-1.5625	-14.0625	1.3828125\\
-1.5625	-14.84375	1.3828125\\
-1.5625	-14.84375	1\\
nan	nan	nan\\
-2.34375	-14.84375	1\\
-2.34375	-14.0625	1\\
-2.34375	-14.0625	1.3828125\\
-2.34375	-14.84375	1.3828125\\
-2.34375	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-15.625	1\\
-0.78125	-15.625	1\\
-0.78125	-14.84375	1\\
-1.5625	-14.84375	1\\
-1.5625	-15.625	1\\
nan	nan	nan\\
-1.5625	-15.625	1.3828125\\
-0.78125	-15.625	1.3828125\\
-0.78125	-14.84375	1.3828125\\
-1.5625	-14.84375	1.3828125\\
-1.5625	-15.625	1.3828125\\
nan	nan	nan\\
-1.5625	-15.625	1\\
-0.78125	-15.625	1\\
-0.78125	-15.625	1.3828125\\
-1.5625	-15.625	1.3828125\\
-1.5625	-15.625	1\\
nan	nan	nan\\
-1.5625	-14.84375	1\\
-0.78125	-14.84375	1\\
-0.78125	-14.84375	1.3828125\\
-1.5625	-14.84375	1.3828125\\
-1.5625	-14.84375	1\\
nan	nan	nan\\
-0.78125	-15.625	1\\
-0.78125	-14.84375	1\\
-0.78125	-14.84375	1.3828125\\
-0.78125	-15.625	1.3828125\\
-0.78125	-15.625	1\\
nan	nan	nan\\
-1.5625	-15.625	1\\
-1.5625	-14.84375	1\\
-1.5625	-14.84375	1.3828125\\
-1.5625	-15.625	1.3828125\\
-1.5625	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-14.84375	1\\
-0.78125	-14.84375	1\\
-0.78125	-14.0625	1\\
-1.5625	-14.0625	1\\
-1.5625	-14.84375	1\\
nan	nan	nan\\
-1.5625	-14.84375	1.3828125\\
-0.78125	-14.84375	1.3828125\\
-0.78125	-14.0625	1.3828125\\
-1.5625	-14.0625	1.3828125\\
-1.5625	-14.84375	1.3828125\\
nan	nan	nan\\
-1.5625	-14.84375	1\\
-0.78125	-14.84375	1\\
-0.78125	-14.84375	1.3828125\\
-1.5625	-14.84375	1.3828125\\
-1.5625	-14.84375	1\\
nan	nan	nan\\
-1.5625	-14.0625	1\\
-0.78125	-14.0625	1\\
-0.78125	-14.0625	1.3828125\\
-1.5625	-14.0625	1.3828125\\
-1.5625	-14.0625	1\\
nan	nan	nan\\
-0.78125	-14.84375	1\\
-0.78125	-14.0625	1\\
-0.78125	-14.0625	1.3828125\\
-0.78125	-14.84375	1.3828125\\
-0.78125	-14.84375	1\\
nan	nan	nan\\
-1.5625	-14.84375	1\\
-1.5625	-14.0625	1\\
-1.5625	-14.0625	1.3828125\\
-1.5625	-14.84375	1.3828125\\
-1.5625	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-0.78125	-15.625	1\\
0	-15.625	1\\
0	-14.84375	1\\
-0.78125	-14.84375	1\\
-0.78125	-15.625	1\\
nan	nan	nan\\
-0.78125	-15.625	1.3828125\\
0	-15.625	1.3828125\\
0	-14.84375	1.3828125\\
-0.78125	-14.84375	1.3828125\\
-0.78125	-15.625	1.3828125\\
nan	nan	nan\\
-0.78125	-15.625	1\\
0	-15.625	1\\
0	-15.625	1.3828125\\
-0.78125	-15.625	1.3828125\\
-0.78125	-15.625	1\\
nan	nan	nan\\
-0.78125	-14.84375	1\\
0	-14.84375	1\\
0	-14.84375	1.3828125\\
-0.78125	-14.84375	1.3828125\\
-0.78125	-14.84375	1\\
nan	nan	nan\\
0	-15.625	1\\
0	-14.84375	1\\
0	-14.84375	1.3828125\\
0	-15.625	1.3828125\\
0	-15.625	1\\
nan	nan	nan\\
-0.78125	-15.625	1\\
-0.78125	-14.84375	1\\
-0.78125	-14.84375	1.3828125\\
-0.78125	-15.625	1.3828125\\
-0.78125	-15.625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-0.78125	-14.84375	1\\
0	-14.84375	1\\
0	-14.0625	1\\
-0.78125	-14.0625	1\\
-0.78125	-14.84375	1\\
nan	nan	nan\\
-0.78125	-14.84375	1.3828125\\
0	-14.84375	1.3828125\\
0	-14.0625	1.3828125\\
-0.78125	-14.0625	1.3828125\\
-0.78125	-14.84375	1.3828125\\
nan	nan	nan\\
-0.78125	-14.84375	1\\
0	-14.84375	1\\
0	-14.84375	1.3828125\\
-0.78125	-14.84375	1.3828125\\
-0.78125	-14.84375	1\\
nan	nan	nan\\
-0.78125	-14.0625	1\\
0	-14.0625	1\\
0	-14.0625	1.3828125\\
-0.78125	-14.0625	1.3828125\\
-0.78125	-14.0625	1\\
nan	nan	nan\\
0	-14.84375	1\\
0	-14.0625	1\\
0	-14.0625	1.3828125\\
0	-14.84375	1.3828125\\
0	-14.84375	1\\
nan	nan	nan\\
-0.78125	-14.84375	1\\
-0.78125	-14.0625	1\\
-0.78125	-14.0625	1.3828125\\
-0.78125	-14.84375	1.3828125\\
-0.78125	-14.84375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-14.0625	1\\
-0.78125	-14.0625	1\\
-0.78125	-13.28125	1\\
-1.5625	-13.28125	1\\
-1.5625	-14.0625	1\\
nan	nan	nan\\
-1.5625	-14.0625	1.3828125\\
-0.78125	-14.0625	1.3828125\\
-0.78125	-13.28125	1.3828125\\
-1.5625	-13.28125	1.3828125\\
-1.5625	-14.0625	1.3828125\\
nan	nan	nan\\
-1.5625	-14.0625	1\\
-0.78125	-14.0625	1\\
-0.78125	-14.0625	1.3828125\\
-1.5625	-14.0625	1.3828125\\
-1.5625	-14.0625	1\\
nan	nan	nan\\
-1.5625	-13.28125	1\\
-0.78125	-13.28125	1\\
-0.78125	-13.28125	1.3828125\\
-1.5625	-13.28125	1.3828125\\
-1.5625	-13.28125	1\\
nan	nan	nan\\
-0.78125	-14.0625	1\\
-0.78125	-13.28125	1\\
-0.78125	-13.28125	1.3828125\\
-0.78125	-14.0625	1.3828125\\
-0.78125	-14.0625	1\\
nan	nan	nan\\
-1.5625	-14.0625	1\\
-1.5625	-13.28125	1\\
-1.5625	-13.28125	1.3828125\\
-1.5625	-14.0625	1.3828125\\
-1.5625	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-1.5625	-13.28125	1\\
-0.78125	-13.28125	1\\
-0.78125	-12.5	1\\
-1.5625	-12.5	1\\
-1.5625	-13.28125	1\\
nan	nan	nan\\
-1.5625	-13.28125	1.3828125\\
-0.78125	-13.28125	1.3828125\\
-0.78125	-12.5	1.3828125\\
-1.5625	-12.5	1.3828125\\
-1.5625	-13.28125	1.3828125\\
nan	nan	nan\\
-1.5625	-13.28125	1\\
-0.78125	-13.28125	1\\
-0.78125	-13.28125	1.3828125\\
-1.5625	-13.28125	1.3828125\\
-1.5625	-13.28125	1\\
nan	nan	nan\\
-1.5625	-12.5	1\\
-0.78125	-12.5	1\\
-0.78125	-12.5	1.3828125\\
-1.5625	-12.5	1.3828125\\
-1.5625	-12.5	1\\
nan	nan	nan\\
-0.78125	-13.28125	1\\
-0.78125	-12.5	1\\
-0.78125	-12.5	1.3828125\\
-0.78125	-13.28125	1.3828125\\
-0.78125	-13.28125	1\\
nan	nan	nan\\
-1.5625	-13.28125	1\\
-1.5625	-12.5	1\\
-1.5625	-12.5	1.3828125\\
-1.5625	-13.28125	1.3828125\\
-1.5625	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-0.78125	-14.0625	1\\
0	-14.0625	1\\
0	-13.28125	1\\
-0.78125	-13.28125	1\\
-0.78125	-14.0625	1\\
nan	nan	nan\\
-0.78125	-14.0625	1.3828125\\
0	-14.0625	1.3828125\\
0	-13.28125	1.3828125\\
-0.78125	-13.28125	1.3828125\\
-0.78125	-14.0625	1.3828125\\
nan	nan	nan\\
-0.78125	-14.0625	1\\
0	-14.0625	1\\
0	-14.0625	1.3828125\\
-0.78125	-14.0625	1.3828125\\
-0.78125	-14.0625	1\\
nan	nan	nan\\
-0.78125	-13.28125	1\\
0	-13.28125	1\\
0	-13.28125	1.3828125\\
-0.78125	-13.28125	1.3828125\\
-0.78125	-13.28125	1\\
nan	nan	nan\\
0	-14.0625	1\\
0	-13.28125	1\\
0	-13.28125	1.3828125\\
0	-14.0625	1.3828125\\
0	-14.0625	1\\
nan	nan	nan\\
-0.78125	-14.0625	1\\
-0.78125	-13.28125	1\\
-0.78125	-13.28125	1.3828125\\
-0.78125	-14.0625	1.3828125\\
-0.78125	-14.0625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-0.78125	-13.28125	1\\
0	-13.28125	1\\
0	-12.5	1\\
-0.78125	-12.5	1\\
-0.78125	-13.28125	1\\
nan	nan	nan\\
-0.78125	-13.28125	1.3828125\\
0	-13.28125	1.3828125\\
0	-12.5	1.3828125\\
-0.78125	-12.5	1.3828125\\
-0.78125	-13.28125	1.3828125\\
nan	nan	nan\\
-0.78125	-13.28125	1\\
0	-13.28125	1\\
0	-13.28125	1.3828125\\
-0.78125	-13.28125	1.3828125\\
-0.78125	-13.28125	1\\
nan	nan	nan\\
-0.78125	-12.5	1\\
0	-12.5	1\\
0	-12.5	1.3828125\\
-0.78125	-12.5	1.3828125\\
-0.78125	-12.5	1\\
nan	nan	nan\\
0	-13.28125	1\\
0	-12.5	1\\
0	-12.5	1.3828125\\
0	-13.28125	1.3828125\\
0	-13.28125	1\\
nan	nan	nan\\
-0.78125	-13.28125	1\\
-0.78125	-12.5	1\\
-0.78125	-12.5	1.3828125\\
-0.78125	-13.28125	1.3828125\\
-0.78125	-13.28125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-12.5	1\\
-11.71875	-12.5	1\\
-11.71875	-11.71875	1\\
-12.5	-11.71875	1\\
-12.5	-12.5	1\\
nan	nan	nan\\
-12.5	-12.5	1.3828125\\
-11.71875	-12.5	1.3828125\\
-11.71875	-11.71875	1.3828125\\
-12.5	-11.71875	1.3828125\\
-12.5	-12.5	1.3828125\\
nan	nan	nan\\
-12.5	-12.5	1\\
-11.71875	-12.5	1\\
-11.71875	-12.5	1.3828125\\
-12.5	-12.5	1.3828125\\
-12.5	-12.5	1\\
nan	nan	nan\\
-12.5	-11.71875	1\\
-11.71875	-11.71875	1\\
-11.71875	-11.71875	1.3828125\\
-12.5	-11.71875	1.3828125\\
-12.5	-11.71875	1\\
nan	nan	nan\\
-11.71875	-12.5	1\\
-11.71875	-11.71875	1\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-12.5	1.3828125\\
-11.71875	-12.5	1\\
nan	nan	nan\\
-12.5	-12.5	1\\
-12.5	-11.71875	1\\
-12.5	-11.71875	1.3828125\\
-12.5	-12.5	1.3828125\\
-12.5	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-12.5	1.3828125\\
-11.71875	-12.5	1.3828125\\
-11.71875	-11.71875	1.3828125\\
-12.5	-11.71875	1.3828125\\
-12.5	-12.5	1.3828125\\
nan	nan	nan\\
-12.5	-12.5	1.765625\\
-11.71875	-12.5	1.765625\\
-11.71875	-11.71875	1.765625\\
-12.5	-11.71875	1.765625\\
-12.5	-12.5	1.765625\\
nan	nan	nan\\
-12.5	-12.5	1.3828125\\
-11.71875	-12.5	1.3828125\\
-11.71875	-12.5	1.765625\\
-12.5	-12.5	1.765625\\
-12.5	-12.5	1.3828125\\
nan	nan	nan\\
-12.5	-11.71875	1.3828125\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-11.71875	1.765625\\
-12.5	-11.71875	1.765625\\
-12.5	-11.71875	1.3828125\\
nan	nan	nan\\
-11.71875	-12.5	1.3828125\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-11.71875	1.765625\\
-11.71875	-12.5	1.765625\\
-11.71875	-12.5	1.3828125\\
nan	nan	nan\\
-12.5	-12.5	1.3828125\\
-12.5	-11.71875	1.3828125\\
-12.5	-11.71875	1.765625\\
-12.5	-12.5	1.765625\\
-12.5	-12.5	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-11.71875	1\\
-11.71875	-11.71875	1\\
-11.71875	-10.9375	1\\
-12.5	-10.9375	1\\
-12.5	-11.71875	1\\
nan	nan	nan\\
-12.5	-11.71875	1.3828125\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-10.9375	1.3828125\\
-12.5	-10.9375	1.3828125\\
-12.5	-11.71875	1.3828125\\
nan	nan	nan\\
-12.5	-11.71875	1\\
-11.71875	-11.71875	1\\
-11.71875	-11.71875	1.3828125\\
-12.5	-11.71875	1.3828125\\
-12.5	-11.71875	1\\
nan	nan	nan\\
-12.5	-10.9375	1\\
-11.71875	-10.9375	1\\
-11.71875	-10.9375	1.3828125\\
-12.5	-10.9375	1.3828125\\
-12.5	-10.9375	1\\
nan	nan	nan\\
-11.71875	-11.71875	1\\
-11.71875	-10.9375	1\\
-11.71875	-10.9375	1.3828125\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-11.71875	1\\
nan	nan	nan\\
-12.5	-11.71875	1\\
-12.5	-10.9375	1\\
-12.5	-10.9375	1.3828125\\
-12.5	-11.71875	1.3828125\\
-12.5	-11.71875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-11.71875	1.3828125\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-10.9375	1.3828125\\
-12.5	-10.9375	1.3828125\\
-12.5	-11.71875	1.3828125\\
nan	nan	nan\\
-12.5	-11.71875	1.765625\\
-11.71875	-11.71875	1.765625\\
-11.71875	-10.9375	1.765625\\
-12.5	-10.9375	1.765625\\
-12.5	-11.71875	1.765625\\
nan	nan	nan\\
-12.5	-11.71875	1.3828125\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-11.71875	1.765625\\
-12.5	-11.71875	1.765625\\
-12.5	-11.71875	1.3828125\\
nan	nan	nan\\
-12.5	-10.9375	1.3828125\\
-11.71875	-10.9375	1.3828125\\
-11.71875	-10.9375	1.765625\\
-12.5	-10.9375	1.765625\\
-12.5	-10.9375	1.3828125\\
nan	nan	nan\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-10.9375	1.3828125\\
-11.71875	-10.9375	1.765625\\
-11.71875	-11.71875	1.765625\\
-11.71875	-11.71875	1.3828125\\
nan	nan	nan\\
-12.5	-11.71875	1.3828125\\
-12.5	-10.9375	1.3828125\\
-12.5	-10.9375	1.765625\\
-12.5	-11.71875	1.765625\\
-12.5	-11.71875	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-12.5	1\\
-10.9375	-12.5	1\\
-10.9375	-11.71875	1\\
-11.71875	-11.71875	1\\
-11.71875	-12.5	1\\
nan	nan	nan\\
-11.71875	-12.5	1.3828125\\
-10.9375	-12.5	1.3828125\\
-10.9375	-11.71875	1.3828125\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-12.5	1.3828125\\
nan	nan	nan\\
-11.71875	-12.5	1\\
-10.9375	-12.5	1\\
-10.9375	-12.5	1.3828125\\
-11.71875	-12.5	1.3828125\\
-11.71875	-12.5	1\\
nan	nan	nan\\
-11.71875	-11.71875	1\\
-10.9375	-11.71875	1\\
-10.9375	-11.71875	1.3828125\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-11.71875	1\\
nan	nan	nan\\
-10.9375	-12.5	1\\
-10.9375	-11.71875	1\\
-10.9375	-11.71875	1.3828125\\
-10.9375	-12.5	1.3828125\\
-10.9375	-12.5	1\\
nan	nan	nan\\
-11.71875	-12.5	1\\
-11.71875	-11.71875	1\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-12.5	1.3828125\\
-11.71875	-12.5	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-12.5	1.3828125\\
-10.9375	-12.5	1.3828125\\
-10.9375	-11.71875	1.3828125\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-12.5	1.3828125\\
nan	nan	nan\\
-11.71875	-12.5	1.765625\\
-10.9375	-12.5	1.765625\\
-10.9375	-11.71875	1.765625\\
-11.71875	-11.71875	1.765625\\
-11.71875	-12.5	1.765625\\
nan	nan	nan\\
-11.71875	-12.5	1.3828125\\
-10.9375	-12.5	1.3828125\\
-10.9375	-12.5	1.765625\\
-11.71875	-12.5	1.765625\\
-11.71875	-12.5	1.3828125\\
nan	nan	nan\\
-11.71875	-11.71875	1.3828125\\
-10.9375	-11.71875	1.3828125\\
-10.9375	-11.71875	1.765625\\
-11.71875	-11.71875	1.765625\\
-11.71875	-11.71875	1.3828125\\
nan	nan	nan\\
-10.9375	-12.5	1.3828125\\
-10.9375	-11.71875	1.3828125\\
-10.9375	-11.71875	1.765625\\
-10.9375	-12.5	1.765625\\
-10.9375	-12.5	1.3828125\\
nan	nan	nan\\
-11.71875	-12.5	1.3828125\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-11.71875	1.765625\\
-11.71875	-12.5	1.765625\\
-11.71875	-12.5	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-11.71875	1\\
-10.9375	-11.71875	1\\
-10.9375	-10.9375	1\\
-11.71875	-10.9375	1\\
-11.71875	-11.71875	1\\
nan	nan	nan\\
-11.71875	-11.71875	1.3828125\\
-10.9375	-11.71875	1.3828125\\
-10.9375	-10.9375	1.3828125\\
-11.71875	-10.9375	1.3828125\\
-11.71875	-11.71875	1.3828125\\
nan	nan	nan\\
-11.71875	-11.71875	1\\
-10.9375	-11.71875	1\\
-10.9375	-11.71875	1.3828125\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-11.71875	1\\
nan	nan	nan\\
-11.71875	-10.9375	1\\
-10.9375	-10.9375	1\\
-10.9375	-10.9375	1.3828125\\
-11.71875	-10.9375	1.3828125\\
-11.71875	-10.9375	1\\
nan	nan	nan\\
-10.9375	-11.71875	1\\
-10.9375	-10.9375	1\\
-10.9375	-10.9375	1.3828125\\
-10.9375	-11.71875	1.3828125\\
-10.9375	-11.71875	1\\
nan	nan	nan\\
-11.71875	-11.71875	1\\
-11.71875	-10.9375	1\\
-11.71875	-10.9375	1.3828125\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-11.71875	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-11.71875	1.3828125\\
-10.9375	-11.71875	1.3828125\\
-10.9375	-10.9375	1.3828125\\
-11.71875	-10.9375	1.3828125\\
-11.71875	-11.71875	1.3828125\\
nan	nan	nan\\
-11.71875	-11.71875	1.765625\\
-10.9375	-11.71875	1.765625\\
-10.9375	-10.9375	1.765625\\
-11.71875	-10.9375	1.765625\\
-11.71875	-11.71875	1.765625\\
nan	nan	nan\\
-11.71875	-11.71875	1.3828125\\
-10.9375	-11.71875	1.3828125\\
-10.9375	-11.71875	1.765625\\
-11.71875	-11.71875	1.765625\\
-11.71875	-11.71875	1.3828125\\
nan	nan	nan\\
-11.71875	-10.9375	1.3828125\\
-10.9375	-10.9375	1.3828125\\
-10.9375	-10.9375	1.765625\\
-11.71875	-10.9375	1.765625\\
-11.71875	-10.9375	1.3828125\\
nan	nan	nan\\
-10.9375	-11.71875	1.3828125\\
-10.9375	-10.9375	1.3828125\\
-10.9375	-10.9375	1.765625\\
-10.9375	-11.71875	1.765625\\
-10.9375	-11.71875	1.3828125\\
nan	nan	nan\\
-11.71875	-11.71875	1.3828125\\
-11.71875	-10.9375	1.3828125\\
-11.71875	-10.9375	1.765625\\
-11.71875	-11.71875	1.765625\\
-11.71875	-11.71875	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-3.125	1\\
-11.71875	-3.125	1\\
-11.71875	-2.34375	1\\
-12.5	-2.34375	1\\
-12.5	-3.125	1\\
nan	nan	nan\\
-12.5	-3.125	1.3828125\\
-11.71875	-3.125	1.3828125\\
-11.71875	-2.34375	1.3828125\\
-12.5	-2.34375	1.3828125\\
-12.5	-3.125	1.3828125\\
nan	nan	nan\\
-12.5	-3.125	1\\
-11.71875	-3.125	1\\
-11.71875	-3.125	1.3828125\\
-12.5	-3.125	1.3828125\\
-12.5	-3.125	1\\
nan	nan	nan\\
-12.5	-2.34375	1\\
-11.71875	-2.34375	1\\
-11.71875	-2.34375	1.3828125\\
-12.5	-2.34375	1.3828125\\
-12.5	-2.34375	1\\
nan	nan	nan\\
-11.71875	-3.125	1\\
-11.71875	-2.34375	1\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-3.125	1.3828125\\
-11.71875	-3.125	1\\
nan	nan	nan\\
-12.5	-3.125	1\\
-12.5	-2.34375	1\\
-12.5	-2.34375	1.3828125\\
-12.5	-3.125	1.3828125\\
-12.5	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-3.125	1.3828125\\
-11.71875	-3.125	1.3828125\\
-11.71875	-2.34375	1.3828125\\
-12.5	-2.34375	1.3828125\\
-12.5	-3.125	1.3828125\\
nan	nan	nan\\
-12.5	-3.125	1.765625\\
-11.71875	-3.125	1.765625\\
-11.71875	-2.34375	1.765625\\
-12.5	-2.34375	1.765625\\
-12.5	-3.125	1.765625\\
nan	nan	nan\\
-12.5	-3.125	1.3828125\\
-11.71875	-3.125	1.3828125\\
-11.71875	-3.125	1.765625\\
-12.5	-3.125	1.765625\\
-12.5	-3.125	1.3828125\\
nan	nan	nan\\
-12.5	-2.34375	1.3828125\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-2.34375	1.765625\\
-12.5	-2.34375	1.765625\\
-12.5	-2.34375	1.3828125\\
nan	nan	nan\\
-11.71875	-3.125	1.3828125\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-2.34375	1.765625\\
-11.71875	-3.125	1.765625\\
-11.71875	-3.125	1.3828125\\
nan	nan	nan\\
-12.5	-3.125	1.3828125\\
-12.5	-2.34375	1.3828125\\
-12.5	-2.34375	1.765625\\
-12.5	-3.125	1.765625\\
-12.5	-3.125	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-2.34375	1\\
-11.71875	-2.34375	1\\
-11.71875	-1.5625	1\\
-12.5	-1.5625	1\\
-12.5	-2.34375	1\\
nan	nan	nan\\
-12.5	-2.34375	1.3828125\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-1.5625	1.3828125\\
-12.5	-1.5625	1.3828125\\
-12.5	-2.34375	1.3828125\\
nan	nan	nan\\
-12.5	-2.34375	1\\
-11.71875	-2.34375	1\\
-11.71875	-2.34375	1.3828125\\
-12.5	-2.34375	1.3828125\\
-12.5	-2.34375	1\\
nan	nan	nan\\
-12.5	-1.5625	1\\
-11.71875	-1.5625	1\\
-11.71875	-1.5625	1.3828125\\
-12.5	-1.5625	1.3828125\\
-12.5	-1.5625	1\\
nan	nan	nan\\
-11.71875	-2.34375	1\\
-11.71875	-1.5625	1\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-2.34375	1\\
nan	nan	nan\\
-12.5	-2.34375	1\\
-12.5	-1.5625	1\\
-12.5	-1.5625	1.3828125\\
-12.5	-2.34375	1.3828125\\
-12.5	-2.34375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-2.34375	1.3828125\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-1.5625	1.3828125\\
-12.5	-1.5625	1.3828125\\
-12.5	-2.34375	1.3828125\\
nan	nan	nan\\
-12.5	-2.34375	1.765625\\
-11.71875	-2.34375	1.765625\\
-11.71875	-1.5625	1.765625\\
-12.5	-1.5625	1.765625\\
-12.5	-2.34375	1.765625\\
nan	nan	nan\\
-12.5	-2.34375	1.3828125\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-2.34375	1.765625\\
-12.5	-2.34375	1.765625\\
-12.5	-2.34375	1.3828125\\
nan	nan	nan\\
-12.5	-1.5625	1.3828125\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-1.5625	1.765625\\
-12.5	-1.5625	1.765625\\
-12.5	-1.5625	1.3828125\\
nan	nan	nan\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-1.5625	1.765625\\
-11.71875	-2.34375	1.765625\\
-11.71875	-2.34375	1.3828125\\
nan	nan	nan\\
-12.5	-2.34375	1.3828125\\
-12.5	-1.5625	1.3828125\\
-12.5	-1.5625	1.765625\\
-12.5	-2.34375	1.765625\\
-12.5	-2.34375	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-3.125	1\\
-10.9375	-3.125	1\\
-10.9375	-2.34375	1\\
-11.71875	-2.34375	1\\
-11.71875	-3.125	1\\
nan	nan	nan\\
-11.71875	-3.125	1.3828125\\
-10.9375	-3.125	1.3828125\\
-10.9375	-2.34375	1.3828125\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-3.125	1.3828125\\
nan	nan	nan\\
-11.71875	-3.125	1\\
-10.9375	-3.125	1\\
-10.9375	-3.125	1.3828125\\
-11.71875	-3.125	1.3828125\\
-11.71875	-3.125	1\\
nan	nan	nan\\
-11.71875	-2.34375	1\\
-10.9375	-2.34375	1\\
-10.9375	-2.34375	1.3828125\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-2.34375	1\\
nan	nan	nan\\
-10.9375	-3.125	1\\
-10.9375	-2.34375	1\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-3.125	1.3828125\\
-10.9375	-3.125	1\\
nan	nan	nan\\
-11.71875	-3.125	1\\
-11.71875	-2.34375	1\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-3.125	1.3828125\\
-11.71875	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-3.125	1.3828125\\
-10.9375	-3.125	1.3828125\\
-10.9375	-2.34375	1.3828125\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-3.125	1.3828125\\
nan	nan	nan\\
-11.71875	-3.125	1.765625\\
-10.9375	-3.125	1.765625\\
-10.9375	-2.34375	1.765625\\
-11.71875	-2.34375	1.765625\\
-11.71875	-3.125	1.765625\\
nan	nan	nan\\
-11.71875	-3.125	1.3828125\\
-10.9375	-3.125	1.3828125\\
-10.9375	-3.125	1.765625\\
-11.71875	-3.125	1.765625\\
-11.71875	-3.125	1.3828125\\
nan	nan	nan\\
-11.71875	-2.34375	1.3828125\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-2.34375	1.765625\\
-11.71875	-2.34375	1.765625\\
-11.71875	-2.34375	1.3828125\\
nan	nan	nan\\
-10.9375	-3.125	1.3828125\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-2.34375	1.765625\\
-10.9375	-3.125	1.765625\\
-10.9375	-3.125	1.3828125\\
nan	nan	nan\\
-11.71875	-3.125	1.3828125\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-2.34375	1.765625\\
-11.71875	-3.125	1.765625\\
-11.71875	-3.125	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-2.34375	1\\
-10.9375	-2.34375	1\\
-10.9375	-1.5625	1\\
-11.71875	-1.5625	1\\
-11.71875	-2.34375	1\\
nan	nan	nan\\
-11.71875	-2.34375	1.3828125\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-1.5625	1.3828125\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-2.34375	1.3828125\\
nan	nan	nan\\
-11.71875	-2.34375	1\\
-10.9375	-2.34375	1\\
-10.9375	-2.34375	1.3828125\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-2.34375	1\\
nan	nan	nan\\
-11.71875	-1.5625	1\\
-10.9375	-1.5625	1\\
-10.9375	-1.5625	1.3828125\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-1.5625	1\\
nan	nan	nan\\
-10.9375	-2.34375	1\\
-10.9375	-1.5625	1\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-2.34375	1\\
nan	nan	nan\\
-11.71875	-2.34375	1\\
-11.71875	-1.5625	1\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-2.34375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-2.34375	1.3828125\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-1.5625	1.3828125\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-2.34375	1.3828125\\
nan	nan	nan\\
-11.71875	-2.34375	1.765625\\
-10.9375	-2.34375	1.765625\\
-10.9375	-1.5625	1.765625\\
-11.71875	-1.5625	1.765625\\
-11.71875	-2.34375	1.765625\\
nan	nan	nan\\
-11.71875	-2.34375	1.3828125\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-2.34375	1.765625\\
-11.71875	-2.34375	1.765625\\
-11.71875	-2.34375	1.3828125\\
nan	nan	nan\\
-11.71875	-1.5625	1.3828125\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-1.5625	1.765625\\
-11.71875	-1.5625	1.765625\\
-11.71875	-1.5625	1.3828125\\
nan	nan	nan\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-1.5625	1.765625\\
-10.9375	-2.34375	1.765625\\
-10.9375	-2.34375	1.3828125\\
nan	nan	nan\\
-11.71875	-2.34375	1.3828125\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-1.5625	1.765625\\
-11.71875	-2.34375	1.765625\\
-11.71875	-2.34375	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-1.5625	1\\
-11.71875	-1.5625	1\\
-11.71875	-0.78125	1\\
-12.5	-0.78125	1\\
-12.5	-1.5625	1\\
nan	nan	nan\\
-12.5	-1.5625	1.3828125\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-0.78125	1.3828125\\
-12.5	-0.78125	1.3828125\\
-12.5	-1.5625	1.3828125\\
nan	nan	nan\\
-12.5	-1.5625	1\\
-11.71875	-1.5625	1\\
-11.71875	-1.5625	1.3828125\\
-12.5	-1.5625	1.3828125\\
-12.5	-1.5625	1\\
nan	nan	nan\\
-12.5	-0.78125	1\\
-11.71875	-0.78125	1\\
-11.71875	-0.78125	1.3828125\\
-12.5	-0.78125	1.3828125\\
-12.5	-0.78125	1\\
nan	nan	nan\\
-11.71875	-1.5625	1\\
-11.71875	-0.78125	1\\
-11.71875	-0.78125	1.3828125\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-1.5625	1\\
nan	nan	nan\\
-12.5	-1.5625	1\\
-12.5	-0.78125	1\\
-12.5	-0.78125	1.3828125\\
-12.5	-1.5625	1.3828125\\
-12.5	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-1.5625	1.3828125\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-0.78125	1.3828125\\
-12.5	-0.78125	1.3828125\\
-12.5	-1.5625	1.3828125\\
nan	nan	nan\\
-12.5	-1.5625	1.765625\\
-11.71875	-1.5625	1.765625\\
-11.71875	-0.78125	1.765625\\
-12.5	-0.78125	1.765625\\
-12.5	-1.5625	1.765625\\
nan	nan	nan\\
-12.5	-1.5625	1.3828125\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-1.5625	1.765625\\
-12.5	-1.5625	1.765625\\
-12.5	-1.5625	1.3828125\\
nan	nan	nan\\
-12.5	-0.78125	1.3828125\\
-11.71875	-0.78125	1.3828125\\
-11.71875	-0.78125	1.765625\\
-12.5	-0.78125	1.765625\\
-12.5	-0.78125	1.3828125\\
nan	nan	nan\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-0.78125	1.3828125\\
-11.71875	-0.78125	1.765625\\
-11.71875	-1.5625	1.765625\\
-11.71875	-1.5625	1.3828125\\
nan	nan	nan\\
-12.5	-1.5625	1.3828125\\
-12.5	-0.78125	1.3828125\\
-12.5	-0.78125	1.765625\\
-12.5	-1.5625	1.765625\\
-12.5	-1.5625	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-0.78125	1\\
-11.71875	-0.78125	1\\
-11.71875	0	1\\
-12.5	0	1\\
-12.5	-0.78125	1\\
nan	nan	nan\\
-12.5	-0.78125	1.3828125\\
-11.71875	-0.78125	1.3828125\\
-11.71875	0	1.3828125\\
-12.5	0	1.3828125\\
-12.5	-0.78125	1.3828125\\
nan	nan	nan\\
-12.5	-0.78125	1\\
-11.71875	-0.78125	1\\
-11.71875	-0.78125	1.3828125\\
-12.5	-0.78125	1.3828125\\
-12.5	-0.78125	1\\
nan	nan	nan\\
-12.5	0	1\\
-11.71875	0	1\\
-11.71875	0	1.3828125\\
-12.5	0	1.3828125\\
-12.5	0	1\\
nan	nan	nan\\
-11.71875	-0.78125	1\\
-11.71875	0	1\\
-11.71875	0	1.3828125\\
-11.71875	-0.78125	1.3828125\\
-11.71875	-0.78125	1\\
nan	nan	nan\\
-12.5	-0.78125	1\\
-12.5	0	1\\
-12.5	0	1.3828125\\
-12.5	-0.78125	1.3828125\\
-12.5	-0.78125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-12.5	-0.78125	1.3828125\\
-11.71875	-0.78125	1.3828125\\
-11.71875	0	1.3828125\\
-12.5	0	1.3828125\\
-12.5	-0.78125	1.3828125\\
nan	nan	nan\\
-12.5	-0.78125	1.765625\\
-11.71875	-0.78125	1.765625\\
-11.71875	0	1.765625\\
-12.5	0	1.765625\\
-12.5	-0.78125	1.765625\\
nan	nan	nan\\
-12.5	-0.78125	1.3828125\\
-11.71875	-0.78125	1.3828125\\
-11.71875	-0.78125	1.765625\\
-12.5	-0.78125	1.765625\\
-12.5	-0.78125	1.3828125\\
nan	nan	nan\\
-12.5	0	1.3828125\\
-11.71875	0	1.3828125\\
-11.71875	0	1.765625\\
-12.5	0	1.765625\\
-12.5	0	1.3828125\\
nan	nan	nan\\
-11.71875	-0.78125	1.3828125\\
-11.71875	0	1.3828125\\
-11.71875	0	1.765625\\
-11.71875	-0.78125	1.765625\\
-11.71875	-0.78125	1.3828125\\
nan	nan	nan\\
-12.5	-0.78125	1.3828125\\
-12.5	0	1.3828125\\
-12.5	0	1.765625\\
-12.5	-0.78125	1.765625\\
-12.5	-0.78125	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-1.5625	1\\
-10.9375	-1.5625	1\\
-10.9375	-0.78125	1\\
-11.71875	-0.78125	1\\
-11.71875	-1.5625	1\\
nan	nan	nan\\
-11.71875	-1.5625	1.3828125\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-0.78125	1.3828125\\
-11.71875	-0.78125	1.3828125\\
-11.71875	-1.5625	1.3828125\\
nan	nan	nan\\
-11.71875	-1.5625	1\\
-10.9375	-1.5625	1\\
-10.9375	-1.5625	1.3828125\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-1.5625	1\\
nan	nan	nan\\
-11.71875	-0.78125	1\\
-10.9375	-0.78125	1\\
-10.9375	-0.78125	1.3828125\\
-11.71875	-0.78125	1.3828125\\
-11.71875	-0.78125	1\\
nan	nan	nan\\
-10.9375	-1.5625	1\\
-10.9375	-0.78125	1\\
-10.9375	-0.78125	1.3828125\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-1.5625	1\\
nan	nan	nan\\
-11.71875	-1.5625	1\\
-11.71875	-0.78125	1\\
-11.71875	-0.78125	1.3828125\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-1.5625	1.3828125\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-0.78125	1.3828125\\
-11.71875	-0.78125	1.3828125\\
-11.71875	-1.5625	1.3828125\\
nan	nan	nan\\
-11.71875	-1.5625	1.765625\\
-10.9375	-1.5625	1.765625\\
-10.9375	-0.78125	1.765625\\
-11.71875	-0.78125	1.765625\\
-11.71875	-1.5625	1.765625\\
nan	nan	nan\\
-11.71875	-1.5625	1.3828125\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-1.5625	1.765625\\
-11.71875	-1.5625	1.765625\\
-11.71875	-1.5625	1.3828125\\
nan	nan	nan\\
-11.71875	-0.78125	1.3828125\\
-10.9375	-0.78125	1.3828125\\
-10.9375	-0.78125	1.765625\\
-11.71875	-0.78125	1.765625\\
-11.71875	-0.78125	1.3828125\\
nan	nan	nan\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-0.78125	1.3828125\\
-10.9375	-0.78125	1.765625\\
-10.9375	-1.5625	1.765625\\
-10.9375	-1.5625	1.3828125\\
nan	nan	nan\\
-11.71875	-1.5625	1.3828125\\
-11.71875	-0.78125	1.3828125\\
-11.71875	-0.78125	1.765625\\
-11.71875	-1.5625	1.765625\\
-11.71875	-1.5625	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-0.78125	1\\
-10.9375	-0.78125	1\\
-10.9375	0	1\\
-11.71875	0	1\\
-11.71875	-0.78125	1\\
nan	nan	nan\\
-11.71875	-0.78125	1.3828125\\
-10.9375	-0.78125	1.3828125\\
-10.9375	0	1.3828125\\
-11.71875	0	1.3828125\\
-11.71875	-0.78125	1.3828125\\
nan	nan	nan\\
-11.71875	-0.78125	1\\
-10.9375	-0.78125	1\\
-10.9375	-0.78125	1.3828125\\
-11.71875	-0.78125	1.3828125\\
-11.71875	-0.78125	1\\
nan	nan	nan\\
-11.71875	0	1\\
-10.9375	0	1\\
-10.9375	0	1.3828125\\
-11.71875	0	1.3828125\\
-11.71875	0	1\\
nan	nan	nan\\
-10.9375	-0.78125	1\\
-10.9375	0	1\\
-10.9375	0	1.3828125\\
-10.9375	-0.78125	1.3828125\\
-10.9375	-0.78125	1\\
nan	nan	nan\\
-11.71875	-0.78125	1\\
-11.71875	0	1\\
-11.71875	0	1.3828125\\
-11.71875	-0.78125	1.3828125\\
-11.71875	-0.78125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-11.71875	-0.78125	1.3828125\\
-10.9375	-0.78125	1.3828125\\
-10.9375	0	1.3828125\\
-11.71875	0	1.3828125\\
-11.71875	-0.78125	1.3828125\\
nan	nan	nan\\
-11.71875	-0.78125	1.765625\\
-10.9375	-0.78125	1.765625\\
-10.9375	0	1.765625\\
-11.71875	0	1.765625\\
-11.71875	-0.78125	1.765625\\
nan	nan	nan\\
-11.71875	-0.78125	1.3828125\\
-10.9375	-0.78125	1.3828125\\
-10.9375	-0.78125	1.765625\\
-11.71875	-0.78125	1.765625\\
-11.71875	-0.78125	1.3828125\\
nan	nan	nan\\
-11.71875	0	1.3828125\\
-10.9375	0	1.3828125\\
-10.9375	0	1.765625\\
-11.71875	0	1.765625\\
-11.71875	0	1.3828125\\
nan	nan	nan\\
-10.9375	-0.78125	1.3828125\\
-10.9375	0	1.3828125\\
-10.9375	0	1.765625\\
-10.9375	-0.78125	1.765625\\
-10.9375	-0.78125	1.3828125\\
nan	nan	nan\\
-11.71875	-0.78125	1.3828125\\
-11.71875	0	1.3828125\\
-11.71875	0	1.765625\\
-11.71875	-0.78125	1.765625\\
-11.71875	-0.78125	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-3.125	1\\
-10.15625	-3.125	1\\
-10.15625	-2.34375	1\\
-10.9375	-2.34375	1\\
-10.9375	-3.125	1\\
nan	nan	nan\\
-10.9375	-3.125	1.3828125\\
-10.15625	-3.125	1.3828125\\
-10.15625	-2.34375	1.3828125\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-3.125	1.3828125\\
nan	nan	nan\\
-10.9375	-3.125	1\\
-10.15625	-3.125	1\\
-10.15625	-3.125	1.3828125\\
-10.9375	-3.125	1.3828125\\
-10.9375	-3.125	1\\
nan	nan	nan\\
-10.9375	-2.34375	1\\
-10.15625	-2.34375	1\\
-10.15625	-2.34375	1.3828125\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-2.34375	1\\
nan	nan	nan\\
-10.15625	-3.125	1\\
-10.15625	-2.34375	1\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-3.125	1.3828125\\
-10.15625	-3.125	1\\
nan	nan	nan\\
-10.9375	-3.125	1\\
-10.9375	-2.34375	1\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-3.125	1.3828125\\
-10.9375	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-3.125	1.3828125\\
-10.15625	-3.125	1.3828125\\
-10.15625	-2.34375	1.3828125\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-3.125	1.3828125\\
nan	nan	nan\\
-10.9375	-3.125	1.765625\\
-10.15625	-3.125	1.765625\\
-10.15625	-2.34375	1.765625\\
-10.9375	-2.34375	1.765625\\
-10.9375	-3.125	1.765625\\
nan	nan	nan\\
-10.9375	-3.125	1.3828125\\
-10.15625	-3.125	1.3828125\\
-10.15625	-3.125	1.765625\\
-10.9375	-3.125	1.765625\\
-10.9375	-3.125	1.3828125\\
nan	nan	nan\\
-10.9375	-2.34375	1.3828125\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-2.34375	1.765625\\
-10.9375	-2.34375	1.765625\\
-10.9375	-2.34375	1.3828125\\
nan	nan	nan\\
-10.15625	-3.125	1.3828125\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-2.34375	1.765625\\
-10.15625	-3.125	1.765625\\
-10.15625	-3.125	1.3828125\\
nan	nan	nan\\
-10.9375	-3.125	1.3828125\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-2.34375	1.765625\\
-10.9375	-3.125	1.765625\\
-10.9375	-3.125	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-2.34375	1\\
-10.15625	-2.34375	1\\
-10.15625	-1.5625	1\\
-10.9375	-1.5625	1\\
-10.9375	-2.34375	1\\
nan	nan	nan\\
-10.9375	-2.34375	1.3828125\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-1.5625	1.3828125\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-2.34375	1.3828125\\
nan	nan	nan\\
-10.9375	-2.34375	1\\
-10.15625	-2.34375	1\\
-10.15625	-2.34375	1.3828125\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-2.34375	1\\
nan	nan	nan\\
-10.9375	-1.5625	1\\
-10.15625	-1.5625	1\\
-10.15625	-1.5625	1.3828125\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-1.5625	1\\
nan	nan	nan\\
-10.15625	-2.34375	1\\
-10.15625	-1.5625	1\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-2.34375	1\\
nan	nan	nan\\
-10.9375	-2.34375	1\\
-10.9375	-1.5625	1\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-2.34375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-2.34375	1.3828125\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-1.5625	1.3828125\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-2.34375	1.3828125\\
nan	nan	nan\\
-10.9375	-2.34375	1.765625\\
-10.15625	-2.34375	1.765625\\
-10.15625	-1.5625	1.765625\\
-10.9375	-1.5625	1.765625\\
-10.9375	-2.34375	1.765625\\
nan	nan	nan\\
-10.9375	-2.34375	1.3828125\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-2.34375	1.765625\\
-10.9375	-2.34375	1.765625\\
-10.9375	-2.34375	1.3828125\\
nan	nan	nan\\
-10.9375	-1.5625	1.3828125\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-1.5625	1.765625\\
-10.9375	-1.5625	1.765625\\
-10.9375	-1.5625	1.3828125\\
nan	nan	nan\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-1.5625	1.765625\\
-10.15625	-2.34375	1.765625\\
-10.15625	-2.34375	1.3828125\\
nan	nan	nan\\
-10.9375	-2.34375	1.3828125\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-1.5625	1.765625\\
-10.9375	-2.34375	1.765625\\
-10.9375	-2.34375	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-3.125	1\\
-9.375	-3.125	1\\
-9.375	-2.34375	1\\
-10.15625	-2.34375	1\\
-10.15625	-3.125	1\\
nan	nan	nan\\
-10.15625	-3.125	1.3828125\\
-9.375	-3.125	1.3828125\\
-9.375	-2.34375	1.3828125\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-3.125	1.3828125\\
nan	nan	nan\\
-10.15625	-3.125	1\\
-9.375	-3.125	1\\
-9.375	-3.125	1.3828125\\
-10.15625	-3.125	1.3828125\\
-10.15625	-3.125	1\\
nan	nan	nan\\
-10.15625	-2.34375	1\\
-9.375	-2.34375	1\\
-9.375	-2.34375	1.3828125\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-2.34375	1\\
nan	nan	nan\\
-9.375	-3.125	1\\
-9.375	-2.34375	1\\
-9.375	-2.34375	1.3828125\\
-9.375	-3.125	1.3828125\\
-9.375	-3.125	1\\
nan	nan	nan\\
-10.15625	-3.125	1\\
-10.15625	-2.34375	1\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-3.125	1.3828125\\
-10.15625	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-3.125	1.3828125\\
-9.375	-3.125	1.3828125\\
-9.375	-2.34375	1.3828125\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-3.125	1.3828125\\
nan	nan	nan\\
-10.15625	-3.125	1.765625\\
-9.375	-3.125	1.765625\\
-9.375	-2.34375	1.765625\\
-10.15625	-2.34375	1.765625\\
-10.15625	-3.125	1.765625\\
nan	nan	nan\\
-10.15625	-3.125	1.3828125\\
-9.375	-3.125	1.3828125\\
-9.375	-3.125	1.765625\\
-10.15625	-3.125	1.765625\\
-10.15625	-3.125	1.3828125\\
nan	nan	nan\\
-10.15625	-2.34375	1.3828125\\
-9.375	-2.34375	1.3828125\\
-9.375	-2.34375	1.765625\\
-10.15625	-2.34375	1.765625\\
-10.15625	-2.34375	1.3828125\\
nan	nan	nan\\
-9.375	-3.125	1.3828125\\
-9.375	-2.34375	1.3828125\\
-9.375	-2.34375	1.765625\\
-9.375	-3.125	1.765625\\
-9.375	-3.125	1.3828125\\
nan	nan	nan\\
-10.15625	-3.125	1.3828125\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-2.34375	1.765625\\
-10.15625	-3.125	1.765625\\
-10.15625	-3.125	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-2.34375	1\\
-9.375	-2.34375	1\\
-9.375	-1.5625	1\\
-10.15625	-1.5625	1\\
-10.15625	-2.34375	1\\
nan	nan	nan\\
-10.15625	-2.34375	1.3828125\\
-9.375	-2.34375	1.3828125\\
-9.375	-1.5625	1.3828125\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-2.34375	1.3828125\\
nan	nan	nan\\
-10.15625	-2.34375	1\\
-9.375	-2.34375	1\\
-9.375	-2.34375	1.3828125\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-2.34375	1\\
nan	nan	nan\\
-10.15625	-1.5625	1\\
-9.375	-1.5625	1\\
-9.375	-1.5625	1.3828125\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-1.5625	1\\
nan	nan	nan\\
-9.375	-2.34375	1\\
-9.375	-1.5625	1\\
-9.375	-1.5625	1.3828125\\
-9.375	-2.34375	1.3828125\\
-9.375	-2.34375	1\\
nan	nan	nan\\
-10.15625	-2.34375	1\\
-10.15625	-1.5625	1\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-2.34375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-2.34375	1.3828125\\
-9.375	-2.34375	1.3828125\\
-9.375	-1.5625	1.3828125\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-2.34375	1.3828125\\
nan	nan	nan\\
-10.15625	-2.34375	1.765625\\
-9.375	-2.34375	1.765625\\
-9.375	-1.5625	1.765625\\
-10.15625	-1.5625	1.765625\\
-10.15625	-2.34375	1.765625\\
nan	nan	nan\\
-10.15625	-2.34375	1.3828125\\
-9.375	-2.34375	1.3828125\\
-9.375	-2.34375	1.765625\\
-10.15625	-2.34375	1.765625\\
-10.15625	-2.34375	1.3828125\\
nan	nan	nan\\
-10.15625	-1.5625	1.3828125\\
-9.375	-1.5625	1.3828125\\
-9.375	-1.5625	1.765625\\
-10.15625	-1.5625	1.765625\\
-10.15625	-1.5625	1.3828125\\
nan	nan	nan\\
-9.375	-2.34375	1.3828125\\
-9.375	-1.5625	1.3828125\\
-9.375	-1.5625	1.765625\\
-9.375	-2.34375	1.765625\\
-9.375	-2.34375	1.3828125\\
nan	nan	nan\\
-10.15625	-2.34375	1.3828125\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-1.5625	1.765625\\
-10.15625	-2.34375	1.765625\\
-10.15625	-2.34375	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-1.5625	1\\
-10.15625	-1.5625	1\\
-10.15625	-0.78125	1\\
-10.9375	-0.78125	1\\
-10.9375	-1.5625	1\\
nan	nan	nan\\
-10.9375	-1.5625	1.3828125\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-0.78125	1.3828125\\
-10.9375	-0.78125	1.3828125\\
-10.9375	-1.5625	1.3828125\\
nan	nan	nan\\
-10.9375	-1.5625	1\\
-10.15625	-1.5625	1\\
-10.15625	-1.5625	1.3828125\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-1.5625	1\\
nan	nan	nan\\
-10.9375	-0.78125	1\\
-10.15625	-0.78125	1\\
-10.15625	-0.78125	1.3828125\\
-10.9375	-0.78125	1.3828125\\
-10.9375	-0.78125	1\\
nan	nan	nan\\
-10.15625	-1.5625	1\\
-10.15625	-0.78125	1\\
-10.15625	-0.78125	1.3828125\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-1.5625	1\\
nan	nan	nan\\
-10.9375	-1.5625	1\\
-10.9375	-0.78125	1\\
-10.9375	-0.78125	1.3828125\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-1.5625	1.3828125\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-0.78125	1.3828125\\
-10.9375	-0.78125	1.3828125\\
-10.9375	-1.5625	1.3828125\\
nan	nan	nan\\
-10.9375	-1.5625	1.765625\\
-10.15625	-1.5625	1.765625\\
-10.15625	-0.78125	1.765625\\
-10.9375	-0.78125	1.765625\\
-10.9375	-1.5625	1.765625\\
nan	nan	nan\\
-10.9375	-1.5625	1.3828125\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-1.5625	1.765625\\
-10.9375	-1.5625	1.765625\\
-10.9375	-1.5625	1.3828125\\
nan	nan	nan\\
-10.9375	-0.78125	1.3828125\\
-10.15625	-0.78125	1.3828125\\
-10.15625	-0.78125	1.765625\\
-10.9375	-0.78125	1.765625\\
-10.9375	-0.78125	1.3828125\\
nan	nan	nan\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-0.78125	1.3828125\\
-10.15625	-0.78125	1.765625\\
-10.15625	-1.5625	1.765625\\
-10.15625	-1.5625	1.3828125\\
nan	nan	nan\\
-10.9375	-1.5625	1.3828125\\
-10.9375	-0.78125	1.3828125\\
-10.9375	-0.78125	1.765625\\
-10.9375	-1.5625	1.765625\\
-10.9375	-1.5625	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-0.78125	1\\
-10.15625	-0.78125	1\\
-10.15625	0	1\\
-10.9375	0	1\\
-10.9375	-0.78125	1\\
nan	nan	nan\\
-10.9375	-0.78125	1.3828125\\
-10.15625	-0.78125	1.3828125\\
-10.15625	0	1.3828125\\
-10.9375	0	1.3828125\\
-10.9375	-0.78125	1.3828125\\
nan	nan	nan\\
-10.9375	-0.78125	1\\
-10.15625	-0.78125	1\\
-10.15625	-0.78125	1.3828125\\
-10.9375	-0.78125	1.3828125\\
-10.9375	-0.78125	1\\
nan	nan	nan\\
-10.9375	0	1\\
-10.15625	0	1\\
-10.15625	0	1.3828125\\
-10.9375	0	1.3828125\\
-10.9375	0	1\\
nan	nan	nan\\
-10.15625	-0.78125	1\\
-10.15625	0	1\\
-10.15625	0	1.3828125\\
-10.15625	-0.78125	1.3828125\\
-10.15625	-0.78125	1\\
nan	nan	nan\\
-10.9375	-0.78125	1\\
-10.9375	0	1\\
-10.9375	0	1.3828125\\
-10.9375	-0.78125	1.3828125\\
-10.9375	-0.78125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.9375	-0.78125	1.3828125\\
-10.15625	-0.78125	1.3828125\\
-10.15625	0	1.3828125\\
-10.9375	0	1.3828125\\
-10.9375	-0.78125	1.3828125\\
nan	nan	nan\\
-10.9375	-0.78125	1.765625\\
-10.15625	-0.78125	1.765625\\
-10.15625	0	1.765625\\
-10.9375	0	1.765625\\
-10.9375	-0.78125	1.765625\\
nan	nan	nan\\
-10.9375	-0.78125	1.3828125\\
-10.15625	-0.78125	1.3828125\\
-10.15625	-0.78125	1.765625\\
-10.9375	-0.78125	1.765625\\
-10.9375	-0.78125	1.3828125\\
nan	nan	nan\\
-10.9375	0	1.3828125\\
-10.15625	0	1.3828125\\
-10.15625	0	1.765625\\
-10.9375	0	1.765625\\
-10.9375	0	1.3828125\\
nan	nan	nan\\
-10.15625	-0.78125	1.3828125\\
-10.15625	0	1.3828125\\
-10.15625	0	1.765625\\
-10.15625	-0.78125	1.765625\\
-10.15625	-0.78125	1.3828125\\
nan	nan	nan\\
-10.9375	-0.78125	1.3828125\\
-10.9375	0	1.3828125\\
-10.9375	0	1.765625\\
-10.9375	-0.78125	1.765625\\
-10.9375	-0.78125	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-1.5625	1\\
-9.375	-1.5625	1\\
-9.375	-0.78125	1\\
-10.15625	-0.78125	1\\
-10.15625	-1.5625	1\\
nan	nan	nan\\
-10.15625	-1.5625	1.3828125\\
-9.375	-1.5625	1.3828125\\
-9.375	-0.78125	1.3828125\\
-10.15625	-0.78125	1.3828125\\
-10.15625	-1.5625	1.3828125\\
nan	nan	nan\\
-10.15625	-1.5625	1\\
-9.375	-1.5625	1\\
-9.375	-1.5625	1.3828125\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-1.5625	1\\
nan	nan	nan\\
-10.15625	-0.78125	1\\
-9.375	-0.78125	1\\
-9.375	-0.78125	1.3828125\\
-10.15625	-0.78125	1.3828125\\
-10.15625	-0.78125	1\\
nan	nan	nan\\
-9.375	-1.5625	1\\
-9.375	-0.78125	1\\
-9.375	-0.78125	1.3828125\\
-9.375	-1.5625	1.3828125\\
-9.375	-1.5625	1\\
nan	nan	nan\\
-10.15625	-1.5625	1\\
-10.15625	-0.78125	1\\
-10.15625	-0.78125	1.3828125\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-1.5625	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-1.5625	1.3828125\\
-9.375	-1.5625	1.3828125\\
-9.375	-0.78125	1.3828125\\
-10.15625	-0.78125	1.3828125\\
-10.15625	-1.5625	1.3828125\\
nan	nan	nan\\
-10.15625	-1.5625	1.765625\\
-9.375	-1.5625	1.765625\\
-9.375	-0.78125	1.765625\\
-10.15625	-0.78125	1.765625\\
-10.15625	-1.5625	1.765625\\
nan	nan	nan\\
-10.15625	-1.5625	1.3828125\\
-9.375	-1.5625	1.3828125\\
-9.375	-1.5625	1.765625\\
-10.15625	-1.5625	1.765625\\
-10.15625	-1.5625	1.3828125\\
nan	nan	nan\\
-10.15625	-0.78125	1.3828125\\
-9.375	-0.78125	1.3828125\\
-9.375	-0.78125	1.765625\\
-10.15625	-0.78125	1.765625\\
-10.15625	-0.78125	1.3828125\\
nan	nan	nan\\
-9.375	-1.5625	1.3828125\\
-9.375	-0.78125	1.3828125\\
-9.375	-0.78125	1.765625\\
-9.375	-1.5625	1.765625\\
-9.375	-1.5625	1.3828125\\
nan	nan	nan\\
-10.15625	-1.5625	1.3828125\\
-10.15625	-0.78125	1.3828125\\
-10.15625	-0.78125	1.765625\\
-10.15625	-1.5625	1.765625\\
-10.15625	-1.5625	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-0.78125	1\\
-9.375	-0.78125	1\\
-9.375	0	1\\
-10.15625	0	1\\
-10.15625	-0.78125	1\\
nan	nan	nan\\
-10.15625	-0.78125	1.3828125\\
-9.375	-0.78125	1.3828125\\
-9.375	0	1.3828125\\
-10.15625	0	1.3828125\\
-10.15625	-0.78125	1.3828125\\
nan	nan	nan\\
-10.15625	-0.78125	1\\
-9.375	-0.78125	1\\
-9.375	-0.78125	1.3828125\\
-10.15625	-0.78125	1.3828125\\
-10.15625	-0.78125	1\\
nan	nan	nan\\
-10.15625	0	1\\
-9.375	0	1\\
-9.375	0	1.3828125\\
-10.15625	0	1.3828125\\
-10.15625	0	1\\
nan	nan	nan\\
-9.375	-0.78125	1\\
-9.375	0	1\\
-9.375	0	1.3828125\\
-9.375	-0.78125	1.3828125\\
-9.375	-0.78125	1\\
nan	nan	nan\\
-10.15625	-0.78125	1\\
-10.15625	0	1\\
-10.15625	0	1.3828125\\
-10.15625	-0.78125	1.3828125\\
-10.15625	-0.78125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-10.15625	-0.78125	1.3828125\\
-9.375	-0.78125	1.3828125\\
-9.375	0	1.3828125\\
-10.15625	0	1.3828125\\
-10.15625	-0.78125	1.3828125\\
nan	nan	nan\\
-10.15625	-0.78125	1.765625\\
-9.375	-0.78125	1.765625\\
-9.375	0	1.765625\\
-10.15625	0	1.765625\\
-10.15625	-0.78125	1.765625\\
nan	nan	nan\\
-10.15625	-0.78125	1.3828125\\
-9.375	-0.78125	1.3828125\\
-9.375	-0.78125	1.765625\\
-10.15625	-0.78125	1.765625\\
-10.15625	-0.78125	1.3828125\\
nan	nan	nan\\
-10.15625	0	1.3828125\\
-9.375	0	1.3828125\\
-9.375	0	1.765625\\
-10.15625	0	1.765625\\
-10.15625	0	1.3828125\\
nan	nan	nan\\
-9.375	-0.78125	1.3828125\\
-9.375	0	1.3828125\\
-9.375	0	1.765625\\
-9.375	-0.78125	1.765625\\
-9.375	-0.78125	1.3828125\\
nan	nan	nan\\
-10.15625	-0.78125	1.3828125\\
-10.15625	0	1.3828125\\
-10.15625	0	1.765625\\
-10.15625	-0.78125	1.765625\\
-10.15625	-0.78125	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-3.125	1\\
-2.34375	-3.125	1\\
-2.34375	-2.34375	1\\
-3.125	-2.34375	1\\
-3.125	-3.125	1\\
nan	nan	nan\\
-3.125	-3.125	1.3828125\\
-2.34375	-3.125	1.3828125\\
-2.34375	-2.34375	1.3828125\\
-3.125	-2.34375	1.3828125\\
-3.125	-3.125	1.3828125\\
nan	nan	nan\\
-3.125	-3.125	1\\
-2.34375	-3.125	1\\
-2.34375	-3.125	1.3828125\\
-3.125	-3.125	1.3828125\\
-3.125	-3.125	1\\
nan	nan	nan\\
-3.125	-2.34375	1\\
-2.34375	-2.34375	1\\
-2.34375	-2.34375	1.3828125\\
-3.125	-2.34375	1.3828125\\
-3.125	-2.34375	1\\
nan	nan	nan\\
-2.34375	-3.125	1\\
-2.34375	-2.34375	1\\
-2.34375	-2.34375	1.3828125\\
-2.34375	-3.125	1.3828125\\
-2.34375	-3.125	1\\
nan	nan	nan\\
-3.125	-3.125	1\\
-3.125	-2.34375	1\\
-3.125	-2.34375	1.3828125\\
-3.125	-3.125	1.3828125\\
-3.125	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-3.125	1.3828125\\
-2.34375	-3.125	1.3828125\\
-2.34375	-2.34375	1.3828125\\
-3.125	-2.34375	1.3828125\\
-3.125	-3.125	1.3828125\\
nan	nan	nan\\
-3.125	-3.125	1.765625\\
-2.34375	-3.125	1.765625\\
-2.34375	-2.34375	1.765625\\
-3.125	-2.34375	1.765625\\
-3.125	-3.125	1.765625\\
nan	nan	nan\\
-3.125	-3.125	1.3828125\\
-2.34375	-3.125	1.3828125\\
-2.34375	-3.125	1.765625\\
-3.125	-3.125	1.765625\\
-3.125	-3.125	1.3828125\\
nan	nan	nan\\
-3.125	-2.34375	1.3828125\\
-2.34375	-2.34375	1.3828125\\
-2.34375	-2.34375	1.765625\\
-3.125	-2.34375	1.765625\\
-3.125	-2.34375	1.3828125\\
nan	nan	nan\\
-2.34375	-3.125	1.3828125\\
-2.34375	-2.34375	1.3828125\\
-2.34375	-2.34375	1.765625\\
-2.34375	-3.125	1.765625\\
-2.34375	-3.125	1.3828125\\
nan	nan	nan\\
-3.125	-3.125	1.3828125\\
-3.125	-2.34375	1.3828125\\
-3.125	-2.34375	1.765625\\
-3.125	-3.125	1.765625\\
-3.125	-3.125	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-2.34375	1\\
-2.34375	-2.34375	1\\
-2.34375	-1.5625	1\\
-3.125	-1.5625	1\\
-3.125	-2.34375	1\\
nan	nan	nan\\
-3.125	-2.34375	1.3828125\\
-2.34375	-2.34375	1.3828125\\
-2.34375	-1.5625	1.3828125\\
-3.125	-1.5625	1.3828125\\
-3.125	-2.34375	1.3828125\\
nan	nan	nan\\
-3.125	-2.34375	1\\
-2.34375	-2.34375	1\\
-2.34375	-2.34375	1.3828125\\
-3.125	-2.34375	1.3828125\\
-3.125	-2.34375	1\\
nan	nan	nan\\
-3.125	-1.5625	1\\
-2.34375	-1.5625	1\\
-2.34375	-1.5625	1.3828125\\
-3.125	-1.5625	1.3828125\\
-3.125	-1.5625	1\\
nan	nan	nan\\
-2.34375	-2.34375	1\\
-2.34375	-1.5625	1\\
-2.34375	-1.5625	1.3828125\\
-2.34375	-2.34375	1.3828125\\
-2.34375	-2.34375	1\\
nan	nan	nan\\
-3.125	-2.34375	1\\
-3.125	-1.5625	1\\
-3.125	-1.5625	1.3828125\\
-3.125	-2.34375	1.3828125\\
-3.125	-2.34375	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-3.125	-2.34375	1.3828125\\
-2.34375	-2.34375	1.3828125\\
-2.34375	-1.5625	1.3828125\\
-3.125	-1.5625	1.3828125\\
-3.125	-2.34375	1.3828125\\
nan	nan	nan\\
-3.125	-2.34375	1.765625\\
-2.34375	-2.34375	1.765625\\
-2.34375	-1.5625	1.765625\\
-3.125	-1.5625	1.765625\\
-3.125	-2.34375	1.765625\\
nan	nan	nan\\
-3.125	-2.34375	1.3828125\\
-2.34375	-2.34375	1.3828125\\
-2.34375	-2.34375	1.765625\\
-3.125	-2.34375	1.765625\\
-3.125	-2.34375	1.3828125\\
nan	nan	nan\\
-3.125	-1.5625	1.3828125\\
-2.34375	-1.5625	1.3828125\\
-2.34375	-1.5625	1.765625\\
-3.125	-1.5625	1.765625\\
-3.125	-1.5625	1.3828125\\
nan	nan	nan\\
-2.34375	-2.34375	1.3828125\\
-2.34375	-1.5625	1.3828125\\
-2.34375	-1.5625	1.765625\\
-2.34375	-2.34375	1.765625\\
-2.34375	-2.34375	1.3828125\\
nan	nan	nan\\
-3.125	-2.34375	1.3828125\\
-3.125	-1.5625	1.3828125\\
-3.125	-1.5625	1.765625\\
-3.125	-2.34375	1.765625\\
-3.125	-2.34375	1.3828125\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-2.34375	-3.125	1\\
-1.5625	-3.125	1\\
-1.5625	-2.34375	1\\
-2.34375	-2.34375	1\\
-2.34375	-3.125	1\\
nan	nan	nan\\
-2.34375	-3.125	1.3828125\\
-1.5625	-3.125	1.3828125\\
-1.5625	-2.34375	1.3828125\\
-2.34375	-2.34375	1.3828125\\
-2.34375	-3.125	1.3828125\\
nan	nan	nan\\
-2.34375	-3.125	1\\
-1.5625	-3.125	1\\
-1.5625	-3.125	1.3828125\\
-2.34375	-3.125	1.3828125\\
-2.34375	-3.125	1\\
nan	nan	nan\\
-2.34375	-2.34375	1\\
-1.5625	-2.34375	1\\
-1.5625	-2.34375	1.3828125\\
-2.34375	-2.34375	1.3828125\\
-2.34375	-2.34375	1\\
nan	nan	nan\\
-1.5625	-3.125	1\\
-1.5625	-2.34375	1\\
-1.5625	-2.34375	1.3828125\\
-1.5625	-3.125	1.3828125\\
-1.5625	-3.125	1\\
nan	nan	nan\\
-2.34375	-3.125	1\\
-2.34375	-2.34375	1\\
-2.34375	-2.34375	1.3828125\\
-2.34375	-3.125	1.3828125\\
-2.34375	-3.125	1\\
nan	nan	nan\\
};
 \addplot3 [plotstyle3]
 table[row sep=crcr] {%
-2.34375	-3.125	1.3828125\\
-1.5625	-3.125	1.3828125\\
-1.5625	-2.34375	1.3828125\\
-2.34375	-2.34375	1.3828125\\
-2.34375	-3.125	1.3828125\\
nan	nan	nan\\
-2.34375	-3.125	1.765625\\
-1.5625	-3.125	1.765625\\
-1.5625	-2.34375	1.765625\\
-2.34375	-2.34375	1.765625\\
-2.34375	-3.125	1.765625\\
nan	nan	nan\\
-2.34375	-3.125	1.3828125\\
-1.5625	-3.125	1.3828125\\
-1.5625	-3.125	1.765625\\
-2.34375	-3.125	1.765625\\
-2.34375	-3.125	1.3828125\\
nan	nan	nan\\
-2.34375	-2.34375	1.3828125\\
-1.5625	-2.34375	1.3828125\\
-1.5625	-2.34375	1.765625\\
-2.34375	-2.34375	1.765625\\
-2.34375	-2.34375	1.3828125\\
nan	nan	nan\\
-1.5625	-3.125	1.3828125\\
-1.5625	-2.34375	1.3828125\\
-1.5625	-2.34375	1.765625\\
-1.5625	-3.125	1.765625\\
-1.5625	-3.125	1.3828125\\
nan	nan	nan\\
-2.34375	-3.125	1.3828125\\
-2.34375	-2.34375	1.3828125\\
-2.34375	-2.34375	1.765625\\
-2.34375	-3.125	1.765625\\
-2.34375	-3.125	1.3828125\\
nan	nan	nan\\
};
 

==> figures/evaluation/plane_landing/pose_eval_plane_landing_estimates.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize

\begin{axis}[%
width=\iftwocol 0.6\linewidth \else 0.75\linewidth \fi,
height=3.5cm,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=-50,
xmax=50,
tick align=outside,
ymin=-50,
ymax=150,
zmin=0,
zmax=350,
% title={(a)},
xlabel={$x$},
ylabel={$y$},
ylabel style={rotate=-90},
zlabel={$z$},
view={-78.217933927635}{13.0905811623246},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.46,-0.32)},anchor=north,legend columns=6,/tikz/every even column/.append style={column sep=0.5cm}}
]
\addplot3 [color=black, mark=*, mark size=0.5pt, mark options={solid, draw=red, fill=red}]
 table[row sep=crcr] {%
0	100	300\\
0	70	225\\
0	20	120\\
0	0	80\\
0	-15	60\\
};
\addlegendentry{$\pose^*$}

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
-1.48089084851591	26.093208492577	87.5\\
-1.419544056009	26.0514244073485	87.5\\
-1.3997777852871	26.0931795880011	87.5\\
-1.38267800013284	26.1537005127714	87.5\\
-0.321272381156847	30.8163898784619	87.5\\
-0.317543009719774	31.2556434230341	87.5\\
-0.351289292013598	31.25784962672	87.5\\
-0.530915146751418	30.8942113682345	87.5\\
-0.578833789638833	30.7029250926821	87.5\\
-1.44795322402132	26.3255444686696	87.5\\
-1.48089084851591	26.093208492577	87.5\\
}--cycle;
\addlegendentry{$\poseUncertain^{*(a)}$};

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.351289292013598	31.25784962672	87.5\\
-0.335416495190248	30.1313807912271	85.7395069693559\\
-0.317543009719773	31.2556434230341	87.5\\
-0.351289292013598	31.25784962672	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.335416495190249	30.1313807912271	85.7395069693559\\
-0.351289292013598	31.25784962672	87.5\\
-0.38221253899175	30.2308464733626	85.8903137805042\\
-0.335416495190249	30.1313807912271	85.7395069693559\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.47253630357864	26.0588128103712	87.4128646332298\\
-1.40444090569366	26.0036921465404	87.2157914695359\\
-1.47959255773006	26.0743741252678	87.5\\
-1.47253630357864	26.0588128103712	87.4128646332298\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.4007136505922	26.0120880371888	87.2823080963133\\
-1.419544056009	26.0514244073485	87.5\\
-1.47959255773006	26.0743741252678	87.5\\
-1.4007136505922	26.0120880371888	87.2823080963133\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.47959255773006	26.0743741252678	87.5\\
-1.40444090569366	26.0036921465404	87.2157914695359\\
-1.4007136505922	26.0120880371888	87.2823080963133\\
-1.47959255773006	26.0743741252678	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.335416495190248	30.1313807912271	85.7395069693559\\
-0.382212538991751	30.2308464733626	85.8903137805042\\
-0.423472044770993	29.9314139582306	85.7177789738737\\
-0.335416495190248	30.1313807912271	85.7395069693559\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.335929837003637	30.1282175426268	85.7378040027301\\
-0.335416495190248	30.1313807912271	85.7395069693559\\
-0.423472044770962	29.9314139582306	85.7177789738737\\
-0.335929837003637	30.1282175426268	85.7378040027301\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.351289292013598	31.25784962672	87.5\\
-0.530915146751418	30.8942113682345	87.5\\
-0.382212538991752	30.2308464733626	85.8903137805042\\
-0.351289292013598	31.25784962672	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.40444090569366	26.1603154857119	87.0591681303645\\
-1.3837611858379	26.0500567532496	87.2206473551256\\
-0.423472044770972	29.9314139582306	85.7177789738737\\
-1.40444090569366	26.1603154857119	87.0591681303645\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38376118583791	26.0500567532496	87.2206473551256\\
-0.335929837003627	30.1282175426268	85.7378040027301\\
-0.423472044770972	29.9314139582306	85.7177789738737\\
-1.38376118583791	26.0500567532496	87.2206473551256\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38376118583791	26.0500567532496	87.2206473551256\\
-1.40444090569365	26.1603154857119	87.0591681303645\\
-1.40444090569366	26.0036921465404	87.2157914695359\\
-1.38376118583791	26.0500567532496	87.2206473551256\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.3997777852871	26.0931795880011	87.5\\
-1.419544056009	26.0514244073485	87.5\\
-1.4007136505922	26.0120880371888	87.2823080963133\\
-1.3997777852871	26.0931795880011	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.4007136505922	26.0120880371888	87.2823080963133\\
-1.40444090569366	26.0036921465404	87.2157914695359\\
-1.3837611858379	26.0500567532496	87.2206473551256\\
-1.4007136505922	26.0120880371888	87.2823080963133\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.40444090569366	26.1603154857119	87.0591681303645\\
-1.47253630357864	26.0588128103712	87.4128646332298\\
-1.40444090569366	26.0036921465404	87.2157914695359\\
-1.40444090569366	26.1603154857119	87.0591681303645\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.578833789638833	30.7029250926821	87.5\\
-0.423472044770973	29.9314139582306	85.7177789738737\\
-0.382212538991754	30.2308464733626	85.8903137805042\\
-0.530915146751419	30.8942113682345	87.5\\
-0.578833789638833	30.7029250926821	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.3997777852871	26.0931795880011	87.5\\
-1.4007136505922	26.0120880371888	87.2823080963133\\
-1.38376118583791	26.0500567532496	87.2206473551256\\
-1.3997777852871	26.0931795880011	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38376118583791	26.0500567532496	87.2206473551256\\
-1.38267800013284	26.1537005127714	87.5\\
-1.3997777852871	26.0931795880011	87.5\\
-1.38376118583791	26.0500567532496	87.2206473551256\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.44795322402132	26.3255444686696	87.5\\
-1.40444090569366	26.1603154857119	87.0591681303645\\
-0.423472044770967	29.9314139582306	85.7177789738737\\
-0.57883378963884	30.7029250926821	87.5\\
-1.44795322402132	26.3255444686696	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38376118583791	26.0500567532496	87.2206473551256\\
-0.335929837003638	30.1282175426268	85.7378040027301\\
-0.321272381156846	30.8163898784619	87.5\\
-1.38267800013284	26.1537005127714	87.5\\
-1.38376118583791	26.0500567532496	87.2206473551256\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.335416495190248	30.1313807912271	85.7395069693559\\
-0.321272381156847	30.8163898784619	87.5\\
-0.335929837003638	30.1282175426268	85.7378040027301\\
-0.335416495190248	30.1313807912271	85.7395069693559\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.320238758275756	30.8215627997847	87.5\\
-0.321272381156848	30.8163898784619	87.5\\
-0.335416495190248	30.1313807912271	85.7395069693559\\
-0.320238758275756	30.8215627997847	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.48089084851591	26.093208492577	87.5\\
-1.47253630357864	26.0588128103712	87.4128646332298\\
-1.40444090569366	26.1603154857119	87.0591681303645\\
-1.44795322402132	26.3255444686696	87.5\\
-1.48089084851591	26.093208492577	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.47959255773006	26.0743741252678	87.5\\
-1.47253630357864	26.0588128103712	87.4128646332298\\
-1.48089084851591	26.093208492577	87.5\\
-1.47959255773006	26.0743741252678	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.335416495190249	30.1313807912271	85.7395069693559\\
-0.320238758275755	30.8215627997847	87.5\\
-0.317543009719774	31.2556434230341	87.5\\
-0.335416495190249	30.1313807912271	85.7395069693559\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.29988320546077	32.2085455283113	106.25\\
-1.21926926766978	32.1663606238997	106.25\\
-1.20696624909253	32.1892269430077	106.25\\
-1.17387295950446	32.2916326269462	106.25\\
-0.157611406341729	36.2812419583622	106.25\\
-0.14081979136454	36.3709862872503	106.25\\
-0.139043413274381	36.6801791340277	106.25\\
-0.199538559636299	36.6887273167918	106.25\\
-0.346286662515862	36.4223765836381	106.25\\
-0.403016410246007	36.216411760013	106.25\\
-1.25449345291118	32.4678268920495	106.25\\
-1.29988320546077	32.2085455283113	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.171698533870616	35.7594636350787	104.390319929996\\
-0.153846332293225	35.823321583288	104.523728092552\\
-0.224276454768696	35.858184316891	104.573792338062\\
-0.171698533870616	35.7594636350787	104.390319929996\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.224276454768692	35.858184316891	104.573792338062\\
-0.153846332293225	35.823321583288	104.523728092552\\
-0.139043413274384	36.6801791340277	106.25\\
-0.199538559636302	36.6887273167918	106.25\\
-0.224276454768692	35.858184316891	104.573792338062\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.20747746191431	32.1397783458368	106.085104119998\\
-1.21926926766978	32.1663606238997	106.25\\
-1.29910876090202	32.1952753715768	106.25\\
-1.20747746191431	32.1397783458368	106.085104119998\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.29910876090202	32.1952753715768	106.25\\
-1.2130547741496	32.1185805802539	105.913513119178\\
-1.20747746191431	32.1397783458368	106.085104119998\\
-1.29910876090202	32.1952753715768	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.29349539218259	32.1819834618011	106.166790142601\\
-1.2130547741496	32.1185805802539	105.913513119178\\
-1.29910876090203	32.1952753715768	106.25\\
-1.29349539218259	32.1819834618011	106.166790142601\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.171698533870616	35.7594636350787	104.390319929996\\
-0.224276454768692	35.858184316891	104.573792338062\\
-0.273509550232912	35.5628999813412	104.379841892119\\
-0.171698533870616	35.7594636350787	104.390319929996\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.171698533870616	35.7594636350787	104.390319929996\\
-1.17479063950923	32.1923035040165	105.917603691903\\
-0.171698533870616	35.7058202167376	104.443963348338\\
-0.171698533870616	35.7594636350787	104.390319929996\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.2130547741496	32.1185805802539	105.913513119178\\
-1.17479063950922	32.1923035040165	105.917603691903\\
-0.273509550232943	35.5628999813412	104.379841892119\\
-1.21305477414958	32.3068840930467	105.725209606385\\
-1.2130547741496	32.1185805802539	105.913513119178\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17479063950922	32.1923035040165	105.917603691903\\
-0.171698533870635	35.7594636350788	104.390319929997\\
-0.273509550232925	35.5628999813412	104.379841892119\\
-1.17479063950922	32.1923035040165	105.917603691903\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.199538559636299	36.6887273167918	106.25\\
-0.346286662515862	36.4223765836381	106.25\\
-0.224276454768687	35.858184316891	104.573792338062\\
-0.199538559636299	36.6887273167918	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.20696624909253	32.1892269430077	106.25\\
-1.21926926766978	32.1663606238997	106.25\\
-1.20747746191431	32.1397783458368	106.085104119998\\
-1.20696624909253	32.1892269430077	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.20747746191431	32.1397783458368	106.085104119998\\
-1.2130547741496	32.1185805802539	105.913513119178\\
-1.17479063950923	32.1923035040165	105.917603691903\\
-1.20747746191431	32.1397783458368	106.085104119998\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.21305477414958	32.3068840930467	105.725209606385\\
-1.29349539218259	32.1819834618011	106.166790142601\\
-1.21305477414959	32.1185805802539	105.913513119178\\
-1.21305477414958	32.3068840930467	105.725209606385\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17479063950922	32.1923035040165	105.917603691903\\
-1.17387295950446	32.2916326269462	106.25\\
-1.20696624909253	32.1892269430077	106.25\\
-1.17479063950922	32.1923035040165	105.917603691903\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.20696624909253	32.1892269430077	106.25\\
-1.20747746191431	32.1397783458368	106.085104119998\\
-1.17479063950923	32.1923035040165	105.917603691903\\
-1.20696624909253	32.1892269430077	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.403016410246006	36.216411760013	106.25\\
-0.273509550232925	35.5628999813412	104.379841892119\\
-0.224276454768692	35.858184316891	104.573792338062\\
-0.34628666251586	36.4223765836381	106.25\\
-0.403016410246006	36.216411760013	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.25449345291118	32.4678268920495	106.25\\
-1.21305477414958	32.3068840930467	105.725209606385\\
-0.273509550232924	35.5628999813412	104.379841892119\\
-0.403016410246008	36.216411760013	106.25\\
-1.25449345291118	32.4678268920495	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17479063950922	32.1923035040165	105.917603691903\\
-0.171698533870616	35.7058202167376	104.443963348338\\
-0.157611406341738	36.2812419583622	106.25\\
-1.17387295950446	32.2916326269462	106.25\\
-1.17479063950922	32.1923035040165	105.917603691903\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.29988320546077	32.2085455283113	106.25\\
-1.29349539218259	32.1819834618011	106.166790142601\\
-1.21305477414958	32.3068840930467	105.725209606385\\
-1.25449345291118	32.4678268920495	106.25\\
-1.29988320546077	32.2085455283113	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.14081979136454	36.3709862872503	106.25\\
-0.157611406341729	36.2812419583622	106.25\\
-0.171698533870615	35.7058202167376	104.443963348338\\
-0.14081979136454	36.3709862872503	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.14081979136454	36.3709862872503	106.25\\
-0.171698533870616	35.7058202167376	104.443963348338\\
-0.153846332293225	35.823321583288	104.523728092552\\
-0.14081979136454	36.3709862872503	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.153846332293225	35.823321583288	104.523728092552\\
-0.171698533870617	35.7594636350787	104.390319929996\\
-0.171698533870616	35.7058202167376	104.443963348338\\
-0.153846332293225	35.823321583288	104.523728092552\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.29910876090202	32.1952753715768	106.25\\
-1.29349539218259	32.1819834618011	106.166790142601\\
-1.29988320546077	32.2085455283113	106.25\\
-1.29910876090202	32.1952753715768	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.153846332293225	35.823321583288	104.523728092552\\
-0.140819791364541	36.3709862872503	106.25\\
-0.13904341327438	36.6801791340277	106.25\\
-0.153846332293225	35.823321583288	104.523728092552\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00168226303558	37.5	121.441024870636\\
-1.00168226303557	37.4239320339891	121.517092836647\\
-0.957192804217568	37.5	121.517476406012\\
-1.00168226303558	37.5	121.441024870636\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09434431901471	37.5	121.866362813771\\
-1.09328507883106	37.5	121.84536119052\\
-1.08760648111526	37.5	121.797374234155\\
-1.00168226303558	37.5	121.441024870636\\
-0.957192804217568	37.5	121.517476406012\\
-0.958414358216488	37.5	121.542700758592\\
-0.995868481211585	37.5	121.968720800648\\
-1.01463970834922	37.5	122.096269832879\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.01463970834922	37.5	122.096269832879\\
-1.09434431901471	37.5	121.866362813771\\
-1.09172502802851	37.493469370971	121.820985514064\\
-1.01463970834922	37.5	122.096269832879\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09172502802851	37.493469370971	121.820985514064\\
-1.00168226303558	37.4239320339891	121.517092836647\\
-0.996246045786274	37.4561019870576	121.79352020194\\
-1.01463970834922	37.5	122.096269832879\\
-1.09172502802851	37.493469370971	121.820985514064\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.995868481211585	37.5	121.968720800648\\
-1.01463970834922	37.5	122.096269832879\\
-0.996246045786274	37.4561019870576	121.79352020194\\
-0.995868481211585	37.5	121.968720800648\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00168226303558	37.4239320339891	121.517092836647\\
-0.957192804217568	37.5	121.517476406012\\
-0.958414358216487	37.5	121.542700758592\\
-1.00168226303558	37.4239320339891	121.517092836647\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.996246045786274	37.4561019870576	121.79352020194\\
-1.00168226303558	37.4239320339891	121.517092836647\\
-0.958414358216488	37.5	121.542700758592\\
-0.996246045786274	37.4561019870576	121.79352020194\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.995868481211585	37.5	121.968720800648\\
-0.996246045786274	37.4561019870576	121.79352020194\\
-0.958414358216486	37.5	121.542700758592\\
-0.995868481211585	37.5	121.968720800648\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00168226303558	37.5	121.441024870636\\
-1.08760648111526	37.5	121.797374234155\\
-1.00168226303558	37.4239320339891	121.517092836647\\
-1.00168226303558	37.5	121.441024870636\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.08760648111526	37.5	121.797374234155\\
-1.09172502802851	37.493469370971	121.820985514064\\
-1.00168226303558	37.4239320339891	121.517092836647\\
-1.08760648111526	37.5	121.797374234155\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.08760648111526	37.5	121.797374234155\\
-1.09328507883106	37.5	121.84536119052\\
-1.09172502802851	37.493469370971	121.820985514064\\
-1.08760648111526	37.5	121.797374234155\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09172502802851	37.493469370971	121.820985514064\\
-1.09328507883106	37.5	121.84536119052\\
-1.09434431901471	37.5	121.866362813771\\
-1.09172502802851	37.493469370971	121.820985514064\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.37605788914534	37.5	106.25\\
-0.163580340199195	37.5	106.25\\
-0.158253471101172	37.5209842790068	106.25\\
-0.143566640660835	37.6000550156365	106.25\\
-0.142024387334317	37.8947861760051	106.25\\
-0.199521210175937	37.9031326874063	106.25\\
-0.331589838070153	37.6581719893859	106.25\\
-0.37605788914534	37.5	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.37605788914534	37.5	106.25\\
-0.306743660531731	37.5	105.909577017561\\
-0.208459219321886	37.5	105.605751532548\\
-0.147374942037026	37.5	105.619876922\\
-0.145260209544147	37.5	106.025553535702\\
-0.158618261364478	37.5	106.203055022156\\
-0.163580340199195	37.5	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.147374942037026	37.5	105.619876922\\
-0.199521210175937	37.9031326874063	106.25\\
-0.208459219321887	37.5	105.605751532548\\
-0.147374942037026	37.5	105.619876922\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.199521210175937	37.9031326874063	106.25\\
-0.147374942037025	37.5	105.619876922\\
-0.14202438733432	37.8947861760051	106.25\\
-0.199521210175937	37.9031326874063	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.331589838070153	37.6581719893859	106.25\\
-0.306743660531731	37.5	105.909577017561\\
-0.199521210175938	37.9031326874063	106.25\\
-0.331589838070153	37.6581719893859	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.199521210175937	37.9031326874063	106.25\\
-0.306743660531731	37.5	105.909577017561\\
-0.20845921932188	37.5	105.605751532548\\
-0.199521210175937	37.9031326874063	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.306743660531731	37.5	105.909577017561\\
-0.331589838070153	37.6581719893859	106.25\\
-0.376057889145354	37.5	106.25\\
-0.306743660531731	37.5	105.909577017561\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.158253471101172	37.5209842790068	106.25\\
-0.163580340199195	37.5	106.25\\
-0.158618261364482	37.5	106.203055022156\\
-0.158253471101172	37.5209842790068	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.158618261364478	37.5	106.203055022156\\
-0.145260209544147	37.5	106.025553535702\\
-0.158253471101174	37.5209842790068	106.25\\
-0.158618261364478	37.5	106.203055022156\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.145260209544147	37.5	106.025553535702\\
-0.143566640660835	37.6000550156365	106.25\\
-0.158253471101174	37.5209842790068	106.25\\
-0.145260209544147	37.5	106.025553535702\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.147374942037026	37.5	105.619876922\\
-0.145260209544147	37.5	106.025553535702\\
-0.143566640660835	37.6000550156365	106.25\\
-0.142024387334317	37.8947861760051	106.25\\
-0.147374942037026	37.5	105.619876922\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.01369628013974	38.1093381774556	121.728212506066\\
-9.65894031423886e-15	41.2668567509344	120.079902512286\\
-0.0756528837162851	41.1419621394858	120.092163800105\\
-1.01369628013974	38.2951192060567	121.542431477465\\
-1.01369628013974	38.1093381774556	121.728212506066\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.32667268468867e-17	41.2668567509344	120.079902512286\\
-0.965779809275915	38.1884569399399	121.720432615346\\
4.16333634234434e-16	41.1454812067377	120.201278056483\\
8.32667268468867e-17	41.2668567509344	120.079902512286\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.965779809275902	38.1884569399399	121.720432615346\\
-7.54951656745106e-15	41.2668567509344	120.079902512286\\
-1.01369628013974	38.1093381774556	121.728212506066\\
-0.965779809275902	38.1884569399399	121.720432615346\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.28844832180393	39.3164510797582	125\\
-1.27159486359106	38.9549786453361	125\\
-1.18985847347903	38.9265398504172	125\\
-1.0015259331009	39.2443761489087	125\\
-0.95924148302602	39.3622396288421	125\\
-7.7715611723761e-16	42.8284112660279	125\\
-9.99200722162641e-16	43.8046115020862	125\\
-0.298317287658871	43.3012862940866	125\\
-0.357584907046966	43.1064172479156	125\\
-1.2404864913214	39.5661229236331	125\\
-1.28844832180393	39.3164510797582	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.90819582357449e-17	41.4243935254158	120.251817388119\\
4.5102810375397e-17	42.3656455142234	122.08221387664\\
-0.0193997002989192	41.4776824869342	120.348063909463\\
-1.90819582357449e-17	41.4243935254158	120.251817388119\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.10303439819931	38.226762489125	122.101919086936\\
-1.01369628013974	38.1093381774556	121.728212506066\\
-1.00809736475309	38.1724243025491	122.009698755601\\
-1.10303439819931	38.226762489125	122.101919086936\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00809736475309	38.1724243025491	122.009698755601\\
-1.18985847347903	38.9265398504172	125\\
-1.10303439819931	38.226762489125	122.101919086936\\
-1.00809736475309	38.1724243025491	122.009698755601\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.10303439819931	38.226762489125	122.101919086936\\
-1.18985847347903	38.9265398504172	125\\
-1.27159486359105	38.9549786453361	125\\
-1.10303439819931	38.226762489125	122.101919086936\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.67361737988404e-19	41.2668567509344	120.079902512286\\
8.67361737988404e-18	41.4243935254158	120.251817388119\\
-0.0193997002989284	41.4776824869342	120.348063909463\\
8.67361737988404e-19	41.2668567509344	120.079902512286\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0756528837162759	41.1419621394858	120.092163800105\\
6.93889390390723e-18	41.2668567509344	120.079902512286\\
-0.0193997002989099	41.4776824869342	120.348063909463\\
-0.0756528837162759	41.1419621394858	120.092163800105\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.38777878078145e-17	42.3656455142234	122.08221387664\\
-0.29831728765887	43.3012862940866	125\\
-0.0193997002989198	41.4776824869342	120.348063909463\\
1.38777878078145e-17	42.3656455142234	122.08221387664\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.29831728765887	43.3012862940866	125\\
8.32667268468867e-17	42.3656455142234	122.08221387664\\
-8.32667268468867e-17	43.8046115020862	125\\
-0.29831728765887	43.3012862940866	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.0015259331009	39.2443761489087	125\\
-1.18985847347903	38.9265398504172	125\\
-1.00809736475309	38.1724243025491	122.009698755601\\
-1.0015259331009	39.2443761489087	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00809736475309	38.1724243025491	122.009698755601\\
-1.01369628013974	38.1093381774556	121.728212506066\\
-0.965779809275908	38.1884569399399	121.720432615346\\
-1.00809736475309	38.1724243025491	122.009698755601\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00809736475309	38.1724243025491	122.009698755601\\
-0.965779809275902	38.1884569399399	121.720432615346\\
-1.0015259331009	39.2443761489087	125\\
-1.00809736475309	38.1724243025491	122.009698755601\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.965779809275902	38.1884569399399	121.720432615346\\
-0.959241483026021	39.3622396288421	125\\
-1.0015259331009	39.2443761489087	125\\
-0.965779809275902	38.1884569399399	121.720432615346\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.357584907046965	43.1064172479156	125\\
-0.0756528837162766	41.1419621394858	120.092163800105\\
-0.0193997002989172	41.4776824869342	120.348063909463\\
-0.298317287658868	43.3012862940866	125\\
-0.357584907046965	43.1064172479156	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.2404864913214	39.5661229236331	125\\
-1.01369628013974	38.2951192060567	121.542431477465\\
-0.0756528837162729	41.1419621394858	120.092163800105\\
-0.357584907046962	43.1064172479156	125\\
-1.2404864913214	39.5661229236331	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.965779809275902	38.1884569399399	121.720432615346\\
1.11022302462516e-16	41.1454812067377	120.201278056483\\
4.32986979603811e-15	42.8284112660279	125\\
-0.959241483026015	39.3622396288421	125\\
-0.965779809275902	38.1884569399399	121.720432615346\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.01369628013974	38.2951192060567	121.542431477465\\
-1.10303439819932	38.226762489125	122.101919086936\\
-1.01369628013974	38.1093381774556	121.728212506066\\
-1.01369628013974	38.2951192060567	121.542431477465\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.28844832180393	39.3164510797582	125\\
-1.10303439819931	38.226762489125	122.101919086936\\
-1.01369628013974	38.2951192060567	121.542431477465\\
-1.2404864913214	39.5661229236331	125\\
-1.28844832180393	39.3164510797582	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.27159486359106	38.9549786453361	125\\
-1.10303439819932	38.226762489125	122.101919086936\\
-1.28844832180393	39.3164510797582	125\\
-1.27159486359106	38.9549786453361	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.75809867696496e-17	41.1454812067377	120.201278056483\\
1.59039660940724e-15	42.8284112660279	125\\
-2.34570768784923e-16	43.8046115020862	125\\
-3.95544346250095e-16	42.3656455142234	122.08221387664\\
-4.24450847526271e-16	41.4243935254158	120.251817388119\\
-2.97925712997756e-16	41.2668567509344	120.079902512286\\
4.75809867696496e-17	41.1454812067377	120.201278056483\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.791798845474719	42.2841035819554	134.286371432814\\
-0.739139302803186	42.3638366330632	134.275518929938\\
0	44.5066093092212	133.099566659234\\
-0.791798845474719	42.2841035819554	134.286371432814\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.791798845474719	42.2841035819554	134.286371432814\\
2.27595720048157e-15	44.5066093092212	133.099566659234\\
2.88657986402541e-15	44.7686575769185	132.837518391536\\
-0.791798845474719	42.4901915010016	134.080283513768\\
-0.791798845474719	42.2841035819554	134.286371432814\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.28217785541997	44.3995590662218	143.75\\
-1.28223415783805	44.3881429414278	143.712913482837\\
-1.25760964099764	44.3569711254993	143.602871990299\\
-1.28217785541997	44.3995590662218	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.25740039104709	44.4022591390747	143.75\\
-1.28217785541997	44.3995590662218	143.75\\
-1.25760964099764	44.3569711254993	143.602871990299\\
-1.25740039104709	44.4022591390747	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38470771228903	45.3310752223706	143.75\\
-1.35095233611086	44.5188324695718	143.75\\
-1.28432584731609	44.4001392317632	143.75\\
-1.25740039104709	44.4022591390747	143.75\\
-0.773286225216745	45.1569929177051	143.75\\
-0.72620095226361	45.2780313065108	143.75\\
3.33066907387547e-16	47.7333332010332	143.75\\
4.44089209850063e-16	49.7297121473976	143.75\\
-0.346658854354237	49.1876343594548	143.75\\
-0.403220294837408	49.0126488743834	143.75\\
-1.33483366737535	45.5631282184573	143.75\\
-1.38470771228903	45.3310752223706	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.28432584731609	44.4001392317632	143.75\\
-1.28223415783805	44.3881429414278	143.712913482837\\
-1.28217785541998	44.3995590662218	143.75\\
-1.28432584731609	44.4001392317632	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.25760964099764	44.3569711254993	143.602871990299\\
-0.791798845474718	42.2841035819554	134.286371432814\\
-0.786955989585519	42.3614436643629	134.671889399436\\
-1.25760964099764	44.3569711254993	143.602871990299\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.29468565225501	44.1892934141375	142.721706038543\\
-0.889499745406775	42.4077817230723	134.722975038908\\
-0.791798845474718	42.2841035819554	134.286371432814\\
-1.25760964099764	44.3569711254993	143.602871990299\\
-1.29468565225501	44.1892934141375	142.721706038543\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.25760964099764	44.3569711254993	143.602871990299\\
-1.28223415783805	44.3881429414278	143.712913482837\\
-1.29468565225502	44.1892934141375	142.721706038543\\
-1.25760964099764	44.3569711254993	143.602871990299\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.346658854354238	49.1876343594548	143.75\\
5.55111512312578e-16	46.871424854684	136.917649660806\\
-6.63358257213531e-15	49.7297121473977	143.75\\
-0.346658854354238	49.1876343594548	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.25760964099764	44.3569711254993	143.602871990299\\
-0.773286225216745	45.1569929177051	143.75\\
-1.25740039104708	44.4022591390747	143.75\\
-1.25760964099764	44.3569711254993	143.602871990299\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.786955989585512	42.3614436643629	134.671889399436\\
-0.773286225216747	45.1569929177051	143.75\\
-1.25760964099763	44.3569711254993	143.602871990299\\
-0.786955989585512	42.3614436643629	134.671889399436\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.791798845474719	42.2841035819554	134.286371432814\\
-0.739139302803206	42.3638366330632	134.275518929938\\
-0.786955989585521	42.3614436643629	134.671889399436\\
-0.791798845474719	42.2841035819554	134.286371432814\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.29468565225501	44.1892934141375	142.721706038543\\
-1.28223415783805	44.3881429414278	143.712913482837\\
-1.28432584731609	44.4001392317632	143.75\\
-1.29468565225501	44.1892934141375	142.721706038543\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.28432584731609	44.4001392317632	143.75\\
-1.35095233611085	44.5188324695718	143.75\\
-1.29468565225501	44.1892934141375	142.721706038543\\
-1.28432584731609	44.4001392317632	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.739139302803206	42.3638366330632	134.275518929938\\
-0.726200952263611	45.2780313065108	143.75\\
-0.786955989585522	42.3614436643629	134.671889399436\\
-0.739139302803206	42.3638366330632	134.275518929938\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.786955989585514	42.3614436643629	134.671889399436\\
-0.726200952263608	45.2780313065108	143.75\\
-0.773286225216749	45.1569929177051	143.75\\
-0.786955989585514	42.3614436643629	134.671889399436\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.403220294837408	49.0126488743834	143.75\\
3.08086889333481e-15	46.1667020633606	135.496766533715\\
1.0547118733939e-15	46.871424854684	136.917649660806\\
-0.34665885435424	49.1876343594548	143.75\\
-0.403220294837408	49.0126488743834	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.739139302803207	42.3638366330632	134.275518929938\\
-9.99200722162641e-16	44.5066093092212	133.099566659234\\
-1.4432899320127e-15	47.7333332010332	143.75\\
-0.72620095226361	45.2780313065108	143.75\\
-0.739139302803207	42.3638366330632	134.275518929938\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.33483366737535	45.5631282184573	143.75\\
-0.791798845474717	42.4901915010016	134.080283513768\\
8.43769498715119e-15	44.7686575769185	132.837518391536\\
6.66133814775094e-15	46.1667020633606	135.496766533715\\
-0.403220294837406	49.0126488743834	143.75\\
-1.33483366737535	45.5631282184573	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38470771228903	45.3310752223706	143.75\\
-0.889499745406775	42.4077817230723	134.722975038908\\
-0.791798845474713	42.4901915010016	134.080283513768\\
-1.33483366737534	45.5631282184573	143.75\\
-1.38470771228903	45.3310752223706	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.889499745406775	42.4077817230723	134.722975038908\\
-0.791798845474719	42.2841035819554	134.286371432814\\
-0.791798845474716	42.4901915010016	134.080283513768\\
-0.889499745406775	42.4077817230723	134.722975038908\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38470771228903	45.3310752223706	143.75\\
-1.35095233611086	44.5188324695718	143.75\\
-1.29468565225501	44.1892934141375	142.721706038543\\
-0.889499745406774	42.4077817230723	134.722975038908\\
-1.38470771228903	45.3310752223706	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.26700602462125e-31	44.5066093092212	133.099566659234\\
1.14089967410159e-15	44.7686575769185	132.837518391536\\
1.60165371367616e-15	46.1667020633606	135.496766533715\\
1.72240121442306e-15	46.871424854684	136.917649660806\\
7.29283653435144e-16	49.7297121473976	143.75\\
-5.19423825563575e-15	47.7333332010332	143.75\\
4.26700602462125e-31	44.5066093092212	133.099566659234\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.565051492663824	46.0883236210952	143.811942155198\\
-0.509476660816171	46.1670663812716	143.798850147369\\
-0.478997212444946	46.2519220126009	143.75\\
-0.565051492663824	46.150265776293	143.75\\
-0.565051492663824	46.0883236210952	143.811942155198\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03940407873048	48.238663126523	154.594507826245\\
-1.05964692073406	50	161.129217310203\\
-1.06613746969638	48.2712927096286	154.720555297408\\
-1.03940407873048	48.238663126523	154.594507826245\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03319227305778	50	161.124210144943\\
-1.05964692073406	50	161.129217310203\\
-1.03940407873048	48.238663126523	154.594507826245\\
-1.03319227305778	50	161.124210144943\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.58855364754215	46.2897637064218	143.75\\
-0.565051492663824	46.150265776293	143.75\\
-0.478997212444973	46.2519220126009	143.75\\
5.55111512312578e-17	47.7901824654035	143.75\\
-1.11022302462516e-16	48.3510067374026	143.75\\
-0.57295473698482	46.3563623682855	143.75\\
-0.58855364754215	46.2897637064218	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.41173727530763	50	160.380289860914\\
-1.30832044909677	50	157.611453707094\\
-1.21200331068865	50	156.771130381052\\
5.21804821573824e-15	50	147.408892112142\\
3.21964677141295e-15	50	152.036864440479\\
-0.496491203415598	50	158.016053232164\\
-0.546815899678682	50	158.470230772485\\
-1.03319227305778	50	161.124210144943\\
-1.05964692073406	50	161.129217310203\\
-1.36569853648384	50	160.803641803455\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.06613746969638	48.2712927096286	154.720555297408\\
-1.05964692073406	50	161.129217310203\\
-1.36569853648384	50	160.803641803455\\
-1.06613746969638	48.2712927096286	154.720555297408\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03940407873048	48.238663126523	154.594507826245\\
-0.565051492663824	46.0883236210952	143.811942155198\\
-0.561077618501929	46.1769043734545	144.301337974871\\
-1.03940407873048	48.238663126523	154.594507826245\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03940407873048	48.238663126523	154.594507826245\\
-1.06613746969638	48.2712927096286	154.720555297408\\
-1.0769202166709	48.0309368753494	153.392624145352\\
-1.03940407873048	48.238663126523	154.594507826245\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03940407873048	48.238663126523	154.594507826245\\
-1.0769202166709	48.0309368753495	153.392624145352\\
-0.669395542755781	46.2156813086554	144.303922527677\\
-1.03940407873048	48.238663126523	154.594507826245\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.66939554275579	46.2156813086554	144.303922527677\\
-0.565051492663824	46.0883236210952	143.811942155198\\
-1.03940407873048	48.238663126523	154.594507826245\\
-0.66939554275579	46.2156813086554	144.303922527677\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03940407873048	48.238663126523	154.594507826245\\
-0.561077618501928	46.1769043734545	144.301337974871\\
-0.546815899678672	50	158.470230772485\\
-1.03319227305778	50	161.124210144943\\
-1.03940407873048	48.238663126523	154.594507826245\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.561077618501927	46.1769043734545	144.301337974871\\
-0.565051492663824	46.0883236210952	143.811942155198\\
-0.509476660816191	46.1670663812716	143.798850147369\\
-0.561077618501927	46.1769043734545	144.301337974871\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.0769202166709	48.0309368753495	153.392624145352\\
-1.06613746969639	48.2712927096286	154.720555297408\\
-1.36569853648383	50	160.803641803455\\
-1.0769202166709	48.0309368753495	153.392624145352\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.36569853648383	50	160.803641803455\\
-1.41173727530763	50	160.380289860914\\
-1.0769202166709	48.0309368753495	153.392624145352\\
-1.36569853648383	50	160.803641803455\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.496491203415597	50	158.016053232164\\
-0.561077618501929	46.1769043734545	144.301337974871\\
-0.509476660816189	46.1670663812716	143.798850147369\\
-0.496491203415597	50	158.016053232164\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.496491203415599	50	158.016053232164\\
-0.546815899678683	50	158.470230772485\\
-0.561077618501929	46.1769043734545	144.301337974871\\
-0.496491203415599	50	158.016053232164\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.496491203415598	50	158.016053232164\\
-0.478997212444974	46.2519220126009	143.75\\
-9.43689570931383e-16	47.7901824654035	143.75\\
-2.22044604925031e-16	50	152.036864440479\\
-0.496491203415598	50	158.016053232164\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.496491203415599	50	158.016053232164\\
-0.50947666081619	46.1670663812716	143.798850147369\\
-0.478997212444968	46.2519220126009	143.75\\
-0.496491203415599	50	158.016053232164\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.21200331068865	50	156.771130381052\\
-0.572954736984819	46.3563623682855	143.75\\
2.22044604925031e-16	48.3510067374026	143.75\\
2.33146835171283e-15	50	147.408892112142\\
-1.21200331068865	50	156.771130381052\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.30832044909677	50	157.611453707094\\
-0.669395542755786	46.2156813086554	144.303922527677\\
-0.58855364754215	46.2897637064218	143.75\\
-0.57295473698482	46.3563623682855	143.75\\
-1.21200331068866	50	156.771130381052\\
-1.30832044909677	50	157.611453707094\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.58855364754215	46.2897637064218	143.75\\
-0.66939554275579	46.2156813086554	144.303922527677\\
-0.565051492663833	46.0883236210952	143.811942155198\\
-0.58855364754215	46.2897637064218	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.565051492663824	46.150265776293	143.75\\
-0.58855364754215	46.2897637064218	143.75\\
-0.565051492663811	46.0883236210952	143.811942155198\\
-0.565051492663824	46.150265776293	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.41173727530763	50	160.380289860914\\
-1.0769202166709	48.0309368753495	153.392624145352\\
-0.669395542755788	46.2156813086554	144.303922527677\\
-1.30832044909677	50	157.611453707094\\
-1.41173727530763	50	160.380289860914\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-17	47.7901824654035	143.75\\
1.4479609758474e-15	50	152.036864440479\\
-7.26981557857356e-16	50	147.408892112142\\
-5.87752655035024e-16	48.3510067374026	143.75\\
4.44089209850063e-17	47.7901824654035	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.94289029309402e-16	34.4473456535565	103.496027338605\\
0.528257180009229	35.8176452657667	103.138141927254\\
0.237588781155389	35.2626677198322	103.136048361092\\
1.94289029309402e-16	34.4473456535565	103.496027338605\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.94289029309402e-16	33.642029375727	104.301343616435\\
0.528257180009259	35.4754906477588	103.480296545262\\
0.528257180009247	35.8176452657667	103.138141927254\\
8.32667268468867e-17	34.4473456535565	103.496027338605\\
1.94289029309402e-16	33.642029375727	104.301343616435\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.21644966006352e-16	33.7616955606267	106.25\\
0.737080688128345	36.3902876107293	106.25\\
0.848695657206343	36.9160047276125	106.25\\
0.874298897472305	37.3831573838032	106.25\\
0.6788748078692	37.4946290134818	106.25\\
0.396883098918806	36.9789879409152	106.25\\
0.21835509341907	36.3264122868772	106.25\\
1.66533453693773e-16	35.4559312069406	106.25\\
7.21644966006352e-16	33.7616955606267	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6788748078692	37.4946290134818	106.25\\
0.685924950350169	36.2056660387068	103.981827348169\\
0.874298897472303	37.3831573838032	106.25\\
0.6788748078692	37.4946290134818	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.416728196881476	35.9848010579643	103.320907901887\\
0.528257180009236	35.8176452657667	103.138141927254\\
0.685924950350169	36.2056660387068	103.981827348169\\
0.678874807869199	37.4946290134818	106.25\\
0.416728196881476	35.9848010579643	103.320907901887\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.528257180009236	35.8176452657667	103.138141927254\\
0.416728196881476	35.9848010579643	103.320907901887\\
0.237588781155383	35.2626677198322	103.136048361092\\
0.528257180009236	35.8176452657667	103.138141927254\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.416728196881475	35.9848010579643	103.320907901887\\
0.678874807869201	37.4946290134818	106.25\\
0.396883098918805	36.9789879409152	106.25\\
0.416728196881475	35.9848010579643	103.320907901887\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.21835509341907	36.3264122868772	106.25\\
0.23758878115539	35.2626677198322	103.136048361092\\
0.416728196881475	35.9848010579643	103.320907901887\\
0.396883098918805	36.9789879409152	106.25\\
0.21835509341907	36.3264122868772	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	33.642029375727	104.301343616435\\
0.528257180009249	35.4754906477588	103.480296545262\\
0.737080688128343	36.3902876107293	106.25\\
-1.49880108324396e-15	33.7616955606267	106.25\\
-1.11022302462516e-16	33.642029375727	104.301343616435\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.52655665885959e-16	34.4473456535565	103.496027338605\\
0.23758878115539	35.2626677198322	103.136048361092\\
0.218355093419068	36.3264122868772	106.25\\
-5.96744875736022e-16	35.4559312069406	106.25\\
1.52655665885959e-16	34.4473456535565	103.496027338605\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.528257180009248	35.4754906477588	103.480296545262\\
0.737080688128348	36.3902876107293	106.25\\
0.848695657206346	36.9160047276125	106.25\\
0.685924950350168	36.2056660387068	103.981827348169\\
0.528257180009248	35.4754906477588	103.480296545262\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.685924950350168	36.2056660387068	103.981827348169\\
0.528257180009239	35.8176452657667	103.138141927254\\
0.528257180009248	35.4754906477588	103.480296545262\\
0.685924950350168	36.2056660387068	103.981827348169\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.685924950350168	36.2056660387068	103.981827348169\\
0.848695657206343	36.9160047276125	106.25\\
0.874298897472306	37.3831573838032	106.25\\
0.685924950350168	36.2056660387068	103.981827348169\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.88178419700125e-17	33.642029375727	104.301343616435\\
2.15028722968889e-16	34.4473456535565	103.496027338605\\
9.61134245004381e-17	35.4559312069406	106.25\\
-4.46886215592893e-17	33.7616955606267	106.25\\
8.88178419700125e-17	33.642029375727	104.301343616435\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.218371223172124	37.5	106.25\\
0.592602307087453	37.5	106.25\\
0.650574442503279	37.7760293093092	106.25\\
0.675552205977372	38.2766812617187	106.25\\
0.580786067173863	38.3271279898409	106.25\\
0.30905328366424	37.8264949559555	106.25\\
0.231170506425788	37.5513152549364	106.25\\
0.218371223172124	37.5	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.218371223172124	37.5	106.25\\
0.231854369262644	37.5	106.140787092353\\
0.313821021891818	37.5	105.552137245995\\
0.468087583380181	37.5	104.960557830829\\
0.576901422167944	37.5	105.044752219072\\
0.605770025058155	37.5	105.62559999088\\
0.592602307087453	37.5	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.580786067173863	38.3271279898409	106.25\\
0.576901422167944	37.5	105.044752219072\\
0.675552205977368	38.2766812617187	106.25\\
0.580786067173863	38.3271279898409	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.576901422167944	37.5	105.044752219072\\
0.580786067173863	38.3271279898409	106.25\\
0.468087583380179	37.5	104.960557830829\\
0.576901422167944	37.5	105.044752219072\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.30905328366424	37.8264949559555	106.25\\
0.313821021891818	37.5	105.552137245995\\
0.468087583380184	37.5	104.960557830829\\
0.580786067173869	38.3271279898409	106.25\\
0.30905328366424	37.8264949559555	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.231170506425788	37.5513152549364	106.25\\
0.231854369262644	37.5	106.140787092353\\
0.313821021891815	37.5	105.552137245995\\
0.309053283664237	37.8264949559555	106.25\\
0.231170506425788	37.5513152549364	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.231854369262644	37.5	106.140787092353\\
0.231170506425788	37.5513152549364	106.25\\
0.218371223172124	37.5	106.25\\
0.231854369262644	37.5	106.140787092353\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.650574442503279	37.7760293093092	106.25\\
0.592602307087453	37.5	106.25\\
0.605770025058154	37.5	105.62559999088\\
0.650574442503279	37.7760293093092	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.576901422167944	37.5	105.044752219072\\
0.605770025058154	37.5	105.62559999088\\
0.650574442503279	37.7760293093092	106.25\\
0.675552205977372	38.2766812617187	106.25\\
0.576901422167944	37.5	105.044752219072\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	39.2970599222071	119.908976644469\\
0.573657263038132	41.035093784867	118.962871484511\\
-5.55111512312578e-17	40.1422275141449	119.063809052532\\
4.44089209850063e-16	39.2970599222071	119.908976644469\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57365726303813	41.035093784867	118.962871484511\\
0.191265606872317	40.7163216219497	118.753755398289\\
5.55111512312578e-17	40.1422275141449	119.063809052532\\
0.57365726303813	41.035093784867	118.962871484511\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.191265606872319	40.7163216219497	118.753755398289\\
0.573657263038125	41.035093784867	118.962871484511\\
0.573657263038147	41.3363538867804	118.661611382598\\
0.191265606872319	40.7163216219497	118.753755398289\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.99200722162641e-16	40.1837692394701	125\\
0.953168227586494	43.3435643122425	125\\
1.05668533634254	43.8166851791034	125\\
1.07877187016253	44.3158182051602	125\\
0.792010273565896	44.409658451546	125\\
0.728117234829282	44.4278774902077	125\\
0.680929890591814	44.4395530286162	125\\
0.411014089339074	43.9889150880498	125\\
0.16456822761546	43.1859426455362	125\\
-2.22044604925031e-16	42.5823230093104	125\\
-9.99200722162641e-16	40.1837692394701	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.702344963349928	43.6317742817311	122.901452774286\\
0.731077846608702	44.0123886264395	123.915380199309\\
0.680929890591818	44.4395530286162	125\\
0.702344963349928	43.6317742817311	122.901452774286\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.731077846608702	44.0123886264395	123.915380199309\\
0.728117234829281	44.4278774902077	125\\
0.680929890591815	44.4395530286162	125\\
0.731077846608702	44.0123886264395	123.915380199309\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.728117234829281	44.4278774902077	125\\
0.731077846608702	44.0123886264395	123.915380199309\\
0.7920102735659	44.409658451546	125\\
0.728117234829281	44.4278774902077	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.969204724114695	43.6519272591555	123.180869996006\\
0.731077846608702	44.0123886264395	123.915380199309\\
0.702344963349924	43.6317742817311	122.901452774286\\
0.969204724114695	43.6519272591555	123.180869996006\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.731077846608702	44.0123886264395	123.915380199309\\
0.969204724114695	43.6519272591555	123.180869996006\\
1.07877187016252	44.3158182051602	125\\
0.792010273565892	44.409658451546	125\\
0.731077846608702	44.0123886264395	123.915380199309\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.741517572394063	41.881228775814	119.793193356592\\
0.969204724114695	43.6519272591555	123.180869996006\\
0.702344963349921	43.6317742817311	122.901452774286\\
0.741517572394063	41.881228775814	119.793193356592\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.437899327782606	41.6957142454056	119.183285827094\\
0.573657263038146	41.3363538867804	118.661611382598\\
0.741517572394064	41.881228775814	119.793193356592\\
0.702344963349923	43.6317742817311	122.901452774286\\
0.437899327782606	41.6957142454056	119.183285827094\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.437899327782606	41.6957142454056	119.183285827094\\
0.191265606872319	40.7163216219497	118.753755398289\\
0.573657263038147	41.3363538867804	118.661611382598\\
0.437899327782606	41.6957142454056	119.183285827094\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.411014089339073	43.9889150880498	125\\
0.437899327782609	41.6957142454056	119.183285827094\\
0.680929890591804	44.4395530286162	125\\
0.411014089339073	43.9889150880498	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.437899327782606	41.6957142454056	119.183285827094\\
0.702344963349927	43.6317742817311	122.901452774286\\
0.680929890591811	44.4395530286162	125\\
0.437899327782606	41.6957142454056	119.183285827094\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00193159003024945	40.1887551427438	125\\
1.09721259855533e-16	40.1837692394701	125\\
-4.64645683040388e-15	40.176010345205	124.963548600669\\
0.00193159003024945	40.1887551427438	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.16456822761546	43.1859426455362	125\\
0.19126560687232	40.7163216219497	118.753755398289\\
0.437899327782613	41.6957142454056	119.183285827094\\
0.41101408933908	43.9889150880498	125\\
0.16456822761546	43.1859426455362	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.66533453693773e-16	39.2970599222071	119.908976644469\\
0.573657263038129	41.035093784867	118.962871484511\\
0.953168227586495	43.3435643122425	125\\
3.27515792264421e-15	40.176010345205	124.963548600669\\
1.66533453693773e-16	39.2970599222071	119.908976644469\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.38777878078145e-16	40.176010345205	124.963548600669\\
0.953168227586494	43.3435643122425	125\\
0.0019315900302451	40.1887551427438	125\\
1.38777878078145e-16	40.176010345205	124.963548600669\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.71445146547012e-17	40.1422275141449	119.063809052532\\
0.191265606872319	40.7163216219497	118.753755398289\\
0.164568227615465	43.1859426455362	125\\
5.77315972805081e-15	42.5823230093104	125\\
-9.71445146547012e-17	40.1422275141449	119.063809052532\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57365726303813	41.035093784867	118.962871484511\\
0.741517572394063	41.881228775814	119.793193356592\\
1.05668533634254	43.8166851791034	125\\
0.953168227586495	43.3435643122425	125\\
0.57365726303813	41.035093784867	118.962871484511\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.57365726303813	41.035093784867	118.962871484511\\
0.741517572394067	41.881228775814	119.793193356592\\
0.573657263038147	41.3363538867804	118.661611382598\\
0.57365726303813	41.035093784867	118.962871484511\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.741517572394063	41.881228775814	119.793193356592\\
1.05668533634254	43.8166851791034	125\\
1.07877187016253	44.3158182051602	125\\
0.969204724114694	43.6519272591555	123.180869996006\\
0.741517572394063	41.881228775814	119.793193356592\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.66533453693773e-16	39.2970599222071	119.908976644469\\
4.1142756238854e-16	40.176010345205	124.963548600669\\
4.1290180914198e-16	40.1837692394701	125\\
-7.99272562715832e-17	42.5823230093104	125\\
-7.82683004838459e-17	40.1422275141449	119.063809052532\\
1.66533453693773e-16	39.2970599222071	119.908976644469\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.556069478927171	45.4925661347861	131.065207363061\\
1.72084568816899e-14	44.5496594158861	131.338803826592\\
1.66533453693773e-16	43.5751934426999	132.313269799778\\
0.556069478927171	45.4925661347861	131.065207363061\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.556069478927172	45.1711928808169	131.38658061703\\
0.556069478927156	45.4925661347861	131.065207363061\\
3.33066907387547e-16	43.5751934426999	132.313269799778\\
0.556069478927172	45.1711928808169	131.38658061703\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.556069478927171	45.4925661347861	131.065207363061\\
0.0856968702671008	44.7937091806692	131.197902672363\\
-1.11022302462516e-16	44.5496594158861	131.338803826592\\
0.556069478927171	45.4925661347861	131.065207363061\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.624149410368161	48.6676216037818	138.682725609595\\
0.632464582710754	47.7261604390137	135.92131596055\\
0.662252950749435	47.8251018810098	136.164261324555\\
0.624149410368161	48.6676216037818	138.682725609595\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.32667268468867e-16	45.5704168787774	143.75\\
0.24160652223978	46.1499187776219	143.75\\
1.22483999182937	49.2323077457401	143.75\\
1.32917438088185	49.6947297018174	143.75\\
1.34130482981708	50	143.75\\
0.353010394467114	50	143.75\\
0.345413972024007	49.9882665702413	143.75\\
0.0482638291954203	49.0778913921096	143.75\\
-5.55111512312578e-17	48.9125490515789	143.75\\
-8.32667268468867e-16	45.5704168787774	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.353010394467114	50	143.75\\
0.589698782576381	50	142.692119619612\\
0.61665684888053	50	142.714061348597\\
0.993459514572301	50	143.061001347553\\
1.32769631956905	50	143.406226451179\\
1.34130482981708	50	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.624149410368161	48.6676216037818	138.682725609595\\
0.61665684888053	50	142.714061348597\\
0.589698782576373	50	142.692119619612\\
0.624149410368161	48.6676216037818	138.682725609595\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.993459514572302	50	143.061001347553\\
0.61665684888053	50	142.714061348597\\
0.662252950749435	47.8251018810098	136.164261324555\\
0.993459514572302	50	143.061001347553\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.616656848880529	50	142.714061348597\\
0.624149410368162	48.6676216037818	138.682725609595\\
0.66225295074944	47.8251018810098	136.164261324555\\
0.616656848880529	50	142.714061348597\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.662252950749436	47.8251018810098	136.164261324555\\
0.968291133009018	47.832542238408	136.502784286502\\
1.32769631956905	50	143.406226451179\\
0.993459514572298	50	143.061001347553\\
0.662252950749436	47.8251018810098	136.164261324555\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.55606947892717	45.4925661347861	131.065207363061\\
0.746815903472847	46.1261263981628	132.620880352054\\
0.968291133009024	47.832542238408	136.502784286502\\
0.55606947892717	45.4925661347861	131.065207363061\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.632464582710754	47.7261604390137	135.92131596055\\
0.556069478927172	45.4925661347861	131.065207363061\\
0.662252950749445	47.8251018810098	136.164261324555\\
0.632464582710754	47.7261604390137	135.92131596055\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.55606947892717	45.4925661347861	131.065207363061\\
0.968291133009019	47.832542238408	136.502784286502\\
0.662252950749445	47.8251018810098	136.164261324555\\
0.55606947892717	45.4925661347861	131.065207363061\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.556069478927171	45.4925661347861	131.065207363061\\
0.632464582710753	47.7261604390137	135.92131596055\\
0.383756120150938	45.9079452408574	131.771669105226\\
0.556069478927171	45.4925661347861	131.065207363061\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0856968702671084	44.7937091806692	131.197902672363\\
0.556069478927171	45.4925661347861	131.065207363061\\
0.383756120150952	45.9079452408575	131.771669105226\\
0.0856968702671084	44.7937091806692	131.197902672363\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.345413972024006	49.9882665702413	143.75\\
0.624149410368164	48.6676216037818	138.682725609595\\
0.353010394467109	50	143.75\\
0.345413972024006	49.9882665702413	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.624149410368162	48.6676216037818	138.682725609595\\
0.345413972024008	49.9882665702413	143.75\\
0.383756120150956	45.9079452408575	131.771669105226\\
0.624149410368162	48.6676216037818	138.682725609595\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.624149410368162	48.6676216037818	138.682725609595\\
0.58969878257638	50	142.692119619612\\
0.353010394467118	50	143.75\\
0.624149410368162	48.6676216037818	138.682725609595\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.632464582710754	47.7261604390137	135.92131596055\\
0.624149410368162	48.6676216037818	138.682725609595\\
0.383756120150954	45.9079452408575	131.771669105226\\
0.632464582710754	47.7261604390137	135.92131596055\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24160652223978	46.1499187776219	143.75\\
0	45.5704168787774	143.75\\
2.22044604925031e-16	44.5492256197398	138.443099268098\\
0.24160652223978	46.1499187776219	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0482638291954207	49.0778913921096	143.75\\
0.0856968702671084	44.7937091806692	131.197902672363\\
0.383756120150956	45.9079452408575	131.771669105226\\
0.345413972024015	49.9882665702413	143.75\\
0.0482638291954207	49.0778913921096	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-16	43.5751934426999	132.313269799778\\
0.556069478927174	45.1711928808169	131.38658061703\\
1.22483999182936	49.2323077457401	143.75\\
0.241606522239781	46.1499187776219	143.75\\
6.10622663543836e-16	44.5492256197398	138.443099268098\\
2.77555756156289e-16	43.5751934426999	132.313269799778\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.46944695195361e-17	44.5496594158861	131.338803826592\\
0.0856968702671118	44.7937091806692	131.197902672363\\
0.0482638291954232	49.0778913921096	143.75\\
2.31412111695306e-15	48.9125490515789	143.75\\
-3.46944695195361e-17	44.5496594158861	131.338803826592\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.556069478927172	45.1711928808169	131.38658061703\\
0.746815903472846	46.1261263981628	132.620880352054\\
1.32917438088185	49.6947297018174	143.75\\
1.22483999182937	49.2323077457401	143.75\\
0.556069478927172	45.1711928808169	131.38658061703\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.746815903472847	46.1261263981628	132.620880352054\\
0.556069478927174	45.4925661347861	131.065207363061\\
0.556069478927172	45.1711928808169	131.38658061703\\
0.746815903472847	46.1261263981628	132.620880352054\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.746815903472846	46.1261263981628	132.620880352054\\
1.32917438088185	49.6947297018174	143.75\\
1.34130482981708	50	143.75\\
1.32769631956905	50	143.406226451179\\
0.968291133009017	47.832542238408	136.502784286502\\
0.746815903472846	46.1261263981628	132.620880352054\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42191924350279e-31	43.5751934426999	132.313269799778\\
5.00699792627761e-16	44.5492256197398	138.443099268098\\
8.49796279672295e-16	45.5704168787774	143.75\\
-7.35295537326535e-16	48.9125490515789	143.75\\
-6.15200534973525e-16	44.5496594158861	131.338803826592\\
1.42191924350279e-31	43.5751934426999	132.313269799778\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.77555756156289e-16	47.9052994043428	143.75\\
0.647643259130614	49.849485275419	143.75\\
0.682398564299883	50	143.75\\
0.113294228049635	50	143.75\\
-2.77555756156289e-17	49.6687335823191	143.75\\
-2.77555756156289e-16	47.9052994043428	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.77555756156289e-16	50	144.8310260138\\
0.113294228049635	50	143.75\\
0.682398564299882	50	143.75\\
0.672454704409374	50	144.272782366333\\
0.178856347441124	50	154.461009700004\\
1.02695629777827e-15	50	156.780110522453\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.178856347441123	50	154.461009700004\\
1.62370117351429e-15	50	156.780110522453\\
-6.20337115009306e-15	48.8104981308278	149.973961861902\\
0.178856347441123	50	154.461009700004\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04083408558608e-16	49.6687335823191	143.75\\
0.113294228049635	50	143.75\\
-9.6034291630076e-15	50	144.8310260138\\
-1.04083408558608e-16	49.6687335823191	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.32667268468867e-17	47.9052994043428	143.75\\
0.647643259130615	49.849485275419	143.75\\
0.672454704409375	50	144.272782366333\\
0.178856347441117	50	154.461009700004\\
-4.413136522885e-15	48.8104981308278	149.973961861902\\
8.32667268468867e-17	47.9052994043428	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.647643259130614	49.849485275419	143.75\\
0.682398564299883	50	143.75\\
0.67245470440937	50	144.272782366333\\
0.647643259130614	49.849485275419	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.47630097698007e-17	47.9052994043428	143.75\\
5.63200618559276e-16	48.8104981308278	149.973961861902\\
1.14489697108395e-15	50	156.780110522453\\
-9.74814019519379e-16	50	144.8310260138\\
-9.92335609203058e-16	49.6687335823191	143.75\\
-6.47630097698007e-17	47.9052994043428	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.362263283968452	50	143.75\\
0	50	143.75\\
1.38777878078145e-16	50.6176899105818	143.75\\
-0.336474185943504	50.0790863354224	143.75\\
-0.362263283968452	50	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.362263283968452	50	143.75\\
-0.32714127517772	50	143.566719427517\\
-8.32667268468867e-17	50	142.545962612431\\
-2.77555756156289e-17	50	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.336474185943504	50.0790863354224	143.75\\
-0.32714127517772	50	143.566719427517\\
1.35169653248113e-14	50	142.545962612431\\
1.74027459109993e-14	50.6176899105818	143.75\\
-0.336474185943504	50.0790863354224	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.32714127517772	50	143.566719427517\\
-0.336474185943504	50.0790863354224	143.75\\
-0.362263283968443	50	143.75\\
-0.32714127517772	50	143.566719427517\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-17	50	142.545962612431\\
2.51946187656653e-16	50.6176899105818	143.75\\
-1.96435036425385e-16	50	143.75\\
2.77555756156289e-17	50	142.545962612431\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09758159351691	50	159.465436423318\\
-1.06778200092324	50	159.454092406992\\
-1.06455983982669	51.0703829542408	162.5\\
-1.09420566374823	51.0664186439071	162.5\\
-1.09758159351691	50	159.465436423318\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.53167032148651	52.1232419349715	162.5\\
-1.5017898043185	51.2753524137224	162.5\\
-1.43994640727832	51.1642893356414	162.5\\
-1.09420566374823	51.0664186439071	162.5\\
-1.06455983982669	51.0703829542408	162.5\\
-0.549761976168056	51.8357437403112	162.5\\
-0.498895612464939	51.9601317483853	162.5\\
6.66133814775094e-16	53.5823807098508	162.5\\
1.22124532708767e-15	56.6656528002828	162.5\\
-0.433961361785254	56.0136885719317	162.5\\
-0.489117080812817	55.8524333692313	162.5\\
-1.48322660094872	52.3404642568534	162.5\\
-1.53167032148651	52.1232419349715	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.33364053020162	50	158.99060720727\\
-1.2531798392537	50	156.698741789045\\
-1.16587500824812	50	156.025237705405\\
-1.33226762955019e-15	50	148.321247211661\\
-6.66133814775094e-16	50	152.204423094106\\
-0.504635777844837	50	156.920325486033\\
-0.555543019664092	50	157.277246615076\\
-1.06778200092324	50	159.454092406992\\
-1.09758159351691	50	159.465436423318\\
-1.28340233873746	50	159.315890080009\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.43994640727832	51.1642893356414	162.5\\
-1.28340233873746	50	159.315890080009\\
-1.09758159351691	50	159.465436423318\\
-1.09420566374823	51.0664186439071	162.5\\
-1.43994640727832	51.1642893356414	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.433961361785254	56.0136885719317	162.5\\
-4.88498130835069e-15	52.2722491568009	152.650402468165\\
6.30051566474776e-15	56.6656528002828	162.5\\
-0.433961361785254	56.0136885719317	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.06778200092324	50	159.454092406992\\
-0.555543019664091	50	157.277246615076\\
-0.549761976168067	51.8357437403112	162.5\\
-1.06455983982669	51.0703829542408	162.5\\
-1.06778200092324	50	159.454092406992\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.5017898043185	51.2753524137224	162.5\\
-1.33364053020161	50	158.99060720727\\
-1.43994640727832	51.1642893356414	162.5\\
-1.5017898043185	51.2753524137224	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.43994640727832	51.1642893356414	162.5\\
-1.33364053020163	50	158.99060720727\\
-1.28340233873746	50	159.315890080009\\
-1.43994640727832	51.1642893356414	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.504635777844836	50	156.920325486033\\
-0.49889561246494	51.9601317483853	162.5\\
-0.549761976168063	51.8357437403112	162.5\\
-0.504635777844836	50	156.920325486033\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.555543019664092	50	157.277246615076\\
-0.504635777844837	50	156.920325486033\\
-0.549761976168054	51.8357437403112	162.5\\
-0.555543019664092	50	157.277246615076\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.489117080812818	55.8524333692313	162.5\\
-1.88737914186277e-15	51.4445195606837	151.023156210315\\
-4.71844785465692e-15	52.2722491568009	152.650402468165\\
-0.433961361785258	56.0136885719317	162.5\\
-0.489117080812818	55.8524333692313	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.504635777844837	50	156.920325486033\\
-1.11022302462516e-16	50	152.204423094106\\
-4.9960036108132e-16	53.5823807098508	162.5\\
-0.49889561246494	51.9601317483853	162.5\\
-0.504635777844837	50	156.920325486033\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.48322660094872	52.3404642568534	162.5\\
-1.16587500824812	50	156.025237705405\\
-1.88737914186277e-15	50	148.321247211661\\
8.88178419700125e-16	51.4445195606837	151.023156210315\\
-0.48911708081281	55.8524333692313	162.5\\
-1.48322660094872	52.3404642568534	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.16587500824812	50	156.025237705405\\
-1.48322660094873	52.3404642568534	162.5\\
-1.53167032148651	52.1232419349715	162.5\\
-1.16587500824812	50	156.025237705405\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.2531798392537	50	156.698741789045\\
-1.16587500824812	50	156.025237705405\\
-1.53167032148651	52.1232419349715	162.5\\
-1.2531798392537	50	156.698741789045\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.53167032148651	52.1232419349715	162.5\\
-1.5017898043185	51.2753524137224	162.5\\
-1.33364053020162	50	158.99060720727\\
-1.2531798392537	50	156.698741789045\\
-1.53167032148651	52.1232419349715	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.96001144574168e-31	50	148.321247211661\\
2.45553075731131e-15	50	152.204423094106\\
2.59542208243558e-15	53.5823807098508	162.5\\
-2.8875443354096e-15	56.6656528002828	162.5\\
-1.30318230324183e-15	52.2722491568009	152.650402468165\\
-8.60226201095329e-16	51.4445195606837	151.023156210315\\
2.96001144574168e-31	50	148.321247211661\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.07153216591882e-18	62.5	180.344916366776\\
-0.02871785888455	62.5	180.385913449095\\
6.42888520197005e-15	62.2405145224645	179.624423998537\\
-6.07153216591882e-18	62.5	180.344916366776\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.86730753155585	55.8696825014382	177.746510910838\\
-0.877733075864804	51.4573964845902	163.640840795561\\
-0.83555216277766	56.4395562805481	179.560501867762\\
-0.86730753155585	55.8696825014382	177.746510910838\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.835552162777663	56.4395562805481	179.560501867762\\
-0.877733075864803	51.4573964845902	163.640840795561\\
-0.846921956748554	51.4036192291553	163.460940580263\\
-0.835552162777663	56.4395562805481	179.560501867762\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.931938364261014	52.0172057501745	162.5\\
-0.906454149128818	51.2275925735202	162.5\\
-0.884388605971749	51.1876444470415	162.5\\
-0.80703435273653	51.1603553699301	162.5\\
-0.33191649140536	51.8316725439252	162.5\\
-0.277812498227893	51.9574573412911	162.5\\
1.11022302462516e-16	52.8243373954723	162.5\\
3.33066907387547e-16	55.2011656003523	162.5\\
-0.868292640442994	52.2829762186663	162.5\\
-0.931938364261014	52.0172057501745	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.73218300740702	58.1335893315489	181.25\\
-1.70546067623632	57.3056138693325	181.25\\
-1.66775332355453	57.2373473379634	181.25\\
-1.58913312075029	57.2108156056786	181.25\\
-0.850869415364193	56.9841060932413	181.25\\
-0.827582806615568	56.9776051231941	181.25\\
-0.318108401715737	57.6974663314466	181.25\\
-0.264916714140913	57.8211301360979	181.25\\
-1.11022302462516e-16	58.6477704671588	181.25\\
-1.11022302462516e-16	62.5	181.25\\
-0.267583256911461	62.5	181.25\\
-0.560904068905163	62.0813069973167	181.25\\
-0.612028660129348	61.9372272237263	181.25\\
-1.68434828218222	58.3333365662497	181.25\\
-1.73218300740702	58.1335893315489	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.267583256911461	62.5	181.25\\
-0.02871785888455	62.5	180.385913449095\\
2.77555756156289e-17	62.5	180.344916366776\\
-4.16333634234434e-17	62.5	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.835552162777662	56.4395562805481	179.560501867762\\
-0.827582806615568	56.9776051231941	181.25\\
-0.850869415364197	56.9841060932413	181.25\\
-0.835552162777662	56.4395562805481	179.560501867762\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.867307531555849	55.8696825014382	177.746510910838\\
-1.45559762933292	55.7750067763823	176.884838346539\\
-0.877733075864806	51.4573964845902	163.640840795561\\
-0.867307531555849	55.8696825014382	177.746510910838\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.45905477200281	55.7989686513421	176.95650675369\\
-1.45559762933292	55.7750067763823	176.884838346539\\
-0.83555216277765	56.4395562805482	179.560501867762\\
-1.45905477200281	55.7989686513421	176.95650675369\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.58913312075029	57.2108156056786	181.25\\
-1.45905477200281	55.7989686513421	176.95650675369\\
-1.45559762933292	55.7750067763823	176.884838346539\\
-0.867307531555839	55.8696825014382	177.746510910838\\
-0.83555216277765	56.4395562805482	179.560501867762\\
-0.85086941536418	56.9841060932413	181.25\\
-1.58913312075029	57.2108156056786	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.45905477200281	55.7989686513421	176.95650675369\\
-1.58913312075029	57.2108156056786	181.25\\
-1.66775332355454	57.2373473379634	181.25\\
-1.45905477200281	55.7989686513421	176.95650675369\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.884388605971748	51.1876444470415	162.5\\
-0.80703435273653	51.1603553699301	162.5\\
-0.846921956748568	51.4036192291553	163.460940580263\\
-0.884388605971748	51.1876444470415	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.877733075864805	51.4573964845902	163.640840795561\\
-0.884388605971748	51.1876444470415	162.5\\
-0.846921956748549	51.4036192291553	163.460940580263\\
-0.877733075864805	51.4573964845902	163.640840795561\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.30971622436249e-16	62.2405145224645	179.624423998537\\
-0.0287178588845493	62.5	180.385913449095\\
-8.15320033709099e-16	57.1754623586254	166.788264609781\\
1.30971622436249e-16	62.2405145224645	179.624423998537\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.560904068905163	62.0813069973167	181.25\\
2.22044604925031e-16	57.1754623586254	166.788264609781\\
-0.0287178588845487	62.5	180.385913449095\\
-0.267583256911461	62.5	181.25\\
-0.560904068905163	62.0813069973167	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.846921956748556	51.4036192291553	163.460940580263\\
-0.807034352736529	51.1603553699301	162.5\\
-0.835552162777657	56.4395562805481	179.560501867762\\
-0.846921956748556	51.4036192291553	163.460940580263\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.318108401715737	57.6974663314466	181.25\\
-0.827582806615568	56.9776051231941	181.25\\
-0.835552162777658	56.4395562805481	179.560501867762\\
-0.318108401715737	57.6974663314466	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.835552162777661	56.4395562805481	179.560501867762\\
-0.807034352736529	51.1603553699301	162.5\\
-0.33191649140535	51.8316725439252	162.5\\
-0.835552162777661	56.4395562805481	179.560501867762\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.835552162777662	56.4395562805481	179.560501867762\\
-0.331916491405358	51.8316725439252	162.5\\
-0.318108401715727	57.6974663314466	181.25\\
-0.835552162777662	56.4395562805481	179.560501867762\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.877733075864805	51.4573964845902	163.640840795561\\
-1.4555976293329	55.7750067763823	176.884838346539\\
-1.45905477200282	55.7989686513421	176.95650675369\\
-0.877733075864805	51.4573964845902	163.640840795561\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.70546067623632	57.3056138693325	181.25\\
-0.906454149128814	51.2275925735202	162.5\\
-0.884388605971744	51.1876444470415	162.5\\
-0.877733075864799	51.4573964845902	163.640840795561\\
-1.45905477200281	55.7989686513421	176.95650675369\\
-1.66775332355452	57.2373473379634	181.25\\
-1.70546067623632	57.3056138693325	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.70546067623632	57.3056138693325	181.25\\
-0.906454149128823	51.2275925735202	162.5\\
-1.45905477200282	55.7989686513421	176.95650675369\\
-1.70546067623632	57.3056138693325	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.331916491405361	51.8316725439252	162.5\\
-0.277812498227893	51.9574573412911	162.5\\
-0.264916714140909	57.8211301360979	181.25\\
-0.318108401715734	57.6974663314466	181.25\\
-0.331916491405361	51.8316725439252	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	56.3689603646537	164.990182804931\\
-0.560904068905168	62.0813069973167	181.25\\
-0.612028660129342	61.9372272237263	181.25\\
-1.11022302462516e-16	56.3689603646537	164.990182804931\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.560904068905163	62.0813069973167	181.25\\
4.55191440096314e-15	56.3689603646537	164.990182804931\\
-4.05231403988182e-15	57.1754623586254	166.788264609781\\
-0.560904068905163	62.0813069973167	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.277812498227894	51.9574573412911	162.5\\
-3.63598040564739e-15	52.8243373954723	162.5\\
3.60822483003176e-16	58.6477704671588	181.25\\
-0.264916714140911	57.8211301360979	181.25\\
-0.277812498227894	51.9574573412911	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.68434828218222	58.3333365662497	181.25\\
-0.868292640442994	52.2829762186663	162.5\\
2.55351295663786e-15	55.2011656003523	162.5\\
3.44169137633799e-15	56.3689603646537	164.990182804931\\
-0.612028660129344	61.9372272237263	181.25\\
-1.68434828218222	58.3333365662497	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.73218300740702	58.1335893315489	181.25\\
-0.931938364261009	52.0172057501745	162.5\\
-0.868292640442997	52.2829762186663	162.5\\
-1.68434828218222	58.3333365662497	181.25\\
-1.73218300740702	58.1335893315489	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.73218300740702	58.1335893315489	181.25\\
-1.70546067623632	57.3056138693325	181.25\\
-0.906454149128819	51.2275925735202	162.5\\
-0.931938364261012	52.0172057501745	162.5\\
-1.73218300740702	58.1335893315489	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.74502172882526e-31	52.8243373954723	162.5\\
3.24034018127202e-15	58.6477704671588	181.25\\
6.3506776649008e-16	62.5	181.25\\
2.88541777114901e-16	62.5	180.344916366776\\
1.88180229635227e-16	62.2405145224645	179.624423998537\\
-1.30084478447775e-15	57.1754623586254	166.788264609781\\
-1.44383034314555e-15	56.3689603646537	164.990182804931\\
-1.60745482688892e-15	55.2011656003523	162.5\\
6.74502172882526e-31	52.8243373954723	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.609131454128178	60.2825091536466	190.780270560696\\
-0.640925856473498	59.7720526675464	188.972998058117\\
-0.613420047602946	57.5967643318494	181.25\\
-0.609131454128178	60.2825091536466	190.780270560696\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.640925856473498	59.7720526675464	188.972998058117\\
-0.64454474481167	57.595613657466	181.25\\
-0.613420047602942	57.5967643318493	181.25\\
-0.640925856473498	59.7720526675464	188.972998058117\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.2414471675404	58.6650490641708	181.25\\
-1.21817228470232	57.8832565294557	181.25\\
-1.14545943554948	57.7507194815521	181.25\\
-0.64454474481167	57.595613657466	181.25\\
-0.613420047602943	57.5967643318494	181.25\\
-0.0969362011534996	58.2970742074333	181.25\\
-0.0414555721061463	58.4209446981326	181.25\\
2.22044604925031e-16	58.5461245301968	181.25\\
-4.44089209850063e-16	62.5	181.25\\
-0.0566769367845236	62.5	181.25\\
-0.122708679256668	62.320963997013	181.25\\
-1.18128284303457	58.9022505678389	181.25\\
-1.2414471675404	58.6650490641708	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.82363934722556	62.5	197.030607585821\\
-1.74219296305282	62.5	194.284421136316\\
-1.66442498797649	62.5	193.596471376691\\
-0.142229144381531	62.5	181.829442849604\\
-0.0582216844768104	62.5	181.255977667564\\
-2.1094237467878e-15	62.5	181.25\\
-1.11022302462516e-16	62.5	195.348500661291\\
-0.0350990015911012	62.5	195.726417424916\\
-0.0899659807920806	62.5	196.162684766806\\
-0.575795026416055	62.5	198.505288275104\\
-0.685316063707616	62.5	198.394216478797\\
-1.64595620940811	62.5	197.331451664123\\
-1.81129929952552	62.5	197.131642705973\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.609131454128178	60.2825091536466	190.780270560696\\
-0.575795026416056	62.5	198.505288275104\\
-0.68531606370762	62.5	198.394216478797\\
-0.609131454128178	60.2825091536466	190.780270560696\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.40397467771541	59.6895593042576	187.842446770069\\
-1.14545943554948	57.7507194815521	181.25\\
-0.644544744811673	57.595613657466	181.25\\
-0.640925856473506	59.7720526675464	188.972998058117\\
-1.40397467771541	59.6895593042576	187.842446770069\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.64595620940811	62.5	197.331451664123\\
-1.40711839936451	59.7113779693133	187.914714406196\\
-0.640925856473497	59.7720526675464	188.972998058117\\
-0.609131454128178	60.2825091536466	190.780270560696\\
-0.685316063707614	62.5	198.394216478797\\
-1.64595620940811	62.5	197.331451664123\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.40397467771541	59.6895593042576	187.842446770069\\
-0.640925856473498	59.7720526675464	188.972998058117\\
-1.4071183993645	59.7113779693133	187.914714406196\\
-1.40397467771541	59.6895593042576	187.842446770069\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.40711839936451	59.7113779693133	187.914714406196\\
-1.64595620940811	62.5	197.331451664123\\
-1.81129929952551	62.5	197.131642705973\\
-1.40711839936451	59.7113779693133	187.914714406196\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.056676936784523	62.5	181.25\\
-0.0582216844768084	62.5	181.255977667564\\
-0.0580147522477727	62.4981682374278	181.25\\
-0.056676936784523	62.5	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.613420047602943	57.5967643318494	181.25\\
-0.575795026416058	62.5	198.505288275104\\
-0.609131454128199	60.2825091536466	190.780270560696\\
-0.613420047602943	57.5967643318494	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.613420047602944	57.5967643318494	181.25\\
-0.0969362011534995	58.2970742074333	181.25\\
-0.0899659807920749	62.5	196.162684766806\\
-0.575795026416052	62.5	198.505288275104\\
-0.613420047602944	57.5967643318494	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.82363934722556	62.5	197.030607585821\\
-1.21817228470231	57.8832565294557	181.25\\
-1.14545943554948	57.7507194815521	181.25\\
-1.40711839936451	59.7113779693133	187.914714406196\\
-1.82363934722556	62.5	197.030607585821\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.81129929952552	62.5	197.131642705973\\
-1.82363934722556	62.5	197.030607585821\\
-1.40711839936451	59.7113779693133	187.914714406196\\
-1.81129929952552	62.5	197.131642705973\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.40711839936451	59.7113779693133	187.914714406196\\
-1.1454594355495	57.7507194815521	181.25\\
-1.40397467771541	59.6895593042576	187.842446770069\\
-1.40711839936451	59.7113779693133	187.914714406196\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0969362011534986	58.2970742074333	181.25\\
-0.0414555721061435	58.4209446981326	181.25\\
-0.0350990015911031	62.5	195.726417424916\\
-0.0899659807920845	62.5	196.162684766806\\
-0.0969362011534986	58.2970742074333	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0580147522477754	62.4981682374278	181.25\\
-0.0582216844768084	62.5	181.255977667564\\
-0.122708679256658	62.320963997013	181.25\\
-0.0580147522477754	62.4981682374278	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0582216844768084	62.5	181.255977667564\\
-0.142229144381529	62.5	181.829442849604\\
-0.122708679256672	62.320963997013	181.25\\
-0.0582216844768084	62.5	181.255977667564\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0414555721061464	58.4209446981326	181.25\\
-6.38378239159465e-16	58.5461245301968	181.25\\
-0.0350990015911051	62.5	195.726417424916\\
-0.0414555721061464	58.4209446981326	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0350990015911018	62.5	195.726417424916\\
4.23272528138341e-16	58.5461245301968	181.25\\
-4.51375048449165e-15	62.5	195.348500661291\\
-0.0350990015911018	62.5	195.726417424916\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.66442498797649	62.5	193.596471376691\\
-1.18128284303457	58.9022505678389	181.25\\
-0.12270867925667	62.320963997013	181.25\\
-0.142229144381532	62.5	181.829442849604\\
-1.66442498797649	62.5	193.596471376691\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.74219296305282	62.5	194.284421136316\\
-1.2414471675404	58.6650490641708	181.25\\
-1.18128284303458	58.9022505678389	181.25\\
-1.6644249879765	62.5	193.596471376691\\
-1.74219296305282	62.5	194.284421136316\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.82363934722556	62.5	197.030607585821\\
-1.21817228470232	57.8832565294557	181.25\\
-1.2414471675404	58.6650490641708	181.25\\
-1.74219296305282	62.5	194.284421136316\\
-1.82363934722556	62.5	197.030607585821\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.66533453693773e-16	62.5	195.348500661291\\
-1.66533453693773e-16	58.5461245301968	181.25\\
-1.66533453693773e-16	62.5	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.94902990916057e-17	63.2236352493356	180.492910447812\\
-0.0375177701361404	63.531797361793	181.25\\
6.39766017940246e-15	63.1226782549866	180.259771550259\\
2.94902990916057e-17	63.2236352493356	180.492910447812\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0375177701361404	63.531797361793	181.25\\
1.6306400674182e-16	63.2236352493356	180.492910447812\\
-0.0368220125181316	63.5321623810685	181.25\\
-0.0375177701361404	63.531797361793	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.645151017490132	62.5	181.25\\
0	62.5	181.25\\
-1.66533453693773e-16	63.5210122758039	181.25\\
-0.0368220125181285	63.5321623810685	181.25\\
-0.555066463889276	62.7754565365664	181.25\\
-0.60855961085069	62.6251552920102	181.25\\
-0.645151017490132	62.5	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.645151017490132	62.5	181.25\\
-0.59715274213012	62.5	180.948281133194\\
-0.529005834440188	62.5	180.58079131566\\
2.77555756156289e-16	62.5	178.930754607824\\
-5.55111512312578e-17	62.5	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.25514051876985e-17	63.2236352493356	180.492910447812\\
1.90819582357449e-17	63.5210122758039	181.25\\
-0.0368220125181372	63.5321623810685	181.25\\
-2.25514051876985e-17	63.2236352493356	180.492910447812\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.555066463889277	62.7754565365664	181.25\\
-0.529005834440188	62.5	180.58079131566\\
-4.55191440096314e-15	62.5	178.930754607824\\
-5.16253706450698e-15	63.1226782549867	180.259771550259\\
-0.0375177701361456	63.531797361793	181.25\\
-0.555066463889277	62.7754565365664	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.60855961085069	62.6251552920102	181.25\\
-0.59715274213012	62.5	180.948281133194\\
-0.529005834440182	62.5	180.58079131566\\
-0.555066463889272	62.7754565365664	181.25\\
-0.60855961085069	62.6251552920102	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.59715274213012	62.5	180.948281133194\\
-0.60855961085069	62.6251552920102	181.25\\
-0.645151017490124	62.5	181.25\\
-0.59715274213012	62.5	180.948281133194\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.25185853854297e-18	62.5	178.930754607824\\
2.3289661892528e-17	63.1226782549867	180.259771550259\\
2.76836184881271e-17	63.2236352493356	180.492910447812\\
3.71120564706834e-17	63.5210122758039	181.25\\
-1.25092771005509e-16	62.5	181.25\\
-9.25185853854297e-18	62.5	178.930754607824\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.94878975332422	64.7690933016072	200\\
-1.92536727917282	63.942304203827	200\\
-1.68331870455641	63.8598605144181	200\\
-0.732010867267851	63.5610930642167	200\\
-0.576903727625659	63.5162037709797	200\\
-0.090920324469503	64.1871868612412	200\\
-0.0355406016087324	64.3129127180013	200\\
1.11022302462516e-16	64.4218035413663	200\\
3.33066907387547e-16	69.4911657103514	200\\
-0.177230658512193	69.5469380833721	200\\
-0.210341014079878	69.5565762161248	200\\
-0.702843380584275	68.8677549096753	200\\
-0.752411080118587	68.7325675960046	200\\
-1.90275556883224	64.9586449997115	200\\
-1.94878975332422	64.7690933016072	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.77318031182442	62.5	196.055265126687\\
-1.70651877057173	62.5	193.693201895105\\
-1.63347569327673	62.5	193.112532094499\\
-0.189067018477076	62.5	183.346921661892\\
-0.10756847265109	62.5	182.870472085904\\
-4.10782519111308e-15	62.5	182.512559374504\\
2.22044604925031e-16	62.5	194.441748610006\\
-0.0384063563503138	62.5	194.782077494154\\
-0.0937025908733565	62.5	195.144697253159\\
-0.589365647845376	62.5	197.118572722064\\
-0.710376020616996	62.5	197.01962134929\\
-1.57872449775757	62.5	196.248692786351\\
-1.77209462343239	62.5	196.062114166832\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.732010867267851	63.5610930642167	200\\
-0.710376020616997	62.5	197.01962134929\\
-0.589365647845375	62.5	197.118572722064\\
-0.576903727625657	63.5162037709797	200\\
-0.732010867267851	63.5610930642167	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.46944695195361e-16	67.5918207124968	194.636791679986\\
-0.177230658512193	69.5469380833721	200\\
-0.210341014079875	69.5565762161248	200\\
3.46944695195361e-16	67.5918207124968	194.636791679986\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-17	67.5671766148598	194.567356666253\\
6.93889390390723e-18	67.5918207124968	194.636791679986\\
-0.210341014079891	69.5565762161247	200\\
2.77555756156289e-17	67.5671766148598	194.567356666253\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.68331870455641	63.8598605144181	200\\
-1.57872449775758	62.5	196.248692786351\\
-0.710376020617002	62.5	197.01962134929\\
-0.732010867267857	63.5610930642167	200\\
-1.68331870455641	63.8598605144181	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.177230658512192	69.5469380833721	200\\
-1.52655665885959e-15	67.5918207124968	194.636791679986\\
-3.27515792264421e-15	69.4911657103514	200\\
-0.177230658512192	69.5469380833721	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.92536727917282	63.942304203827	200\\
-1.78306458610911	62.5922611855655	196.312887994385\\
-1.77209462343239	62.5	196.062114166832\\
-1.57872449775757	62.5	196.248692786351\\
-1.68331870455641	63.8598605144181	200\\
-1.92536727917282	63.942304203827	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.702843380584277	68.8677549096753	200\\
-0.107568472651086	62.5	182.870472085904\\
3.33066907387547e-16	62.5	182.512559374504\\
2.44249065417534e-15	67.5671766148598	194.567356666253\\
-0.210341014079878	69.5565762161248	200\\
-0.702843380584277	68.8677549096753	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.589365647845377	62.5	197.118572722064\\
-0.0937025908733574	62.5	195.144697253159\\
-0.0909203244695193	64.1871868612412	200\\
-0.576903727625665	63.5162037709797	200\\
-0.589365647845377	62.5	197.118572722064\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.78306458610911	62.5922611855655	196.312887994385\\
-1.77318031182442	62.5	196.055265126687\\
-1.77209462343239	62.5	196.062114166832\\
-1.78306458610911	62.5922611855655	196.312887994385\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0937025908733569	62.5	195.144697253159\\
-0.0384063563503127	62.5	194.782077494154\\
-0.0355406016087325	64.3129127180013	200\\
-0.0909203244695045	64.1871868612412	200\\
-0.0937025908733569	62.5	195.144697253159\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.752411080118586	68.7325675960046	200\\
-0.189067018477077	62.5	183.346921661892\\
-0.107568472651102	62.5	182.870472085904\\
-0.702843380584283	68.8677549096753	200\\
-0.752411080118586	68.7325675960046	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.23779328401008e-16	64.4218035413663	200\\
-0.0355406016087321	64.3129127180013	200\\
-1.19591836433841e-14	62.5	194.441748610006\\
2.23779328401008e-16	64.4218035413663	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.63278329429795e-17	62.5	194.441748610006\\
-0.0355406016087319	64.3129127180013	200\\
-0.038406356350323	62.5	194.782077494154\\
-7.63278329429795e-17	62.5	194.441748610006\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.90275556883224	64.9586449997115	200\\
-1.63347569327673	62.5	193.112532094499\\
-0.189067018477067	62.5	183.346921661892\\
-0.752411080118586	68.7325675960046	200\\
-1.90275556883224	64.9586449997115	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.94878975332422	64.7690933016072	200\\
-1.70651877057173	62.5	193.693201895105\\
-1.63347569327673	62.5	193.112532094499\\
-1.90275556883224	64.9586449997115	200\\
-1.94878975332422	64.7690933016072	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.94878975332422	64.7690933016072	200\\
-1.92536727917282	63.942304203827	200\\
-1.78306458610911	62.5922611855655	196.312887994385\\
-1.77318031182442	62.5	196.055265126687\\
-1.70651877057174	62.5	193.693201895105\\
-1.94878975332422	64.7690933016072	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.42747762674981e-31	62.5	182.512559374504\\
2.57404798766214e-15	62.5	194.441748610006\\
2.22783336303754e-15	64.4218035413663	200\\
-1.84906527300873e-15	69.4911657103514	200\\
-1.47882646715814e-15	67.5918207124968	194.636791679986\\
-1.4739896105328e-15	67.5671766148598	194.567356666253\\
4.42747762674981e-31	62.5	182.512559374504\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.54573346014841	64.6491091135339	200\\
-1.52423556295634	63.8342583137726	200\\
-1.4923183065778	63.7758605847261	200\\
-1.36558521261926	63.7316068448546	200\\
-0.442118061204979	63.4323429600809	200\\
-0.386651519351484	63.4156642133564	200\\
-1.11022302462516e-16	63.9310547650787	200\\
-2.22044604925031e-16	69.0599990593054	200\\
-0.275672511023707	68.688140748875	200\\
-0.335939429363938	68.5275561744064	200\\
-1.48982815670558	64.868041729245	200\\
-1.54573346014841	64.6491091135339	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.20060185587095	70.792354919033	218.75\\
-2.18083490880526	70.0431136103875	218.75\\
-1.81394743920192	69.9150007226264	218.75\\
-0.591830638088528	69.5189547766627	218.75\\
-0.311943247838889	69.4347928524219	218.75\\
2.22044604925031e-16	69.8506003549488	218.75\\
6.66133814775094e-16	75	218.75\\
-0.879623011755732	75	218.75\\
-0.909644275498527	74.9200066637566	218.75\\
-2.15571140676573	70.9681518978134	218.75\\
-2.20060185587095	70.792354919033	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.879623011755733	75	218.75\\
-0.859768595977664	75	218.624773374062\\
-0.335979264780411	75	216.77129142622\\
-0.273693197633192	75	216.829555147982\\
1.11022302462516e-16	75	217.105162448814\\
-1.11022302462516e-16	75	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.59183063808853	69.5189547766627	218.75\\
-0.442118061204977	63.4323429600809	200\\
-0.386651519351482	63.4156642133564	200\\
-0.31194324783889	69.4347928524219	218.75\\
-0.59183063808853	69.5189547766627	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.16333634234434e-16	71.9675611989407	207.69965749636\\
-0.273693197633192	75	216.829555147982\\
-0.33597926478041	75	216.77129142622\\
4.16333634234434e-16	71.9675611989407	207.69965749636\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.60822483003176e-16	71.8144380741786	207.225715266588\\
-2.77555756156289e-16	71.9675611989407	207.69965749636\\
-0.335979264780413	75	216.77129142622\\
-3.60822483003176e-16	71.8144380741786	207.225715266588\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.81394743920192	69.9150007226264	218.75\\
-1.36558521261926	63.7316068448546	200\\
-0.442118061204983	63.4323429600809	200\\
-0.591830638088525	69.5189547766627	218.75\\
-1.81394743920192	69.9150007226264	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.273693197633193	75	216.829555147982\\
1.33226762955019e-15	71.9675611989407	207.69965749636\\
1.23234755733392e-14	75	217.105162448814\\
-0.273693197633193	75	216.829555147982\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.74861013202987	65.9324446719855	206.430898181122\\
-1.49231830657781	63.7758605847261	200\\
-1.81394743920193	69.9150007226264	218.75\\
-1.74861013202987	65.9324446719855	206.430898181122\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.81394743920192	69.9150007226264	218.75\\
-1.4923183065778	63.7758605847261	200\\
-1.36558521261926	63.7316068448546	200\\
-1.81394743920192	69.9150007226264	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.18083490880526	70.0431136103875	218.75\\
-1.74861013202988	65.9324446719855	206.430898181122\\
-1.81394743920192	69.9150007226264	218.75\\
-2.18083490880526	70.0431136103875	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.859768595977666	75	218.624773374062\\
-0.275672511023703	68.688140748875	200\\
-3.77475828372553e-15	69.0599990593054	200\\
-1.33781874467331e-14	71.8144380741786	207.225715266588\\
-0.335979264780427	75	216.77129142622\\
-0.859768595977666	75	218.624773374062\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.386651519351485	63.4156642133564	200\\
-3.88578058618805e-16	63.9310547650787	200\\
1.2490009027033e-15	69.8506003549488	218.75\\
-0.311943247838888	69.4347928524219	218.75\\
-0.386651519351485	63.4156642133564	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.52423556295634	63.8342583137726	200\\
-1.4923183065778	63.7758605847261	200\\
-1.74861013202987	65.9324446719855	206.430898181122\\
-1.52423556295634	63.8342583137726	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.909644275498528	74.9200066637566	218.75\\
-0.335939429363936	68.5275561744064	200\\
-0.275672511023701	68.688140748875	200\\
-0.859768595977659	75	218.624773374062\\
-0.87962301175573	75	218.75\\
-0.909644275498528	74.9200066637566	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.15571140676573	70.9681518978134	218.75\\
-1.48982815670558	64.868041729245	200\\
-0.335939429363938	68.5275561744064	200\\
-0.909644275498523	74.9200066637566	218.75\\
-2.15571140676573	70.9681518978134	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.54573346014841	64.6491091135339	200\\
-2.15571140676573	70.9681518978134	218.75\\
-2.20060185587095	70.792354919033	218.75\\
-1.54573346014841	64.6491091135339	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.48982815670558	64.868041729245	200\\
-2.15571140676574	70.9681518978134	218.75\\
-1.54573346014841	64.6491091135339	200\\
-1.48982815670558	64.868041729245	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.20060185587095	70.792354919033	218.75\\
-2.18083490880527	70.0431136103875	218.75\\
-1.52423556295634	63.8342583137726	200\\
-1.54573346014841	64.6491091135339	200\\
-2.20060185587095	70.792354919033	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.52423556295634	63.8342583137726	200\\
-2.18083490880526	70.0431136103875	218.75\\
-1.74861013202987	65.9324446719855	206.430898181122\\
-1.52423556295634	63.8342583137726	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.21756917767061e-31	63.9310547650787	200\\
1.66016815544409e-15	69.8506003549488	218.75\\
4.92725359561951e-16	75	218.75\\
2.29357121148422e-16	75	217.105162448814\\
-5.89136924755391e-16	71.9675611989407	207.69965749636\\
-6.30308437092944e-16	71.8144380741786	207.225715266588\\
-1.16280527430613e-15	69.0599990593054	200\\
1.21756917767061e-31	63.9310547650787	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.86806963891336	71.2059905960417	218.75\\
-1.84896518980916	70.4321391582897	218.75\\
-1.53611663354101	70.3206681388264	218.75\\
-0.323726856233384	69.9175244715343	218.75\\
-0.111740216475937	69.8517350064716	218.75\\
-2.22044604925031e-16	69.9963964801883	218.75\\
0	75	218.75\\
-0.649565477058341	75	218.75\\
-1.81486500181728	71.4057844105971	218.75\\
-1.86806963891336	71.2059905960417	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.32826094346709	75	233.653316767405\\
-2.2719706563625	75	231.364501538216\\
-2.20609197407323	75	230.776886662315\\
-0.64956547705834	75	218.75\\
1.33226762955019e-15	75	218.75\\
-4.44089209850063e-16	75	236.016107685867\\
-0.0471869886556844	75	236.226910883974\\
-0.470296613945698	75	235.782875255779\\
-1.85496129242045	75	234.224903666792\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.470296613945701	75	235.782875255779\\
-0.323726856233381	69.9175244715343	218.75\\
-0.111740216475941	69.8517350064716	218.75\\
-0.470296613945701	75	235.782875255779\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.111740216475932	69.8517350064716	218.75\\
-0.047186988655688	75	236.226910883974\\
-0.470296613945696	75	235.782875255779\\
-0.111740216475932	69.8517350064716	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.85496129242045	75	234.224903666792\\
-1.53611663354102	70.3206681388264	218.75\\
-0.323726856233385	69.9175244715343	218.75\\
-0.470296613945696	75	235.782875255779\\
-1.85496129242045	75	234.224903666792\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.85496129242045	75	234.224903666792\\
-2.32826094346709	75	233.653316767405\\
-1.53611663354102	70.3206681388264	218.75\\
-1.85496129242045	75	234.224903666792\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.53611663354101	70.3206681388264	218.75\\
-2.32826094346709	75	233.653316767405\\
-1.84896518980917	70.4321391582897	218.75\\
-1.53611663354101	70.3206681388264	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.111740216475937	69.8517350064716	218.75\\
1.2490009027033e-16	69.9963964801883	218.75\\
-1.08940634291343e-14	75	236.016107685867\\
-0.0471869886556943	75	236.226910883974\\
-0.111740216475937	69.8517350064716	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.20609197407323	75	230.776886662315\\
-1.81486500181729	71.4057844105971	218.75\\
-0.649565477058335	75	218.75\\
-2.20609197407323	75	230.776886662315\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.2719706563625	75	231.364501538216\\
-1.86806963891336	71.2059905960417	218.75\\
-1.81486500181729	71.4057844105971	218.75\\
-2.20609197407323	75	230.776886662315\\
-2.2719706563625	75	231.364501538216\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.32826094346709	75	233.653316767405\\
-1.84896518980916	70.4321391582897	218.75\\
-1.86806963891336	71.2059905960417	218.75\\
-2.2719706563625	75	231.364501538216\\
-2.32826094346709	75	233.653316767405\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	75	236.016107685867\\
-3.43606458561509e-16	69.9963964801883	218.75\\
3.43606458561507e-16	75	218.75\\
0	75	236.016107685867\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05894340528064	75	218.75\\
-2.22044604925031e-16	75	218.75\\
-5.55111512312578e-16	76.1135531022998	218.75\\
-0.311912000728424	76.2131720235423	218.75\\
-0.403569300424426	76.2405028022006	218.75\\
-0.862057068300604	75.6080435412213	218.75\\
-0.910177391004957	75.4798680791672	218.75\\
-1.05894340528064	75	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05894340528064	75	218.75\\
-0.873346747830593	75	217.551473747685\\
-0.813991763636529	75	217.223624323675\\
-0.292614523021503	75	215.595697618243\\
-0.218784615972216	75	215.653210219674\\
-2.22044604925031e-16	75	215.836060697666\\
2.22044604925031e-16	75	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.292614523021503	75	215.595697618243\\
-0.311912000728423	76.2131720235423	218.75\\
-0.403569300424418	76.2405028022007	218.75\\
-0.292614523021503	75	215.595697618243\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.218784615972216	75	215.653210219674\\
-0.311912000728423	76.2131720235423	218.75\\
-0.292614523021486	75.0000000000001	215.595697618243\\
-0.218784615972216	75	215.653210219674\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.311912000728424	76.2131720235423	218.75\\
-0.218784615972215	75	215.653210219674\\
8.65973959207622e-15	75	215.836060697666\\
-0.311912000728424	76.2131720235423	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.71445146547012e-17	76.1135531022998	218.75\\
-0.311912000728423	76.2131720235423	218.75\\
1.33226762955019e-14	75	215.836060697666\\
-9.71445146547012e-17	76.1135531022998	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.862057068300604	75.6080435412213	218.75\\
-0.813991763636529	75	217.223624323675\\
-0.292614523021514	75	215.595697618243\\
-0.403569300424438	76.2405028022006	218.75\\
-0.862057068300604	75.6080435412213	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.862057068300604	75.6080435412213	218.75\\
-0.910177391004957	75.4798680791672	218.75\\
-0.813991763636529	75	217.223624323675\\
-0.862057068300604	75.6080435412213	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.910177391004957	75.4798680791672	218.75\\
-0.873346747830593	75	217.551473747685\\
-0.813991763636533	75	217.223624323675\\
-0.910177391004957	75.4798680791672	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.873346747830593	75	217.551473747685\\
-0.910177391004957	75.4798680791672	218.75\\
-1.05894340528064	75	218.75\\
-0.873346747830593	75	217.551473747685\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	75	218.75\\
6.35162225794256e-16	75	215.836060697666\\
-6.35162225794269e-16	76.1135531022998	218.75\\
0	75	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.454986521387	77.334914851401	237.5\\
-2.43890808570788	76.656092428436	237.5\\
-1.94218622193474	76.4821833834357	237.5\\
-0.458679327096122	75.996037408959	237.5\\
-0.0462793753696564	75.8695597842077	237.5\\
-2.22044604925031e-16	75.9305865940159	237.5\\
2.22044604925031e-16	82.1563645772295	237.5\\
-0.47889393830015	82.3135290799446	237.5\\
-0.61519509063022	82.3554992289526	237.5\\
-1.03362010681457	81.7965337758691	237.5\\
-1.07837714666481	81.6796375907393	237.5\\
-2.41169183215902	77.5038720591932	237.5\\
-2.454986521387	77.334914851401	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.446941242169742	75	218.75\\
-5.55111512312578e-17	75	218.75\\
-8.32667268468867e-17	75.5795944825873	218.75\\
-0.0106248914013768	75.5828661223914	218.75\\
-0.446941242169742	75	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.29148884811314	75	232.91470410457\\
-2.2447308313196	75	230.933073662257\\
-2.18152312670347	75	230.419722126724\\
-0.568948204512868	75	219.331031119466\\
-0.501051273613287	75	218.928797701459\\
-0.446941242169744	75	218.75\\
-1.55431223447522e-15	75	218.75\\
6.66133814775094e-16	75	234.799093763431\\
-0.0554880498488988	75	235.011459944111\\
-0.440097090551743	75	234.67498591708\\
-1.84902822311814	75	233.357411587448\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.458679327096121	75.996037408959	237.5\\
-0.440097090551744	75	234.67498591708\\
-0.0554880498489059	75	235.011459944111\\
-0.0462793753696615	75.8695597842077	237.5\\
-0.458679327096121	75.996037408959	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.615195090630221	82.3554992289526	237.5\\
1.55431223447522e-15	75.5795944825873	218.75\\
4.10782519111308e-15	76.0510235828547	220.092037880239\\
-0.478893938300141	82.3135290799446	237.5\\
-0.615195090630221	82.3554992289526	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0106248914013779	75.5828661223914	218.75\\
-1.33226762955019e-15	75.5795944825873	218.75\\
-0.615195090630216	82.3554992289526	237.5\\
-0.0106248914013779	75.5828661223914	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.94218622193474	76.4821833834357	237.5\\
-1.84902822311814	75	233.357411587448\\
-0.440097090551741	75	234.67498591708\\
-0.458679327096118	75.996037408959	237.5\\
-1.94218622193474	76.4821833834357	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.478893938300151	82.3135290799446	237.5\\
5.88418203051333e-15	76.0510235828547	220.092037880239\\
4.32986979603811e-15	82.1563645772296	237.5\\
-0.478893938300151	82.3135290799446	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.43890808570788	76.656092428436	237.5\\
-2.29148884811314	75	232.91470410457\\
-1.84902822311814	75	233.357411587448\\
-1.94218622193475	76.4821833834357	237.5\\
-2.43890808570788	76.656092428436	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03362010681457	81.7965337758691	237.5\\
-0.501051273613291	75	218.928797701459\\
-0.0106248914013636	75.5828661223914	218.75\\
-0.615195090630207	82.3554992289525	237.5\\
-1.03362010681457	81.7965337758691	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0106248914013766	75.5828661223914	218.75\\
-0.501051273613286	75	218.928797701459\\
-0.446941242169742	75	218.75\\
-0.0106248914013766	75.5828661223914	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-16	75	234.799093763431\\
-1.64798730217797e-16	75.9305865940159	237.5\\
-0.0462793753696409	75.8695597842077	237.5\\
1.11022302462516e-16	75	234.799093763431\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0462793753696562	75.8695597842077	237.5\\
-0.0554880498489	75	235.011459944111\\
-1.34059430223488e-14	75	234.799093763431\\
-0.0462793753696562	75.8695597842077	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.07837714666481	81.6796375907393	237.5\\
-0.568948204512865	75	219.331031119466\\
-0.50105127361328	75	218.928797701459\\
-1.03362010681457	81.7965337758691	237.5\\
-1.07837714666481	81.6796375907393	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.41169183215902	77.5038720591932	237.5\\
-2.18152312670347	75	230.419722126724\\
-0.568948204512871	75	219.331031119466\\
-1.07837714666481	81.6796375907393	237.5\\
-2.41169183215902	77.5038720591932	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.454986521387	77.334914851401	237.5\\
-2.2447308313196	75	230.933073662257\\
-2.18152312670347	75	230.419722126724\\
-2.41169183215902	77.5038720591932	237.5\\
-2.454986521387	77.334914851401	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.454986521387	77.334914851401	237.5\\
-2.43890808570788	76.656092428436	237.5\\
-2.29148884811314	75	232.91470410457\\
-2.2447308313196	75	230.933073662257\\
-2.454986521387	77.334914851401	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.02689007200671e-33	75	218.75\\
1.14052777312869e-15	75.5795944825873	218.75\\
1.60068559103141e-15	76.0510235828547	220.092037880239\\
7.55043347216557e-15	82.1563645772295	237.5\\
-4.7006712441711e-15	75.9305865940159	237.5\\
-5.59097559215447e-15	75	234.799093763431\\
7.02689007200671e-33	75	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.73607496351738	83.373746980611	256.25\\
-2.72286931496341	82.7818455093442	256.25\\
-2.22348158869991	82.6037681208485	256.25\\
-0.21224247165109	81.9288584966699	256.25\\
0	81.8619618973935	256.25\\
0	87.5	256.25\\
-1.39540574825433	87.5	256.25\\
-2.69399066919756	83.5318639829569	256.25\\
-2.73607496351738	83.373746980611	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.18188286444839	77.2125556553056	237.5\\
-2.16644089165153	76.5204180158422	237.5\\
-1.68936210506368	76.3502958042735	237.5\\
-0.221125231649825	75.8580900881602	237.5\\
0	75.7883937361694	237.5\\
-2.22044604925031e-16	82.1701505912071	237.5\\
-0.178485264252552	82.2300674702195	237.5\\
-0.281552773500419	82.2626696490372	237.5\\
-0.718377004269951	81.6946796287934	237.5\\
-0.770306235482417	81.5611587490407	237.5\\
-2.13170694725549	77.401074097749	237.5\\
-2.18188286444839	77.2125556553056	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.39540574825433	87.5	256.25\\
-1.22075828635959	87.5	254.975128490849\\
-1.16985199506422	87.5	254.652835082571\\
-0.748266660378778	87.5	253.181897846495\\
-0.5801764213809	87.5	253.345720430655\\
2.22044604925031e-16	87.5	253.9467158221\\
0	87.5	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.221125231649825	75.8580900881602	237.5\\
3.19189119579733e-16	75.7883937361694	237.5\\
2.74780198594726e-15	81.8619618973935	256.25\\
-0.221125231649825	75.8580900881602	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.258825029126027	77.5946898505295	242.824456119127\\
-0.221125231649819	75.8580900881602	237.5\\
-1.47104550762833e-15	81.8619618973935	256.25\\
-0.212242471651094	81.9288584966699	256.25\\
-0.258825029126027	77.5946898505295	242.824456119127\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.178485264252551	82.2300674702195	237.5\\
-0.580176421380901	87.5	253.345720430655\\
-0.748266660378788	87.5	253.181897846495\\
-0.178485264252551	82.2300674702195	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.28155277350042	82.2626696490372	237.5\\
-0.178485264252553	82.2300674702195	237.5\\
-0.748266660378773	87.5	253.181897846495\\
-0.28155277350042	82.2626696490372	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.74834654687097	77.338443261182	240.490823026295\\
-1.68936210506368	76.3502958042735	237.5\\
-0.221125231649831	75.8580900881602	237.5\\
-0.258825029126039	77.5946898505295	242.824456119127\\
-1.74834654687097	77.338443261182	240.490823026295\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22348158869991	82.6037681208485	256.25\\
-1.74834654687097	77.338443261182	240.490823026295\\
-0.258825029126032	77.5946898505295	242.824456119127\\
-0.212242471651086	81.9288584966699	256.25\\
-2.22348158869991	82.6037681208485	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.580176421380902	87.5	253.345720430655\\
-0.178485264252548	82.2300674702195	237.5\\
-1.77635683940025e-15	82.1701505912071	237.5\\
-1.59872115546023e-14	87.5	253.9467158221\\
-0.580176421380902	87.5	253.345720430655\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22348158869991	82.6037681208485	256.25\\
-2.16644089165153	76.5204180158422	237.5\\
-1.68936210506368	76.3502958042735	237.5\\
-2.22348158869991	82.6037681208485	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.72286931496341	82.7818455093442	256.25\\
-2.16644089165152	76.5204180158422	237.5\\
-2.22348158869991	82.6037681208485	256.25\\
-2.72286931496341	82.7818455093442	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.68936210506368	76.3502958042735	237.5\\
-1.74834654687096	77.338443261182	240.490823026295\\
-2.22348158869992	82.6037681208485	256.25\\
-1.68936210506368	76.3502958042735	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.16985199506421	87.5	254.652835082571\\
-0.718377004269953	81.6946796287934	237.5\\
-0.281552773500431	82.2626696490372	237.5\\
-0.748266660378783	87.5	253.181897846495\\
-1.16985199506421	87.5	254.652835082571\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22075828635959	87.5	254.975128490849\\
-0.770306235482413	81.5611587490407	237.5\\
-0.718377004269943	81.6946796287934	237.5\\
-1.16985199506421	87.5	254.652835082571\\
-1.22075828635959	87.5	254.975128490849\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.69399066919756	83.5318639829569	256.25\\
-2.13170694725548	77.401074097749	237.5\\
-0.770306235482408	81.5611587490407	237.5\\
-1.22075828635959	87.5	254.975128490849\\
-1.39540574825433	87.5	256.25\\
-2.69399066919756	83.5318639829569	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.73607496351738	83.373746980611	256.25\\
-2.1818828644484	77.2125556553056	237.5\\
-2.13170694725548	77.401074097749	237.5\\
-2.69399066919756	83.5318639829569	256.25\\
-2.73607496351738	83.373746980611	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.73607496351738	83.373746980611	256.25\\
-2.72286931496341	82.7818455093442	256.25\\
-2.16644089165152	76.5204180158422	237.5\\
-2.1818828644484	77.2125556553056	237.5\\
-2.73607496351738	83.373746980611	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.75608687759586e-32	75.7883937361694	237.5\\
5.9132413460664e-16	81.8619618973935	256.25\\
7.01210419419649e-17	87.5	256.25\\
-7.14897081841907e-17	87.5	253.9467158221\\
-5.89955468364412e-16	82.1701505912071	237.5\\
-6.75608687759586e-32	75.7883937361694	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.51225566593576	83.7091773055347	256.25\\
-2.4996671660468	83.112196764354	256.25\\
-1.99221859273828	82.9284656754892	256.25\\
0	82.247060876794	256.25\\
0	87.5	256.25\\
-1.25604367167139	87.5	256.25\\
-2.46422291003628	83.8838581736488	256.25\\
-2.51225566593576	83.7091773055347	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.88902218114454	87.5	270.380177799861\\
-2.85291128503401	87.5	268.661166796646\\
-2.79521220522636	87.5	268.143382992975\\
-1.25604367167139	87.5	256.25\\
1.77635683940025e-15	87.5	256.25\\
-1.77635683940025e-15	87.5	273.695195973049\\
-2.40391468818453	87.5	270.964579319346\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.40391468818453	87.5	270.964579319346\\
-1.99221859273828	82.9284656754892	256.25\\
5.55111512312578e-15	82.2470608767941	256.25\\
4.66293670342566e-15	87.5	273.695195973049\\
-2.40391468818453	87.5	270.964579319346\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.88902218114454	87.5	270.380177799861\\
-2.4996671660468	83.112196764354	256.25\\
-1.99221859273826	82.9284656754893	256.25\\
-2.40391468818451	87.5	270.964579319346\\
-2.88902218114454	87.5	270.380177799861\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.79521220522636	87.5	268.143382992975\\
-2.46422291003628	83.8838581736488	256.25\\
-1.25604367167138	87.5	256.25\\
-2.79521220522636	87.5	268.143382992975\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.85291128503401	87.5	268.661166796646\\
-2.51225566593576	83.7091773055347	256.25\\
-2.46422291003627	83.8838581736488	256.25\\
-2.79521220522636	87.5	268.143382992975\\
-2.85291128503401	87.5	268.661166796646\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.88902218114454	87.5	270.380177799861\\
-2.4996671660468	83.112196764354	256.25\\
-2.51225566593576	83.7091773055347	256.25\\
-2.85291128503401	87.5	268.661166796646\\
-2.88902218114454	87.5	270.380177799861\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.4791141972894e-31	87.5	273.695195973049\\
-8.65041108895908e-16	87.5	256.25\\
8.65041108895903e-16	82.247060876794	256.25\\
1.4791141972894e-31	87.5	273.695195973049\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.5486734925506	87.5	256.25\\
0	87.5	256.25\\
0	88.7398733466474	256.25\\
-0.640319283244663	88.951529879376	256.25\\
-0.839023748922328	89.0135451006709	256.25\\
-1.21402265670587	88.5156962679446	256.25\\
-1.25769910764673	88.4032937058751	256.25\\
-1.5486734925506	87.5	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.5486734925506	87.5	256.25\\
-1.19779706391105	87.5	253.935633940345\\
-1.14500878227351	87.5	253.638304949801\\
-0.721924136855127	87.5	252.313522964219\\
-0.544007060958471	87.5	252.461514183792\\
-6.66133814775094e-16	87.5	252.941369758028\\
0	87.5	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.544007060958471	87.5	252.461514183792\\
-0.640319283244664	88.951529879376	256.25\\
-0.721924136855118	87.5	252.313522964219\\
-0.544007060958471	87.5	252.461514183792\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.721924136855126	87.5	252.313522964219\\
-0.640319283244663	88.951529879376	256.25\\
-0.839023748922323	89.0135451006709	256.25\\
-0.721924136855126	87.5	252.313522964219\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.640319283244663	88.951529879376	256.25\\
-0.54400706095847	87.5	252.461514183792\\
-2.60902410786912e-15	87.5	252.941369758028\\
-3.99680288865056e-15	88.7398733466474	256.25\\
-0.640319283244663	88.951529879376	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.21402265670587	88.5156962679446	256.25\\
-1.14500878227351	87.5	253.638304949801\\
-0.721924136855094	87.5	252.313522964219\\
-1.21402265670587	88.5156962679446	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.21402265670587	88.5156962679446	256.25\\
-0.721924136855126	87.5	252.313522964219\\
-0.839023748922308	89.0135451006708	256.25\\
-1.21402265670587	88.5156962679446	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.21402265670587	88.5156962679446	256.25\\
-1.25769910764673	88.4032937058751	256.25\\
-1.14500878227349	87.5	253.638304949801\\
-1.21402265670587	88.5156962679446	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.25769910764673	88.4032937058751	256.25\\
-1.19779706391105	87.5	253.935633940345\\
-1.14500878227353	87.5	253.638304949801\\
-1.25769910764673	88.4032937058751	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.19779706391105	87.5	253.935633940345\\
-1.25769910764673	88.4032937058751	256.25\\
-1.5486734925506	87.5	256.25\\
-1.19779706391105	87.5	253.935633940345\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	87.5	256.25\\
9.20178708356777e-16	87.5	252.941369758028\\
-1.14222331328181e-15	88.7398733466474	256.25\\
-1.11022302462516e-16	87.5	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.01345186629701	89.8553970748649	275\\
-3.00298401567545	89.3410227522131	275\\
-2.50429996158444	89.1633241068176	275\\
2.22044604925031e-16	88.3187435505856	275\\
0	94.8321311841742	275\\
-0.82302669600081	95.1097880239172	275\\
-1.07305352526865	95.1897076815526	275\\
-1.39856356649908	94.7680770122484	275\\
-1.43943813322831	94.6643179973029	275\\
-2.97269609952241	90.0087827449138	275\\
-3.01345186629701	89.8553970748649	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.10927960988364	87.5	256.25\\
1.11022302462516e-16	87.5	256.25\\
0	88.3020373648793	256.25\\
-0.381146099626663	88.430621069414	256.25\\
-0.555161555965287	88.4862441228862	256.25\\
-0.940870694580822	87.9866380226981	256.25\\
-0.990506547211245	87.8606387134202	256.25\\
-1.10927960988364	87.5	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.86111418725447	87.5	269.850176299248\\
-2.83004970072371	87.5	268.317889220179\\
-2.77393690745135	87.5	267.854556345124\\
-1.10927960988364	87.5	256.25\\
-4.44089209850063e-16	87.5	256.25\\
6.66133814775094e-16	87.5	272.648702634533\\
-2.37430425866412	87.5	270.349110741812\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.38114609962666	88.430621069414	256.25\\
-0.823026696000812	95.1097880239172	275\\
-1.07305352526865	95.1897076815526	275\\
-0.38114609962666	88.430621069414	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.555161555965288	88.4862441228862	256.25\\
-0.381146099626664	88.430621069414	256.25\\
-1.07305352526866	95.1897076815526	275\\
-0.555161555965288	88.4862441228862	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.50429996158444	89.1633241068176	275\\
-2.37430425866412	87.5	270.349110741812\\
3.10862446895044e-15	87.5	272.648702634533\\
-1.33226762955019e-15	88.3187435505856	275\\
-2.50429996158444	89.1633241068176	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.823026696000808	95.1097880239172	275\\
-0.381146099626667	88.430621069414	256.25\\
-2.77555756156289e-15	94.8321311841742	275\\
-0.823026696000808	95.1097880239172	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.381146099626664	88.430621069414	256.25\\
-9.71445146547012e-16	88.3020373648793	256.25\\
-3.71924713249427e-15	94.8321311841741	275\\
-0.381146099626664	88.430621069414	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.00298401567545	89.3410227522131	275\\
-2.86111418725447	87.5	269.850176299248\\
-2.37430425866412	87.5	270.349110741812\\
-2.50429996158444	89.1633241068176	275\\
-3.00298401567545	89.3410227522131	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.39856356649908	94.7680770122484	275\\
-0.940870694580821	87.9866380226981	256.25\\
-0.555161555965295	88.4862441228862	256.25\\
-1.07305352526866	95.1897076815526	275\\
-1.39856356649908	94.7680770122484	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.990506547211245	87.8606387134202	256.25\\
-1.39856356649908	94.7680770122484	275\\
-1.4394381332283	94.6643179973029	275\\
-0.990506547211245	87.8606387134202	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.39856356649908	94.7680770122484	275\\
-0.990506547211248	87.8606387134202	256.25\\
-0.940870694580806	87.9866380226981	256.25\\
-1.39856356649908	94.7680770122484	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.97269609952241	90.0087827449138	275\\
-2.77393690745135	87.5	267.854556345124\\
-1.10927960988363	87.5	256.25\\
-0.990506547211239	87.8606387134202	256.25\\
-1.43943813322831	94.6643179973029	275\\
-2.97269609952241	90.0087827449138	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.83004970072371	87.5	268.317889220179\\
-2.77393690745135	87.5	267.854556345124\\
-2.97269609952241	90.0087827449138	275\\
-2.83004970072371	87.5	268.317889220179\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.83004970072371	87.5	268.317889220179\\
-2.97269609952241	90.0087827449138	275\\
-3.01345186629702	89.8553970748649	275\\
-2.83004970072371	87.5	268.317889220179\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.01345186629701	89.8553970748649	275\\
-3.00298401567545	89.3410227522131	275\\
-2.86111418725447	87.5	269.850176299248\\
-2.8300497007237	87.5	268.317889220179\\
-3.01345186629701	89.8553970748649	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	87.5	256.25\\
1.36397064390624e-15	88.3020373648793	256.25\\
6.22704102549075e-15	94.8321311841742	275\\
-3.04660041126707e-15	88.3187435505856	275\\
-3.65623283842972e-15	87.5	272.648702634533\\
2.22044604925031e-16	87.5	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.31286944781003	95.9089643316319	293.75\\
-3.30472149671343	95.4873957039866	293.75\\
-2.80696502010923	95.3074828180279	293.75\\
-4.44089209850063e-16	94.3442222949809	293.75\\
0	100	293.75\\
-1.94878988322984	100	293.75\\
-3.27325997888784	96.0536018893292	293.75\\
-3.31286944781003	95.9089643316319	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.83252345500181	89.734956193099	275\\
-2.8226454222932	89.2238744937335	275\\
-2.31819372743824	89.0415416371782	275\\
0	88.2460117725668	275\\
-8.88178419700125e-16	94.8595169196712	275\\
-0.598653569999295	95.0650145438262	275\\
-0.831729678138088	95.1410535173525	275\\
-1.16168501985528	94.7225994704687	275\\
-1.20766292850344	94.6071741806409	275\\
-2.78672637288323	89.9021883799356	275\\
-2.83252345500181	89.734956193099	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.94878988322984	100	293.75\\
-1.56194352852788	100	290.906700877125\\
-1.51577960794555	100	290.613259918572\\
-1.20664332428331	100	289.544329790043\\
-0.92432166159415	100	289.827147466159\\
4.44089209850063e-16	100	290.80253496539\\
-2.22044604925031e-16	100	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.598653569999294	95.0650145438262	275\\
-1.20664332428331	100	289.544329790043\\
-0.831729678138077	95.1410535173526	275\\
-0.598653569999294	95.0650145438262	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.20664332428331	100	289.544329790043\\
-0.598653569999296	95.0650145438262	275\\
-0.92432166159416	100	289.827147466159\\
-1.20664332428331	100	289.544329790043\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.80696502010924	95.3074828180279	293.75\\
-2.31819372743824	89.0415416371782	275\\
3.5527136788005e-15	88.2460117725668	275\\
-4.66293670342566e-15	94.3442222949809	293.75\\
-2.80696502010924	95.3074828180279	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.598653569999292	95.0650145438262	275\\
-1.55431223447522e-15	100	290.80253496539\\
-0.924321661594147	100	289.827147466159\\
-0.598653569999292	95.0650145438262	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.77635683940025e-15	100	290.80253496539\\
-0.598653569999296	95.0650145438262	275\\
-1.62370117351429e-14	94.8595169196711	275\\
1.77635683940025e-15	100	290.80253496539\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.30472149671343	95.4873957039866	293.75\\
-2.8226454222932	89.2238744937335	275\\
-2.31819372743825	89.0415416371781	275\\
-2.80696502010924	95.3074828180278	293.75\\
-3.30472149671343	95.4873957039866	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.831729678138087	95.1410535173525	275\\
-1.20664332428331	100	289.544329790043\\
-1.16168501985531	94.7225994704688	275\\
-0.831729678138087	95.1410535173525	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.20664332428331	100	289.544329790043\\
-1.51577960794555	100	290.613259918572\\
-1.16168501985524	94.7225994704687	275\\
-1.20664332428331	100	289.544329790043\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.51577960794555	100	290.613259918572\\
-1.56194352852788	100	290.906700877125\\
-1.16168501985529	94.7225994704687	275\\
-1.51577960794555	100	290.613259918572\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.56194352852788	100	290.906700877125\\
-1.20766292850344	94.6071741806409	275\\
-1.1616850198553	94.7225994704688	275\\
-1.56194352852788	100	290.906700877125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.27325997888784	96.0536018893292	293.75\\
-2.78672637288323	89.9021883799356	275\\
-1.20766292850345	94.6071741806409	275\\
-1.56194352852789	100	290.906700877125\\
-1.94878988322985	100	293.75\\
-3.27325997888784	96.0536018893292	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.31286944781003	95.9089643316319	293.75\\
-2.83252345500181	89.734956193099	275\\
-2.78672637288323	89.9021883799356	275\\
-3.27325997888783	96.0536018893292	293.75\\
-3.31286944781003	95.9089643316319	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.31286944781003	95.9089643316319	293.75\\
-3.30472149671343	95.4873957039866	293.75\\
-2.82264542229321	89.2238744937335	275\\
-2.83252345500181	89.734956193099	275\\
-3.31286944781003	95.9089643316319	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.88245746793955e-32	88.2460117725668	275\\
1.52495132541458e-15	94.3442222949809	293.75\\
2.26552567191783e-16	100	293.75\\
-2.3323932876395e-16	100	290.80253496539\\
-1.51826456384239e-15	94.8595169196712	275\\
9.88245746793955e-32	88.2460117725668	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.16827743139	96.1888960724408	293.75\\
-3.16069526798837	95.7768905483022	293.75\\
-2.65691573760259	95.5925871269748	293.75\\
-4.44089209850063e-16	94.6671241498748	293.75\\
-1.33226762955019e-15	100	293.75\\
-1.87770163458376	100	293.75\\
-3.12422633052657	96.3455558149048	293.75\\
-3.16827743139	96.1888960724408	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.48537655129694	100	307.22088805096\\
-3.46457485101104	100	306.086235405596\\
-3.41283697347287	100	305.619657617313\\
-1.87770163458376	100	293.75\\
-2.22044604925031e-15	100	293.75\\
4.44089209850063e-16	100	311.228577738309\\
-3.00021761806193	100	307.803435255686\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.00021761806193	100	307.803435255686\\
-2.65691573760259	95.5925871269748	293.75\\
-3.33066907387547e-15	94.6671241498748	293.75\\
-7.105427357601e-15	100	311.228577738309\\
-3.00021761806193	100	307.803435255686\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.48537655129694	100	307.22088805096\\
-3.16069526798837	95.7768905483022	293.75\\
-2.65691573760259	95.5925871269748	293.75\\
-3.00021761806193	100	307.803435255686\\
-3.48537655129694	100	307.22088805096\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.41283697347287	100	305.619657617313\\
-3.12422633052657	96.3455558149048	293.75\\
-1.87770163458375	100	293.75\\
-3.41283697347287	100	305.619657617313\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.12422633052657	96.3455558149048	293.75\\
-3.46457485101104	100	306.086235405596\\
-3.16827743139	96.1888960724408	293.75\\
-3.12422633052657	96.3455558149048	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.46457485101104	100	306.086235405596\\
-3.12422633052657	96.3455558149048	293.75\\
-3.41283697347285	100	305.619657617313\\
-3.46457485101104	100	306.086235405596\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.48537655129694	100	307.22088805096\\
-3.16069526798837	95.7768905483022	293.75\\
-3.16827743139	96.1888960724408	293.75\\
-3.46457485101104	100	306.086235405596\\
-3.48537655129694	100	307.22088805096\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	100	311.228577738309\\
-4.31656205251564e-15	100	293.75\\
4.31656205251564e-15	94.6671241498748	293.75\\
0	100	311.228577738309\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.08472057439434	100	293.75\\
-2.22044604925031e-16	100	293.75\\
0	101.38629640116	293.75\\
-1.00143772006655	101.725168284334	293.75\\
-1.31538551696719	101.826282821112	293.75\\
-1.59230632617709	101.468291628883	293.75\\
-1.63239702461218	101.36749722608	293.75\\
-2.08472057439434	100	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.08472057439435	100	293.75\\
-1.55253619767076	100	290.178105450383\\
-1.5047693776739	100	289.904582274929\\
-1.19087221130651	100	288.917869690573\\
-0.900599139014522	100	289.170785661248\\
6.66133814775094e-16	100	289.996022625911\\
-2.22044604925031e-16	100	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.19087221130651	100	288.917869690573\\
-1.00143772006655	101.725168284334	293.75\\
-1.31538551696718	101.826282821112	293.75\\
-1.19087221130651	100	288.917869690573\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.900599139014522	100	289.170785661248\\
-1.00143772006655	101.725168284334	293.75\\
-1.1908722113065	100	288.917869690573\\
-0.900599139014522	100	289.170785661248\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00143772006655	101.725168284334	293.75\\
-0.900599139014523	100	289.170785661248\\
-1.33226762955019e-14	100	289.996022625911\\
-1.00143772006655	101.725168284334	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	101.38629640116	293.75\\
-1.00143772006655	101.725168284334	293.75\\
-9.65894031423886e-15	100	289.996022625911\\
-1.11022302462516e-16	101.38629640116	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.59230632617709	101.468291628883	293.75\\
-1.5047693776739	100	289.904582274929\\
-1.1908722113065	100	288.917869690573\\
-1.31538551696718	101.826282821112	293.75\\
-1.59230632617709	101.468291628883	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.63239702461218	101.36749722608	293.75\\
-1.55253619767076	100	290.178105450383\\
-1.50476937767391	100	289.904582274929\\
-1.63239702461218	101.36749722608	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.59230632617709	101.468291628883	293.75\\
-1.63239702461218	101.36749722608	293.75\\
-1.50476937767391	100	289.904582274929\\
-1.59230632617709	101.468291628883	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.55253619767076	100	290.178105450383\\
-1.63239702461218	101.36749722608	293.75\\
-2.08472057439435	100	293.75\\
-1.55253619767076	100	290.178105450383\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	100	293.75\\
0	100	289.996022625911\\
0	101.38629640116	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.74566138272286	100	293.75\\
-2.22044604925031e-16	100	293.75\\
-2.22044604925031e-16	101.018820860741	293.75\\
-0.807395086789512	101.296449734174	293.75\\
-1.11057492823208	101.39593295855	293.75\\
-1.38621175794245	101.046548233474	293.75\\
-1.43063888959658	100.935965392442	293.75\\
-1.74566138272286	100	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.60533584364929	102.347841109227	312.5\\
-3.59927001689962	102.007811111595	312.5\\
-3.10209910656307	101.82854967477	312.5\\
4.44089209850063e-16	100.762133653105	312.5\\
1.33226762955019e-15	107.514412430657	312.5\\
-1.19393640356078	107.924956443242	312.5\\
-1.56349282922575	108.046219996382	312.5\\
-1.74465474302467	107.816587383377	312.5\\
-1.8242628064592	107.587329692175	312.5\\
-2.97936837073774	104.234479436019	312.5\\
-3.56682037008361	102.48909695348	312.5\\
-3.60533584364929	102.347841109227	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.46284563342287	100	306.838793502439\\
-3.44429899226166	100	305.7951631639\\
-3.39352675499446	100	305.370281390379\\
-1.74566138272286	100	293.75\\
3.10862446895044e-15	100	293.75\\
-4.44089209850063e-16	100	310.299732549837\\
-2.97629821652175	100	307.345859871924\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.807395086789515	101.296449734174	293.75\\
-1.19393640356077	107.924956443242	312.5\\
-1.56349282922574	108.046219996382	312.5\\
-0.807395086789515	101.296449734174	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11057492823208	101.39593295855	293.75\\
-0.807395086789512	101.296449734174	293.75\\
-1.56349282922575	108.046219996382	312.5\\
-1.11057492823208	101.39593295855	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.10209910656307	101.82854967477	312.5\\
-2.97629821652175	100	307.345859871924\\
4.21884749357559e-15	100	310.299732549837\\
6.66133814775094e-15	100.762133653105	312.5\\
-3.10209910656307	101.82854967477	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.19393640356078	107.924956443242	312.5\\
-0.807395086789513	101.296449734174	293.75\\
-7.43849426498855e-15	101.018820860741	293.75\\
-8.77076189453874e-15	107.514412430657	312.5\\
-1.19393640356078	107.924956443242	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.10209910656307	101.82854967477	312.5\\
-3.59927001689962	102.007811111595	312.5\\
-2.97629821652174	100	307.345859871924\\
-3.10209910656307	101.82854967477	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.97629821652175	100	307.345859871924\\
-3.59927001689962	102.007811111595	312.5\\
-3.46284563342287	100	306.838793502439\\
-2.97629821652175	100	307.345859871924\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.74465474302467	107.816587383377	312.5\\
-1.75021495356567	107.184879341452	310.878771632536\\
-1.56349282922577	108.046219996382	312.5\\
-1.74465474302467	107.816587383377	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.75021495356567	107.184879341452	310.878771632536\\
-1.38621175794245	101.046548233474	293.75\\
-1.11057492823208	101.39593295855	293.75\\
-1.56349282922575	108.046219996382	312.5\\
-1.75021495356567	107.184879341452	310.878771632536\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.75021495356567	107.184879341452	310.878771632536\\
-1.43063888959658	100.935965392442	293.75\\
-1.38621175794242	101.046548233474	293.75\\
-1.75021495356567	107.184879341452	310.878771632536\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.43063888959658	100.935965392442	293.75\\
-1.75021495356567	107.184879341452	310.878771632536\\
-1.78064673819863	106.953825297351	310.501134418207\\
-1.43063888959658	100.935965392442	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.8242628064592	107.587329692175	312.5\\
-1.78064673819864	106.953825297351	310.501134418207\\
-1.75021495356568	107.184879341452	310.878771632536\\
-1.74465474302469	107.816587383377	312.5\\
-1.8242628064592	107.587329692175	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.8242628064592	107.587329692175	312.5\\
-2.97936837073774	104.234479436019	312.5\\
-1.78064673819865	106.953825297351	310.501134418207\\
-1.8242628064592	107.587329692175	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.56682037008361	102.48909695348	312.5\\
-3.39352675499446	100	305.370281390379\\
-1.74566138272286	100	293.75\\
-1.43063888959658	100.935965392442	293.75\\
-3.56682037008361	102.48909695348	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.97936837073774	104.234479436019	312.5\\
-3.56682037008361	102.48909695348	312.5\\
-1.78064673819865	106.953825297351	310.501134418207\\
-2.97936837073774	104.234479436019	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.56682037008361	102.48909695348	312.5\\
-1.43063888959658	100.935965392442	293.75\\
-1.78064673819864	106.953825297351	310.501134418207\\
-3.56682037008361	102.48909695348	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.60533584364929	102.347841109227	312.5\\
-3.44429899226166	100	305.7951631639\\
-3.39352675499447	100	305.370281390379\\
-3.56682037008361	102.48909695348	312.5\\
-3.60533584364929	102.347841109227	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.60533584364929	102.347841109227	312.5\\
-3.59927001689962	102.007811111595	312.5\\
-3.46284563342288	100	306.838793502439\\
-3.44429899226167	100	305.7951631639\\
-3.60533584364929	102.347841109227	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.41712672471977e-32	100	293.75\\
1.79065840082085e-15	100	310.299732549837\\
1.54923392855401e-15	100.762133653105	312.5\\
-2.69890919259619e-15	107.514412430657	312.5\\
-6.40983136778668e-16	101.018820860741	293.75\\
7.41712672471977e-32	100	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.4931291569013	102.230894078353	312.5\\
-3.48760505702919	101.906871652624	312.5\\
-2.9860729636664	101.723939581403	312.5\\
-4.44089209850063e-16	100.683032662979	312.5\\
0	107.551725079987	312.5\\
-1.02610659620934	107.909492673605	312.5\\
-1.39065943902089	108.031068600051	312.5\\
-1.577675639712	107.798045110784	312.5\\
-1.64836913781195	107.597150471968	312.5\\
-2.60101551971778	104.869324810088	312.5\\
-3.45078158454198	102.382381372056	312.5\\
-3.4931291569013	102.230894078353	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.80133267725032	108.131553059789	331.25\\
-3.34262769899448	107.964367875594	331.25\\
-4.44089209850063e-16	106.799170527795	331.25\\
-1.33226762955019e-15	112.5	331.25\\
-2.27859360110386	112.5	331.25\\
-2.51839461908347	111.813552206728	331.25\\
-3.37445028783007	109.362306219174	331.25\\
-3.80133267725032	108.131553059789	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.27859360110386	112.5	331.25\\
-2.21587043459861	112.5	330.747386288416\\
-1.97993272021551	112.5	328.858902808314\\
-1.61590601310934	112.5	325.963652824359\\
-1.2932570002989	112.5	326.285464030665\\
-1.11022302462516e-15	112.5	327.667619732758\\
-6.66133814775094e-16	112.5	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.61402280466639	112.5	325.957861272293\\
-1.55447636819408	110.438766245762	319.706202456778\\
-1.39065943902089	108.031068600051	312.5\\
-1.61402280466639	112.5	325.957861272293\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.02610659620934	107.909492673605	312.5\\
-1.61402280466639	112.5	325.957861272293\\
-1.39065943902088	108.031068600051	312.5\\
-1.02610659620934	107.909492673605	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.61402280466639	112.5	325.957861272293\\
-1.02610659620933	107.909492673605	312.5\\
-1.29325700029889	112.5	326.285464030665\\
-1.61402280466639	112.5	325.957861272293\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.35063555633572	107.030759827708	328.37931743416\\
-2.9860729636664	101.723939581403	312.5\\
-4.88498130835069e-15	100.683032662979	312.5\\
-4.44089209850063e-15	106.799170527795	331.25\\
-3.34262769899448	107.964367875594	331.25\\
-3.35063555633572	107.030759827708	328.37931743416\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.2932570002989	112.5	326.285464030665\\
-1.02610659620933	107.909492673605	312.5\\
1.31006316905768e-14	107.551725079988	312.5\\
8.88178419700125e-15	112.5	327.667619732758\\
-1.2932570002989	112.5	326.285464030665\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.77768986571442	107.313177838299	328.767894132097\\
-3.77665159006466	107.277844539414	328.660748916377\\
-3.35063555633572	107.030759827708	328.37931743416\\
-3.34262769899448	107.964367875594	331.25\\
-3.77768986571442	107.313177838299	328.767894132097\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.34262769899448	107.964367875594	331.25\\
-3.80133267725032	108.131553059789	331.25\\
-3.77768986571441	107.313177838299	328.767894132097\\
-3.34262769899448	107.964367875594	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.77665159006466	107.277844539414	328.660748916377\\
-3.71751974542091	105.29377755073	322.637544061355\\
-3.35063555633573	107.030759827708	328.37931743416\\
-3.77665159006466	107.277844539414	328.660748916377\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.71751974542091	105.29377755073	322.637544061355\\
-3.48760505702918	101.906871652624	312.5\\
-2.9860729636664	101.723939581403	312.5\\
-3.35063555633572	107.030759827708	328.37931743416\\
-3.71751974542091	105.29377755073	322.637544061355\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.55447636819408	110.438766245762	319.706202456778\\
-1.61402280466639	112.5	325.957861272293\\
-1.61590601310936	112.5	325.963652824359\\
-1.55447636819408	110.438766245762	319.706202456778\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.55447636819408	110.438766245762	319.706202456778\\
-1.577675639712	107.798045110784	312.5\\
-1.39065943902093	108.031068600051	312.5\\
-1.55447636819408	110.438766245762	319.706202456778\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.55447636819408	110.438766245762	319.706202456778\\
-1.97993272021551	112.5	328.858902808314\\
-1.57767563971202	107.798045110784	312.5\\
-1.55447636819408	110.438766245762	319.706202456778\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.97993272021551	112.5	328.858902808314\\
-1.64836913781195	107.597150471968	312.5\\
-1.577675639712	107.798045110784	312.5\\
-1.55447636819409	110.438766245762	319.706202456778\\
-1.61590601310934	112.5	325.963652824359\\
-1.97993272021551	112.5	328.858902808314\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.51839461908347	111.813552206728	331.25\\
-2.21587043459862	112.5	330.747386288416\\
-2.27859360110385	112.5	331.25\\
-2.51839461908347	111.813552206728	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.48433943910582	102.865003217615	313.967554451589\\
-2.60101551971777	104.869324810088	312.5\\
-1.64836913781197	107.597150471968	312.5\\
-1.97993272021553	112.5	328.858902808314\\
-2.21587043459864	112.5	330.747386288416\\
-2.51839461908348	111.813552206728	331.25\\
-3.37445028783007	109.362306219174	331.25\\
-3.4746235190879	107.833926292118	327.779497587346\\
-3.48433943910582	102.865003217615	313.967554451589\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.80133267725032	108.131553059789	331.25\\
-3.77768986571442	107.313177838299	328.767894132097\\
-3.47462351908791	107.833926292118	327.779497587346\\
-3.37445028783008	109.362306219174	331.25\\
-3.80133267725032	108.131553059789	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.77768986571442	107.313177838299	328.767894132097\\
-3.77665159006466	107.277844539414	328.660748916377\\
-3.71751974542092	105.29377755073	322.637544061355\\
-3.77768986571442	107.313177838299	328.767894132097\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.77768986571442	107.313177838299	328.767894132097\\
-3.71751974542091	105.29377755073	322.637544061355\\
-3.54392079964895	102.971873523544	314.74680436012\\
-3.48433943910582	102.865003217615	313.967554451589\\
-3.77768986571442	107.313177838299	328.767894132097\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.4746235190879	107.833926292118	327.779497587346\\
-3.77768986571442	107.313177838299	328.767894132097\\
-3.4843394391058	102.865003217615	313.967554451589\\
-3.4746235190879	107.833926292118	327.779497587346\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.48433943910582	102.865003217615	313.967554451589\\
-3.45078158454198	102.382381372056	312.5\\
-2.60101551971779	104.869324810088	312.5\\
-3.48433943910582	102.865003217615	313.967554451589\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.54392079964895	102.971873523544	314.74680436012\\
-3.45078158454198	102.382381372056	312.5\\
-3.4843394391058	102.865003217615	313.967554451589\\
-3.54392079964895	102.971873523544	314.74680436012\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.45078158454198	102.382381372056	312.5\\
-3.54392079964895	102.971873523544	314.74680436012\\
-3.49312915690131	102.230894078353	312.5\\
-3.45078158454198	102.382381372056	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.71751974542091	105.29377755073	322.637544061355\\
-3.48760505702919	101.906871652624	312.5\\
-3.4931291569013	102.230894078353	312.5\\
-3.54392079964895	102.971873523544	314.74680436012\\
-3.71751974542091	105.29377755073	322.637544061355\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.49239250198691e-31	100.683032662979	312.5\\
3.1541202020869e-15	106.799170527795	331.25\\
5.55834097893906e-16	112.5	331.25\\
-5.79387397725366e-16	112.5	327.667619732758\\
-3.13056690225549e-15	107.551725079987	312.5\\
2.49239250198691e-31	100.683032662979	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.70399285973481	108.385842812995	331.25\\
-3.24071564060771	108.215286345347	331.25\\
4.44089209850063e-16	107.071845756554	331.25\\
8.88178419700125e-16	112.5	331.25\\
-2.25291057322158	112.5	331.25\\
-2.63520992034776	111.418498943274	331.25\\
-3.26133171720769	109.646770467709	331.25\\
-3.70399285973481	108.385842812995	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.78627486921869	112.5	344.144609499142\\
-3.21535990585302	112.5	339.3223005188\\
-2.25291057322158	112.5	331.25\\
8.88178419700125e-16	112.5	331.25\\
-4.44089209850063e-16	112.5	348.860769443904\\
-3.20382378450062	112.5	345.193291996125\\
-3.78556564651804	112.5	344.498545090804\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.24071564060771	108.215286345347	331.25\\
-4.44089209850063e-16	107.071845756554	331.25\\
3.10862446895044e-15	112.5	348.860769443904\\
-3.20382378450061	112.5	345.193291996125\\
-3.24071564060771	108.215286345347	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.78556564651804	112.5	344.498545090804\\
-3.79407483949914	111.502684132091	341.253178109112\\
-3.70399285973479	108.385842812995	331.25\\
-3.78556564651804	112.5	344.498545090804\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.78556564651804	112.5	344.498545090804\\
-3.70399285973481	108.385842812995	331.25\\
-3.24071564060771	108.215286345347	331.25\\
-3.20382378450061	112.5	345.193291996125\\
-3.78556564651804	112.5	344.498545090804\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.2346754867477	110.05740603358	332.242491605018\\
-2.63520992034776	111.418498943274	331.25\\
-2.25291057322159	112.5	331.25\\
-3.21535990585305	112.5	339.3223005188\\
-3.2346754867477	110.05740603358	332.242491605018\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.63520992034776	111.418498943274	331.25\\
-3.2346754867477	110.05740603358	332.242491605018\\
-3.26133171720769	109.646770467709	331.25\\
-2.63520992034776	111.418498943274	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.79407483949914	111.502684132091	341.253178109112\\
-3.70399285973481	108.385842812995	331.25\\
-3.2613317172077	109.646770467709	331.25\\
-3.23467548674771	110.05740603358	332.242491605018\\
-3.21535990585302	112.5	339.3223005188\\
-3.78627486921869	112.5	344.144609499142\\
-3.79407483949914	111.502684132091	341.253178109112\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.78627486921869	112.5	344.144609499142\\
-3.79407483949914	111.502684132091	341.253178109112\\
-3.78556564651804	112.5	344.498545090804\\
-3.78627486921869	112.5	344.144609499142\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	112.5	348.860769443904\\
-1.93574672771398e-15	107.071845756554	331.25\\
1.93574672771399e-15	112.5	331.25\\
0	112.5	348.860769443904\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.40374733775982	112.5	331.25\\
0	112.5	331.25\\
-2.22044604925031e-16	114.045724616359	331.25\\
-1.38387521061135	114.521899913127	331.25\\
-1.6694846058014	114.616003446284	331.25\\
-2.04225420449921	113.548624447781	331.25\\
-2.40374733775982	112.5	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.40374733775982	112.5	331.25\\
-2.33376900920191	112.5	330.737994485703\\
-1.97942968275372	112.5	328.148182969551\\
-1.61638918735791	112.5	325.512633479362\\
-1.27823930818112	112.5	325.811727256549\\
-2.22044604925031e-16	112.5	327.016379950011\\
0	112.5	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.6694846058014	114.616003446284	331.25\\
-1.61472871758642	112.5	325.508305113308\\
-1.27823930818114	112.5	325.811727256549\\
-1.38387521061136	114.521899913127	331.25\\
-1.6694846058014	114.616003446284	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38387521061135	114.521899913127	331.25\\
-1.27823930818112	112.5	325.811727256549\\
-5.77315972805081e-15	112.5	327.016379950011\\
-1.77635683940025e-15	114.045724616359	331.25\\
-1.38387521061135	114.521899913127	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.61638918735791	112.5	325.512633479362\\
-1.67245669597819	114.61307549507	331.25\\
-1.66163835180626	114.19498835698	330.115537778583\\
-1.61638918735791	112.5	325.512633479362\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.67245669597819	114.61307549507	331.25\\
-1.61638918735791	112.5	325.512633479362\\
-1.66948460580139	114.616003446284	331.25\\
-1.67245669597819	114.61307549507	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.61638918735791	112.5	325.512633479362\\
-1.61472871758642	112.5	325.508305113308\\
-1.66948460580139	114.616003446284	331.25\\
-1.61638918735791	112.5	325.512633479362\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.01581589954713	113.249881074187	330.303379759454\\
-2.02203749431068	113.197738848771	330.217054470507\\
-1.97942968275371	112.5	328.148182969551\\
-2.01581589954713	113.249881074187	330.303379759454\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.61638918735791	112.5	325.512633479362\\
-2.01581589954713	113.249881074187	330.303379759454\\
-1.9794296827537	112.5	328.148182969551\\
-1.61638918735791	112.5	325.512633479362\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.01581589954713	113.249881074187	330.303379759454\\
-1.61638918735791	112.5	325.512633479362\\
-1.66163835180623	114.19498835698	330.115537778583\\
-2.01581589954713	113.249881074187	330.303379759454\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.03869874618857	113.494122363611	331.086517191832\\
-1.67245669597819	114.61307549507	331.25\\
-2.04225420449922	113.548624447781	331.25\\
-2.03869874618857	113.494122363611	331.086517191832\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.03869874618857	113.494122363611	331.086517191832\\
-2.01581589954713	113.249881074187	330.303379759454\\
-1.66163835180623	114.19498835698	330.115537778583\\
-1.67245669597818	114.61307549507	331.25\\
-2.03869874618857	113.494122363611	331.086517191832\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.01581589954713	113.249881074187	330.303379759454\\
-2.03869874618857	113.494122363611	331.086517191832\\
-2.02203749431067	113.197738848771	330.217054470507\\
-2.01581589954713	113.249881074187	330.303379759454\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.03869874618857	113.494122363611	331.086517191832\\
-2.04225420449921	113.548624447781	331.25\\
-2.40374733775983	112.5	331.25\\
-2.03869874618857	113.494122363611	331.086517191832\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.40374733775982	112.5	331.25\\
-2.33376900920191	112.5	330.737994485703\\
-2.02203749431066	113.197738848771	330.217054470507\\
-2.03869874618856	113.494122363611	331.086517191832\\
-2.40374733775982	112.5	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.02203749431068	113.197738848771	330.217054470507\\
-2.33376900920191	112.5	330.737994485703\\
-1.97942968275372	112.5	328.148182969551\\
-2.02203749431068	113.197738848771	330.217054470507\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.08148791101958e-33	112.5	331.25\\
8.0600791212276e-17	112.5	327.016379950011\\
-8.06007912122786e-17	114.045724616359	331.25\\
3.08148791101958e-33	112.5	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.1310512586904	112.5	331.25\\
2.22044604925031e-16	112.5	331.25\\
2.22044604925031e-16	113.732333477981	331.25\\
-1.23927601333108	114.16436853736	331.25\\
-1.51316683487771	114.255982474947	331.25\\
-1.8614264482697	113.271783680447	331.25\\
-1.88571607278154	113.202608699997	331.25\\
-2.1310512586904	112.5	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.76186117207366	114.504663890598	350\\
-3.18223713227604	114.294089303928	350\\
0	113.184918759985	350\\
-8.88178419700125e-16	120.201046116789	350\\
-1.15796294617014	120.604733902904	350\\
-1.60772193785443	120.75490662095	350\\
-1.7623555528756	120.564005164306	350\\
-1.95778980450395	120.008452199017	350\\
-3.35617623201734	116.006474286157	350\\
-3.76120875673127	114.838112429445	350\\
-3.76186117207366	114.504663890598	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.77771172268605	112.5	343.880204860288\\
-3.20617520436054	112.5	339.475299609247\\
-2.1310512586904	112.5	331.25\\
-4.44089209850063e-16	112.5	331.25\\
-1.33226762955019e-15	112.5	348.014487645855\\
-3.19603407129971	112.5	344.785170333034\\
-3.77714055240889	112.5	344.173243202233\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.62498611883961	118.454242645693	343.3131657963\\
-1.25247256099695	114.417441053754	331.970212711176\\
-1.15796294617013	120.604733902904	350\\
-1.62498611883961	118.454242645693	343.3131657963\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.62498611883961	118.454242645693	343.3131657963\\
-1.15796294617014	120.604733902904	350\\
-1.60772193785442	120.75490662095	350\\
-1.62498611883961	118.454242645693	343.3131657963\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.62498611883961	118.454242645693	343.3131657963\\
-1.51546360039851	114.344711514158	331.504769122719\\
-1.25247256099695	114.417441053754	331.970212711176\\
-1.62498611883961	118.454242645693	343.3131657963\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.51546360039851	114.344711514158	331.504769122719\\
-1.51316683487771	114.255982474947	331.25\\
-1.23927601333108	114.16436853736	331.25\\
-1.51546360039851	114.344711514158	331.504769122719\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.25247256099696	114.417441053754	331.970212711176\\
-1.51546360039851	114.344711514158	331.504769122719\\
-1.23927601333109	114.16436853736	331.25\\
-1.25247256099696	114.417441053754	331.970212711176\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.19603407129971	112.5	344.785170333034\\
-2.22044604925031e-16	112.5	348.014487645855\\
6.88338275267597e-15	113.184918759985	350\\
-3.18223713227603	114.294089303928	350\\
-3.19603407129971	112.5	344.785170333034\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.25247256099695	114.417441053754	331.970212711176\\
-1.23927601333108	114.16436853736	331.25\\
6.32827124036339e-15	113.732333477981	331.25\\
8.77076189453874e-15	120.201046116789	350\\
-1.15796294617014	120.604733902904	350\\
-1.25247256099695	114.417441053754	331.970212711176\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.77714055240889	112.5	344.173243202233\\
-3.19603407129971	112.5	344.785170333034\\
-3.18223713227604	114.294089303928	350\\
-3.76186117207366	114.504663890598	350\\
-3.77714055240889	112.5	344.173243202233\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.62498611883961	118.454242645693	343.3131657963\\
-1.62498611883961	118.454242645693	343.3131657963\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.51316683487771	114.255982474947	331.25\\
-1.62498611883961	118.454242645693	343.3131657963\\
-1.51627206596064	114.252939946437	331.25\\
-1.51316683487771	114.255982474947	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.51546360039851	114.344711514158	331.504769122719\\
-1.62498611883961	118.454242645693	343.3131657963\\
-1.51316683487772	114.255982474947	331.25\\
-1.51546360039851	114.344711514158	331.504769122719\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.62501423442611	118.454057553071	343.312724624687\\
-1.62501423442611	118.454057553071	343.312724624687\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.7623555528756	120.564005164306	350\\
-1.62498611883961	118.454242645693	343.3131657963\\
-1.60772193785444	120.75490662095	350\\
-1.7623555528756	120.564005164306	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.16722297881293	117.626588070068	345.221919736031\\
-1.92920749678249	113.978786925621	333.656219031405\\
-1.8614264482697	113.271783680447	331.25\\
-1.51627206596066	114.252939946437	331.25\\
-1.6250142344261	118.454057553071	343.312724624687\\
-1.76235555287558	120.564005164306	350\\
-1.95778980450394	120.008452199017	350\\
-2.16722297881293	117.626588070068	345.221919736031\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.95778980450395	120.008452199017	350\\
-1.92920749678249	113.978786925621	333.656219031405\\
-1.8614264482697	113.271783680447	331.25\\
-1.95778980450395	120.008452199017	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.8614264482697	113.271783680447	331.25\\
-1.92920749678248	113.978786925621	333.656219031405\\
-1.88571607278153	113.202608699997	331.25\\
-1.8614264482697	113.271783680447	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.35617623201734	116.006474286157	350\\
-3.18611979889136	115.311027195162	346.831252716317\\
-2.16722297881294	117.626588070068	345.221919736031\\
-1.95778980450396	120.008452199017	350\\
-3.35617623201734	116.006474286157	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.20617520436054	112.5	339.475299609247\\
-2.1310512586904	112.5	331.25\\
-1.88571607278154	113.202608699997	331.25\\
-1.92920749678249	113.978786925621	333.656219031405\\
-2.16722297881294	117.626588070068	345.221919736031\\
-3.18611979889136	115.311027195162	346.831252716317\\
-3.20617520436054	112.5	339.475299609247\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.77771172268605	112.5	343.880204860288\\
-3.20617520436054	112.5	339.475299609247\\
-3.18611979889136	115.311027195162	346.831252716317\\
-3.35617623201734	116.006474286157	350\\
-3.76120875673127	114.838112429445	350\\
-3.77771172268605	112.5	343.880204860288\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.77771172268605	112.5	343.880204860288\\
-3.77714055240889	112.5	344.173243202233\\
-3.76186117207366	114.504663890598	350\\
-3.76120875673127	114.838112429445	350\\
-3.77771172268605	112.5	343.880204860288\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.74570918908581e-32	112.5	331.25\\
5.05187500075986e-16	113.732333477981	331.25\\
1.7945852487913e-15	120.201046116789	350\\
-1.08163283903057e-15	113.184918759985	350\\
-1.2181399098367e-15	112.5	348.014487645855\\
-9.74570918908581e-32	112.5	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.621822430855198	51.0334310640252	143.75\\
0.629332152976694	50	141.366402377416\\
0.786641949037061	50	141.172767978053\\
0.777793831105554	51.1169928648163	143.75\\
0.621822430855198	51.0334310640252	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.068961014343396	50	143.75\\
0.98384307281209	50	143.75\\
1.00936304415802	50.1145987247474	143.75\\
1.04202701890265	50.9946816645753	143.75\\
0.988447735633364	51.0506204316468	143.75\\
0.777793831105554	51.1169928648163	143.75\\
0.621822430855198	51.0334310640252	143.75\\
0.18270696728001	50.3433569418432	143.75\\
0.068961014343396	50	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0689610143433962	50	143.75\\
0.185347408554137	50	142.957530049285\\
0.629332152976695	50	141.366402377416\\
0.786641949037061	50	141.172767978053\\
0.852505108650271	50	141.220768857669\\
0.916864082846088	50	141.363276178165\\
0.994866120491187	50	143.472947090598\\
0.98384307281209	50	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.852505108650271	50	141.220768857669\\
0.988447735633364	51.0506204316468	143.75\\
0.777793831105562	51.1169928648163	143.75\\
0.852505108650271	50	141.220768857669\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.852505108650271	50	141.220768857669\\
0.777793831105554	51.1169928648163	143.75\\
0.786641949037063	50	141.172767978053\\
0.852505108650271	50	141.220768857669\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.852505108650271	50	141.220768857669\\
0.916864082846093	50	141.363276178165\\
1.04202701890265	50.9946816645753	143.75\\
0.988447735633363	51.0506204316468	143.75\\
0.852505108650271	50	141.220768857669\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18270696728001	50.3433569418432	143.75\\
0.185347408554137	50	142.957530049285\\
0.629332152976691	50	141.366402377416\\
0.621822430855193	51.0334310640252	143.75\\
0.18270696728001	50.3433569418432	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.185347408554137	50	142.957530049285\\
0.18270696728001	50.3433569418432	143.75\\
0.0689610143434033	50	143.75\\
0.185347408554137	50	142.957530049285\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00936304415802	50.1145987247474	143.75\\
0.98384307281209	50	143.75\\
0.994866120491192	50	143.472947090598\\
1.00936304415802	50.1145987247474	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.916864082846088	50	141.363276178165\\
0.994866120491188	50	143.472947090598\\
1.00936304415802	50.1145987247474	143.75\\
1.04202701890265	50.9946816645753	143.75\\
0.916864082846088	50	141.363276178165\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.525992027564215	53.1555163673591	151.6648805553\\
0.538209649251831	51.0824103626401	146.228951766929\\
0.591443182524471	51.3031343372399	146.735904491163\\
0.525992027564215	53.1555163673591	151.6648805553\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.55111512312578e-16	51.7670850995039	162.5\\
0.48325051661818	52.8746115610209	162.5\\
1.52811941992175	56.0482139538839	162.5\\
1.62620509572782	56.4779747493309	162.5\\
1.63776477258196	56.8191148528635	162.5\\
1.25180134708063	56.9534440843307	162.5\\
0.511250512721828	57.18681872415	162.5\\
0.445893279340544	57.2054401325878	162.5\\
0.270888167288101	56.9471445961648	162.5\\
0	56.1663784489179	162.5\\
-5.55111512312578e-16	51.7670850995039	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	50	146.60791553681\\
0.314008069146172	50	144.275411319618\\
0.417446603594715	50	143.878549324309\\
0.790268075124481	50	144.239035624153\\
0.805169342323408	50	144.680468303833\\
0.752134828620686	50	146.117909615771\\
0.151392504935766	50	154.215745435199\\
1.49880108324396e-15	50	155.575386394202\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.525992027564216	53.1555163673591	151.6648805553\\
0.511250512721827	57.18681872415	162.5\\
0.445893279340547	57.2054401325878	162.5\\
0.525992027564216	53.1555163673591	151.6648805553\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.511250512721827	57.18681872415	162.5\\
0.525992027564215	53.1555163673591	151.6648805553\\
1.25180134708063	56.9534440843307	162.5\\
0.511250512721827	57.18681872415	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.25180134708063	56.9534440843307	162.5\\
0.525992027564215	53.1555163673591	151.6648805553\\
0.591443182524473	51.3031343372399	146.735904491163\\
1.25180134708063	56.9534440843307	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.93175154687559	51.3218009743597	147.103473418216\\
1.25180134708062	56.9534440843307	162.5\\
0.591443182524487	51.3031343372399	146.735904491163\\
0.93175154687559	51.3218009743597	147.103473418216\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.25180134708063	56.9534440843307	162.5\\
0.931751546875588	51.3218009743597	147.103473418216\\
1.63776477258195	56.8191148528635	162.5\\
1.25180134708063	56.9534440843307	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.931751546875589	51.3218009743597	147.103473418216\\
0.538209649251831	51.0824103626401	146.228951766929\\
0.41744660359472	50	143.878549324309\\
0.931751546875589	51.3218009743597	147.103473418216\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.790268075124481	50	144.239035624153\\
0.931751546875589	51.3218009743597	147.103473418216\\
0.417446603594713	50	143.878549324309\\
0.790268075124481	50	144.239035624153\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.538209649251831	51.0824103626401	146.228951766929\\
0.931751546875589	51.3218009743597	147.103473418216\\
0.591443182524465	51.3031343372399	146.735904491163\\
0.538209649251831	51.0824103626401	146.228951766929\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.538209649251831	51.0824103626401	146.228951766929\\
0.525992027564214	53.1555163673591	151.6648805553\\
0.417446603594741	50	143.878549324309\\
0.538209649251831	51.0824103626401	146.228951766929\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2708881672881	56.9471445961648	162.5\\
0.314008069146175	50	144.275411319618\\
0.52599202756422	53.1555163673591	151.6648805553\\
0.445893279340545	57.2054401325878	162.5\\
0.2708881672881	56.9471445961648	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.525992027564215	53.1555163673591	151.6648805553\\
0.314008069146173	50	144.275411319618\\
0.41744660359472	50	143.878549324309\\
0.525992027564215	53.1555163673591	151.6648805553\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.33066907387547e-16	50	155.575386394202\\
0.151392504935763	50	154.215745435199\\
0.483250516618182	52.8746115610209	162.5\\
3.02535774210355e-15	51.7670850995039	162.5\\
-3.33066907387547e-16	50	155.575386394202\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.91433543964104e-16	50	146.60791553681\\
0.314008069146171	50	144.275411319618\\
0.270888167288102	56.9471445961648	162.5\\
2.63677968348475e-16	56.1663784489179	162.5\\
-2.91433543964104e-16	50	146.60791553681\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.151392504935764	50	154.215745435199\\
0.752134828620684	50	146.117909615771\\
1.52811941992174	56.0482139538839	162.5\\
0.483250516618178	52.8746115610209	162.5\\
0.151392504935764	50	154.215745435199\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.752134828620687	50	146.117909615771\\
0.805169342323412	50	144.680468303833\\
1.62620509572782	56.4779747493309	162.5\\
1.52811941992175	56.0482139538839	162.5\\
0.752134828620687	50	146.117909615771\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.790268075124482	50	144.239035624153\\
0.805169342323409	50	144.680468303833\\
1.62620509572782	56.4779747493309	162.5\\
1.63776477258196	56.8191148528635	162.5\\
0.93175154687559	51.3218009743597	147.103473418216\\
0.790268075124482	50	144.239035624153\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-17	50	146.60791553681\\
5.2633528639951e-16	50	155.575386394202\\
3.8934784344809e-16	51.7670850995039	162.5\\
-1.04890989280261e-15	56.1663784489179	162.5\\
-4.44089209850063e-17	50	146.60791553681\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.359335446919683	58.73028048425	167.595083620414\\
0.367589851455361	56.9959965146033	162.5\\
0.419967464622228	57.0210458000524	162.5\\
0.359335446919683	58.73028048425	167.595083620414\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.88178419700125e-16	57.154429043622	181.25\\
0.015612724315847	57.1760661085041	181.25\\
0.753189957099719	58.792691853505	181.25\\
1.86687480371777	62.0609057074533	181.25\\
1.96436719796624	62.4800912397032	181.25\\
-2.22044604925031e-16	62.5	181.25\\
8.88178419700125e-16	57.154429043622	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.33066907387547e-16	52.80421101225	162.5\\
0.0859047344861907	52.9924974712337	162.5\\
1.07555363303845	55.8967160664808	162.5\\
1.19270702491569	56.4004374829822	162.5\\
1.20369733914116	56.7530568093786	162.5\\
0.840103282859428	56.8833792253289	162.5\\
0.419967464622237	57.0210458000524	162.5\\
0.367589851455361	56.9959965146033	162.5\\
0.187364917507218	56.7430416444078	162.5\\
5.55111512312578e-17	56.2217440084647	162.5\\
-3.33066907387547e-16	52.80421101225	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	62.5	180.697904159312\\
0.158635441410145	62.5	179.418581611604\\
0.285912137455332	62.5	178.897246933003\\
0.34839620269795	62.5	178.95363957319\\
1.4931752403009	62.5	180.084965397652\\
1.94389043121088	62.5	180.570520151948\\
1.96498770715312	62.5	181.25\\
-2.22044604925031e-16	62.5	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.359335446919686	58.73028048425	167.595083620414\\
0.348396202697947	62.5	178.95363957319\\
0.28591213745534	62.5	178.897246933003\\
0.359335446919686	58.73028048425	167.595083620414\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.359335446919683	58.73028048425	167.595083620414\\
0.419967464622237	57.0210458000524	162.5\\
0.840103282859426	56.8833792253289	162.5\\
1.4931752403009	62.5	180.084965397652\\
0.359335446919683	58.73028048425	167.595083620414\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.348396202697951	62.5	178.95363957319\\
0.359335446919681	58.73028048425	167.595083620414\\
1.49317524030091	62.5	180.084965397652\\
0.348396202697951	62.5	178.95363957319\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.49317524030091	62.5	180.084965397652\\
0.840103282859421	56.8833792253289	162.5\\
1.94389043121089	62.5	180.570520151948\\
1.49317524030091	62.5	180.084965397652\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.94389043121088	62.5	180.570520151948\\
0.840103282859425	56.8833792253289	162.5\\
1.20369733914117	56.7530568093786	162.5\\
1.94389043121088	62.5	180.570520151948\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.158635441410145	62.5	179.418581611604\\
0.187364917507218	56.7430416444078	162.5\\
0.367589851455352	56.9959965146033	162.5\\
0.359335446919673	58.73028048425	167.595083620414\\
0.158635441410145	62.5	179.418581611604\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.158635441410145	62.5	179.418581611604\\
0.359335446919682	58.73028048425	167.595083620414\\
0.285912137455326	62.5	178.897246933003\\
0.158635441410145	62.5	179.418581611604\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0156127243158463	57.1760661085041	181.25\\
1.90819582357449e-17	57.154429043622	181.25\\
1.01151725884208e-14	57.0451342430912	180.831950426294\\
0.0156127243158463	57.1760661085041	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0859047344861903	52.9924974712337	162.5\\
0.0156127243158436	57.1760661085041	181.25\\
5.75234304633909e-15	57.0451342430912	180.831950426294\\
0.0859047344861903	52.9924974712337	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	52.80421101225	162.5\\
0.0859047344861937	52.9924974712337	162.5\\
0.753189957099738	58.792691853505	181.25\\
0.0156127243158357	57.1760661085041	181.25\\
-9.43689570931383e-15	57.0451342430912	180.831950426294\\
4.44089209850063e-16	52.80421101225	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	56.2217440084647	162.5\\
0.187364917507214	56.7430416444078	162.5\\
0.15863544141015	62.5	179.418581611604\\
1.0394463068053e-14	62.5	180.697904159312\\
-4.44089209850063e-16	56.2217440084647	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.08590473448619	52.9924974712337	162.5\\
1.07555363303844	55.8967160664808	162.5\\
1.86687480371778	62.0609057074533	181.25\\
0.753189957099726	58.792691853505	181.25\\
0.08590473448619	52.9924974712337	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.07555363303845	55.8967160664808	162.5\\
1.19270702491569	56.4004374829822	162.5\\
1.96436719796624	62.4800912397032	181.25\\
1.86687480371777	62.0609057074533	181.25\\
1.07555363303845	55.8967160664808	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.19270702491569	56.4004374829822	162.5\\
1.96436719796624	62.4800912397032	181.25\\
1.94389043121088	62.5	180.570520151948\\
1.20369733914116	56.7530568093786	162.5\\
1.19270702491569	56.4004374829822	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.53491198106195e-31	52.80421101225	162.5\\
1.74650054207484e-15	56.2217440084647	162.5\\
1.0103427926475e-15	62.5	180.697904159312\\
8.90669642212634e-16	62.5	181.25\\
-1.84113794628894e-15	57.154429043622	181.25\\
-1.80637503064602e-15	57.0451342430912	180.831950426294\\
1.53491198106195e-31	52.80421101225	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0855219263830824	62.5	198.592292963988\\
4.16333634234434e-17	62.5	198.605227316347\\
-4.85722573273506e-16	61.7630847019139	195.969672533559\\
0.0855219263830824	62.5	198.592292963988\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	58.5964700141956	181.25\\
0.42898107366542	59.5039441569692	181.25\\
1.47809518944119	62.5	181.25\\
-2.77555756156289e-16	62.5	181.25\\
2.22044604925031e-16	58.5964700141956	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	62.5	181.25\\
1.47809518944119	62.5	181.25\\
0.772626810413051	62.5	191.987172545681\\
0.147445337506369	62.5	198.245210904377\\
0.0855219263830827	62.5	198.592292963988\\
3.33066907387547e-16	62.5	198.605227316347\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.0082828429463e-16	61.25696963076	193.839230775674\\
0.147445337506369	62.5	198.245210904377\\
0.0855219263830802	62.5	198.592292963988\\
-2.8796409701215e-15	61.7630847019139	195.969672533559\\
-7.0082828429463e-16	61.25696963076	193.839230775674\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.88578058618805e-16	58.5964700141956	181.25\\
0.428981073665421	59.5039441569692	181.25\\
0.77262681041305	62.5	191.987172545681\\
0.147445337506369	62.5	198.245210904377\\
2.77555756156289e-17	61.25696963076	193.839230775674\\
-3.88578058618805e-16	58.5964700141956	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.42898107366542	59.5039441569692	181.25\\
1.4780951894412	62.5	181.25\\
0.772626810413045	62.5	191.987172545681\\
0.42898107366542	59.5039441569692	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.70074341541717e-17	58.5964700141956	181.25\\
2.65722173794236e-15	62.5	181.25\\
-9.99376761621919e-16	62.5	198.605227316347\\
-9.52709178882848e-16	61.7630847019139	195.969672533559\\
-8.53165534054314e-16	61.25696963076	193.839230775674\\
-3.70074341541717e-17	58.5964700141956	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.345790212544092	62.5	178.245937899746\\
0.567272480370896	62.5	177.984563466492\\
0.561159687335974	63.8478862907406	181.25\\
0.345790212544092	62.5	178.245937899746\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.340512805466549	63.7401667674225	181.25\\
0.345790212544093	62.5	178.245937899746\\
0.561159687335989	63.8478862907405	181.25\\
0.340512805466549	63.7401667674225	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	62.5	181.25\\
1.50724373138455	62.5	181.25\\
1.5314383838409	62.6053808105669	181.25\\
1.55718855915727	63.4770726365673	181.25\\
1.50331509331061	63.5317764862487	181.25\\
0.561159687335984	63.8478862907406	181.25\\
0.34051280546655	63.7401667674225	181.25\\
1.11022302462516e-16	63.252446384238	181.25\\
2.22044604925031e-16	62.5	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-16	62.5	179.438387286056\\
0.345790212544092	62.5	178.245937899746\\
0.567272480370896	62.5	177.984563466492\\
1.39432250340771	62.5	178.657844714492\\
1.45624112883627	62.5	178.800500193695\\
1.52051304927608	62.5	180.984528465572\\
1.50724373138455	62.5	181.25\\
1.11022302462516e-16	62.5	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.561159687335984	63.8478862907406	181.25\\
0.567272480370896	62.5	177.984563466492\\
1.39432250340771	62.5	178.657844714492\\
1.50331509331061	63.5317764862487	181.25\\
0.561159687335984	63.8478862907406	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.50331509331061	63.5317764862487	181.25\\
1.45624112883628	62.5	178.800500193695\\
1.55718855915727	63.4770726365673	181.25\\
1.50331509331061	63.5317764862487	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.39432250340771	62.5	178.657844714492\\
1.45624112883626	62.5	178.800500193695\\
1.50331509331061	63.5317764862487	181.25\\
1.39432250340771	62.5	178.657844714492\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38777878078145e-16	62.5	179.438387286056\\
0.345790212544092	62.5	178.245937899746\\
0.340512805466542	63.7401667674225	181.25\\
-5.16253706450698e-15	63.252446384238	181.25\\
-1.38777878078145e-16	62.5	179.438387286056\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.5314383838409	62.6053808105669	181.25\\
1.50724373138455	62.5	181.25\\
1.52051304927608	62.5	180.984528465572\\
1.5314383838409	62.6053808105669	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.45624112883627	62.5	178.800500193695\\
1.52051304927608	62.5	180.984528465572\\
1.5314383838409	62.6053808105669	181.25\\
1.55718855915727	63.4770726365673	181.25\\
1.45624112883627	62.5	178.800500193695\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	63.252446384238	181.25\\
0	62.5	181.25\\
0	62.5	179.438387286056\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.124449175163915	63.4941304506108	200\\
-5.41233724504764e-16	62.5	197.141431113929\\
0.0306840776909988	62.5	197.131746808843\\
0.124449175163915	63.4941304506108	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.124449175163914	63.4941304506108	200\\
-6.93889390390723e-17	63.4806558661909	200\\
1.17961196366423e-15	62.5	197.141431113929\\
0.124449175163914	63.4941304506108	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	62.5	181.25\\
1.60423649413126	62.5	181.25\\
1.61034367459907	62.722457532379	181.25\\
1.16158429684834	62.8839919093652	181.25\\
0.213091770718694	63.199981984757	181.25\\
0.182529483929195	63.2093994239939	181.25\\
0.0702963423449767	63.0553215946556	181.25\\
0	62.8663301900705	181.25\\
0	62.5	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.44249065417534e-15	63.4806558661909	200\\
0.124449175163912	63.4941304506108	200\\
0.207621047706112	63.6066255430683	200\\
1.01622746600589	65.3442221735566	200\\
2.2077597613993	68.7954706105918	200\\
2.30080844139227	69.1943120731879	200\\
2.30448156844949	69.3281078215814	200\\
1.78732934725751	69.5142607266771	200\\
1.04353131548104	69.762056876528	200\\
0.198235735483202	70.0434963105917	200\\
0.171667661365416	70.0518355967281	200\\
0.0742005604281581	70.0818690332636	200\\
0.0451747253543974	70.0420212877602	200\\
6.66133814775094e-16	69.9205692390238	200\\
-2.44249065417534e-15	63.4806558661909	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-15	62.5	181.25\\
1.60423649413126	62.5	181.25\\
1.54629486592162	62.5	182.595572577003\\
0.750933178847513	62.5	191.750716805451\\
0.100900228048315	62.5	196.817668052323\\
0.0306840776909992	62.5	197.131746808843\\
-1.33226762955019e-15	62.5	197.141431113929\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.171667661365413	70.0518355967281	200\\
0.2130917707187	63.199981984757	181.25\\
0.19998722774254	69.5435918225531	198.630526515349\\
0.171667661365413	70.0518355967281	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.213091770718695	63.199981984757	181.25\\
0.171667661365413	70.0518355967281	200\\
0.182529483929196	63.2093994239939	181.25\\
0.213091770718695	63.199981984757	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.182529483929195	63.2093994239939	181.25\\
0.171667661365416	70.0518355967281	200\\
0.0742005604281647	70.0818690332637	200\\
0.182529483929195	63.2093994239939	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.198235735483201	70.0434963105917	200\\
0.171667661365416	70.0518355967281	200\\
0.199987227742534	69.5435918225531	198.630526515349\\
0.198235735483201	70.0434963105917	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04353131548103	69.762056876528	200\\
0.198235735483201	70.0434963105917	200\\
0.199987227742529	69.543591822553	198.630526515349\\
1.04353131548103	69.762056876528	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.213091770718696	63.199981984757	181.25\\
1.16158429684834	62.8839919093652	181.25\\
1.7873293472575	69.5142607266771	200\\
1.04353131548103	69.762056876528	200\\
0.213091770718696	63.199981984757	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.213091770718696	63.199981984757	181.25\\
1.04353131548103	69.762056876528	200\\
0.199987227742531	69.5435918225531	198.630526515349\\
0.213091770718696	63.199981984757	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7873293472575	69.5142607266771	200\\
1.61034367459907	62.722457532379	181.25\\
2.30448156844948	69.3281078215813	200\\
1.7873293472575	69.5142607266771	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.61034367459907	62.722457532379	181.25\\
1.7873293472575	69.5142607266771	200\\
1.16158429684833	62.8839919093651	181.25\\
1.61034367459907	62.722457532379	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0451747253543962	70.0420212877602	200\\
0.182529483929196	63.2093994239939	181.25\\
0.0742005604281507	70.0818690332636	200\\
0.0451747253543962	70.0420212877602	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0451747253543968	70.0420212877602	200\\
0.0702963423449768	63.0553215946556	181.25\\
0.182529483929195	63.2093994239939	181.25\\
0.0451747253543968	70.0420212877602	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0306840776910005	62.5	197.131746808843\\
0.100900228048316	62.5	196.817668052323\\
0.207621047706106	63.6066255430684	200\\
0.124449175163906	63.4941304506108	200\\
0.0306840776910005	62.5	197.131746808843\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.100900228048316	62.5	196.817668052323\\
0.750933178847514	62.5	191.750716805451\\
1.01622746600589	65.3442221735566	200\\
0.207621047706115	63.6066255430683	200\\
0.100900228048316	62.5	196.817668052323\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.28583859910259e-16	62.8663301900705	181.25\\
0.0702963423449737	63.0553215946556	181.25\\
0.0451747253543945	70.0420212877602	200\\
-4.47558656802016e-16	69.9205692390238	200\\
7.28583859910259e-16	62.8663301900705	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.750933178847514	62.5	191.750716805451\\
1.54629486592162	62.5	182.595572577003\\
2.2077597613993	68.7954706105918	200\\
1.01622746600589	65.3442221735566	200\\
0.750933178847514	62.5	191.750716805451\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.54629486592162	62.5	182.595572577003\\
1.60589406710974	62.5	181.310608455369\\
2.30080844139227	69.1943120731879	200\\
2.20775976139931	68.7954706105918	200\\
1.54629486592162	62.5	182.595572577003\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.60423649413126	62.5	181.25\\
2.30080844139227	69.1943120731879	200\\
2.30448156844949	69.3281078215814	200\\
1.61034367459907	62.722457532379	181.25\\
1.60423649413126	62.5	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.70121071033146e-31	62.5	181.25\\
1.49378635349267e-14	62.5	197.141431113929\\
1.20113851069283e-14	63.4806558661909	200\\
-2.48522833724588e-14	69.9205692390238	200\\
-2.09696526939628e-15	62.8663301900705	181.25\\
9.70121071033146e-31	62.5	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.370149618531756	69.3461876388411	218.75\\
9.15933995315754e-16	69.321456952549	218.75\\
-2.16493489801906e-15	65.4088471358753	206.269178565076\\
0.370149618531756	69.3461876388411	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	69.321456952549	218.75\\
0.370149618531755	69.3461876388411	218.75\\
0.403336587525847	69.3895909841236	218.75\\
1.2974798823218	71.2546433305922	218.75\\
2.57912765143917	74.8823995350321	218.75\\
2.60691335414899	75	218.75\\
3.33066907387547e-16	75	218.75\\
0	69.321456952549	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-16	63.8034530841278	200\\
0.749929376133366	65.3676962549749	200\\
1.93030084032518	68.7087857539366	200\\
2.03563354989959	69.1545968875128	200\\
2.03872197888392	69.2750537314317	200\\
1.52571306970433	69.4634835247958	200\\
0.0209113139455316	69.9781251459439	200\\
0	69.9847813622856	200\\
5.55111512312578e-16	63.8034530841278	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-15	75	215.093731052094\\
2.04940395665135	75	217.201882065974\\
2.24987545315088	75	217.419530203876\\
2.64146089258561	75	217.85131984418\\
2.6430465917612	75	217.913402295505\\
2.60691335414899	75	218.75\\
-4.44089209850063e-16	75	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.14491749414469e-16	71.2577573284201	203.830225106353\\
0.020911313945532	69.9781251459439	200\\
0.0193420096521476	70.9372861001296	202.884492079728\\
-1.14491749414469e-16	71.2577573284201	203.830225106353\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0209113139455315	69.9781251459439	200\\
7.3899220076612e-16	71.2577573284201	203.830225106353\\
-9.00668428727158e-15	69.9847813622856	200\\
0.0209113139455315	69.9781251459439	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00783012435388776	75	215.101353974487\\
-7.47665818146004e-16	71.2577573284201	203.830225106353\\
0.0193420096521331	70.9372861001296	202.884492079728\\
0.00783012435388776	75	215.101353974487\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.30631486131117e-15	71.2577573284201	203.830225106353\\
0.00783012435388954	75	215.101353974487\\
-1.03103289794682e-14	75	215.093731052094\\
-2.30631486131117e-15	71.2577573284201	203.830225106353\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00783012435388641	75	215.101353974487\\
0.0193420096521324	70.9372861001295	202.884492079728\\
1.69554972722766	71.2697690017333	205.609871835451\\
2.04940395665135	75	217.201882065974\\
0.00783012435388641	75	215.101353974487\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0193420096521316	70.9372861001295	202.884492079728\\
0.0209113139455314	69.9781251459439	200\\
1.52571306970433	69.4634835247958	200\\
1.69554972722765	71.2697690017333	205.609871835451\\
0.0193420096521316	70.9372861001295	202.884492079728\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.69554972722765	71.2697690017333	205.609871835451\\
2.24987545315089	75	217.419530203876\\
2.04940395665136	75	217.201882065974\\
1.69554972722765	71.2697690017333	205.609871835451\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.52571306970433	69.4634835247958	200\\
2.03872197888392	69.2750537314317	200\\
2.64146089258561	75	217.85131984418\\
1.69554972722766	71.2697690017333	205.609871835451\\
1.52571306970433	69.4634835247958	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.24987545315088	75	217.419530203876\\
1.69554972722765	71.2697690017333	205.609871835451\\
2.64146089258562	75	217.85131984418\\
2.24987545315088	75	217.419530203876\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.30451205393456e-15	65.1871750361584	205.468004143479\\
0.403336587525848	69.3895909841236	218.75\\
0.370149618531749	69.3461876388411	218.75\\
-1.30451205393456e-15	65.1871750361584	205.468004143479\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.370149618531755	69.3461876388411	218.75\\
6.93889390390723e-16	65.4088471358753	206.269178565076\\
9.18709552877317e-15	65.1871750361584	205.468004143479\\
0.370149618531755	69.3461876388411	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.66133814775094e-16	63.8034530841278	200\\
0.749929376133365	65.3676962549749	200\\
1.2974798823218	71.2546433305922	218.75\\
0.403336587525851	69.3895909841236	218.75\\
3.33066907387547e-16	65.1871750361584	205.468004143479\\
-6.66133814775094e-16	63.8034530841278	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.749929376133365	65.3676962549749	200\\
1.93030084032517	68.7087857539366	200\\
2.57912765143918	74.8823995350321	218.75\\
1.2974798823218	71.2546433305922	218.75\\
0.749929376133365	65.3676962549749	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.57912765143917	74.8823995350321	218.75\\
2.6430465917612	75	217.913402295505\\
2.60691335414899	75	218.75\\
2.57912765143917	74.8823995350321	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.93030084032517	68.7087857539366	200\\
2.03563354989959	69.1545968875128	200\\
2.6430465917612	75	217.913402295505\\
2.57912765143917	74.8823995350321	218.75\\
1.93030084032517	68.7087857539366	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.03563354989959	69.1545968875128	200\\
2.64146089258561	75	217.85131984418\\
2.03872197888392	69.2750537314317	200\\
2.03563354989959	69.1545968875128	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.64146089258561	75	217.85131984418\\
2.03563354989959	69.1545968875128	200\\
2.6430465917612	75	217.913402295505\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	63.8034530841278	200\\
0	69.9847813622856	200\\
0	71.2577573284201	203.830225106353\\
0	75	215.093731052094\\
0	75	218.75\\
0	69.321456952549	218.75\\
0	65.4088471358753	206.269178565076\\
0	65.1871750361584	205.468004143479\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.580760773988537	75	236.761078934685\\
0.0181339061936995	75	236.82258241749\\
0.0810491445376391	69.786005207155	218.75\\
0.580760773988537	75	236.761078934685\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.29864477347053e-15	74.8817853153112	236.414968686466\\
4.28476698566271e-15	69.7834481327821	218.75\\
0.0810491445376458	69.786005207155	218.75\\
-4.29864477347053e-15	74.8817853153112	236.414968686466\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0810491445376404	69.786005207155	218.75\\
0.0181339061937	75	236.82258241749\\
4.57966997657877e-16	74.8817853153112	236.414968686466\\
0.0810491445376404	69.786005207155	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	69.7834481327821	218.75\\
0.0810491445376418	69.786005207155	218.75\\
0.127210549401039	69.8450363641532	218.75\\
1.0795380567812	71.7836983478859	218.75\\
2.23732020056192	75	218.75\\
2.22044604925031e-16	75	218.75\\
-1.11022302462516e-16	69.7834481327821	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.44169137633799e-15	75	218.75\\
2.23732020056191	75	218.75\\
1.37796520671413	75	229.909765208532\\
0.605518019361905	75	236.636439164299\\
0.580760773988538	75	236.761078934685\\
0.0181339061937001	75	236.82258241749\\
0.00590313682946664	75	236.809038006071\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.60208521396521e-17	74.8817853153112	236.414968686466\\
0.0181339061936985	75	236.82258241749\\
-6.74807432154978e-16	74.9370019969067	236.595980375849\\
-2.60208521396521e-17	74.8817853153112	236.414968686466\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.47451495458029e-17	74.9370019969067	236.595980375849\\
0.0181339061936984	75	236.82258241749\\
0.00590313682946972	75	236.809038006071\\
-1.47451495458029e-17	74.9370019969067	236.595980375849\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00590313682946488	75	236.809038006071\\
1.86482773667507e-17	75	236.802258144894\\
-1.07500813806283e-14	74.9370019969067	236.595980375849\\
0.00590313682946488	75	236.809038006071\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0810491445376401	69.786005207155	218.75\\
0.605518019361905	75	236.636439164299\\
0.580760773988517	75	236.761078934685\\
0.0810491445376401	69.786005207155	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12721054940104	69.8450363641532	218.75\\
0.605518019361902	75	236.636439164299\\
0.0810491445376489	69.786005207155	218.75\\
0.12721054940104	69.8450363641532	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.127210549401039	69.8450363641532	218.75\\
1.0795380567812	71.7836983478859	218.75\\
1.37796520671413	75	229.909765208532\\
0.605518019361903	75	236.636439164299\\
0.127210549401039	69.8450363641532	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.0795380567812	71.7836983478859	218.75\\
2.23732020056192	75	218.75\\
1.37796520671413	75	229.909765208532\\
1.0795380567812	71.7836983478859	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.43031298427092e-33	69.7834481327821	218.75\\
8.92498635235744e-17	74.8817853153112	236.414968686466\\
9.00103755765852e-17	74.9370019969067	236.595980375849\\
9.08732080829449e-17	75	236.802258144894\\
-2.70133447183111e-16	75	218.75\\
2.43031298427092e-33	69.7834481327821	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	75	214.749073582106\\
0.256062025252406	75	214.454357849585\\
0.21437333259507	76.6975498349838	218.75\\
-2.2884472095086e-14	76.5989442186162	218.75\\
4.44089209850063e-16	75	214.749073582106\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.66133814775094e-16	75	218.75\\
2.09082027313881	75	218.75\\
2.13034345823768	75.1692907872688	218.75\\
2.15166524172019	76.0384401761886	218.75\\
2.14324204455157	76.0468343871415	218.75\\
2.08084226923772	76.0693183453871	218.75\\
0.214373332595093	76.6975498349838	218.75\\
4.44089209850063e-16	76.5989442186162	218.75\\
6.66133814775094e-16	75	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	75	214.749073582106\\
0.256062025252406	75	214.454357849585\\
1.99591556389115	75	215.948603428322\\
2.0186613767054	75	215.969477395768\\
2.06066782438911	75	216.068879017257\\
2.11547245983739	75	218.31143033119\\
2.09082027313881	75	218.75\\
0	75	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.214373332595092	76.6975498349838	218.75\\
0.256062025252406	75	214.454357849585\\
1.99591556389115	75	215.948603428322\\
2.08084226923773	76.0693183453872	218.75\\
0.214373332595092	76.6975498349838	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.99591556389115	75	215.948603428322\\
2.14324204455157	76.0468343871415	218.75\\
2.08084226923771	76.0693183453871	218.75\\
1.99591556389115	75	215.948603428322\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.14324204455157	76.0468343871415	218.75\\
1.99591556389115	75	215.948603428322\\
2.0186613767054	75	215.969477395768\\
2.14324204455157	76.0468343871415	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.14324204455157	76.0468343871415	218.75\\
2.0186613767054	75	215.969477395768\\
2.06066782438912	75	216.068879017257\\
2.14324204455157	76.0468343871415	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.14324204455157	76.0468343871415	218.75\\
2.06066782438911	75	216.068879017257\\
2.1516652417202	76.0384401761886	218.75\\
2.14324204455157	76.0468343871415	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.09082027313881	75	218.75\\
2.11547245983739	75	218.31143033119\\
2.13034345823768	75.1692907872688	218.75\\
2.09082027313881	75	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.06066782438911	75	216.068879017257\\
2.11547245983739	75	218.31143033119\\
2.13034345823768	75.1692907872688	218.75\\
2.15166524172019	76.0384401761886	218.75\\
2.06066782438911	75	216.068879017257\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	76.5989442186162	218.75\\
0	75	218.75\\
0	75	214.749073582106\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.19189119579733e-16	82.8705824902353	237.5\\
1.02001740387436e-15	75.9898058509261	218.75\\
0.012961035997735	82.876349035165	237.5\\
-3.19189119579733e-16	82.8705824902353	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.08246744900953e-15	75.9898058509261	218.75\\
0.121629637098049	78.4661398605417	225.350506622682\\
0.0129610359977385	82.876349035165	237.5\\
-1.08246744900953e-15	75.9898058509261	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.121629637098049	78.4661398605417	225.350506622682\\
-4.16333634234434e-17	75.9898058509261	218.75\\
0.127093575326466	76.0463515477767	218.75\\
0.121629637098049	78.4661398605417	225.350506622682\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.183281712752652	75	235.491995185746\\
0.237934102991096	75.6914068584241	237.5\\
0.00712752861245911	75	235.536767071237\\
0.183281712752652	75	235.491995185746\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0071275286124572	75	235.536767071237\\
0.237934102991096	75.6914068584241	237.5\\
0.0901922384310406	75.6785660907417	237.5\\
0.0071275286124572	75	235.536767071237\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	75	218.75\\
1.8821943639153	75	218.75\\
1.89104846416964	75.3837424872128	218.75\\
1.82920107348745	75.4423534923821	218.75\\
0.127093575326477	76.0463515477767	218.75\\
-2.22044604925031e-16	75.9898058509261	218.75\\
-2.22044604925031e-16	75	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	75.7087345508617	237.5\\
0.0901922384310385	75.6785660907417	237.5\\
0.237934102991095	75.6914068584241	237.5\\
0.601327476720595	76.1615065414176	237.5\\
0.969136609328496	76.9228099465534	237.5\\
2.39543252189551	80.9422211441744	237.5\\
2.45621317001533	81.1996314556158	237.5\\
2.47528942737477	82.0264089073667	237.5\\
2.38844947491422	82.0582729142534	237.5\\
0.012961035997745	82.876349035165	237.5\\
0	82.8705824902353	237.5\\
-2.22044604925031e-16	75.7087345508617	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-15	75	218.75\\
1.8821943639153	75	218.75\\
1.91112278707601	75	220.008561401614\\
1.8670107955958	75	220.848343210028\\
0.81860015708398	75	231.896259417281\\
0.507711701389027	75	234.13426817172\\
0.183281712752649	75	235.491995185746\\
0.00712752861245514	75	235.536767071237\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.75133951679985e-17	75.622812810953	237.261385970657\\
-2.40692882291782e-17	75	235.530157574364\\
0.0071275286124572	75	235.536767071237\\
3.75133951679985e-17	75.622812810953	237.261385970657\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00712752861245729	75	235.536767071237\\
0.0901922384310386	75.6785660907417	237.5\\
1.31526733948562e-14	75.622812810953	237.261385970657\\
0.00712752861245729	75	235.536767071237\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.42861286636753e-17	75.622812810953	237.261385970657\\
0.0901922384310388	75.6785660907417	237.5\\
0.0066195271617622	75.7064463683737	237.5\\
-2.42861286636753e-17	75.622812810953	237.261385970657\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0129610359977438	82.876349035165	237.5\\
0.121629637098051	78.4661398605417	225.350506622682\\
2.14324434093261	78.9607829561328	228.659207776646\\
2.38844947491421	82.0582729142534	237.5\\
0.0129610359977438	82.876349035165	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00661952716176216	75.7064463683737	237.5\\
-1.30104260698261e-17	75.7087345508617	237.5\\
4.33680868994202e-17	75.622812810953	237.261385970657\\
0.00661952716176216	75.7064463683737	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.121629637098049	78.4661398605417	225.350506622682\\
0.127093575326476	76.0463515477767	218.75\\
1.82920107348745	75.4423534923821	218.75\\
2.14324434093263	78.9607829561328	228.659207776646\\
0.121629637098049	78.4661398605417	225.350506622682\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.14324434093261	78.9607829561328	228.659207776646\\
2.35984471815468	80.7278931495085	233.780927940027\\
2.38844947491423	82.0582729142535	237.5\\
2.14324434093261	78.9607829561328	228.659207776646\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.38844947491422	82.0582729142534	237.5\\
2.35984471815468	80.7278931495085	233.780927940027\\
2.47528942737477	82.0264089073667	237.5\\
2.38844947491422	82.0582729142534	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.35984471815469	80.7278931495085	233.780927940027\\
2.14324434093261	78.9607829561328	228.659207776646\\
1.82920107348746	75.4423534923821	218.75\\
2.35984471815469	80.7278931495085	233.780927940027\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.35984471815468	80.7278931495085	233.780927940027\\
1.82920107348745	75.4423534923821	218.75\\
1.89104846416964	75.3837424872128	218.75\\
2.35984471815468	80.7278931495085	233.780927940027\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.183281712752652	75	235.491995185746\\
0.50771170138903	75	234.13426817172\\
0.601327476720607	76.1615065414176	237.5\\
0.237934102991103	75.6914068584241	237.5\\
0.183281712752652	75	235.491995185746\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.507711701389029	75	234.13426817172\\
0.818600157083981	75	231.896259417281\\
0.96913660932851	76.9228099465534	237.5\\
0.601327476720602	76.1615065414176	237.5\\
0.507711701389029	75	234.13426817172\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.818600157083981	75	231.896259417281\\
1.8670107955958	75	220.848343210028\\
2.39543252189551	80.9422211441744	237.5\\
0.969136609328497	76.9228099465534	237.5\\
0.818600157083981	75	231.896259417281\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8670107955958	75	220.848343210028\\
1.91112278707601	75	220.008561401614\\
2.45621317001532	81.1996314556158	237.5\\
2.3954325218955	80.9422211441744	237.5\\
1.8670107955958	75	220.848343210028\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8821943639153	75	218.75\\
1.91112278707601	75	220.008561401614\\
2.45621317001533	81.1996314556158	237.5\\
2.47528942737477	82.0264089073667	237.5\\
2.35984471815468	80.7278931495085	233.780927940027\\
1.89104846416964	75.3837424872128	218.75\\
1.8821943639153	75	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.10627416935397e-32	75	218.75\\
2.06774993948036e-15	75.9898058509261	218.75\\
1.09576605760082e-14	82.8705824902353	237.5\\
-4.00376911179532e-15	75.7087345508617	237.5\\
-4.11346931536263e-15	75.622812810953	237.261385970657\\
-4.90817208833058e-15	75	235.530157574364\\
9.10627416935397e-32	75	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.449012622598363	81.5487534302842	256.25\\
-5.55111512312578e-17	77.9843731951829	245.073717686052\\
3.88578058618805e-16	75.7218585230656	237.931187441431\\
0.449012622598363	81.5487534302842	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.24820162486594e-15	75.7218585230656	237.931187441431\\
0.459412289765308	81.5493117963832	256.25\\
0.449012622598365	81.5487534302842	256.25\\
-2.24820162486594e-15	75.7218585230656	237.931187441431\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.66133814775094e-16	81.7041122999875	256.25\\
0.215681790052591	81.6281710453919	256.25\\
0.449012622598363	81.5487534302842	256.25\\
0.805397567135227	81.9860541823257	256.25\\
1.19958656583176	82.7846072121425	256.25\\
2.73023211785553	87.0267585213606	256.25\\
2.78989162037006	87.2770999256794	256.25\\
2.79474570597802	87.5	256.25\\
4.44089209850063e-16	87.5	256.25\\
-6.66133814775094e-16	81.7041122999875	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.77635683940025e-15	75.5983423756242	237.5\\
0.325527997141976	76.0092612310264	237.5\\
0.735210151313985	76.8392004900056	237.5\\
2.18039076487358	80.8444875558208	237.5\\
2.24934416679098	81.133827740385	237.5\\
2.26714477495036	81.9512333656938	237.5\\
2.20692073430546	82.0058279438327	237.5\\
0.115103612967577	82.7605959946424	237.5\\
6.66133814775094e-16	82.8009957529629	237.5\\
-1.77635683940025e-15	75.5983423756242	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.66133814775094e-16	87.5	251.621961505016\\
2.65278417708657	87.5	254.420175442926\\
2.75758986057315	87.5	254.537288850478\\
2.79474570597802	87.5	256.25\\
8.88178419700125e-16	87.5	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.7470027081099e-16	78.8954523788286	247.812998674331\\
-1.13797860024079e-15	77.9843731951829	245.073717686052\\
0.44901262259836	81.5487534302842	256.25\\
-3.7470027081099e-16	78.8954523788286	247.812998674331\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.33146835171283e-15	78.8954523788286	247.812998674331\\
0.449012622598361	81.5487534302842	256.25\\
0.215681790052583	81.6281710453919	256.25\\
2.33146835171283e-15	78.8954523788286	247.812998674331\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	87.5	251.621961505016\\
0.115103612967576	82.7605959946424	237.5\\
2.31218867731276	83.1852871676632	241.093861052662\\
2.65278417708657	87.5	254.420175442926\\
0	87.5	251.621961505016\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.1409211049579e-16	82.8009957529629	237.5\\
0.115103612967576	82.7605959946424	237.5\\
4.69069227904129e-15	87.5	251.621961505016\\
-6.1409211049579e-16	82.8009957529629	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.215681790052591	81.6281710453919	256.25\\
-4.85722573273506e-16	81.7041122999875	256.25\\
-2.77555756156289e-17	78.8954523788286	247.812998674331\\
0.215681790052591	81.6281710453919	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.115103612967577	82.7605959946424	237.5\\
2.20692073430546	82.0058279438327	237.5\\
2.31218867731276	83.1852871676632	241.093861052662\\
0.115103612967577	82.7605959946424	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.31218867731276	83.1852871676632	241.093861052662\\
2.52043620216735	84.8361173319374	246.27966001627\\
2.65278417708658	87.5	254.420175442926\\
2.31218867731276	83.1852871676632	241.093861052662\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.65278417708657	87.5	254.420175442926\\
2.52043620216736	84.8361173319374	246.27966001627\\
2.75758986057315	87.5	254.537288850478\\
2.65278417708657	87.5	254.420175442926\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.52043620216735	84.8361173319374	246.27966001627\\
2.20692073430546	82.0058279438327	237.5\\
2.26714477495036	81.9512333656938	237.5\\
2.52043620216735	84.8361173319374	246.27966001627\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.20692073430546	82.0058279438327	237.5\\
2.52043620216736	84.8361173319374	246.27966001627\\
2.31218867731278	83.1852871676632	241.093861052662\\
2.20692073430546	82.0058279438327	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	75.5983423756242	237.5\\
0.325527997141978	76.0092612310264	237.5\\
0.805397567135244	81.9860541823257	256.25\\
0.459412289765326	81.5493117963832	256.25\\
3.38618022510673e-15	75.7218585230656	237.931187441431\\
-2.22044604925031e-16	75.5983423756242	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.325527997141978	76.0092612310264	237.5\\
0.735210151313987	76.8392004900056	237.5\\
1.19958656583175	82.7846072121425	256.25\\
0.805397567135211	81.9860541823257	256.25\\
0.325527997141978	76.0092612310264	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.735210151313985	76.8392004900056	237.5\\
2.18039076487358	80.8444875558208	237.5\\
2.73023211785554	87.0267585213606	256.25\\
1.19958656583177	82.7846072121425	256.25\\
0.735210151313985	76.8392004900056	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.18039076487358	80.8444875558208	237.5\\
2.24934416679098	81.133827740385	237.5\\
2.78989162037006	87.2770999256794	256.25\\
2.73023211785553	87.0267585213606	256.25\\
2.18039076487358	80.8444875558208	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.24934416679098	81.133827740385	237.5\\
2.78989162037006	87.2770999256794	256.25\\
2.79474570597802	87.5	256.25\\
2.75758986057315	87.5	254.537288850478\\
2.52043620216735	84.8361173319374	246.27966001627\\
2.26714477495035	81.9512333656938	237.5\\
2.24934416679098	81.133827740385	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	75.5983423756242	237.5\\
0	82.8009957529629	237.5\\
0	87.5	251.621961505016\\
0	87.5	256.25\\
0	81.7041122999875	256.25\\
0	78.8954523788286	247.812998674331\\
0	77.9843731951829	245.073717686052\\
0	75.7218585230656	237.931187441431\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.122831931960124	81.8764166417104	256.25\\
0.245903774838649	81.8794580187076	256.25\\
0.435537058000074	84.2904406071213	264.406026638026\\
0.122831931960124	81.8764166417104	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744859753274312	87.5	275\\
0.62810131478354	87.5	275\\
0.719319237377804	87.4684210830945	275\\
0.744859753274312	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.33066907387547e-16	81.9189400763864	256.25\\
0.122831931960124	81.8764166417104	256.25\\
0.245903774838649	81.8794580187076	256.25\\
0.566148853786801	82.2754168465749	256.25\\
1.00037849568695	83.1393955904143	256.25\\
2.56014957191539	87.4025790231399	256.25\\
2.58354292605145	87.5	256.25\\
-2.22044604925031e-16	87.5	256.25\\
3.33066907387547e-16	81.9189400763864	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.9960036108132e-15	87.5	256.25\\
2.58354292605146	87.5	256.25\\
2.5688147376439	87.5	256.567932097235\\
1.34028761381985	87.5	271.045824343051\\
0.984208010388135	87.5	273.891042936712\\
0.744859753274309	87.5	275\\
0.628101314783537	87.5	275\\
0.420853986412931	87.5	274.767998209927\\
-2.44249065417534e-15	87.5	274.281812754748\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.719319237377806	87.4684210830945	275\\
-1.55431223447522e-15	81.9189400763864	256.25\\
0.122831931960127	81.8764166417104	256.25\\
0.719319237377806	87.4684210830945	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.719319237377804	87.4684210830945	275\\
0.62810131478354	87.5	275\\
0.420853986412939	87.5	274.767998209927\\
0.719319237377804	87.4684210830945	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.719319237377806	87.4684210830945	275\\
0.420853986412936	87.5	274.767998209927\\
8.43769498715119e-15	82.1545681331604	257.011925210264\\
0.719319237377806	87.4684210830945	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.43689570931383e-16	82.1545681331604	257.011925210264\\
1.30451205393456e-15	81.9189400763864	256.25\\
0.719319237377807	87.4684210830945	275\\
9.43689570931383e-16	82.1545681331604	257.011925210264\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.122831931960123	81.8764166417104	256.25\\
0.435537058000077	84.2904406071212	264.406026638026\\
0.719319237377808	87.4684210830945	275\\
0.122831931960123	81.8764166417104	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.420853986412934	87.5	274.767998209927\\
-5.27355936696949e-16	87.5	274.281812754748\\
1.58761892521397e-14	82.1545681331604	257.011925210264\\
0.420853986412934	87.5	274.767998209927\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.719319237377804	87.4684210830945	275\\
0.435537058000078	84.2904406071212	264.406026638026\\
0.74485975327431	87.5	275\\
0.719319237377804	87.4684210830945	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.245903774838647	81.8794580187076	256.25\\
0.566148853786799	82.2754168465749	256.25\\
0.984208010388139	87.5	273.891042936712\\
0.744859753274316	87.5	275\\
0.245903774838647	81.8794580187076	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.435537058000076	84.2904406071212	264.406026638026\\
0.245903774838646	81.8794580187076	256.25\\
0.744859753274294	87.5	275\\
0.435537058000076	84.2904406071212	264.406026638026\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.566148853786801	82.2754168465749	256.25\\
1.00037849568695	83.1393955904143	256.25\\
1.34028761381985	87.5	271.045824343051\\
0.984208010388135	87.5	273.891042936712\\
0.566148853786801	82.2754168465749	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.34028761381985	87.5	271.045824343051\\
1.00037849568695	83.1393955904143	256.25\\
2.56014957191539	87.4025790231399	256.25\\
1.34028761381985	87.5	271.045824343051\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.5688147376439	87.5	256.567932097235\\
1.34028761381985	87.5	271.045824343051\\
2.56014957191537	87.4025790231399	256.25\\
2.5688147376439	87.5	256.567932097235\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.56014957191539	87.4025790231399	256.25\\
2.58354292605145	87.5	256.25\\
2.56881473764389	87.5	256.567932097235\\
2.56014957191539	87.4025790231399	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.46519032881566e-32	81.9189400763864	256.25\\
2.14969637066351e-17	82.1545681331604	257.011925210264\\
5.08307497601361e-16	87.5	274.281812754748\\
-5.29804461307998e-16	87.5	256.25\\
-2.46519032881566e-32	81.9189400763864	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	87.5	256.25\\
2.70490919741709	87.5	256.25\\
2.71348608576466	87.5241303887656	256.25\\
2.77224296755164	87.7733814652595	256.25\\
2.78847647146559	88.5473384084157	256.25\\
2.65738199130524	88.5953224781812	256.25\\
2.22044604925031e-16	89.5140027338592	256.25\\
4.44089209850063e-16	87.5	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	87.5	250.995399024485\\
2.58250052366361	87.5	253.32472623329\\
2.70788396885747	87.5	253.444302128495\\
2.75140772926467	87.5	255.527282307237\\
2.71162656806273	87.5	256.18654751856\\
2.70490919741709	87.5	256.25\\
-2.22044604925031e-16	87.5	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.33226762955019e-15	87.5	250.995399024485\\
2.58250052366361	87.5	253.32472623329\\
2.65738199130525	88.5953224781812	256.25\\
6.21724893790088e-15	89.5140027338592	256.25\\
1.33226762955019e-15	87.5	250.995399024485\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.65738199130524	88.5953224781812	256.25\\
2.58250052366361	87.5	253.32472623329\\
2.78847647146558	88.5473384084157	256.25\\
2.65738199130524	88.5953224781812	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.58250052366361	87.5	253.32472623329\\
2.70788396885747	87.5	253.444302128495\\
2.78847647146558	88.5473384084156	256.25\\
2.58250052366361	87.5	253.32472623329\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.71348608576466	87.5241303887656	256.25\\
2.70490919741709	87.5	256.25\\
2.71162656806273	87.5	256.18654751856\\
2.71348608576466	87.5241303887656	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.71348608576466	87.5241303887656	256.25\\
2.75140772926467	87.5	255.527282307237\\
2.77224296755164	87.7733814652595	256.25\\
2.71348608576466	87.5241303887656	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.71162656806273	87.5	256.18654751856\\
2.75140772926467	87.5	255.527282307237\\
2.71348608576466	87.5241303887656	256.25\\
2.71162656806273	87.5	256.18654751856\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.70788396885747	87.5	253.444302128495\\
2.75140772926467	87.5	255.527282307237\\
2.77224296755164	87.7733814652595	256.25\\
2.78847647146559	88.5473384084157	256.25\\
2.70788396885747	87.5	253.444302128495\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	87.5	250.995399024485\\
7.16151238389083e-16	89.5140027338592	256.25\\
-2.72062028539019e-16	87.5	256.25\\
2.22044604925031e-16	87.5	250.995399024485\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	88.1501040989574	275\\
0.413995171252683	88.0041172512136	275\\
0.71942123876781	87.8996857959839	275\\
1.01710041940008	88.2739367211036	275\\
1.43210268679839	89.1132053247568	275\\
3.05518837920403	93.6107746162005	275\\
3.11294398145615	93.8536860992985	275\\
3.12726063278179	94.5731842100714	275\\
2.97361538179882	94.6302071234941	275\\
-6.66133814775094e-16	95.6760601535154	275\\
4.44089209850063e-16	88.1501040989574	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	87.5	256.25\\
2.61484648457069	87.5	256.25\\
2.62616175316156	88.0686605190585	256.25\\
2.52864949431327	88.1048505936516	256.25\\
0	88.9942042577726	256.25\\
0	87.5	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.66133814775094e-16	87.5	256.25\\
2.61484648457068	87.5	256.25\\
2.62837776648316	87.5	256.932623677172\\
2.58422826284573	87.5	257.709991134036\\
1.32323813035888	87.5	270.281362118056\\
0.963518393610061	87.5	272.745505391626\\
0.688574123705808	87.5	273.848445602113\\
0.379623560237214	87.5	273.551916021308\\
2.22044604925031e-16	87.5	273.1764110828\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.379623560237213	87.5	273.551916021308\\
0.71942123876781	87.8996857959839	275\\
0.413995171252659	88.0041172512135	275\\
0.379623560237213	87.5	273.551916021308\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.688574123705808	87.5	273.848445602113\\
0.719421238767809	87.8996857959839	275\\
0.379623560237215	87.5	273.551916021308\\
0.688574123705808	87.5	273.848445602113\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.77475828372553e-15	88.9942042577726	256.25\\
2.52864949431327	88.1048505936516	256.25\\
2.97361538179882	94.6302071234941	275\\
-1.55431223447522e-15	95.6760601535154	275\\
-3.77475828372553e-15	88.9942042577726	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.94289029309402e-16	87.5	273.1764110828\\
0.379623560237213	87.5	273.551916021308\\
0.413995171252693	88.0041172512136	275\\
1.48769885299771e-14	88.1501040989574	275\\
1.94289029309402e-16	87.5	273.1764110828\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.62616175316156	88.0686605190585	256.25\\
2.97361538179882	94.6302071234941	275\\
2.52864949431326	88.1048505936516	256.25\\
2.62616175316156	88.0686605190585	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.97361538179882	94.6302071234941	275\\
2.62616175316156	88.0686605190585	256.25\\
3.1272606327818	94.5731842100714	275\\
2.97361538179882	94.6302071234941	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.688574123705808	87.5	273.848445602113\\
0.96351839361006	87.5	272.745505391626\\
1.01710041940009	88.2739367211036	275\\
0.719421238767815	87.8996857959839	275\\
0.688574123705808	87.5	273.848445602113\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.963518393610061	87.5	272.745505391626\\
1.32323813035888	87.5	270.281362118056\\
1.43210268679838	89.1132053247568	275\\
1.01710041940008	88.2739367211036	275\\
0.963518393610061	87.5	272.745505391626\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.32323813035888	87.5	270.281362118056\\
2.58422826284573	87.5	257.709991134036\\
3.05518837920402	93.6107746162005	275\\
1.43210268679839	89.1132053247568	275\\
1.32323813035888	87.5	270.281362118056\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.58422826284573	87.5	257.709991134036\\
2.62837776648316	87.5	256.932623677172\\
3.11294398145614	93.8536860992985	275\\
3.05518837920402	93.6107746162005	275\\
2.58422826284573	87.5	257.709991134036\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.61484648457069	87.5	256.25\\
2.62837776648316	87.5	256.932623677172\\
3.11294398145615	93.8536860992985	275\\
3.12726063278179	94.5731842100714	275\\
2.62616175316156	88.0686605190585	256.25\\
2.61484648457069	87.5	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.28660810280321e-31	87.5	256.25\\
6.11196443286264e-16	88.9942042577726	256.25\\
1.89006254400574e-15	95.6760601535154	275\\
-1.18839045125706e-15	88.1501040989574	275\\
-1.31286853603497e-15	87.5	273.1764110828\\
-1.28660810280321e-31	87.5	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.66133814775094e-16	87.9131109224406	275\\
0.212452785248299	87.8371220548059	275\\
0.516496167333376	87.7315419481527	275\\
0.809021402925864	88.0924183580004	275\\
1.26232500511002	88.9941331742824	275\\
2.9246837838398	93.5417828472931	275\\
2.98841202613132	93.8079041940889	275\\
3.00256471379875	94.5556918063617	275\\
2.87689029939921	94.602878776616	275\\
4.44089209850063e-16	95.6295841207104	275\\
-6.66133814775094e-16	87.9131109224406	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-15	94.1586817096654	293.75\\
0.627243987968751	93.9343327545753	293.75\\
0.986077909261475	93.809726445367	293.75\\
1.22384380696794	94.1030485014102	293.75\\
1.6655915674931	94.981776353573	293.75\\
3.40175072979331	99.7313188396794	293.75\\
3.4585206452479	99.9683830645037	293.75\\
3.45911902987708	100	293.75\\
-2.22044604925031e-16	100	293.75\\
1.11022302462516e-15	94.1586817096654	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	100	288.125227547503\\
3.24409579147713	100	291.602192124744\\
3.42241029725933	100	291.803013544011\\
3.45911902987709	100	293.75\\
0	100	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.516496167333382	87.7315419481527	275\\
0.986077909261468	93.809726445367	293.75\\
0.627243987968761	93.9343327545754	293.75\\
0.516496167333382	87.7315419481527	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.627243987968749	93.9343327545753	293.75\\
0.212452785248301	87.8371220548059	275\\
0.516496167333361	87.7315419481527	275\\
0.627243987968749	93.9343327545753	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	95.6295841207104	275\\
2.87689029939921	94.602878776616	275\\
3.24409579147712	100	291.602192124744\\
-4.88498130835069e-15	100	288.125227547503\\
2.22044604925031e-16	95.6295841207104	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.627243987968751	93.9343327545753	293.75\\
-5.55111512312578e-16	87.9131109224406	275\\
0.212452785248286	87.8371220548058	275\\
0.627243987968751	93.9343327545753	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.2490009027033e-15	94.1586817096654	293.75\\
-3.66373598126302e-15	87.9131109224406	275\\
0.627243987968739	93.9343327545753	293.75\\
1.2490009027033e-15	94.1586817096654	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.87689029939921	94.602878776616	275\\
3.00256471379875	94.5556918063617	275\\
3.42241029725933	100	291.803013544011\\
3.24409579147713	100	291.602192124744\\
2.87689029939921	94.602878776616	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.809021402925864	88.0924183580004	275\\
1.22384380696794	94.1030485014102	293.75\\
0.986077909261481	93.809726445367	293.75\\
0.809021402925864	88.0924183580004	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.809021402925864	88.0924183580004	275\\
0.986077909261471	93.809726445367	293.75\\
0.516496167333365	87.7315419481528	275\\
0.809021402925864	88.0924183580004	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.809021402925864	88.0924183580004	275\\
1.26232500511002	88.9941331742824	275\\
1.6655915674931	94.981776353573	293.75\\
1.22384380696793	94.1030485014102	293.75\\
0.809021402925864	88.0924183580004	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.26232500511002	88.9941331742824	275\\
2.9246837838398	93.5417828472931	275\\
3.40175072979331	99.7313188396794	293.75\\
1.6655915674931	94.981776353573	293.75\\
1.26232500511002	88.9941331742824	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.9246837838398	93.5417828472931	275\\
2.98841202613132	93.8079041940889	275\\
3.4585206452479	99.9683830645037	293.75\\
3.40175072979331	99.7313188396794	293.75\\
2.9246837838398	93.5417828472931	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.98841202613132	93.8079041940889	275\\
3.4585206452479	99.9683830645037	293.75\\
3.45911902987708	100	293.75\\
3.42241029725933	100	291.803013544011\\
3.00256471379876	94.5556918063617	275\\
2.98841202613132	93.8079041940889	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.40358491048642e-31	87.9131109224406	275\\
2.7371045299741e-15	95.6295841207104	275\\
7.80252942233302e-16	100	288.125227547503\\
-7.22693879894992e-16	100	293.75\\
-2.79466359231234e-15	94.1586817096654	293.75\\
2.40358491048642e-31	87.9131109224406	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-16	94.3247993590311	293.75\\
0.452886743779923	94.1608364911874	293.75\\
0.815293128193455	94.0333002828532	293.75\\
1.0430790382244	94.3097681132081	293.75\\
1.52191475561283	95.2489396439453	293.75\\
3.27769737806882	100	293.75\\
-5.55111512312578e-16	100	293.75\\
5.55111512312578e-16	94.3247993590311	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.512733307831744	100	312.5\\
0.841266240350101	99.8810581176494	312.5\\
1.25618378802382	99.7350424482862	312.5\\
1.43106632041611	99.9473005036282	312.5\\
1.45793510883799	100	312.5\\
0.512733307831744	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.99840144432528e-15	100	293.75\\
3.27769737806882	100	293.75\\
1.8413490077465	100	309.608554429284\\
1.45793510883799	100	312.5\\
0.512733307831745	100	312.5\\
1.11022302462516e-15	100	311.906132510196\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.452886743779923	94.1608364911874	293.75\\
0.815293128193455	94.0333002828532	293.75\\
1.25618378802382	99.7350424482862	312.5\\
0.841266240350096	99.8810581176494	312.5\\
0.452886743779923	94.1608364911874	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.44169137633799e-15	94.3247993590311	293.75\\
0.452886743779926	94.1608364911874	293.75\\
0.841266240350097	99.8810581176494	312.5\\
0.51273330783174	100	312.5\\
-2.77555756156289e-15	100	311.906132510196\\
3.44169137633799e-15	94.3247993590311	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.815293128193452	94.0333002828532	293.75\\
1.04307903822439	94.3097681132081	293.75\\
1.43106632041611	99.9473005036282	312.5\\
1.25618378802382	99.7350424482862	312.5\\
0.815293128193452	94.0333002828532	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8413490077465	100	309.608554429284\\
1.45793510883799	100	312.5\\
1.4310663204161	99.9473005036282	312.5\\
1.8413490077465	100	309.608554429284\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.0430790382244	94.3097681132081	293.75\\
1.52191475561282	95.2489396439453	293.75\\
1.8413490077465	100	309.608554429284\\
1.43106632041612	99.9473005036282	312.5\\
1.0430790382244	94.3097681132081	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.52191475561283	95.2489396439453	293.75\\
3.27769737806883	100	293.75\\
1.8413490077465	100	309.608554429284\\
1.52191475561283	95.2489396439453	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	100	293.75\\
-6.01379576490924e-16	100	311.906132510196\\
6.01379576490923e-16	94.3247993590311	293.75\\
0	100	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	100	293.75\\
3.32517690403357	100	293.75\\
3.38460995607049	100.164882500914	293.75\\
3.4407781939094	100.401760779443	293.75\\
3.45285418034113	101.060993701401	293.75\\
3.25124411866472	101.135513472363	293.75\\
0	102.279567540323	293.75\\
0	100	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	100	287.701189294735\\
3.18308382038722	100	290.673283524902\\
3.38080807501641	100	290.867007820393\\
3.41373718168105	100	292.671480936466\\
3.37339906140258	100	293.30916676118\\
3.32517690403357	100	293.75\\
0	100	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	100	287.701189294735\\
3.18308382038722	100	290.673283524902\\
3.25124411866472	101.135513472363	293.75\\
4.66293670342566e-15	102.279567540323	293.75\\
0	100	287.701189294735\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.18308382038722	100	290.673283524902\\
3.38080807501641	100	290.867007820393\\
3.45285418034111	101.060993701401	293.75\\
3.18308382038722	100	290.673283524902\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.25124411866472	101.135513472363	293.75\\
3.18308382038722	100	290.673283524902\\
3.45285418034112	101.060993701401	293.75\\
3.25124411866472	101.135513472363	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.38460995607049	100.164882500914	293.75\\
3.32517690403357	100	293.75\\
3.3733990614026	100	293.30916676118\\
3.38460995607049	100.164882500914	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.37339906140258	100	293.30916676118\\
3.41373718168105	100	292.671480936466\\
3.44077819390941	100.401760779443	293.75\\
3.38460995607049	100.164882500914	293.75\\
3.37339906140258	100	293.30916676118\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.38080807501641	100	290.867007820393\\
3.41373718168105	100	292.671480936466\\
3.4407781939094	100.401760779443	293.75\\
3.45285418034113	101.060993701401	293.75\\
3.38080807501641	100	290.867007820393\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.05415673147738e-16	100	287.701189294735\\
-6.63631677798738e-16	102.279567540323	293.75\\
-2.59021248796595e-16	100	293.75\\
9.05415673147738e-16	100	287.701189294735\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	100.562053662004	312.5\\
0.833213726357571	100.264300955482	312.5\\
1.25776590181091	100.116660618827	312.5\\
1.44072423710568	100.34229470848	312.5\\
1.90341131178676	101.263937637737	312.5\\
3.73582416219199	106.286699381565	312.5\\
3.79110508979911	106.518248423934	312.5\\
3.80160405454524	107.11849051598	312.5\\
3.57278577674229	107.204009579697	312.5\\
-6.66133814775094e-16	108.478408967058	312.5\\
4.44089209850063e-16	100.562053662004	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	100	293.75\\
3.35037947161599	100	293.75\\
3.36166902410733	100.64544121916	293.75\\
3.183895745229	100.71188260885	293.75\\
0	101.847566369559	293.75\\
0	100	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	100	293.75\\
3.35037947161599	100	293.75\\
3.35215128728077	100	293.851684018855\\
3.30833909628404	100	294.582972493816\\
1.82843669636874	100	308.792451108698\\
1.41995142992728	100	311.499039983769\\
1.24982320394786	100	312.162217351905\\
0.81738304419645	100	311.736863571542\\
4.44089209850063e-16	100	310.911147545087\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.817383044196449	100	311.736863571542\\
1.25776590181091	100.116660618827	312.5\\
0.83321372635759	100.264300955482	312.5\\
0.817383044196449	100	311.736863571542\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.24982320394786	100	312.162217351905\\
1.25776590181091	100.116660618827	312.5\\
0.817383044196443	100	311.736863571542\\
1.24982320394786	100	312.162217351905\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.77635683940025e-15	101.847566369559	293.75\\
3.183895745229	100.71188260885	293.75\\
3.5727857767423	107.204009579697	312.5\\
2.88657986402541e-15	108.478408967058	312.5\\
-1.77635683940025e-15	101.847566369559	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.833213726357571	100.264300955482	312.5\\
2.22044604925031e-16	100.562053662004	312.5\\
0.817383044196459	100	311.736863571542\\
0.833213726357571	100.264300955482	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.817383044196449	100	311.736863571542\\
1.66533453693773e-16	100.562053662004	312.5\\
1.5709655798446e-14	100	310.911147545087\\
0.817383044196449	100	311.736863571542\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.183895745229	100.71188260885	293.75\\
3.36166902410733	100.64544121916	293.75\\
3.80160405454523	107.11849051598	312.5\\
3.57278577674228	107.204009579697	312.5\\
3.183895745229	100.71188260885	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.41995142992728	100	311.499039983769\\
1.44072423710568	100.34229470848	312.5\\
1.2577659018109	100.116660618827	312.5\\
1.41995142992728	100	311.499039983769\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.41995142992728	100	311.499039983769\\
1.25776590181091	100.116660618827	312.5\\
1.24982320394785	100	312.162217351905\\
1.41995142992728	100	311.499039983769\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.41995142992728	100	311.499039983769\\
1.82843669636874	100	308.792451108698\\
1.90341131178676	101.263937637737	312.5\\
1.44072423710567	100.34229470848	312.5\\
1.41995142992728	100	311.499039983769\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.82843669636874	100	308.792451108698\\
3.30833909628405	100	294.582972493816\\
3.73582416219201	106.286699381565	312.5\\
1.90341131178676	101.263937637737	312.5\\
1.82843669636874	100	308.792451108698\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.30833909628404	100	294.582972493816\\
3.35215128728077	100	293.851684018855\\
3.79110508979911	106.518248423934	312.5\\
3.735824162192	106.286699381565	312.5\\
3.30833909628404	100	294.582972493816\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.35037947161599	100	293.75\\
3.35215128728078	100	293.851684018855\\
3.79110508979911	106.518248423934	312.5\\
3.35037947161599	100	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.35037947161599	100	293.75\\
3.79110508979911	106.518248423934	312.5\\
3.80160405454524	107.11849051598	312.5\\
3.36166902410733	100.64544121916	293.75\\
3.35037947161599	100	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.08648675124526e-30	100	293.75\\
9.67723229983542e-15	100	310.911147545087\\
8.98203829022531e-15	100.562053662004	312.5\\
-1.34288770658478e-14	108.478408967058	312.5\\
-5.23039352421265e-15	101.847566369559	293.75\\
1.08648675124526e-30	100	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	106.582449511094	331.25\\
1.04884417956471	106.203324231049	331.25\\
1.53052478637006	106.033716428087	331.25\\
1.649045468144	106.177668111899	331.25\\
2.13873654487361	107.140224859507	331.25\\
4.09023020476341	112.434311436575	331.25\\
4.10600433257421	112.5	331.25\\
-2.22044604925031e-16	112.5	331.25\\
0	106.582449511094	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	100.334664017565	312.5\\
0.683208919401329	100.087704766664	312.5\\
0.932287584936998	100	312.5\\
1.16799889340773	100	312.5\\
1.28363579698751	100.14044913286	312.5\\
1.78227539376371	101.120595456348	312.5\\
3.66892307721073	106.238765390427	312.5\\
3.72875168807336	106.487911051375	312.5\\
3.73907446502884	107.104737219556	312.5\\
3.52963222111747	107.183759249439	312.5\\
-2.22044604925031e-16	108.457610937704	312.5\\
2.22044604925031e-16	100.334664017565	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11940638813797	100	312.697841336298\\
0.932287584936998	100	312.5\\
1.16799889340773	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.66453525910038e-15	112.5	324.634897440126\\
3.84749940725087	112.5	328.803264672994\\
4.10604614088198	112.5	329.095817571607\\
4.13380982829606	112.5	330.761137151275\\
4.10600433257421	112.5	331.25\\
-8.88178419700125e-16	112.5	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.683208919401328	100.087704766664	312.5\\
0.932287584936998	100	312.5\\
1.11940638813797	100	312.697841336298\\
1.53052478637006	106.033716428087	331.25\\
1.04884417956471	106.203324231049	331.25\\
0.683208919401328	100.087704766664	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-15	108.457610937704	312.5\\
3.52963222111747	107.183759249439	312.5\\
3.84749940725085	112.5	328.803264672994\\
-1.11022302462516e-14	112.5	324.634897440126\\
1.11022302462516e-15	108.457610937704	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.1094237467878e-15	100.334664017565	312.5\\
0.683208919401326	100.087704766664	312.5\\
1.04884417956471	106.203324231049	331.25\\
-6.32827124036339e-15	106.582449511094	331.25\\
-2.1094237467878e-15	100.334664017565	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.84749940725087	112.5	328.803264672994\\
3.52963222111747	107.183759249439	312.5\\
3.73907446502884	107.104737219556	312.5\\
3.84749940725087	112.5	328.803264672994\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.10604614088198	112.5	329.095817571607\\
3.84749940725087	112.5	328.803264672994\\
3.73907446502885	107.104737219556	312.5\\
4.10604614088198	112.5	329.095817571607\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.28363579698751	100.14044913286	312.5\\
1.649045468144	106.177668111899	331.25\\
1.16799889340774	100	312.5\\
1.28363579698751	100.14044913286	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.16799889340773	100	312.5\\
1.53052478637006	106.033716428087	331.25\\
1.11940638813797	100	312.697841336298\\
1.16799889340773	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.16799889340772	100	312.5\\
1.649045468144	106.177668111899	331.25\\
1.53052478637007	106.033716428087	331.25\\
1.16799889340772	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.28363579698751	100.14044913286	312.5\\
1.78227539376371	101.120595456348	312.5\\
2.1387365448736	107.140224859507	331.25\\
1.64904546814399	106.177668111899	331.25\\
1.28363579698751	100.14044913286	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.78227539376371	101.120595456348	312.5\\
3.66892307721073	106.238765390427	312.5\\
4.09023020476341	112.434311436575	331.25\\
2.1387365448736	107.140224859507	331.25\\
1.78227539376371	101.120595456348	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.09023020476341	112.434311436575	331.25\\
4.13380982829606	112.5	330.761137151275\\
4.1060043325742	112.5	331.25\\
4.09023020476341	112.434311436575	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.66892307721073	106.238765390427	312.5\\
3.72875168807336	106.487911051375	312.5\\
4.13380982829605	112.5	330.761137151275\\
4.0902302047634	112.434311436575	331.25\\
3.66892307721073	106.238765390427	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.72875168807336	106.487911051375	312.5\\
4.13380982829606	112.5	330.761137151275\\
4.10604614088198	112.5	329.095817571607\\
3.73907446502884	107.104737219556	312.5\\
3.72875168807336	106.487911051375	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	100.334664017565	312.5\\
4.89145054424947e-16	108.457610937704	312.5\\
1.46548046581067e-17	112.5	324.634897440126\\
-4.36939021388405e-16	112.5	331.25\\
-9.55039257394785e-16	106.582449511094	331.25\\
-2.22044604925031e-16	100.334664017565	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.322882061630127	112.5	350\\
1.26484244073417	112.15610974005	350\\
1.80562565728577	111.963604296662	350\\
1.85759960904228	112.025893550338	350\\
2.10159349169501	112.5	350\\
0.322882061630127	112.5	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	106.712871301023	331.25\\
0.919890012911666	106.377038475478	331.25\\
1.41274902310136	106.201592863669	331.25\\
1.51317847984896	106.321954615979	331.25\\
2.03795675537246	107.341655447669	331.25\\
3.95651455148129	112.5	331.25\\
0	112.5	331.25\\
4.44089209850063e-16	106.712871301023	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.66293670342566e-15	112.5	331.25\\
3.95651455148129	112.5	331.25\\
2.34295651340067	112.5	348.253389498587\\
2.10159349169501	112.5	350\\
0.322882061630129	112.5	350\\
2.44249065417534e-15	112.5	349.62570668842\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.919890012911665	106.377038475478	331.25\\
1.41274902310135	106.201592863669	331.25\\
1.80562565728577	111.963604296662	350\\
1.26484244073417	112.15610974005	350\\
0.919890012911665	106.377038475478	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.919890012911668	106.377038475478	331.25\\
0.322882061630125	112.5	350\\
-9.10382880192628e-15	112.5	349.62570668842\\
0.919890012911668	106.377038475478	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-15	106.712871301023	331.25\\
0.919890012911667	106.377038475478	331.25\\
1.26484244073417	112.15610974005	350\\
0.322882061630125	112.5	350\\
5.55111512312578e-16	112.5	349.62570668842\\
2.22044604925031e-15	106.712871301023	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.41274902310135	106.201592863669	331.25\\
1.85759960904228	112.025893550338	350\\
1.80562565728577	111.963604296662	350\\
1.41274902310135	106.201592863669	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.51317847984896	106.321954615979	331.25\\
1.85759960904228	112.025893550338	350\\
1.41274902310135	106.201592863669	331.25\\
1.51317847984896	106.321954615979	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.51317847984896	106.321954615979	331.25\\
2.03795675537246	107.341655447669	331.25\\
2.34295651340068	112.5	348.253389498587\\
2.10159349169502	112.5	350\\
1.85759960904229	112.025893550338	350\\
1.51317847984896	106.321954615979	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.03795675537246	107.341655447669	331.25\\
3.95651455148129	112.5	331.25\\
2.34295651340066	112.5	348.253389498587\\
2.03795675537246	107.341655447669	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.86076131526265e-32	112.5	331.25\\
-2.45131045705949e-15	106.712871301023	331.25\\
2.4513104570595e-15	112.5	349.62570668842\\
-9.86076131526265e-32	112.5	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.88178419700125e-16	112.5	331.25\\
3.95691656269894	112.5	331.25\\
4.07296435714658	112.818931023141	331.25\\
4.12697642595009	113.045883270541	331.25\\
4.13567926028843	113.581149027604	331.25\\
3.85668634760161	113.684922516749	331.25\\
-4.44089209850063e-16	115.058760824814	331.25\\
-8.88178419700125e-16	112.5	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-15	112.5	324.36973757742\\
3.79328072974892	112.5	328.003124063423\\
4.06998990391853	112.5	328.279648448716\\
4.09407854672252	112.5	329.76686863582\\
4.05356333980541	112.5	330.386243487909\\
3.95691656269894	112.5	331.25\\
-4.44089209850063e-16	112.5	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.66453525910038e-15	112.5	324.36973757742\\
3.79328072974892	112.5	328.003124063423\\
3.85668634760161	113.684922516749	331.25\\
-2.66453525910038e-15	115.058760824814	331.25\\
-2.66453525910038e-15	112.5	324.36973757742\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.85668634760161	113.684922516749	331.25\\
4.06998990391853	112.5	328.279648448716\\
4.13567926028841	113.581149027604	331.25\\
3.85668634760161	113.684922516749	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.79328072974892	112.5	328.003124063423\\
4.06998990391853	112.5	328.279648448716\\
3.85668634760161	113.684922516749	331.25\\
3.79328072974892	112.5	328.003124063423\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.07296435714658	112.818931023141	331.25\\
3.95691656269894	112.5	331.25\\
4.05356333980543	112.5	330.386243487909\\
4.07296435714658	112.818931023141	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.05356333980541	112.5	330.386243487909\\
4.09407854672252	112.5	329.76686863582\\
4.12697642595009	113.045883270541	331.25\\
4.07296435714658	112.818931023141	331.25\\
4.05356333980541	112.5	330.386243487909\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.06998990391853	112.5	328.279648448716\\
4.09407854672252	112.5	329.76686863582\\
4.12697642595009	113.045883270541	331.25\\
4.13567926028843	113.581149027604	331.25\\
4.06998990391853	112.5	328.279648448716\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.87018816433272e-16	115.058760824814	331.25\\
-9.77884198694205e-16	112.5	324.36973757742\\
2.47935775677737e-16	112.5	331.25\\
5.87018816433272e-16	115.058760824814	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	112.954070079154	350\\
1.25892059210291	112.5	350\\
1.92983973461253	112.5	350\\
2.38052060575942	113.388541479431	350\\
4.43066880800111	118.967352808441	350\\
4.48390194377649	119.189770399313	350\\
4.49128451176615	119.662898020027	350\\
4.18170328091919	119.779112631569	350\\
0	121.285412542086	350\\
4.44089209850063e-16	112.954070079154	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.88178419700125e-16	112.5	331.25\\
4.05055229093833	112.5	331.25\\
4.09067397634838	112.667635599155	331.25\\
4.09920419471558	113.214312842887	331.25\\
3.83629680935606	113.313006421879	331.25\\
8.88178419700125e-16	114.694886759257	331.25\\
8.88178419700125e-16	112.5	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.5527136788005e-15	112.5	331.25\\
4.05055229093833	112.5	331.25\\
4.03723107656928	112.5	331.463888436995\\
2.33349127451863	112.5	347.38769245898\\
1.92983973461253	112.5	350\\
1.25892059210291	112.5	350\\
-1.55431223447522e-15	112.5	348.708478420856\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.66293670342566e-15	114.694886759257	331.25\\
3.83629680935606	113.313006421879	331.25\\
4.1817032809192	119.779112631569	350\\
6.43929354282591e-15	121.285412542086	350\\
-4.66293670342566e-15	114.694886759257	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.25892059210291	112.5	350\\
5.55111512312578e-16	112.954070079154	350\\
-9.43689570931383e-15	112.5	348.708478420856\\
1.25892059210291	112.5	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.18170328091919	119.779112631569	350\\
4.09920419471558	113.214312842887	331.25\\
4.49128451176614	119.662898020027	350\\
4.18170328091919	119.779112631569	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.09920419471558	113.214312842887	331.25\\
4.18170328091918	119.779112631569	350\\
3.83629680935606	113.313006421879	331.25\\
4.09920419471558	113.214312842887	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.92983973461253	112.5	350\\
2.33349127451863	112.5	347.38769245898\\
2.38052060575942	113.388541479431	350\\
1.92983973461253	112.5	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.33349127451863	112.5	347.38769245898\\
4.03723107656928	112.5	331.463888436995\\
4.43066880800111	118.967352808441	350\\
2.38052060575942	113.388541479431	350\\
2.33349127451863	112.5	347.38769245898\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.03723107656928	112.5	331.463888436995\\
4.05055229093833	112.5	331.25\\
4.09067397634838	112.667635599155	331.25\\
4.48390194377649	119.189770399313	350\\
4.43066880800111	118.967352808441	350\\
4.03723107656928	112.5	331.463888436995\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.09067397634838	112.667635599155	331.25\\
4.4839019437765	119.189770399313	350\\
4.49128451176616	119.662898020027	350\\
4.09920419471558	113.214312842887	331.25\\
4.09067397634838	112.667635599155	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor1, fill=CORAcolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	112.5	331.25\\
3.10908215349097e-15	112.5	348.708478420856\\
2.97308334765952e-15	112.954070079154	350\\
-3.13953305222035e-15	121.285412542086	350\\
-1.16627560952984e-15	114.694886759257	331.25\\
4.44089209850063e-16	112.5	331.25\\
}--cycle;


\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
-1.65250286013437	25	87.5\\
-0.996289632124846	25	87.5\\
-0.0757597331460352	29.0438310237226	87.5\\
-0.0498137018876424	29.1736818433902	87.5\\
-0.0439820666249043	30.1127159620568	87.5\\
-0.0534845304247206	30.1294422368726	87.5\\
-0.340832932027637	30.1898852819981	87.5\\
-0.364272904792958	30.1938177811734	87.5\\
-0.788208242640401	29.3355944024158	87.5\\
-0.804946203485754	29.2687781906551	87.5\\
-1.65250286013437	25	87.5\\
}--cycle;
\addlegendentry{$\poseUncertain^{*(b)}$};

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.65250286013437	25	87.5\\
-0.468968804096415	25	80.6636267182664\\
-0.449336723495936	25	80.7122523689146\\
-0.996289632124846	25	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.111457604903239	26.3705292364946	80.3498127058034\\
-0.0839735982474436	28.0993046175745	83.0569177218693\\
-0.134549461211623	26.4196113180747	80.4242294498371\\
-0.111457604903239	26.3705292364946	80.3498127058034\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.202826075569707	29.5216889430999	85.8326235337729\\
-0.340832932027637	30.1898852819981	87.5\\
-0.36427290479296	30.1938177811734	87.5\\
-0.202826075569707	29.5216889430999	85.8326235337729\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.340832932027638	30.1898852819981	87.5\\
-0.202826075569707	29.5216889430999	85.8326235337729\\
-0.112156103443088	29.1812078324645	84.9941733385754\\
-0.340832932027638	30.1898852819981	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0534845304247209	30.1294422368726	87.5\\
-0.340832932027637	30.1898852819981	87.5\\
-0.0905397189153083	29.1903261839767	85.0298216310891\\
-0.0534845304247209	30.1294422368726	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.340832932027637	30.1898852819981	87.5\\
-0.112156103443087	29.1812078324645	84.9941733385754\\
-0.0905397189153087	29.1903261839767	85.0298216310891\\
-0.340832932027637	30.1898852819981	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.112156103443087	29.1812078324645	84.9941733385754\\
-0.0925477600962066	29.0958032991012	84.7886491147524\\
-0.0905397189153068	29.1903261839767	85.0298216310891\\
-0.112156103443087	29.1812078324645	84.9941733385754\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0839735982474441	28.0993046175745	83.0569177218693\\
-0.0708201892420402	28.8936858240529	84.385604280316\\
-0.0820370558326146	28.9433253117741	84.4591323663478\\
-0.0839735982474441	28.0993046175745	83.0569177218693\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0925477600962065	29.0958032991012	84.7886491147524\\
-0.202826075569707	29.5216889430999	85.8326235337729\\
-0.0820370558326197	28.943325311774	84.4591323663478\\
-0.0925477600962065	29.0958032991012	84.7886491147524\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.202826075569707	29.5216889430999	85.8326235337729\\
-0.0925477600962065	29.0958032991012	84.7886491147524\\
-0.112156103443083	29.1812078324645	84.9941733385754\\
-0.202826075569707	29.5216889430999	85.8326235337729\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.135907659051105	26.2198662716974	80.2687017868705\\
-0.111457604903239	26.3705292364946	80.3498127058034\\
-0.173815561672199	26.1346455387156	80.2600304629087\\
-0.135907659051105	26.2198662716974	80.2687017868705\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.111457604903239	26.3705292364946	80.3498127058034\\
-0.134549461211623	26.4196113180747	80.4242294498371\\
-0.173815561672225	26.1346455387156	80.2600304629087\\
-0.111457604903239	26.3705292364946	80.3498127058034\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0708201892420402	28.8936858240529	84.385604280316\\
-0.0925477600962027	29.0958032991012	84.7886491147524\\
-0.0820370558326198	28.943325311774	84.4591323663478\\
-0.0708201892420402	28.8936858240529	84.385604280316\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0925477600962066	29.0958032991012	84.7886491147524\\
-0.0708201892420335	28.8936858240529	84.385604280316\\
-0.090539718915308	29.1903261839767	85.0298216310891\\
-0.0925477600962066	29.0958032991012	84.7886491147524\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0708201892420404	28.8936858240529	84.385604280316\\
-0.0534845304247145	30.1294422368726	87.5\\
-0.0905397189153081	29.1903261839767	85.0298216310891\\
-0.0708201892420404	28.8936858240529	84.385604280316\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0534845304247209	30.1294422368726	87.5\\
-0.070820189242035	28.8936858240529	84.385604280316\\
-0.0439820666249045	30.1127159620568	87.5\\
-0.0534845304247209	30.1294422368726	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.202826075569707	29.5216889430999	85.8326235337729\\
-0.0839735982474445	28.0993046175745	83.0569177218693\\
-0.0820370558326132	28.943325311774	84.4591323663478\\
-0.202826075569707	29.5216889430999	85.8326235337729\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.788208242640401	29.3355944024158	87.5\\
-0.134549461211625	26.4196113180747	80.4242294498371\\
-0.0839735982474451	28.0993046175745	83.0569177218693\\
-0.202826075569706	29.5216889430999	85.8326235337729\\
-0.364272904792958	30.1938177811734	87.5\\
-0.788208242640401	29.3355944024158	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.449336723495937	25	80.7122523689146\\
-0.135907659051101	26.2198662716974	80.2687017868705\\
-0.468968804096415	25	80.6636267182664\\
-0.449336723495937	25	80.7122523689146\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.468968804096415	25	80.6636267182664\\
-0.135907659051106	26.2198662716974	80.2687017868705\\
-0.173815561672213	26.1346455387156	80.2600304629087\\
-0.468968804096415	25	80.6636267182664\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.134549461211623	26.4196113180747	80.4242294498371\\
-0.788208242640402	29.3355944024158	87.5\\
-0.173815561672213	26.1346455387156	80.2600304629087\\
-0.134549461211623	26.4196113180747	80.4242294498371\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.788208242640401	29.3355944024158	87.5\\
-0.804946203485755	29.2687781906551	87.5\\
-0.173815561672215	26.1346455387156	80.2600304629087\\
-0.788208242640401	29.3355944024158	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.65250286013437	25	87.5\\
-0.468968804096414	25	80.6636267182664\\
-0.173815561672215	26.1346455387156	80.2600304629087\\
-0.804946203485756	29.2687781906551	87.5\\
-1.65250286013437	25	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.996289632124846	25	87.5\\
-0.449336723495936	25	80.7122523689146\\
-0.135907659051105	26.2198662716974	80.2687017868705\\
-0.0757597331460405	29.0438310237226	87.5\\
-0.996289632124846	25	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.111457604903239	26.3705292364946	80.3498127058034\\
-0.0498137018876416	29.1736818433902	87.5\\
-0.0757597331460381	29.0438310237226	87.5\\
-0.111457604903239	26.3705292364946	80.3498127058034\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.111457604903239	26.3705292364946	80.3498127058034\\
-0.0757597331460323	29.0438310237226	87.5\\
-0.135907659051107	26.2198662716974	80.2687017868705\\
-0.111457604903239	26.3705292364946	80.3498127058034\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.111457604903239	26.3705292364946	80.3498127058034\\
-0.0708201892420403	28.8936858240529	84.385604280316\\
-0.0839735982474443	28.0993046175745	83.0569177218693\\
-0.111457604903239	26.3705292364946	80.3498127058034\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.111457604903238	26.3705292364946	80.3498127058034\\
-0.0498137018876431	29.1736818433902	87.5\\
-0.0439820666249047	30.1127159620568	87.5\\
-0.0708201892420402	28.8936858240529	84.385604280316\\
-0.111457604903238	26.3705292364946	80.3498127058034\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.67900929951996	29.9165572579246	106.25\\
-1.64969316474078	29.4142234252777	106.25\\
-1.43291942679859	29.3519264974977	106.25\\
-1.20645399498639	29.3082209372552	106.25\\
-0.963214562331702	29.7603043387218	106.25\\
-0.880723123749376	30.0488869798176	106.25\\
5.55111512312578e-16	33.5064035826736	106.25\\
7.7715611723761e-16	35.2380978149472	106.25\\
-0.176594533131746	35.2812103147489	106.25\\
-0.213387870122166	35.2893046873391	106.25\\
-0.655643624100307	34.4866016744748	106.25\\
-0.665664708987886	34.4502188054513	106.25\\
-1.62368913369687	30.2325644452554	106.25\\
-1.67900929951996	29.9165572579246	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24323377658491	27.7893788416655	101.315240702143\\
-1.24323377658491	27.7893788416655	101.315240702143\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24279503459071	27.7891622003729	101.314813927435\\
-1.20645399498639	29.3082209372552	106.25\\
-1.4329194267986	29.3519264974977	106.25\\
-1.24279503459071	27.7891622003729	101.314813927435\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0569531760111503	34.620838397462	104.218012189401\\
-0.176594533131746	35.2812103147489	106.25\\
-0.213387870122166	35.2893046873391	106.25\\
-0.0569531760111503	34.620838397462	104.218012189401\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.176594533131747	35.2812103147489	106.25\\
-0.05695317601115	34.620838397462	104.218012189401\\
-0.0425091107725114	34.5654666178289	104.05074202281\\
-0.176594533131747	35.2812103147489	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	34.5706521887931	104.100855572137\\
-0.176594533131746	35.2812103147489	106.25\\
-0.0425091107725151	34.5654666178289	104.05074202281\\
-1.11022302462516e-16	34.5706521887931	104.100855572137\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.176594533131746	35.2812103147489	106.25\\
-1.11022302462516e-16	34.5706521887931	104.100855572137\\
-2.42861286636753e-15	35.2380978149472	106.25\\
-0.176594533131746	35.2812103147489	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.03069808033274e-17	34.373476280906	103.483822798313\\
-6.76542155630955e-17	34.5706521887931	104.100855572137\\
-0.0425091107725107	34.5654666178289	104.05074202281\\
5.03069808033274e-17	34.373476280906	103.483822798313\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.64969316474078	29.4142234252777	106.25\\
-1.26927601449941	27.8003577141133	101.326676755426\\
-1.43291942679859	29.3519264974977	106.25\\
-1.64969316474078	29.4142234252777	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.43291942679859	29.3519264974977	106.25\\
-1.26927601449941	27.8003577141133	101.326676755426\\
-1.24323377658491	27.7893788416655	101.315240702143\\
-1.43291942679859	29.3519264974977	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24323377658491	27.7893788416655	101.315240702143\\
-0.987980784536715	27.214734212853	97.7515072659265\\
-1.24279503459071	27.7891622003729	101.314813927435\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.26927601449941	27.8003577141133	101.326676755426\\
-1.03891183842528	27.2548778076654	97.9118698544312\\
-1.24323377658491	27.7893788416655	101.315240702143\\
-1.26927601449941	27.8003577141133	101.326676755426\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03891183842528	27.2548778076654	97.9118698544312\\
-0.987980784536713	27.214734212853	97.7515072659265\\
-1.24323377658492	27.7893788416655	101.315240702143\\
-1.03891183842528	27.2548778076654	97.9118698544312\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.46944695195361e-18	34.373476280906	103.483822798313\\
-0.0569531760111503	34.620838397462	104.218012189401\\
-1.81538811760973e-14	34.3412144767644	103.400873760216\\
3.46944695195361e-18	34.373476280906	103.483822798313\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0569531760111502	34.620838397462	104.218012189401\\
-2.0122792321331e-16	34.373476280906	103.483822798313\\
-0.0425091107725181	34.5654666178289	104.05074202281\\
-0.0569531760111502	34.620838397462	104.218012189401\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38777878078145e-16	30.6066809619919	95.8969333655242\\
-0.90896212884548	27.3593248950892	97.2958346826923\\
1.38777878078145e-16	30.5431338523892	95.9604804751269\\
-1.38777878078145e-16	30.6066809619919	95.8969333655242\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.908962128845469	27.3593248950892	97.2958346826923\\
2.77555756156289e-15	30.6066809619919	95.8969333655242\\
-0.908962128845468	27.4566515030146	97.1985080747668\\
-0.908962128845469	27.3593248950892	97.2958346826923\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.36750677027476e-17	34.3412144767644	103.400873760216\\
-0.05695317601115	34.620838397462	104.218012189401\\
-8.68055627378794e-15	31.4548138487711	97.2425990086411\\
9.36750677027476e-17	34.3412144767644	103.400873760216\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.655643624100308	34.4866016744748	106.25\\
-2.88657986402541e-15	31.4548138487711	97.2425990086411\\
-0.056953176011154	34.620838397462	104.218012189401\\
-0.213387870122172	35.2893046873391	106.25\\
-0.655643624100308	34.4866016744748	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24279503459071	27.7891622003729	101.314813927435\\
-0.987980784536714	27.214734212853	97.7515072659265\\
-0.963214562331696	29.7603043387218	106.25\\
-1.20645399498638	29.3082209372552	106.25\\
-1.24279503459071	27.7891622003729	101.314813927435\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.908962128845468	27.3593248950892	97.2958346826923\\
-1.03891183842528	27.2548778076654	97.9118698544312\\
-0.987980784536717	27.214734212853	97.7515072659265\\
-0.908962128845468	27.3593248950892	97.2958346826923\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03891183842528	27.2548778076654	97.9118698544312\\
-0.908962128845468	27.3593248950892	97.2958346826923\\
-0.908962128845468	27.4566515030146	97.1985080747668\\
-1.03891183842528	27.2548778076654	97.9118698544312\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	31.0911710459289	96.6373952891897\\
-0.655643624100308	34.4866016744748	106.25\\
-0.665664708987879	34.4502188054513	106.25\\
-1.11022302462516e-16	31.0911710459289	96.6373952891897\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.655643624100308	34.4866016744748	106.25\\
8.88178419700125e-16	31.0911710459289	96.6373952891897\\
3.88578058618805e-15	31.4548138487711	97.2425990086411\\
-0.655643624100308	34.4866016744748	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.987980784536714	27.214734212853	97.7515072659265\\
-0.908962128845469	27.3593248950892	97.2958346826923\\
-0.880723123749376	30.0488869798176	106.25\\
-0.9632145623317	29.7603043387218	106.25\\
-0.987980784536714	27.214734212853	97.7515072659265\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.62368913369687	30.2325644452554	106.25\\
-0.908962128845468	27.4566515030146	97.1985080747668\\
5.55111512312578e-15	30.6066809619919	95.8969333655242\\
6.55031584528842e-15	31.0911710459289	96.6373952891897\\
-0.665664708987882	34.4502188054513	106.25\\
-1.62368913369687	30.2325644452554	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.908962128845469	27.3593248950892	97.2958346826923\\
0	30.5431338523892	95.9604804751269\\
-4.44089209850063e-16	33.5064035826736	106.25\\
-0.880723123749377	30.0488869798176	106.25\\
-0.908962128845469	27.3593248950892	97.2958346826923\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.67900929951996	29.9165572579246	106.25\\
-1.03891183842528	27.2548778076654	97.9118698544312\\
-0.908962128845467	27.4566515030146	97.1985080747668\\
-1.62368913369687	30.2325644452554	106.25\\
-1.67900929951996	29.9165572579246	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.67900929951996	29.9165572579246	106.25\\
-1.64969316474078	29.4142234252777	106.25\\
-1.26927601449941	27.8003577141133	101.326676755426\\
-1.03891183842528	27.2548778076654	97.9118698544312\\
-1.67900929951996	29.9165572579246	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-17	30.5431338523892	95.9604804751269\\
9.38486414299483e-16	30.6066809619919	95.8969333655242\\
2.38286819594607e-15	31.0911710459289	96.6373952891897\\
3.24333315929553e-15	31.4548138487711	97.2425990086411\\
3.94576649434595e-15	34.3412144767644	103.400873760216\\
3.88975541005193e-15	34.373476280906	103.483822798313\\
3.0494966166672e-15	34.5706521887931	104.100855572137\\
-6.83666643047654e-17	35.2380978149472	106.25\\
-1.72037039423611e-14	33.5064035826736	106.25\\
2.22044604925031e-17	30.5431338523892	95.9604804751269\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.639325078005039	31.6925850345351	109.078331547157\\
2.99760216648792e-15	33.7571305088828	108.112414492138\\
3.88578058618805e-16	33.7988395728813	108.07070542814\\
-0.639325078005039	31.6925850345351	109.078331547157\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.639325078005039	31.7529687329369	109.017947848756\\
-0.639325078005034	31.6925850345351	109.078331547157\\
1.38777878078145e-15	33.7988395728813	108.07070542814\\
-0.639325078005039	31.7529687329369	109.017947848756\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.7507433264681	35.5981381796755	125\\
-1.73116422335131	35.2114178410663	125\\
-1.34349943100494	35.0921616753722	125\\
-0.914200946361606	34.9974369278644	125\\
-0.713808653191096	35.3336862249473	125\\
-0.604547842435689	35.6867732402796	125\\
-0.100370373647385	37.5	125\\
-1.28655045499461	37.5	125\\
-1.68977773420948	35.8987428519191	125\\
-1.7507433264681	35.5981381796755	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.28655045499461	37.5	125\\
-0.178652699044935	37.5	116.545952407644\\
-0.151137815242659	37.5	116.355581937795\\
1.4432899320127e-15	37.5	115.702722933491\\
-7.7715611723761e-16	37.5	123.514573568121\\
-0.100370373647385	37.5	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.987773329293999	32.0838728492465	113.698274918979\\
-0.987773329293999	32.0838728492465	113.698274918979\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.987373765490427	32.0836815857433	113.697877210773\\
-0.914200946361606	34.9974369278644	125\\
-1.34349943100494	35.0921616753722	125\\
-0.987373765490427	32.0836815857433	113.697877210773\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.34349943100494	35.0921616753722	125\\
-1.00340894653902	32.0901364141794	113.703942146732\\
-0.987773329294001	32.0838728492465	113.698274918979\\
-1.34349943100494	35.0921616753722	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.7311642233513	35.2114178410663	125\\
-1.00340894653902	32.0901364141794	113.703942146732\\
-1.34349943100493	35.0921616753722	125\\
-1.7311642233513	35.2114178410663	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.987773329294001	32.0838728492465	113.698274918979\\
-0.744687268342162	31.5044899779647	109.703390131645\\
-0.987373765490428	32.0836815857433	113.697877210773\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00340894653902	32.0901364141794	113.703942146732\\
-0.779213173233317	31.5311533026995	109.819914426278\\
-0.987773329294005	32.0838728492465	113.698274918979\\
-1.00340894653902	32.0901364141794	113.703942146732\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.779213173233318	31.5311533026995	109.819914426278\\
-0.744687268342162	31.5044899779647	109.703390131645\\
-0.987773329294004	32.0838728492465	113.698274918979\\
-0.779213173233318	31.5311533026995	109.819914426278\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.151137815242661	37.5	116.355581937795\\
-4.16333634234434e-16	36.7808662477365	113.828015849506\\
5.64825963778048e-15	37.5	115.702722933491\\
-0.151137815242661	37.5	116.355581937795\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.987373765490429	32.0836815857433	113.697877210773\\
-0.744687268342168	31.5044899779647	109.703390131645\\
-0.713808653191097	35.3336862249473	125\\
-0.914200946361604	34.9974369278644	125\\
-0.987373765490429	32.0836815857433	113.697877210773\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.779213173233318	31.5311533026995	109.819914426278\\
-0.639325078005039	31.6925850345351	109.078331547157\\
-0.63932507800504	31.7529687329369	109.017947848756\\
-0.779213173233318	31.5311533026995	109.819914426278\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.639325078005039	31.6925850345351	109.078331547157\\
-0.779213173233318	31.5311533026995	109.819914426278\\
-0.744687268342163	31.5044899779647	109.703390131645\\
-0.639325078005039	31.6925850345351	109.078331547157\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.15113781524266	37.5	116.355581937795\\
-2.08166817117217e-16	36.585511037645	113.425460367376\\
-2.2065682614425e-15	36.7808662477365	113.828015849506\\
-0.15113781524266	37.5	116.355581937795\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.80411241501588e-16	36.585511037645	113.425460367376\\
-0.151137815242661	37.5	116.355581937795\\
-0.178652699044936	37.5	116.545952407644\\
1.80411241501588e-16	36.585511037645	113.425460367376\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.744687268342163	31.5044899779647	109.703390131645\\
-0.639325078005043	31.6925850345351	109.078331547157\\
-0.604547842435689	35.6867732402796	125\\
-0.713808653191094	35.3336862249473	125\\
-0.744687268342163	31.5044899779647	109.703390131645\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.639325078005038	31.6925850345351	109.078331547157\\
6.66133814775094e-16	33.7571305088828	108.112414492138\\
6.10622663543836e-16	37.5	123.514573568121\\
-0.100370373647384	37.5	125\\
-0.60454784243569	35.6867732402796	125\\
-0.639325078005038	31.6925850345351	109.078331547157\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.68977773420948	35.8987428519191	125\\
-0.639325078005037	31.7529687329369	109.017947848756\\
7.7715611723761e-16	33.7988395728813	108.07070542814\\
3.10862446895044e-15	36.585511037645	113.425460367376\\
-0.178652699044935	37.5	116.545952407644\\
-1.28655045499461	37.5	125\\
-1.68977773420948	35.8987428519191	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.75074332646809	35.5981381796755	125\\
-0.779213173233317	31.5311533026995	109.819914426278\\
-0.639325078005043	31.7529687329369	109.017947848756\\
-1.68977773420948	35.8987428519191	125\\
-1.75074332646809	35.5981381796755	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.75074332646809	35.5981381796755	125\\
-1.7311642233513	35.2114178410663	125\\
-1.00340894653902	32.0901364141794	113.703942146732\\
-0.77921317323332	31.5311533026995	109.819914426278\\
-1.75074332646809	35.5981381796755	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.33179788910684e-16	33.7571305088828	108.112414492138\\
6.49263746989805e-16	33.7988395728813	108.07070542814\\
1.7095830832008e-17	36.585511037645	113.425460367376\\
-3.33179788910684e-16	33.7571305088828	108.112414492138\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	33.7571305088828	108.112414492138\\
4.5506088924143e-18	36.585511037645	113.425460367376\\
1.03701523951746e-17	36.7808662477365	113.828015849506\\
7.91450440787863e-18	37.5	115.702722933491\\
-4.66924475545529e-16	37.5	123.514573568121\\
-1.11022302462516e-16	33.7571305088828	108.112414492138\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.52874251186564	37.5	125\\
-0.387093203463169	37.5	125\\
1.11022302462516e-16	38.8987421379639	125\\
1.11022302462516e-16	41.7310638973523	125\\
-0.103264449892926	41.7584884396631	125\\
-0.190373148095465	41.7799097404209	125\\
-0.654774909014469	40.996364426154	125\\
-0.662615033357637	40.9730328395399	125\\
-1.52874251186564	37.5	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.52874251186564	37.5	125\\
-0.150772294008324	37.5	116.23801963546\\
-0.126760831736331	37.5	116.104014704102\\
-8.88178419700125e-16	37.5	115.670345816726\\
-2.22044604925031e-16	37.5	121.011614057449\\
-0.387093203463168	37.5	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.190373148095465	41.7799097404209	125\\
4.02455846426619e-16	40.6372485656609	122.03173337392\\
-2.83106871279415e-15	40.9846668022979	122.972769156085\\
-0.103264449892931	41.7584884396631	125\\
-0.190373148095465	41.7799097404209	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.103264449892926	41.7584884396631	125\\
5.41233724504764e-16	40.9846668022979	122.972769156085\\
1.01307850997046e-15	41.7310638973524	125\\
-0.103264449892926	41.7584884396631	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.654774909014469	40.996364426154	125\\
-0.516132419358472	40.0457681471638	122.59816144556\\
-0.126760831736332	37.5	116.104014704102\\
1.44884104713583e-14	40.6372485656609	122.03173337392\\
-0.190373148095449	41.7799097404209	125\\
-0.654774909014469	40.996364426154	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04083408558608e-15	40.6372485656609	122.03173337392\\
-0.126760831736332	37.5	116.104014704102\\
-9.26342336171615e-15	37.5	115.670345816726\\
1.04083408558608e-15	40.6372485656609	122.03173337392\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.516132419358472	40.0457681471638	122.59816144556\\
-0.654774909014469	40.996364426154	125\\
-0.662615033357647	40.9730328395399	125\\
-0.516132419358472	40.0457681471638	122.59816144556\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.126760831736331	37.5	116.104014704102\\
-0.516132419358473	40.0457681471638	122.59816144556\\
-0.150772294008318	37.5	116.23801963546\\
-0.126760831736331	37.5	116.104014704102\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.52874251186564	37.5	125\\
-0.150772294008324	37.5	116.23801963546\\
-0.516132419358469	40.0457681471638	122.59816144556\\
-0.662615033357632	40.9730328395399	125\\
-1.52874251186564	37.5	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.77555756156289e-17	38.8987421379639	125\\
-0.387093203463169	37.5	125\\
3.83026943495679e-15	37.5	121.011614057449\\
-2.77555756156289e-17	38.8987421379639	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.38266159756456e-32	37.5	115.670345816726\\
5.50302578767358e-16	37.5	121.011614057449\\
5.18194406083944e-16	38.8987421379639	125\\
-3.78890489728831e-16	41.7310638973523	125\\
-3.5134563071566e-16	40.9846668022979	122.972769156085\\
-3.38260864406817e-16	40.6372485656609	122.03173337392\\
3.38266159756456e-32	37.5	115.670345816726\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.894055949569171	36.9653057941361	125\\
-0.876145066525811	36.5647906131884	125\\
-0.794941358012222	36.5384657382575	125\\
-0.703583490663554	36.516158636279	125\\
-0.485744262363611	36.8534742012729	125\\
-0.349584180041616	37.2680172631964	125\\
-0.280593158093328	37.5	125\\
-0.766588292850363	37.5	125\\
-0.805484745934035	37.3572650443583	125\\
-0.894055949569171	36.9653057941361	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09240489932652	37.5	128.915582372112\\
-1.02117107752034	37.5	127.316604604099\\
-0.841221146335237	37.5	125.635260397914\\
-0.766588292850363	37.5	125\\
-0.280593158093328	37.5	125\\
-0.347993703172557	37.5	126.077992265314\\
-0.481638190727242	37.5	128.009035458483\\
-0.678034536781906	37.5	129.438479762568\\
-0.906400774380311	37.5	129.188506720817\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.794941358012222	36.5384657382575	125\\
-0.678034536781906	37.5	129.438479762568\\
-0.906400774380308	37.5	129.188506720817\\
-0.794941358012222	36.5384657382575	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.794941358012222	36.5384657382575	125\\
-0.703583490663554	36.516158636279	125\\
-0.678034536781905	37.5	129.438479762568\\
-0.794941358012222	36.5384657382575	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.794941358012222	36.5384657382575	125\\
-1.09240489932652	37.5	128.915582372112\\
-0.876145066525805	36.5647906131884	125\\
-0.794941358012222	36.5384657382575	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.906400774380311	37.5	129.188506720817\\
-1.09240489932652	37.5	128.915582372112\\
-0.794941358012221	36.5384657382575	125\\
-0.906400774380311	37.5	129.188506720817\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.703583490663554	36.516158636279	125\\
-0.485744262363611	36.8534742012729	125\\
-0.481638190727242	37.5	128.009035458483\\
-0.678034536781905	37.5	129.438479762568\\
-0.703583490663554	36.516158636279	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.485744262363611	36.8534742012729	125\\
-0.349584180041616	37.2680172631964	125\\
-0.347993703172556	37.5	126.077992265314\\
-0.481638190727242	37.5	128.009035458483\\
-0.485744262363611	36.8534742012729	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.349584180041616	37.2680172631964	125\\
-0.280593158093328	37.5	125\\
-0.347993703172553	37.5	126.077992265314\\
-0.349584180041616	37.2680172631964	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.841221146335237	37.5	125.635260397914\\
-0.805484745934035	37.3572650443583	125\\
-0.766588292850368	37.5	125\\
-0.841221146335237	37.5	125.635260397914\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.02117107752034	37.5	127.316604604099\\
-0.894055949569171	36.9653057941361	125\\
-0.805484745934036	37.3572650443583	125\\
-0.841221146335239	37.5	125.635260397914\\
-1.02117107752034	37.5	127.316604604099\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09240489932652	37.5	128.915582372112\\
-0.876145066525811	36.5647906131884	125\\
-0.894055949569169	36.9653057941361	125\\
-1.02117107752034	37.5	127.316604604099\\
-1.09240489932652	37.5	128.915582372112\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.519581652809524	37.5	125\\
-0.0276675086166966	37.5	125\\
-1.11022302462516e-16	37.5935444743105	125\\
1.66533453693773e-16	39.423874964272	125\\
-0.519581652809524	37.5	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.91630607469828	42.1283362305656	143.75\\
-1.90506621946851	41.8578758776813	143.75\\
-1.39017652825382	41.693983443163	143.75\\
-1.20705779125169	41.642533832879	143.75\\
-0.619630031970901	41.4981424364759	143.75\\
-0.476595467835267	41.7211332611292	143.75\\
-0.331291839608349	42.1540600306298	143.75\\
0	43.2741652561803	143.75\\
-7.7715611723761e-16	47.0964447918887	143.75\\
-0.0673072878291738	47.1156362921565	143.75\\
-0.320469750091497	47.1829923021818	143.75\\
-0.73105872592721	46.540945630132	143.75\\
-0.765323758895423	46.4475043756273	143.75\\
-1.85590700822005	42.4093598443785	143.75\\
-1.91630607469828	42.1283362305656	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17997737425732	37.5	130.610386697162\\
-1.13226267456212	37.5	129.457864539887\\
-0.988348189454107	37.5	128.30154720422\\
-0.519581652809524	37.5	125\\
-0.0276675086166963	37.5	125\\
-0.354229148780605	37.5	128.644338652568\\
-0.496098904978754	37.5	130.03672608128\\
-0.692973992353805	37.5	131.041083978731\\
-0.959702640938167	37.5	130.833615140947\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22389336262962	40.7210659865553	140.820978524323\\
-0.95970264093817	37.5	130.833615140947\\
-0.692973992353807	37.5	131.041083978731\\
-0.619630031970895	41.4981424364759	143.75\\
-1.20705779125169	41.642533832879	143.75\\
-1.22389336262962	40.7210659865553	140.820978524323\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.320469750091496	47.1829923021818	143.75\\
-1.60982338570648e-15	45.2458587049072	137.921670825366\\
5.80091530366644e-15	46.5661992726661	142.077135195963\\
-0.0673072878291663	47.1156362921566	143.75\\
-0.320469750091496	47.1829923021818	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22389336262963	40.7210659865553	140.820978524323\\
-1.20705779125169	41.642533832879	143.75\\
-1.39017652825382	41.693983443163	143.75\\
-1.22389336262963	40.7210659865553	140.820978524323\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0673072878291733	47.1156362921565	143.75\\
-1.2490009027033e-16	46.5661992726661	142.077135195963\\
-2.1094237467878e-15	47.0964447918887	143.75\\
-0.0673072878291733	47.1156362921565	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.90506621946851	41.8578758776813	143.75\\
-1.17997737425732	37.5	130.610386697162\\
-1.22389336262962	40.7210659865553	140.820978524323\\
-1.39017652825381	41.6939834431631	143.75\\
-1.90506621946851	41.8578758776813	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22389336262962	40.7210659865553	140.820978524323\\
-1.17997737425732	37.5	130.610386697162\\
-0.959702640938169	37.5	130.833615140947\\
-1.22389336262962	40.7210659865553	140.820978524323\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.73105872592721	46.540945630132	143.75\\
-0.0803400186932229	42.0056407437638	130.476666836299\\
1.43218770176645e-14	45.2458587049072	137.921670825366\\
-0.320469750091485	47.1829923021818	143.75\\
-0.73105872592721	46.540945630132	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.080340018693225	42.0056407437638	130.476666836299\\
-1.17961196366423e-15	41.4688469692117	128.893233593286\\
1.05054853705155e-14	45.2458587049072	137.921670825366\\
-0.080340018693225	42.0056407437638	130.476666836299\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.692973992353804	37.5	131.041083978731\\
-0.496098904978754	37.5	130.03672608128\\
-0.476595467835278	41.7211332611292	143.75\\
-0.619630031970913	41.4981424364759	143.75\\
-0.692973992353804	37.5	131.041083978731\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0803400186932254	42.0056407437638	130.476666836299\\
-0.731058725927209	46.540945630132	143.75\\
-0.765323758895416	46.4475043756273	143.75\\
-0.0803400186932254	42.0056407437638	130.476666836299\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0803400186932249	42.0056407437638	130.476666836299\\
4.16333634234434e-17	41.4385973113647	128.832243330215\\
1.97758476261356e-15	41.4688469692117	128.893233593286\\
-0.0803400186932249	42.0056407437638	130.476666836299\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.496098904978754	37.5	130.03672608128\\
-0.354229148780607	37.5	128.644338652568\\
-0.33129183960835	42.1540600306298	143.75\\
-0.476595467835267	41.7211332611292	143.75\\
-0.496098904978754	37.5	130.03672608128\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.354229148780605	37.5	128.644338652568\\
-0.0276675086166961	37.5	125\\
6.93889390390723e-16	37.5935444743105	125\\
-4.8017145815038e-15	43.2741652561803	143.75\\
-0.331291839608353	42.1540600306298	143.75\\
-0.354229148780605	37.5	128.644338652568\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.85590700822005	42.4093598443785	143.75\\
-0.988348189454109	37.5	128.30154720422\\
-0.519581652809524	37.5	125\\
5.32907051820075e-15	39.423874964272	125\\
-0.080340018693222	42.0056407437638	130.476666836299\\
-0.765323758895412	46.4475043756273	143.75\\
-1.85590700822005	42.4093598443785	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0803400186932248	42.0056407437638	130.476666836299\\
-1.36696209906972e-15	39.423874964272	125\\
1.39471767468535e-15	41.4385973113647	128.832243330215\\
-0.0803400186932248	42.0056407437638	130.476666836299\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.91630607469828	42.1283362305656	143.75\\
-1.13226267456212	37.5	129.457864539887\\
-0.988348189454106	37.5	128.30154720422\\
-1.85590700822005	42.4093598443785	143.75\\
-1.91630607469828	42.1283362305656	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.91630607469828	42.1283362305656	143.75\\
-1.90506621946851	41.8578758776813	143.75\\
-1.17997737425732	37.5	130.610386697162\\
-1.13226267456213	37.5	129.457864539887\\
-1.91630607469828	42.1283362305656	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.77555756156289e-17	41.4385973113647	128.832243330215\\
-1.03669250729722e-16	41.4688469692117	128.893233593286\\
4.81580994975266e-17	39.423874964272	125\\
-2.77555756156289e-17	41.4385973113647	128.832243330215\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38777878078144e-17	37.5935444743105	125\\
3.06121290551753e-15	43.2741652561803	143.75\\
2.43809536503662e-16	47.0964447918887	143.75\\
-1.32828242350611e-17	46.5661992726661	142.077135195963\\
-6.49560056170054e-16	45.2458587049072	137.921670825366\\
-1.36243135863009e-15	41.4688469692117	128.893233593286\\
-1.36301492983282e-15	39.423874964272	125\\
-1.38777878078144e-17	37.5935444743105	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.150380682599	47.7348815540729	162.5\\
-2.14606370610602	47.619740145081	162.5\\
-1.63068147114664	47.448471827965	162.5\\
-0.89320647989776	47.2289676581683	162.5\\
-0.279967216801639	47.0665938722204	162.5\\
-0.221389487809127	47.1523683463047	162.5\\
-0.0454398501887627	47.6542307890178	162.5\\
2.22044604925031e-16	47.8001571591732	162.5\\
4.44089209850063e-16	50	162.5\\
-1.51343882644627	50	162.5\\
-2.08983886830916	47.9933613885259	162.5\\
-2.150380682599	47.7348815540729	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.25015044211514	42.4028650811408	143.75\\
-1.24060150588348	42.1481780394407	143.75\\
-0.842119550080518	42.0157572275809	143.75\\
-0.37720721974605	41.8926575179681	143.75\\
-0.239226649547665	42.0947003599522	143.75\\
-0.0644320098794659	42.5932683935296	143.75\\
0	42.8001865344228	143.75\\
-5.55111512312578e-16	46.6877884901392	143.75\\
-0.0534057847502786	46.6092118271924	143.75\\
-0.0784313842719327	46.5454647982265	143.75\\
-1.16962991514615	42.7466428936354	143.75\\
-1.25015044211514	42.4028650811408	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.51343882644627	50	162.5\\
-0.600629982306577	50	155.448918689052\\
-0.533398466444726	50	155.030185114942\\
-0.0214673882567282	50	152.956388353705\\
-2.22044604925031e-16	50	152.978174520066\\
-2.22044604925031e-16	50	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.963061243510385	43.5112765062001	149.02735094999\\
-0.84211955008052	42.0157572275809	143.75\\
-0.37720721974605	41.8926575179681	143.75\\
-0.279967216801633	47.0665938722204	162.5\\
-0.893206479897757	47.2289676581683	162.5\\
-0.963061243510385	43.5112765062001	149.02735094999\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.021467388256728	50	152.956388353705\\
1.21430643318376e-16	49.869529471458	152.51020437512\\
-1.12652942529934e-14	50	152.978174520066\\
-0.021467388256728	50	152.956388353705\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.963061243510383	43.5112765062001	149.02735094999\\
-0.89320647989776	47.2289676581683	162.5\\
-1.63068147114664	47.448471827965	162.5\\
-0.963061243510383	43.5112765062001	149.02735094999\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.14606370610602	47.619740145081	162.5\\
-1.24060150588348	42.1481780394407	143.75\\
-0.842119550080516	42.0157572275809	143.75\\
-0.963061243510382	43.5112765062001	149.02735094999\\
-1.63068147114664	47.448471827965	162.5\\
-2.14606370610602	47.619740145081	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11889664200504e-16	49.869529471458	152.51020437512\\
-0.0214673882567272	50	152.956388353705\\
5.29437604868122e-15	46.6877884901392	143.75\\
1.11889664200504e-16	49.869529471458	152.51020437512\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0534057847502779	46.6092118271924	143.75\\
-0.0214673882567286	50	152.956388353705\\
-0.53339846644473	50	155.030185114942\\
-0.0534057847502779	46.6092118271924	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0214673882567275	50	152.956388353705\\
-0.0534057847502767	46.6092118271924	143.75\\
-9.0205620750794e-15	46.6877884901392	143.75\\
-0.0214673882567275	50	152.956388353705\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.239226649547664	42.0947003599522	143.75\\
-0.279967216801642	47.0665938722204	162.5\\
-0.377207219746043	41.8926575179681	143.75\\
-0.239226649547664	42.0947003599522	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.221389487809126	47.1523683463047	162.5\\
-0.279967216801638	47.0665938722204	162.5\\
-0.239226649547669	42.0947003599522	143.75\\
-0.221389487809126	47.1523683463047	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.600629982306578	50	155.448918689052\\
-0.0784313842719309	46.5454647982265	143.75\\
-0.0534057847502764	46.6092118271924	143.75\\
-0.533398466444724	50	155.030185114942\\
-0.600629982306578	50	155.448918689052\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.239226649547666	42.0947003599522	143.75\\
-0.0644320098794652	42.5932683935296	143.75\\
-0.0454398501887617	47.6542307890178	162.5\\
-0.221389487809127	47.1523683463047	162.5\\
-0.239226649547666	42.0947003599522	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0644320098794661	42.5932683935296	143.75\\
9.0205620750794e-17	42.8001865344228	143.75\\
-2.13024042849952e-15	47.8001571591732	162.5\\
-0.045439850188765	47.6542307890178	162.5\\
-0.0644320098794661	42.5932683935296	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.08983886830916	47.9933613885259	162.5\\
-1.16962991514616	42.7466428936354	143.75\\
-0.0784313842719366	46.5454647982265	143.75\\
-0.600629982306576	50	155.448918689052\\
-1.51343882644627	50	162.5\\
-2.08983886830916	47.9933613885259	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.150380682599	47.7348815540729	162.5\\
-1.25015044211514	42.4028650811408	143.75\\
-1.16962991514615	42.7466428936354	143.75\\
-2.08983886830917	47.9933613885259	162.5\\
-2.150380682599	47.7348815540729	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.150380682599	47.7348815540729	162.5\\
-2.14606370610602	47.619740145081	162.5\\
-1.24060150588348	42.1481780394407	143.75\\
-1.25015044211514	42.4028650811408	143.75\\
-2.150380682599	47.7348815540729	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.21261884571304e-31	42.8001865344228	143.75\\
1.89325023236741e-15	46.6877884901392	143.75\\
1.10880271433713e-15	49.869529471458	152.51020437512\\
1.0476620794088e-15	50	152.978174520066\\
-1.48919915386648e-15	50	162.5\\
-2.56051587224686e-15	47.8001571591732	162.5\\
-1.21261884571304e-31	42.8001865344228	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.62533390842835	48.6200855930353	162.5\\
-1.6226027365713	48.5401246326269	162.5\\
-1.08839386679586	48.3565507725779	162.5\\
-0.656399653850699	48.2220272605832	162.5\\
-0.0166109339230056	48.0424495780801	162.5\\
1.11022302462516e-16	48.0655874093516	162.5\\
1.11022302462516e-16	50	162.5\\
-1.22482102931966	50	162.5\\
-1.54893590240755	48.9249528637521	162.5\\
-1.62533390842835	48.6200855930353	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.86313945064124	50	168.103660266961\\
-1.85770249389578	50	167.943874148544\\
-1.73634932419694	50	166.801244000384\\
-1.22482102931966	50	162.5\\
8.88178419700125e-16	50	162.5\\
-2.22044604925031e-16	50	170.442796689408\\
-0.622254783755676	50	169.735809793808\\
-1.36528794442768	50	168.799755486223\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.656399653850699	48.2220272605832	162.5\\
-0.0166109339230059	48.0424495780801	162.5\\
-2.22044604925031e-16	48.9097774103706	166.029709452145\\
3.05311331771918e-15	50	170.442796689408\\
-0.622254783755673	50	169.735809793808\\
-0.656399653850699	48.2220272605832	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.36528794442768	50	168.799755486223\\
-1.08839386679586	48.3565507725779	162.5\\
-0.656399653850697	48.2220272605832	162.5\\
-0.622254783755675	50	169.735809793808\\
-1.36528794442768	50	168.799755486223\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.86313945064124	50	168.103660266961\\
-1.6226027365713	48.5401246326269	162.5\\
-1.08839386679585	48.3565507725779	162.5\\
-1.36528794442767	50	168.799755486223\\
-1.86313945064124	50	168.103660266961\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.016610933923006	48.0424495780801	162.5\\
-4.25007251614318e-16	48.0655874093516	162.5\\
7.14706072102445e-16	48.9097774103706	166.029709452145\\
-0.016610933923006	48.0424495780801	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.73634932419693	50	166.801244000384\\
-1.54893590240755	48.9249528637521	162.5\\
-1.22482102931965	50	162.5\\
-1.73634932419693	50	166.801244000384\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.85770249389578	50	167.943874148544\\
-1.62533390842835	48.6200855930353	162.5\\
-1.54893590240755	48.9249528637521	162.5\\
-1.73634932419693	50	166.801244000384\\
-1.85770249389578	50	167.943874148544\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.86313945064124	50	168.103660266961\\
-1.6226027365713	48.5401246326269	162.5\\
-1.62533390842835	48.6200855930353	162.5\\
-1.85770249389578	50	167.943874148544\\
-1.86313945064124	50	168.103660266961\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23259516440783e-32	48.0655874093516	162.5\\
6.22172306597225e-17	48.9097774103706	166.029709452145\\
1.36436092883053e-16	50	170.442796689408\\
-1.98653323542779e-16	50	162.5\\
-1.23259516440783e-32	48.0655874093516	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0455127812762961	30.5904015148471	94.5658062768489\\
-1.68198788230711e-14	30.4342174783295	94.6347642654708\\
6.93889390390723e-18	30.36609460067	94.7028871431304\\
0.0455127812762961	30.5904015148471	94.5658062768489\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0880001858648991	30.6715233554899	94.5661122963298\\
0.0455127812763081	30.5904015148471	94.5658062768489\\
-8.32667268468867e-17	30.36609460067	94.7028871431304\\
0.0880001858648991	30.6715233554899	94.5661122963298\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	31.0751980392457	106.25\\
0.884379919761117	34.2290915868537	106.25\\
0.934188124528981	34.4140460889612	106.25\\
0.977323763081177	35.2010921002011	106.25\\
0.9337531664479	35.2148357962046	106.25\\
0.466500004166665	35.3378450730188	106.25\\
0.374386059190366	35.3579084158109	106.25\\
1.11022302462516e-16	34.6733179722356	106.25\\
4.44089209850063e-16	31.0751980392457	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.462873950210425	33.0454864836522	99.2170861301612\\
0.33611457007451	32.2119149300448	97.5065361884435\\
0.474893233099265	33.0421615415177	99.2149177481651\\
0.462873950210425	33.0454864836522	99.2170861301612\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.493014623937102	33.2104628058236	99.7431903035922\\
0.462873950210425	33.0454864836522	99.2170861301612\\
0.474893233099264	33.0421615415177	99.2149177481651\\
0.493014623937102	33.2104628058236	99.7431903035922\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.462873950210425	33.0454864836522	99.2170861301612\\
0.493014623937102	33.2104628058236	99.7431903035922\\
0.37438605919036	35.3579084158109	106.25\\
0.462873950210425	33.0454864836522	99.2170861301612\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.493014623937103	33.2104628058236	99.7431903035922\\
0.466500004166664	35.3378450730188	106.25\\
0.374386059190365	35.3579084158109	106.25\\
0.493014623937103	33.2104628058236	99.7431903035922\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.493014623937103	33.2104628058236	99.7431903035922\\
0.933753166447899	35.2148357962046	106.25\\
0.466500004166665	35.3378450730188	106.25\\
0.493014623937103	33.2104628058236	99.7431903035922\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.493014623937101	33.2104628058236	99.7431903035922\\
0.474893233099263	33.0421615415177	99.2149177481651\\
0.977323763081177	35.2010921002011	106.25\\
0.493014623937101	33.2104628058236	99.7431903035922\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.933753166447901	35.2148357962046	106.25\\
0.4930146239371	33.2104628058236	99.7431903035922\\
0.977323763081176	35.2010921002011	106.25\\
0.933753166447901	35.2148357962046	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0922256201139069	30.687409380681	94.5699185996763\\
0.336114570074508	32.2119149300448	97.5065361884435\\
0.0757158139920728	30.7121537085135	94.5969737267137\\
0.0922256201139069	30.687409380681	94.5699185996763\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0922256201139067	30.687409380681	94.5699185996763\\
0.0455127812762961	30.5904015148471	94.5658062768489\\
0.0880001858649006	30.6715233554899	94.5661122963298\\
0.0922256201139067	30.687409380681	94.5699185996763\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.045512781276296	30.5904015148471	94.5658062768489\\
0.0922256201139067	30.687409380681	94.5699185996763\\
0.075715813992077	30.7121537085135	94.5969737267137\\
0.045512781276296	30.5904015148471	94.5658062768489\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.66533453693773e-16	34.5053155888161	105.772458618931\\
0.075715813992072	30.7121537085135	94.5969737267137\\
0.336114570074509	32.2119149300448	97.5065361884435\\
0.462873950210431	33.0454864836522	99.2170861301612\\
0.374386059190369	35.3579084158109	106.25\\
8.88178419700125e-16	34.6733179722356	106.25\\
1.66533453693773e-16	34.5053155888161	105.772458618931\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	34.5053155888161	105.772458618931\\
0.33611457007451	32.2119149300448	97.5065361884435\\
0.462873950210429	33.0454864836522	99.2170861301612\\
0	34.5053155888161	105.772458618931\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.93889390390723e-17	33.1075461455314	101.934367199197\\
0.0455127812762956	30.5904015148471	94.5658062768489\\
0.0757158139920732	30.7121537085135	94.5969737267137\\
2.3488155864726e-15	34.5053155888161	105.772458618931\\
-6.93889390390723e-17	33.1075461455314	101.934367199197\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	30.36609460067	94.7028871431304\\
0.0880001858649001	30.6715233554899	94.5661122963298\\
0.884379919761112	34.2290915868537	106.25\\
2.13717932240343e-15	31.0751980392457	106.25\\
4.44089209850063e-16	30.36609460067	94.7028871431304\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0922256201139072	30.687409380681	94.5699185996763\\
0.93418812452898	34.4140460889612	106.25\\
0.884379919761119	34.2290915868537	106.25\\
0.0922256201139072	30.687409380681	94.5699185996763\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.092225620113907	30.687409380681	94.5699185996763\\
0.884379919761119	34.2290915868537	106.25\\
0.088000185864896	30.6715233554899	94.5661122963298\\
0.092225620113907	30.687409380681	94.5699185996763\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0455127812762959	30.5904015148471	94.5658062768489\\
3.30291349825984e-15	33.1075461455314	101.934367199197\\
-3.67761376907083e-15	30.4342174783295	94.6347642654708\\
0.0455127812762959	30.5904015148471	94.5658062768489\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.474893233099264	33.0421615415177	99.2149177481651\\
0.33611457007451	32.2119149300448	97.5065361884435\\
0.977323763081178	35.2010921002011	106.25\\
0.474893233099264	33.0421615415177	99.2149177481651\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0922256201139077	30.687409380681	94.5699185996763\\
0.934188124528983	34.4140460889612	106.25\\
0.977323763081176	35.2010921002011	106.25\\
0.336114570074509	32.2119149300448	97.5065361884435\\
0.0922256201139077	30.687409380681	94.5699185996763\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.00980179089077e-31	30.36609460067	94.7028871431304\\
1.0112440017117e-14	31.0751980392457	106.25\\
-3.70123331211637e-15	34.6733179722356	106.25\\
-3.58704347194086e-15	34.5053155888161	105.772458618931\\
-2.48691063634498e-15	33.1075461455314	101.934367199197\\
-3.37252596714725e-16	30.4342174783295	94.6347642654708\\
3.00980179089077e-31	30.36609460067	94.7028871431304\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.16333634234434e-17	37.5	125\\
-9.71445146547012e-17	36.0472309292735	125\\
0.439325448110612	37.5	125\\
4.16333634234434e-17	37.5	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-16	37.5	115.104126724643\\
0.168671998672997	37.5	113.227544910689\\
0.2178895225648	37.5	112.9503353576\\
0.434387156711528	37.5	113.143019403534\\
0.638602501539369	37.5	113.388973175149\\
0.655622281578328	37.5	113.744546332476\\
0.599810716154771	37.5	117.0329549\\
0.43932544811061	37.5	125\\
-1.88737914186277e-15	37.5	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.434387156711528	37.5	113.143019403534\\
0.217889522564799	37.5	112.9503353576\\
0.273447968772762	35.9960024022854	107.522974505671\\
0.434387156711528	37.5	113.143019403534\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.286246332365813	35.9957814824043	107.537591606956\\
0.638602501539369	37.5	113.388973175149\\
0.434387156711533	37.5	113.143019403534\\
0.286246332365813	35.9957814824043	107.537591606956\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.286246332365814	35.9957814824043	107.537591606956\\
0.434387156711527	37.5	113.143019403534\\
0.273447968772767	35.9960024022854	107.522974505671\\
0.286246332365814	35.9957814824043	107.537591606956\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.19937155287428	35.5722063590102	106.499052923883\\
0.286246332365814	35.9957814824043	107.537591606956\\
0.273447968772765	35.9960024022854	107.522974505671\\
0.19937155287428	35.5722063590102	106.499052923883\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.213908820930611	35.5520776792552	106.471730750754\\
0.286246332365814	35.9957814824043	107.537591606956\\
0.199371552874293	35.5722063590102	106.499052923883\\
0.213908820930611	35.5520776792552	106.471730750754\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.213908820930612	35.5520776792552	106.471730750754\\
-9.71445146547012e-17	34.8381146556318	106.285079855966\\
-1.68476343986868e-14	34.802662157604	106.264419198428\\
0.213908820930612	35.5520776792552	106.471730750754\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-17	34.8381146556318	106.285079855966\\
0.213908820930611	35.5520776792552	106.471730750754\\
0.199371552874276	35.5722063590102	106.499052923883\\
2.77555756156289e-17	34.8381146556318	106.285079855966\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.217889522564799	37.5	112.9503353576\\
0.168671998672997	37.5	113.227544910689\\
0.199371552874268	35.5722063590102	106.499052923883\\
0.217889522564799	37.5	112.9503353576\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.2178895225648	37.5	112.9503353576\\
0.199371552874279	35.5722063590102	106.499052923883\\
0.273447968772763	35.9960024022854	107.522974505671\\
0.2178895225648	37.5	112.9503353576\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	34.8381146556318	106.285079855966\\
0.19937155287428	35.5722063590102	106.499052923883\\
0.168671998672996	37.5	113.227544910689\\
-4.30211422042248e-16	37.5	115.104126724643\\
0	34.8381146556318	106.285079855966\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	34.8274188754002	106.687619662204\\
0.599810716154772	37.5	117.0329549\\
0.439325448110613	37.5	125\\
-2.22044604925031e-16	36.0472309292735	125\\
0	34.8274188754002	106.687619662204\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.55111512312578e-17	34.802662157604	106.264419198428\\
0.213908820930612	35.5520776792552	106.471730750754\\
0.655622281578331	37.5	113.744546332476\\
0.599810716154774	37.5	117.0329549\\
8.32667268468867e-17	34.8274188754002	106.687619662204\\
-5.55111512312578e-17	34.802662157604	106.264419198428\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.213908820930612	35.5520776792552	106.471730750754\\
0.655622281578327	37.5	113.744546332476\\
0.638602501539367	37.5	113.388973175149\\
0.286246332365814	35.9957814824043	107.537591606956\\
0.213908820930612	35.5520776792552	106.471730750754\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.51931482468332e-30	34.802662157604	106.264419198428\\
1.27837139299204e-15	34.8381146556318	106.285079855966\\
5.62897348338691e-14	37.5	115.104126724643\\
5.00817065492443e-16	37.5	125\\
-5.66571224094338e-14	36.0472309292735	125\\
-1.41180088291884e-15	34.8274188754002	106.687619662204\\
-1.51931482468332e-30	34.802662157604	106.264419198428\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	37.5	125\\
0.127605460364481	37.5	125\\
1.05605340826285	40.5792296929993	125\\
1.13844312195867	40.8735969433922	125\\
1.17029077156462	41.5933211812546	125\\
1.09800733525275	41.6169753091211	125\\
0.437867202249755	41.8052136343461	125\\
0.295788915459613	41.8403679860316	125\\
-2.22044604925031e-16	41.3465335862431	125\\
2.22044604925031e-16	37.5	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.66533453693773e-16	37.5	115.430559030222\\
0.410856681944475	37.5	113.7240568896\\
0.467519989842701	37.5	113.760720718755\\
0.494737772406768	37.5	113.783875692815\\
0.593539218059618	37.5	116.025207927086\\
0.567578658268664	37.5	116.608670968967\\
0.127605460364481	37.5	125\\
6.10622663543836e-16	37.5	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.467519989842701	37.5	113.760720718755\\
0.468456116041988	37.5124005327518	113.79375478701\\
0.410856681944473	37.5	113.7240568896\\
0.467519989842701	37.5	113.760720718755\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.468456116041986	37.5124005327518	113.79375478701\\
0.437867202249756	41.8052136343461	125\\
0.295788915459614	41.8403679860316	125\\
0.468456116041986	37.5124005327518	113.79375478701\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.410856681944475	37.5	113.7240568896\\
0.468456116041988	37.5124005327518	113.79375478701\\
0.295788915459612	41.8403679860316	125\\
0.410856681944475	37.5	113.7240568896\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.468456116041985	37.5124005327518	113.79375478701\\
1.09800733525275	41.6169753091211	125\\
0.437867202249757	41.8052136343461	125\\
0.468456116041985	37.5124005327518	113.79375478701\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.468456116041989	37.5124005327518	113.79375478701\\
0.49473777240677	37.5	113.783875692815\\
1.17029077156462	41.5933211812546	125\\
0.468456116041989	37.5124005327518	113.79375478701\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.494737772406769	37.5	113.783875692815\\
0.468456116041988	37.5124005327518	113.79375478701\\
0.467519989842696	37.5	113.760720718755\\
0.494737772406769	37.5	113.783875692815\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.09800733525275	41.6169753091211	125\\
0.468456116041989	37.5124005327518	113.79375478701\\
1.17029077156462	41.5933211812546	125\\
1.09800733525275	41.6169753091211	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	37.5	115.430559030222\\
0.410856681944474	37.5	113.7240568896\\
0.295788915459622	41.8403679860316	125\\
8.63198401646059e-15	41.3465335862431	125\\
-2.22044604925031e-16	37.5	115.430559030222\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.567578658268664	37.5	116.608670968967\\
1.05605340826285	40.5792296929993	125\\
0.127605460364481	37.5	125\\
0.567578658268664	37.5	116.608670968967\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.567578658268664	37.5	116.608670968967\\
0.593539218059617	37.5	116.025207927086\\
1.13844312195867	40.8735969433922	125\\
1.05605340826285	40.5792296929993	125\\
0.567578658268664	37.5	116.608670968967\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.494737772406769	37.5	113.783875692815\\
0.59353921805962	37.5	116.025207927086\\
1.13844312195867	40.8735969433922	125\\
1.17029077156462	41.5933211812546	125\\
0.494737772406769	37.5	113.783875692815\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.23259516440783e-32	41.3465335862431	125\\
-1.66416694630502e-16	37.5	125\\
1.66416694630502e-16	37.5	115.430559030222\\
1.23259516440783e-32	41.3465335862431	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.33066907387547e-16	41.8838514418509	143.75\\
0.0806845541607113	42.1193510260491	143.75\\
1.29145734389982	45.9150646641816	143.75\\
1.40414892126438	46.2950012799908	143.75\\
1.42815015696106	46.8990073161234	143.75\\
1.33735345107395	46.9301250488922	143.75\\
0.303253344519321	47.2442764762279	143.75\\
0.115285954008008	47.2947643124368	143.75\\
-3.33066907387547e-16	47.1166936938471	143.75\\
-3.33066907387547e-16	41.8838514418509	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	38.8870269269518	125\\
0.343254824867838	39.9631140600186	125\\
0.420681779401911	40.2241569504106	125\\
0.451992598564939	41.0121132044021	125\\
0.436910190784431	41.0172822282146	125\\
0.338101726541679	41.0472994575698	125\\
0.276394907002296	41.0638738420383	125\\
0	40.6369544268464	125\\
-1.11022302462516e-16	38.8870269269518	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.115285954008005	47.2947643124368	143.75\\
0.276394907002301	41.0638738420383	125\\
0.338101726541683	41.0472994575698	125\\
0.303253344519314	47.2442764762279	143.75\\
0.115285954008005	47.2947643124368	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.303253344519321	47.2442764762279	143.75\\
0.338101726541678	41.0472994575698	125\\
0.436910190784431	41.0172822282146	125\\
1.33735345107395	46.9301250488922	143.75\\
0.303253344519321	47.2442764762279	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.436910190784429	41.0172822282146	125\\
0.451992598564937	41.0121132044021	125\\
1.42815015696107	46.8990073161234	143.75\\
0.436910190784429	41.0172822282146	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.33735345107395	46.9301250488922	143.75\\
0.436910190784426	41.0172822282146	125\\
1.42815015696107	46.8990073161234	143.75\\
1.33735345107395	46.9301250488922	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.12410081243297e-15	40.6369544268464	125\\
0.276394907002295	41.0638738420383	125\\
0.115285954008015	47.2947643124368	143.75\\
5.50948175970234e-15	47.1166936938471	143.75\\
-1.12410081243297e-15	40.6369544268464	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0806845541607115	42.1193510260491	143.75\\
-1.11022302462516e-16	41.8838514418509	143.75\\
-2.87270207621759e-15	41.6037174900307	142.096816986553\\
0.0806845541607115	42.1193510260491	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.7715611723761e-16	38.8870269269518	125\\
0.343254824867836	39.9631140600186	125\\
1.29145734389981	45.9150646641816	143.75\\
0.080684554160711	42.1193510260491	143.75\\
1.66533453693773e-16	41.6037174900307	142.096816986553\\
-7.7715611723761e-16	38.8870269269518	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.343254824867836	39.9631140600186	125\\
0.420681779401912	40.2241569504106	125\\
1.40414892126439	46.2950012799908	143.75\\
1.29145734389982	45.9150646641816	143.75\\
0.343254824867836	39.9631140600186	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.420681779401911	40.2241569504106	125\\
1.40414892126438	46.2950012799908	143.75\\
1.42815015696107	46.8990073161234	143.75\\
0.451992598564936	41.0121132044021	125\\
0.420681779401911	40.2241569504106	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.40148683083434e-17	38.8870269269518	125\\
1.97991219901252e-15	40.6369544268464	125\\
3.25962968706191e-15	47.1166936938471	143.75\\
-2.88226838645404e-15	41.8838514418509	143.75\\
-2.65333297285371e-15	41.6037174900307	142.096816986553\\
-7.40148683083434e-17	38.8870269269518	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	47.0490366024603	162.5\\
0.0647323688856326	47.0305056040353	162.5\\
0.139056248415396	47.1375953545788	162.5\\
0.31493775628203	47.6303554501673	162.5\\
1.10430894864918	50	162.5\\
5.55111512312578e-17	50	162.5\\
2.22044604925031e-16	47.0490366024603	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.66533453693773e-16	43.957974404045	143.75\\
0.725980010908675	46.1373224633255	143.75\\
0.842700917381939	46.5132066035535	143.75\\
0.865845786370432	47.1552243120655	143.75\\
0.817779879939309	47.1722879460413	143.75\\
0.163832344341798	47.380905636509	143.75\\
0.027375985704955	47.4199627103343	143.75\\
1.66533453693773e-16	47.3802030898916	143.75\\
-1.66533453693773e-16	43.957974404045	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	50	152.61244078327\\
0.152223067604683	50	152.762559461541\\
1.24573128821556	50	153.964662846937\\
1.3393322634331	50	154.078576414641\\
1.40879760244852	50	156.012835456939\\
1.34343990644963	50	157.564163958013\\
1.10430894864918	50	162.5\\
5.55111512312578e-16	50	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.163832344341798	47.380905636509	143.75\\
0.152223067604683	50	152.762559461541\\
-1.13381526389844e-14	50	152.61244078327\\
0.163832344341798	47.380905636509	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.163832344341798	47.380905636509	143.75\\
-8.60422844084496e-16	48.4997053978334	147.443222349614\\
0.0273759857049585	47.4199627103343	143.75\\
0.163832344341798	47.380905636509	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17961196366423e-16	48.4997053978334	147.443222349614\\
0.163832344341798	47.380905636509	143.75\\
-1.66533453693773e-16	50	152.61244078327\\
1.17961196366423e-16	48.4997053978334	147.443222349614\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04083408558608e-17	46.640526880844	161.084274042685\\
0.0647323688856326	47.0305056040353	162.5\\
-1.0096090630185e-15	47.0490366024603	162.5\\
1.04083408558608e-17	46.640526880844	161.084274042685\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.152223067604684	50	152.762559461541\\
0.163832344341796	47.380905636509	143.75\\
0.817779879939306	47.1722879460413	143.75\\
1.24573128821555	50	153.964662846937\\
0.152223067604684	50	152.762559461541\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.3393322634331	50	154.078576414641\\
0.817779879939309	47.1722879460413	143.75\\
0.86584578637043	47.1552243120655	143.75\\
1.3393322634331	50	154.078576414641\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.24573128821556	50	153.964662846937\\
0.817779879939306	47.1722879460413	143.75\\
1.3393322634331	50	154.078576414641\\
1.24573128821556	50	153.964662846937\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.027375985704955	47.4199627103343	143.75\\
-9.78384040450919e-16	48.4997053978334	147.443222349614\\
8.28156987431328e-15	47.3802030898916	143.75\\
0.027375985704955	47.4199627103343	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.93889390390723e-17	46.2246175186151	159.099791507247\\
0.139056248415396	47.1375953545788	162.5\\
0.0647323688856328	47.0305056040353	162.5\\
7.49400541621981e-16	46.640526880844	161.084274042685\\
6.93889390390723e-17	46.2246175186151	159.099791507247\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38777878078145e-16	45.6045374414067	155.071431689979\\
0.314937756282031	47.6303554501673	162.5\\
0.139056248415399	47.1375953545788	162.5\\
1.20736753927986e-15	46.2246175186151	159.099791507247\\
-1.38777878078145e-16	45.6045374414067	155.071431689979\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.32667268468867e-16	43.957974404045	143.75\\
0.725980010908672	46.1373224633255	143.75\\
1.34343990644962	50	157.564163958013\\
1.10430894864918	50	162.5\\
0.314937756282031	47.6303554501673	162.5\\
1.99840144432528e-15	45.6045374414067	155.071431689979\\
8.32667268468867e-16	43.957974404045	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.725980010908674	46.1373224633255	143.75\\
0.842700917381937	46.5132066035535	143.75\\
1.40879760244853	50	156.012835456939\\
1.34343990644963	50	157.564163958013\\
0.725980010908674	46.1373224633255	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.842700917381938	46.5132066035535	143.75\\
1.40879760244852	50	156.012835456939\\
1.3393322634331	50	154.078576414641\\
0.865845786370433	47.1552243120655	143.75\\
0.842700917381938	46.5132066035535	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.22124532708768e-16	43.957974404045	143.75\\
1.55405129193858e-15	45.6045374414067	155.071431689979\\
2.03820935939425e-15	46.2246175186151	159.099791507247\\
2.19488136095951e-15	46.640526880844	161.084274042685\\
2.22380515704741e-15	47.0490366024603	162.5\\
3.7106622351991e-17	50	162.5\\
-2.27905756021299e-15	50	152.61244078327\\
-2.37821285448658e-15	48.4997053978334	147.443222349614\\
-2.413787115322e-15	47.3802030898916	143.75\\
1.22124532708768e-16	43.957974404045	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-17	49.0241292268421	162.5\\
0.33620978905099	50	162.5\\
-1.38777878078145e-17	50	162.5\\
5.55111512312578e-17	49.0241292268421	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.32667268468867e-16	50	162.5\\
0.33620978905099	50	162.5\\
0.0715001766418767	50	168.252039643792\\
-1.36002320516582e-15	50	169.633906698867\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0715001766418777	50	168.252039643792\\
2.42861286636753e-16	50	169.633906698867\\
-1.86656246015104e-15	49.5373992058559	166.34251936254\\
0.0715001766418777	50	168.252039643792\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-17	49.0241292268421	162.5\\
0.336209789050988	50	162.5\\
0.0715001766418812	50	168.252039643792\\
1.76247905159244e-15	49.5373992058559	166.34251936254\\
5.55111512312578e-17	49.0241292268421	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.66533453693773e-17	49.0241292268421	162.5\\
3.76478808297975e-16	49.5373992058559	166.34251936254\\
6.6107811110607e-16	50	169.633906698867\\
-9.87596883295915e-16	50	162.5\\
1.66533453693773e-17	49.0241292268421	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.72079507249537	50	162.5\\
0	50	162.5\\
1.11022302462516e-16	53.4501914500959	162.5\\
-0.115351328891635	53.4844565211185	162.5\\
-0.472895411864425	53.5847650314324	162.5\\
-0.850365736070985	53.0176704227457	162.5\\
-0.911884734231647	52.8577013549543	162.5\\
-1.72079507249537	50	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.72079507249537	50	162.5\\
-0.573011792984525	50	154.915557918583\\
-0.512667711962258	50	154.597252799198\\
-0.0116017827571602	50	152.909592800805\\
3.33066907387547e-16	50	152.918626756403\\
-3.33066907387547e-16	50	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.77770078844264e-16	52.2921094060707	159.280432157691\\
-0.0116017827571597	50	152.909592800805\\
5.10919431762069e-15	50	152.918626756403\\
-8.77770078844264e-16	52.2921094060707	159.280432157691\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.472895411864426	53.5847650314324	162.5\\
-0.0116017827571603	50	152.909592800805\\
5.77315972805081e-15	52.2921094060707	159.280432157691\\
-0.11535132889163	53.4844565211186	162.5\\
-0.472895411864426	53.5847650314324	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.115351328891635	53.4844565211185	162.5\\
-5.41233724504764e-16	52.2921094060707	159.280432157691\\
-3.96210841913103e-15	53.4501914500959	162.5\\
-0.115351328891635	53.4844565211185	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.850365736070985	53.0176704227457	162.5\\
-0.512667711962257	50	154.597252799198\\
-0.0116017827571807	50	152.909592800805\\
-0.472895411864441	53.5847650314324	162.5\\
-0.850365736070985	53.0176704227457	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.512667711962258	50	154.597252799198\\
-0.850365736070986	53.0176704227457	162.5\\
-0.573011792984539	50	154.915557918583\\
-0.512667711962258	50	154.597252799198\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.850365736070985	53.0176704227457	162.5\\
-0.911884734231647	52.8577013549543	162.5\\
-0.573011792984523	50	154.915557918583\\
-0.850365736070985	53.0176704227457	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.573011792984525	50	154.915557918583\\
-0.911884734231647	52.8577013549543	162.5\\
-1.72079507249537	50	162.5\\
-0.573011792984525	50	154.915557918583\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	50	152.918626756403\\
2.33116695840649e-17	52.2921094060707	159.280432157691\\
3.50576436546546e-17	53.4501914500959	162.5\\
-5.83693132387189e-17	50	162.5\\
0	50	152.918626756403\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.0105718581141	50	162.5\\
0	50	162.5\\
2.22044604925031e-16	52.7735677811692	162.5\\
-0.293133276519069	52.3551424710183	162.5\\
-0.355243272071359	52.2024520676918	162.5\\
-1.0105718581141	50	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.40715336805409	54.0580865673636	181.25\\
-1.90182757258589	53.8875557337643	181.25\\
-0.579233577118314	53.4806563262313	181.25\\
-2.22044604925031e-16	53.3189505074146	181.25\\
6.66133814775094e-16	59.0055396328979	181.25\\
-0.239444098119297	59.0798273388464	181.25\\
-0.307731923447848	59.100453100449	181.25\\
-0.675017631013079	59.2086410794742	181.25\\
-1.00024728012126	58.7444006547284	181.25\\
-1.09253866187717	58.5175127250391	181.25\\
-2.35657140387295	54.2693056644407	181.25\\
-2.40715336805409	54.0580865673636	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.89321950387845	50	169.057504293469\\
-1.88853600460056	50	168.911835079165\\
-1.78073942468057	50	168.019468823417\\
-1.0105718581141	50	162.5\\
0	50	162.5\\
-2.22044604925031e-16	50	170.871258528181\\
-0.630887445201681	50	170.320491768547\\
-1.39024358458925	50	169.590249151422\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.630887445201681	50	170.320491768547\\
6.66133814775094e-16	50	170.871258528181\\
-1.66533453693773e-16	53.3189505074146	181.25\\
-0.579233577118315	53.4806563262313	181.25\\
-0.630887445201681	50	170.320491768547\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.38697950294409e-15	53.9425144023672	165.462414731633\\
-0.307731923447851	59.100453100449	181.25\\
-0.675017631013094	59.2086410794742	181.25\\
2.38697950294409e-15	53.9425144023672	165.462414731633\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	56.9712540068287	174.898712458411\\
-0.307731923447851	59.100453100449	181.25\\
7.18869408444789e-15	53.9425144023672	165.462414731633\\
-2.22044604925031e-16	56.9712540068287	174.898712458411\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.77555756156289e-16	57.0488752218847	175.140821408985\\
-0.307731923447848	59.100453100449	181.25\\
-4.30211422042248e-16	56.9712540068287	174.898712458411\\
-2.77555756156289e-16	57.0488752218847	175.140821408985\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	57.0488752218847	175.140821408985\\
-0.239444098119298	59.0798273388464	181.25\\
-0.307731923447844	59.1004531004491	181.25\\
0	57.0488752218847	175.140821408985\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.90182757258589	53.8875557337643	181.25\\
-1.39024358458925	50	169.590249151422\\
-0.630887445201678	50	170.320491768547\\
-0.579233577118313	53.4806563262313	181.25\\
-1.90182757258589	53.8875557337643	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.239444098119297	59.0798273388464	181.25\\
-3.05311331771918e-15	57.0488752218847	175.140821408985\\
5.16253706450698e-15	59.005539632898	181.25\\
-0.239444098119297	59.0798273388464	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.40715336805409	54.0580865673636	181.25\\
-2.18949649178709	52.3002837922581	175.963440089057\\
-1.89321950387845	50	169.057504293469\\
-1.39024358458925	50	169.590249151422\\
-1.90182757258588	53.8875557337643	181.25\\
-2.40715336805409	54.0580865673636	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00024728012126	58.7444006547284	181.25\\
-0.293133276519074	52.3551424710183	162.5\\
-2.27595720048157e-15	52.7735677811692	162.5\\
2.72004641033163e-15	53.9425144023672	165.462414731633\\
-0.675017631013074	59.2086410794742	181.25\\
-1.00024728012126	58.7444006547284	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09253866187717	58.5175127250391	181.25\\
-0.355243272071363	52.2024520676918	162.5\\
-0.293133276519064	52.3551424710183	162.5\\
-1.00024728012125	58.7444006547284	181.25\\
-1.09253866187717	58.5175127250391	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.35657140387295	54.2693056644407	181.25\\
-1.78073942468057	50	168.019468823417\\
-1.01057185811409	50	162.5\\
-0.355243272071355	52.2024520676918	162.5\\
-1.09253866187717	58.5175127250391	181.25\\
-2.35657140387295	54.2693056644407	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.40715336805409	54.0580865673636	181.25\\
-2.18949649178709	52.3002837922581	175.963440089057\\
-1.88853600460056	50	168.911835079165\\
-1.78073942468058	50	168.019468823417\\
-2.35657140387296	54.2693056644407	181.25\\
-2.40715336805409	54.0580865673636	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.88853600460056	50	168.911835079165\\
-2.18949649178709	52.3002837922581	175.963440089057\\
-1.89321950387845	50	169.057504293469\\
-1.88853600460056	50	168.911835079165\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.46716227694487e-17	50	162.5\\
4.77030046772781e-15	50	170.871258528181\\
6.44980775733243e-15	53.3189505074146	181.25\\
-7.53463236608209e-16	59.0055396328979	181.25\\
-1.73819873347636e-15	57.0488752218847	175.140821408985\\
-1.77712548089398e-15	56.9712540068287	174.898712458411\\
-3.28997929523044e-15	53.9425144023672	165.462414731633\\
-3.48864011946518e-15	52.7735677811692	162.5\\
2.46716227694487e-17	50	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.67092195279578	59.815523045736	200\\
-2.2128022671805	59.6564539466393	200\\
-0.241332571702207	59.0270889636222	200\\
-4.44089209850063e-16	58.9565212442447	200\\
-8.88178419700125e-16	62.5	200\\
-1.84152909349349	62.5	200\\
-2.66262623090972	59.8482294331433	200\\
-2.67092195279578	59.815523045736	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.9787920589745	54.1878003717983	181.25\\
-1.47361281706707	54.0123911732509	181.25\\
-0.322850262927315	53.6450258229216	181.25\\
-2.22044604925031e-16	53.5506216295941	181.25\\
5.55111512312578e-16	59.2214942401283	181.25\\
-0.184372336546392	59.2779788356886	181.25\\
-0.535859002026168	58.7967165568948	181.25\\
-0.634397996476679	58.5651551191185	181.25\\
-1.92890118986168	54.384498153583	181.25\\
-1.9787920589745	54.1878003717983	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.84152909349349	62.5	200\\
-1.08781289106621	62.5	194.173548631992\\
-0.941936448947284	62.5	193.287566420741\\
-0.596077933841687	62.5	191.949207258378\\
-0.279257067489591	62.5	192.284646652135\\
-0.158981530081547	62.5	192.415160293541\\
-9.99200722162641e-16	62.5	192.592145619512\\
8.88178419700125e-16	62.5	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.322850262927316	53.6450258229216	181.25\\
-1.02695629777827e-15	53.5506216295941	181.25\\
8.04911692853238e-16	58.9565212442447	200\\
-0.241332571702206	59.0270889636222	200\\
-0.322850262927316	53.6450258229216	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.596077933841687	62.5	191.949207258378\\
-0.184372336546391	59.2779788356886	181.25\\
4.21884749357559e-15	59.2214942401283	181.25\\
6.21724893790088e-15	60.5658487620456	185.896006741544\\
-0.279257067489585	62.5	192.284646652135\\
-0.596077933841687	62.5	191.949207258378\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.0205620750794e-16	60.5658487620455	185.896006741544\\
8.32667268468867e-17	61.1358863225013	187.868190706297\\
-0.279257067489585	62.5	192.284646652135\\
9.0205620750794e-16	60.5658487620455	185.896006741544\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.4980018054066e-16	61.1358863225013	187.868190706297\\
-0.158981530081546	62.5	192.415160293541\\
-0.279257067489589	62.5	192.284646652135\\
-2.4980018054066e-16	61.1358863225013	187.868190706297\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.2128022671805	59.6564539466393	200\\
-1.47361281706707	54.0123911732509	181.25\\
-0.322850262927318	53.6450258229216	181.25\\
-0.241332571702207	59.0270889636222	200\\
-2.2128022671805	59.6564539466393	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.158981530081546	62.5	192.415160293541\\
1.66533453693773e-16	61.1358863225013	187.868190706297\\
3.70536934468646e-15	62.5	192.592145619512\\
-0.158981530081546	62.5	192.415160293541\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.67092195279578	59.815523045736	200\\
-1.97879205897449	54.1878003717983	181.25\\
-1.47361281706706	54.0123911732509	181.25\\
-2.2128022671805	59.6564539466393	200\\
-2.67092195279578	59.815523045736	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.941936448947284	62.5	193.287566420741\\
-0.535859002026167	58.7967165568948	181.25\\
-0.184372336546397	59.2779788356886	181.25\\
-0.596077933841691	62.5	191.949207258378\\
-0.941936448947284	62.5	193.287566420741\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.08781289106621	62.5	194.173548631992\\
-0.63439799647668	58.5651551191185	181.25\\
-0.535859002026172	58.7967165568948	181.25\\
-0.94193644894729	62.5	193.287566420741\\
-1.08781289106621	62.5	194.173548631992\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.66262623090972	59.8482294331433	200\\
-1.92890118986168	54.384498153583	181.25\\
-0.634397996476686	58.5651551191185	181.25\\
-1.08781289106621	62.5	194.173548631992\\
-1.84152909349349	62.5	200\\
-2.66262623090972	59.8482294331433	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.9787920589745	54.1878003717983	181.25\\
-2.66262623090973	59.8482294331433	200\\
-2.67092195279577	59.815523045736	200\\
-1.9787920589745	54.1878003717983	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.92890118986168	54.384498153583	181.25\\
-2.66262623090972	59.8482294331433	200\\
-1.9787920589745	54.1878003717983	181.25\\
-1.92890118986168	54.384498153583	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.29220222187188e-31	53.5506216295941	181.25\\
1.47187893770372e-15	58.9565212442447	200\\
8.3486364031033e-16	62.5	200\\
-1.30608460641458e-16	62.5	192.592145619512\\
-5.01057308523681e-16	61.1358863225013	187.868190706297\\
-6.55617443779429e-16	60.5658487620455	185.896006741544\\
-1.01945936506949e-15	59.2214942401283	181.25\\
-1.29220222187188e-31	53.5506216295941	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.02290714722073	62.5	200\\
0	62.5	200\\
-9.99200722162641e-16	65.2755798750498	200\\
-0.430846960700871	65.4119882021456	200\\
-0.602839233465816	65.4651909096311	200\\
-0.904505212882264	65.5564924598231	200\\
-1.17408591948467	65.1794527801289	200\\
-1.29351901480557	64.8928956772486	200\\
-2.02290714722073	62.5	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.02290714722074	62.5	200\\
-1.06606808771704	62.5	193.53083537586\\
-0.930668692987587	62.5	192.815667793338\\
-0.583670010899007	62.5	191.661098651489\\
-0.2515014569421	62.5	191.944379415018\\
-0.151592562981456	62.5	192.031534366692\\
4.44089209850063e-16	62.5	192.166981913689\\
-4.44089209850063e-16	62.5	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.904505212882264	65.5564924598231	200\\
-0.583670010899008	62.5	191.661098651489\\
-0.251501456942089	62.5	191.944379415018\\
-0.602839233465806	65.4651909096312	200\\
-0.904505212882264	65.5564924598231	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.602839233465816	65.4651909096311	200\\
-0.251501456942099	62.5	191.944379415018\\
-0.151592562981454	62.5	192.031534366692\\
-0.430846960700871	65.4119882021456	200\\
-0.602839233465816	65.4651909096311	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.88178419700125e-16	65.2755798750498	200\\
-0.151592562981455	62.5	192.031534366692\\
8.24340595784179e-15	62.5	192.166981913689\\
-8.88178419700125e-16	65.2755798750498	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.43084696070087	65.4119882021456	200\\
-0.151592562981456	62.5	192.031534366692\\
-8.88178419700125e-15	65.2755798750498	200\\
-0.43084696070087	65.4119882021456	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17408591948467	65.1794527801289	200\\
-0.930668692987587	62.5	192.815667793338\\
-0.583670010899002	62.5	191.661098651489\\
-1.17408591948467	65.1794527801289	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17408591948467	65.1794527801289	200\\
-0.583670010899005	62.5	191.661098651489\\
-0.904505212882283	65.5564924598232	200\\
-1.17408591948467	65.1794527801289	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.29351901480557	64.8928956772486	200\\
-1.06606808771704	62.5	193.53083537586\\
-0.93066869298759	62.5	192.815667793338\\
-1.17408591948468	65.1794527801289	200\\
-1.29351901480557	64.8928956772486	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.06606808771704	62.5	193.53083537586\\
-1.29351901480557	64.8928956772486	200\\
-2.02290714722074	62.5	200\\
-1.06606808771704	62.5	193.53083537586\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.46519032881566e-32	62.5	200\\
5.80911196838096e-16	62.5	192.166981913689\\
-5.80911196838091e-16	65.2755798750498	200\\
-2.46519032881566e-32	62.5	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.32362752440971	60.4771950081866	200\\
-1.87367896482349	60.3173588855944	200\\
2.22044604925031e-16	59.701081069539	200\\
2.22044604925031e-16	62.5	200\\
-1.67680642788974	62.5	200\\
-2.32362209590949	60.4773977574222	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.55160553497743	62.5	207.421751416417\\
-2.54264323422086	62.5	207.185994150199\\
-1.67680642788974	62.5	200\\
1.33226762955019e-15	62.5	200\\
-2.22044604925031e-16	62.5	210.659263454542\\
-2.15838309059041	62.5	207.955636543891\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.15838309059041	62.5	207.955636543891\\
-1.87367896482349	60.3173588855944	200\\
3.5527136788005e-15	59.701081069539	200\\
5.32907051820075e-15	62.5	210.659263454542\\
-2.15838309059041	62.5	207.955636543891\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.55160553497743	62.5	207.421751416417\\
-2.32362752440971	60.4771950081866	200\\
-1.8736789648235	60.3173588855944	200\\
-2.15838309059042	62.5	207.955636543891\\
-2.55160553497743	62.5	207.421751416417\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.32362209590949	60.4773977574222	200\\
-1.67680642788974	62.5	200\\
-2.54264323422087	62.5	207.185994150199\\
-2.32362209590949	60.4773977574222	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.32362752440971	60.4771950081866	200\\
-2.32362752440971	60.4771950081866	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.32362209590949	60.4773977574222	200\\
-2.54264323422086	62.5	207.185994150199\\
-2.55160553497744	62.5	207.421751416417\\
-2.32362209590949	60.4773977574222	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.84889274661175e-32	62.5	210.659263454542\\
-2.31073796477848e-16	62.5	200\\
2.31073796477846e-16	59.701081069539	200\\
1.84889274661175e-32	62.5	210.659263454542\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.90155546910383	66.1124324334839	218.75\\
-2.53177979614147	65.9833110183038	218.75\\
-4.44089209850063e-16	65.1617592339135	218.75\\
4.44089209850063e-16	70.9089212010475	218.75\\
-0.631973581461138	71.115144496248	218.75\\
-0.937794248330395	71.2128047637755	218.75\\
-1.15677092079934	71.2813036975325	218.75\\
-1.35667595841622	71.0116491380021	218.75\\
-1.50757647466059	70.6633727428689	218.75\\
-2.89671809260183	66.2577626551939	218.75\\
-2.90155546910383	66.1124324334839	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.49226462190128	62.5	200\\
-2.22044604925031e-16	62.5	200\\
-1.11022302462516e-16	64.8602076067476	200\\
-0.0391599938661533	64.8729861519463	200\\
-0.192762493228092	64.922037320836	200\\
-0.500959667623871	65.0184456623959	200\\
-0.78231460395763	64.638922253015	200\\
-0.912784297166317	64.3377999271558	200\\
-1.49226462190128	62.5	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.56569166918925	62.5	207.876273341176\\
-2.55946923169943	62.5	207.727927963264\\
-1.49226462190128	62.5	200\\
8.88178419700125e-16	62.5	200\\
-4.44089209850063e-16	62.5	210.491709549229\\
-2.15891019159504	62.5	208.318182877368\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.15677092079934	71.2813036975325	218.75\\
-0.500959667623873	65.0184456623959	200\\
-0.192762493228093	64.922037320836	200\\
-0.937794248330395	71.2128047637755	218.75\\
-1.15677092079934	71.2813036975325	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.937794248330396	71.2128047637755	218.75\\
-0.0391599938661522	64.8729861519463	200\\
-0.63197358146115	71.115144496248	218.75\\
-0.937794248330396	71.2128047637755	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0391599938661544	64.8729861519463	200\\
-0.937794248330391	71.2128047637755	218.75\\
-0.192762493228105	64.922037320836	200\\
-0.0391599938661544	64.8729861519463	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.53177979614147	65.9833110183038	218.75\\
-2.15891019159504	62.5	208.318182877368\\
3.5527136788005e-15	62.5	210.491709549229\\
4.44089209850063e-15	65.1617592339135	218.75\\
-2.53177979614147	65.9833110183038	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0391599938661532	64.8729861519463	200\\
-2.53269627492614e-16	64.8602076067476	200\\
3.2612801348364e-15	70.9089212010475	218.75\\
-0.0391599938661532	64.8729861519463	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.631973581461139	71.115144496248	218.75\\
-0.0391599938661512	64.8729861519463	200\\
-4.38538094726937e-15	70.9089212010475	218.75\\
-0.631973581461139	71.115144496248	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.90155546910384	66.1124324334839	218.75\\
-2.56569166918925	62.5	207.876273341176\\
-2.15891019159502	62.5	208.318182877368\\
-2.53177979614146	65.9833110183039	218.75\\
-2.90155546910384	66.1124324334839	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.35667595841622	71.0116491380021	218.75\\
-0.782314603957632	64.638922253015	200\\
-0.500959667623875	65.0184456623959	200\\
-1.15677092079934	71.2813036975325	218.75\\
-1.35667595841622	71.0116491380021	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.50757647466059	70.6633727428689	218.75\\
-0.912784297166316	64.3377999271558	200\\
-0.782314603957628	64.638922253015	200\\
-1.35667595841622	71.0116491380021	218.75\\
-1.50757647466059	70.6633727428689	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.89671809260183	66.2577626551939	218.75\\
-2.55946923169943	62.5	207.727927963264\\
-1.49226462190128	62.5	200\\
-0.912784297166307	64.3377999271558	200\\
-1.50757647466059	70.6633727428689	218.75\\
-2.89671809260183	66.2577626551939	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.90155546910383	66.1124324334839	218.75\\
-2.56569166918925	62.5	207.876273341176\\
-2.55946923169943	62.5	207.727927963264\\
-2.89671809260183	66.2577626551939	218.75\\
-2.90155546910383	66.1124324334839	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	62.5	200\\
2.80603782930104e-15	64.8602076067476	200\\
3.83416952782618e-15	70.9089212010475	218.75\\
-3.53928361654039e-15	65.1617592339135	218.75\\
-3.98910216028702e-15	62.5	210.491709549229\\
-2.22044604925031e-16	62.5	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.05062052852401	71.8324630341631	237.5\\
-2.87994207261473	71.7716457804648	237.5\\
0	70.8127922165784	237.5\\
0	75	237.5\\
-1.99891016867769	75	237.5\\
-2.94753831688113	72.1486955645827	237.5\\
-2.98677389735566	72.0293268878528	237.5\\
-3.05062052852401	71.8324630341631	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.60167255188031	66.140486755204	218.75\\
-2.26632881360771	66.0209949007809	218.75\\
0	65.2664389392114	218.75\\
4.44089209850063e-16	71.0437121751084	218.75\\
-0.304470526843226	71.1455623764926	218.75\\
-0.607607770188044	71.2449405986513	218.75\\
-0.823649768455652	71.3143951722801	218.75\\
-1.02435341307889	71.0516884851732	218.75\\
-1.18918982417957	70.6832494275974	218.75\\
-2.59636603283084	66.3429965066005	218.75\\
-2.60167255188031	66.140486755204	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.99891016867769	75	237.5\\
-1.47323460834939	75	232.932674385561\\
-1.38264231159675	75	232.150683595182\\
-1.22859361267564	75	230.837412601135\\
-1.20880679020423	75	230.763151565026\\
-1.05215686225113	75	230.933008184709\\
-0.667485036275627	75	231.358676415138\\
4.44089209850063e-16	75	232.112846437437\\
-4.44089209850063e-16	75	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.823649768455653	71.3143951722801	218.75\\
-1.05215686225113	75	230.933008184709\\
-1.20880679020424	75	230.763151565026\\
-0.823649768455653	71.3143951722801	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.607607770188044	71.2449405986513	218.75\\
-1.05215686225113	75	230.933008184709\\
-0.823649768455654	71.3143951722801	218.75\\
-0.607607770188044	71.2449405986513	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05215686225114	75	230.933008184709\\
-0.304470526843221	71.1455623764926	218.75\\
-0.667485036275626	75	231.358676415138\\
-1.05215686225114	75	230.933008184709\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05215686225113	75	230.933008184709\\
-0.607607770188045	71.2449405986513	218.75\\
-0.304470526843223	71.1455623764926	218.75\\
-1.05215686225113	75	230.933008184709\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.87994207261473	71.7716457804648	237.5\\
-2.26632881360771	66.0209949007809	218.75\\
7.7715611723761e-15	65.2664389392115	218.75\\
3.99680288865056e-15	70.8127922165784	237.5\\
-2.87994207261473	71.7716457804648	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.90125692967058e-15	75	232.112846437437\\
-0.304470526843224	71.1455623764926	218.75\\
5.34294830600857e-15	71.0437121751084	218.75\\
-1.90125692967058e-15	75	232.112846437437\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.667485036275627	75	231.358676415138\\
-0.304470526843225	71.1455623764926	218.75\\
-7.71605002114484e-15	75	232.112846437437\\
-0.667485036275627	75	231.358676415138\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.96319603804152	70.0605704735645	231.599987900912\\
-2.60167255188031	66.140486755204	218.75\\
-2.96371983101801	70.0709643978815	231.634584142815\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.05062052852401	71.8324630341631	237.5\\
-2.96371983101802	70.0709643978815	231.634584142815\\
-2.60167255188031	66.140486755204	218.75\\
-2.2663288136077	66.0209949007809	218.75\\
-2.87994207261473	71.7716457804648	237.5\\
-3.05062052852401	71.8324630341631	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.96371983101802	70.0709643978815	231.634584142815\\
-2.26632881360771	66.0209949007809	218.75\\
-2.87994207261471	71.7716457804648	237.5\\
-2.96371983101802	70.0709643978815	231.634584142815\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24192481110963	73.4820117474105	226.534958260708\\
-0.823649768455651	71.3143951722801	218.75\\
-1.20880679020423	75	230.763151565026\\
-1.24192481110963	73.4820117474105	226.534958260708\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24192481110963	73.4820117474105	226.534958260708\\
-1.02435341307889	71.0516884851732	218.75\\
-0.82364976845564	71.3143951722801	218.75\\
-1.20880679020424	75	230.763151565026\\
-1.22859361267564	75	230.837412601135\\
-1.24192481110963	73.4820117474105	226.534958260708\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24191110461077	73.4849046355224	226.543201520071\\
-1.24191110461077	73.4849046355224	226.543201520071\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24192481110963	73.4820117474105	226.534958260708\\
-1.18918982417957	70.6832494275974	218.75\\
-1.02435341307889	71.0516884851732	218.75\\
-1.24192481110963	73.4820117474105	226.534958260708\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.18918982417957	70.6832494275974	218.75\\
-1.24192481110963	73.4820117474105	226.534958260708\\
-1.33889313080355	72.2901781102446	223.93228371761\\
-1.18918982417957	70.6832494275974	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24191110461077	73.4849046355224	226.543201520071\\
-1.22859361267564	75	230.837412601135\\
-1.38264231159674	75	232.150683595182\\
-1.24191110461077	73.4849046355224	226.543201520071\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38761152204783	74.767952381419	231.517969117379\\
-1.24191110461077	73.4849046355224	226.543201520071\\
-1.38264231159676	75	232.150683595182\\
-1.38761152204783	74.767952381419	231.517969117379\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.47323460834939	75	232.932674385561\\
-1.38761152204783	74.767952381419	231.517969117379\\
-1.38264231159675	75	232.150683595182\\
-1.47323460834939	75	232.932674385561\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24192481110963	73.4820117474105	226.534958260708\\
-1.24192481110963	73.4820117474105	226.534958260708\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.47323460834939	75	232.932674385561\\
-1.24192481110963	73.4820117474105	226.534958260708\\
-1.38761152204783	74.767952381419	231.517969117379\\
-1.47323460834939	75	232.932674385561\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.96784134791597	71.8991518434981	236.95505725799\\
-2.96371983101802	70.0709643978815	231.634584142815\\
-2.80142074930009	68.6417476899083	226.09307488013\\
-1.33889313080356	72.2901781102446	223.93228371761\\
-1.24192481110964	73.4820117474105	226.534958260708\\
-1.4732346083494	75	232.932674385561\\
-1.99891016867769	75	237.5\\
-2.94753831688113	72.1486955645827	237.5\\
-2.96784134791597	71.8991518434981	236.95505725799\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24192481110963	73.4820117474105	226.534958260708\\
-2.96371983101802	70.0709643978815	231.634584142815\\
-2.96319603804153	70.0605704735645	231.599987900912\\
-1.24192481110963	73.4820117474105	226.534958260708\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.80142074930008	68.6417476899083	226.09307488013\\
-2.59636603283084	66.3429965066005	218.75\\
-1.18918982417957	70.6832494275974	218.75\\
-1.33889313080355	72.2901781102446	223.93228371761\\
-2.80142074930008	68.6417476899083	226.09307488013\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.98677389735566	72.0293268878528	237.5\\
-2.96784134791597	71.8991518434981	236.95505725799\\
-2.94753831688114	72.1486955645827	237.5\\
-2.98677389735566	72.0293268878528	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.05062052852401	71.8324630341631	237.5\\
-2.96371983101802	70.0709643978815	231.634584142815\\
-2.96784134791598	71.8991518434981	236.95505725799\\
-2.98677389735567	72.0293268878528	237.5\\
-3.05062052852401	71.8324630341631	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.96319603804152	70.0605704735645	231.599987900912\\
-2.60167255188031	66.140486755204	218.75\\
-2.59636603283084	66.3429965066005	218.75\\
-2.80142074930009	68.6417476899083	226.09307488013\\
-2.96319603804152	70.0605704735645	231.599987900912\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.33631131366742e-32	65.2664389392114	218.75\\
5.51264382721242e-16	70.8127922165784	237.5\\
1.53583612234988e-16	75	237.5\\
-1.5615048802628e-16	75	232.112846437437\\
-5.48697506929952e-16	71.0437121751084	218.75\\
2.33631131366742e-32	65.2664389392114	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.81841885746119	72.3230759262659	237.5\\
-2.67431768570111	72.2708675984364	237.5\\
-4.44089209850063e-16	71.3612843391486	237.5\\
-4.44089209850063e-16	75	237.5\\
-1.9099106393834	75	237.5\\
-2.73828132215882	72.5629893714547	237.5\\
-2.77703912609779	72.4476947004493	237.5\\
-2.81841885746119	72.3230759262659	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.89667766138137	75	246.661713737046\\
-2.80200303391341	75	245.774483836102\\
-2.08743905618678	75	239.13957063665\\
-1.9099106393834	75	237.5\\
-2.22044604925031e-16	75	237.5\\
2.22044604925031e-16	75	250.812809902981\\
-2.79501858473019	75	247.334760288861\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.8286463500518	73.721213315803	242.614273825425\\
-2.67431768570111	72.2708675984364	237.5\\
6.21724893790088e-15	71.3612843391486	237.5\\
6.43929354282591e-15	75	250.812809902981\\
-2.79501858473019	75	247.334760288861\\
-2.8286463500518	73.721213315803	242.614273825425\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.84870848843627	72.9402790770817	239.723429937219\\
-2.81841885746119	72.3230759262659	237.5\\
-2.6743176857011	72.2708675984364	237.5\\
-2.84870848843627	72.9402790770817	239.723429937219\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.84870848843627	72.9402790770817	239.723429937219\\
-2.67431768570111	72.2708675984364	237.5\\
-2.8286463500518	73.721213315803	242.614273825425\\
-2.84870848843627	72.9402790770817	239.723429937219\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.8286463500518	73.721213315803	242.614273825425\\
-2.85004824741193	72.9679895915331	239.823281849255\\
-2.84870848843627	72.9402790770817	239.723429937219\\
-2.8286463500518	73.721213315803	242.614273825425\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.89667766138137	75	246.661713737046\\
-2.85004824741195	72.9679895915331	239.823281849255\\
-2.82864635005182	73.721213315803	242.614273825425\\
-2.79501858473019	75	247.334760288861\\
-2.89667766138137	75	246.661713737046\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.65389647217259	73.6022787748568	239.983277065938\\
-2.08743905618678	75	239.13957063665\\
-2.8020030339134	75	245.774483836102\\
-2.65389647217259	73.6022787748568	239.983277065938\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.73828132215882	72.5629893714547	237.5\\
-1.9099106393834	75	237.5\\
-2.08743905618677	75	239.13957063665\\
-2.65389647217258	73.6022787748568	239.983277065938\\
-2.73828132215882	72.5629893714547	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.85004824741193	72.9679895915331	239.823281849255\\
-2.84870848843627	72.9402790770817	239.723429937219\\
-2.89667766138137	75	246.661713737046\\
-2.85004824741193	72.9679895915331	239.823281849255\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.89667766138137	75	246.661713737046\\
-2.84870848843627	72.9402790770817	239.723429937219\\
-2.73828132215882	72.5629893714547	237.5\\
-2.65389647217258	73.6022787748568	239.983277065938\\
-2.8020030339134	75	245.774483836102\\
-2.89667766138137	75	246.661713737046\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.84870848843627	72.9402790770817	239.723429937219\\
-2.77703912609779	72.4476947004493	237.5\\
-2.73828132215882	72.5629893714547	237.5\\
-2.84870848843627	72.9402790770817	239.723429937219\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.77703912609779	72.4476947004493	237.5\\
-2.84870848843627	72.9402790770817	239.723429937219\\
-2.8184188574612	72.3230759262659	237.5\\
-2.77703912609779	72.4476947004493	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	75	250.812809902981\\
-5.00322699522926e-17	75	237.5\\
5.00322699522938e-17	71.3612843391486	237.5\\
0	75	250.812809902981\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.15859620989361	75	237.5\\
2.22044604925031e-16	75	237.5\\
4.44089209850063e-16	77.1232744898603	237.5\\
-0.855463637428513	77.4051812271713	237.5\\
-1.28293954778451	77.5433611230491	237.5\\
-1.31512817298989	77.5535761273668	237.5\\
-1.34763957069933	77.4568062968501	237.5\\
-1.77333473966312	76.1753312180824	237.5\\
-2.15859620989361	75	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.1585962098936	75	237.5\\
-1.43950141846978	75	232.033589572752\\
-1.39188389684766	75	231.674196677456\\
-1.22438603065696	75	230.425015953394\\
-1.19767825962052	75	230.336764515629\\
-1.02768589966129	75	230.490336401971\\
-0.662783677100871	75	230.826322657801\\
-1.33226762955019e-15	75	231.448783784336\\
2.22044604925031e-16	75	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.02768589966129	75	230.490336401971\\
-1.28293954778451	77.5433611230491	237.5\\
-1.19767825962051	75	230.336764515629\\
-1.02768589966129	75	230.490336401971\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22224712780874	75.2770069777614	231.103132798526\\
-1.28293954778451	77.5433611230491	237.5\\
-1.31512817298989	77.5535761273669	237.5\\
-1.22224712780874	75.2770069777614	231.103132798526\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.28293954778451	77.5433611230491	237.5\\
-1.22224712780874	75.2770069777614	231.103132798526\\
-1.19767825962051	75	230.336764515629\\
-1.28293954778451	77.5433611230491	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.28293954778451	77.5433611230491	237.5\\
-1.02768589966129	75	230.490336401971\\
-0.662783677100866	75	230.826322657801\\
-0.855463637428506	77.4051812271713	237.5\\
-1.28293954778451	77.5433611230491	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.88178419700125e-16	77.1232744898603	237.5\\
-0.855463637428513	77.4051812271713	237.5\\
3.49720252756924e-15	75	231.448783784336\\
-8.88178419700125e-16	77.1232744898603	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.855463637428513	77.4051812271713	237.5\\
-0.66278367710087	75	230.826322657801\\
-1.02140518265514e-14	75	231.448783784336\\
-0.855463637428513	77.4051812271713	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22224712780874	75.2770069777614	231.103132798526\\
-1.22438603065696	75	230.425015953394\\
-1.1976782596205	75	230.336764515629\\
-1.22224712780874	75.2770069777614	231.103132798526\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.34763957069933	77.4568062968501	237.5\\
-1.39188389684766	75	231.674196677456\\
-1.3151281729899	77.5535761273668	237.5\\
-1.34763957069933	77.4568062968501	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.39188389684766	75	231.674196677456\\
-1.22438603065696	75	230.425015953394\\
-1.22224712780874	75.2770069777614	231.103132798526\\
-1.31512817298991	77.5535761273669	237.5\\
-1.39188389684766	75	231.674196677456\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.77333473966312	76.1753312180824	237.5\\
-1.43950141846978	75	232.033589572752\\
-1.39188389684766	75	231.674196677456\\
-1.34763957069931	77.4568062968501	237.5\\
-1.77333473966312	76.1753312180824	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.43950141846978	75	232.033589572752\\
-1.77333473966312	76.1753312180824	237.5\\
-2.15859620989359	75	237.5\\
-1.43950141846978	75	232.033589572752\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.16297582203915e-32	75	237.5\\
1.11217566135454e-15	77.1232744898603	237.5\\
-1.11217566135454e-15	75	231.448783784336\\
6.16297582203915e-32	75	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.07215033764196	77.9143729347576	240.047315681568\\
-0.961319525380906	82.7649744523687	255.115416779559\\
-0.953217990450743	83.1300988874029	256.25\\
-1.07215033764196	77.9143729347576	240.047315681568\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.07215033764195	77.9143729347576	240.047315681568\\
-1.22759735084365	83.0046274464397	256.25\\
-1.22901500205185	80.3761776310156	248.000699306356\\
-1.07215033764195	77.9143729347576	240.047315681568\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22759735084364	83.0046274464397	256.25\\
-1.07215033764195	77.9143729347576	240.047315681568\\
-0.953217990450767	83.1300988874029	256.25\\
-1.22759735084364	83.0046274464397	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.961319525380906	82.7649744523687	255.115416779559\\
-1.07215033764196	77.9143729347576	240.047315681568\\
-0.984421924951264	81.7314779032057	251.904187304666\\
-0.961319525380906	82.7649744523687	255.115416779559\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.89345280990183	78.1603180271913	256.25\\
-2.73426131885594	77.861444061301	256.25\\
0	76.9439105549804	256.25\\
-1.99840144432528e-15	82.8089894742834	256.25\\
-0.953217990450746	83.1300988874029	256.25\\
-1.22759735084364	83.0046274464397	256.25\\
-1.40062815747136	82.7823006612694	256.25\\
-1.62388347028606	82.2214640792626	256.25\\
-2.74418892721409	78.8947994663425	256.25\\
-2.89284880707827	78.3910729457666	256.25\\
-2.89345280990183	78.1603180271913	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.74050435645445	75	237.5\\
0	75	237.5\\
-1.11022302462516e-16	76.7298807066869	237.5\\
-0.580162806616967	76.9253194627876	237.5\\
-1.020399424347	77.0709558806964	237.5\\
-1.03840062166162	77.0768072886705	237.5\\
-1.05524986988593	77.0276858520083	237.5\\
-1.49111696854092	75.7436474558606	237.5\\
-1.74050435645445	75	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.89111001805105	75	246.826507418045\\
-2.81048418418117	75	246.167081762651\\
-1.81960131964587	75	238.138053505831\\
-1.74050435645445	75	237.5\\
1.77635683940025e-15	75	237.5\\
-8.88178419700125e-16	75	250.250171366762\\
-2.79718404575869	75	247.353057766003\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.020399424347	77.0709558806964	237.5\\
-1.05021535009322	77.3680731621206	238.385548277522\\
-1.03840062166162	77.0768072886705	237.5\\
-1.020399424347	77.0709558806964	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05021535009322	77.3680731621206	238.385548277522\\
-1.04929998945417	77.3452059567104	238.316011891665\\
-1.03840062166163	77.0768072886705	237.5\\
-1.05021535009322	77.3680731621206	238.385548277522\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.971478751400117	81.8457237459386	252.26958525603\\
-0.961319525380909	82.7649744523687	255.115416779559\\
-0.984421924951287	81.7314779032057	251.904187304666\\
-0.971478751400117	81.8457237459386	252.26958525603\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05021535009322	77.3680731621206	238.385548277522\\
-0.971478751400114	81.8457237459386	252.26958525603\\
-0.984421924951284	81.7314779032057	251.904187304666\\
-1.05021535009322	77.3680731621206	238.385548277522\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05021535009322	77.3680731621206	238.385548277522\\
-1.020399424347	77.0709558806964	237.5\\
-0.580162806616961	76.9253194627876	237.5\\
-0.97147875140011	81.8457237459386	252.26958525603\\
-1.05021535009322	77.3680731621206	238.385548277522\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.07215033764196	77.9143729347576	240.047315681568\\
-1.05021535009322	77.3680731621206	238.385548277522\\
-0.984421924951286	81.7314779032057	251.904187304666\\
-1.07215033764196	77.9143729347576	240.047315681568\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.79718404575869	75	247.353057766003\\
2.22044604925031e-16	75	250.250171366762\\
-2.22044604925031e-15	76.9439105549803	256.25\\
-2.73426131885595	77.8614440613009	256.25\\
-2.79718404575869	75	247.353057766003\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.961319525380908	82.7649744523687	255.115416779559\\
-0.971478751400117	81.8457237459386	252.26958525603\\
-0.580162806616977	76.9253194627876	237.5\\
-0.961319525380908	82.7649744523687	255.115416779559\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.96131952538091	82.7649744523687	255.115416779559\\
-0.580162806616963	76.9253194627876	237.5\\
-3.44169137633799e-15	76.7298807066869	237.5\\
-1.62092561595273e-14	82.8089894742834	256.25\\
-0.953217990450747	83.1300988874029	256.25\\
-0.96131952538091	82.7649744523687	255.115416779559\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22901500205184	80.3761776310156	248.000699306356\\
-1.22759735084364	83.0046274464397	256.25\\
-1.40103449078175	82.0406001508896	253.922223492178\\
-1.22901500205184	80.3761776310156	248.000699306356\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22759735084364	83.0046274464397	256.25\\
-1.40062815747136	82.7823006612694	256.25\\
-1.40103449078179	82.0406001508896	253.922223492178\\
-1.22759735084364	83.0046274464397	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.89111001805105	75	246.826507418045\\
-2.79718404575868	75	247.353057766003\\
-2.73426131885595	77.861444061301	256.25\\
-2.89111001805105	75	246.826507418045\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.89345280990183	78.1603180271913	256.25\\
-2.91442715988529	76.1794929594746	250.217726065842\\
-2.73426131885595	77.861444061301	256.25\\
-2.89345280990183	78.1603180271913	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.73426131885595	77.861444061301	256.25\\
-2.91442715988529	76.1794929594746	250.217726065842\\
-2.89111001805105	75	246.826507418045\\
-2.73426131885595	77.861444061301	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.40062815747136	82.7823006612694	256.25\\
-1.62388347028606	82.2214640792626	256.25\\
-1.40103449078179	82.0406001508896	253.922223492178\\
-1.40062815747136	82.7823006612694	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04929998945417	77.3452059567104	238.316011891665\\
-1.05524986988593	77.0276858520083	237.5\\
-1.03840062166163	77.0768072886705	237.5\\
-1.04929998945417	77.3452059567104	238.316011891665\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.49716711538124	81.2420603751185	252.50477584591\\
-1.22901500205184	80.3761776310156	248.000699306356\\
-1.40103449078177	82.0406001508896	253.922223492178\\
-1.49716711538124	81.2420603751185	252.50477584591\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05021535009322	77.3680731621206	238.385548277522\\
-1.22901500205184	80.3761776310156	248.000699306356\\
-1.49716711538123	81.2420603751185	252.50477584591\\
-1.05021535009322	77.3680731621206	238.385548277522\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.49987960812221	75.7751221091079	237.65583208112\\
-1.49111696854092	75.7436474558606	237.5\\
-1.05524986988601	77.0276858520083	237.5\\
-1.05021535009329	77.3680731621206	238.385548277522\\
-1.49716711538107	81.2420603751185	252.50477584591\\
-1.49987960812221	75.7751221091079	237.65583208112\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.49111696854092	75.7436474558606	237.5\\
-1.05021535009322	77.3680731621206	238.385548277522\\
-1.4998796081222	75.7751221091079	237.65583208112\\
-1.49111696854092	75.7436474558606	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05021535009322	77.3680731621206	238.385548277522\\
-1.07215033764196	77.9143729347576	240.047315681568\\
-1.22901500205183	80.3761776310156	248.000699306356\\
-1.05021535009322	77.3680731621206	238.385548277522\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04929998945417	77.3452059567104	238.316011891665\\
-1.05021535009322	77.3680731621206	238.385548277522\\
-1.05524986988593	77.0276858520083	237.5\\
-1.04929998945417	77.3452059567104	238.316011891665\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.897759144905	77.9275257805077	254.837588045227\\
-1.49716711538124	81.2420603751185	252.50477584591\\
-1.40103449078176	82.0406001508896	253.922223492178\\
-1.62388347028604	82.2214640792626	256.25\\
-2.74418892721409	78.8947994663425	256.25\\
-2.897759144905	77.9275257805077	254.837588045227\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.9144271598853	76.1794929594746	250.217726065842\\
-2.81048418418117	75	246.167081762651\\
-1.81960131964587	75	238.138053505831\\
-1.49987960812221	75.7751221091079	237.65583208112\\
-1.49716711538125	81.2420603751185	252.50477584591\\
-2.897759144905	77.9275257805077	254.837588045227\\
-2.9144271598853	76.1794929594746	250.217726065842\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.81960131964587	75	238.138053505831\\
-1.49111696854092	75.7436474558606	237.5\\
-1.49987960812221	75.7751221091079	237.65583208112\\
-1.81960131964587	75	238.138053505831\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.49111696854092	75.7436474558606	237.5\\
-1.81960131964587	75	238.138053505831\\
-1.74050435645445	75	237.5\\
-1.49111696854092	75.7436474558606	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.89111001805105	75	246.826507418045\\
-2.81048418418117	75	246.167081762651\\
-2.9144271598853	76.1794929594746	250.217726065842\\
-2.89111001805105	75	246.826507418045\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.7441889272141	78.8947994663425	256.25\\
-2.89284880707827	78.3910729457666	256.25\\
-2.897759144905	77.9275257805077	254.837588045227\\
-2.7441889272141	78.8947994663425	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.9144271598853	76.1794929594746	250.217726065842\\
-2.89345280990183	78.1603180271913	256.25\\
-2.89284880707827	78.3910729457666	256.25\\
-2.897759144905	77.9275257805077	254.837588045227\\
-2.9144271598853	76.1794929594746	250.217726065842\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03975261540302e-31	75	237.5\\
1.31060430688789e-15	76.7298807066869	237.5\\
2.67016873876593e-15	82.8089894742834	256.25\\
-1.77337332870869e-15	76.9439105549804	256.25\\
-2.20739971694513e-15	75	250.250171366762\\
-1.03975261540302e-31	75	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.553459279186617	87.5	270.943688302465\\
-0.992329532071314	87.5	271.603945844648\\
-0.652404139769036	83.1064829150123	256.25\\
-0.553459279186617	87.5	270.943688302465\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.992329532071313	87.5	271.603945844648\\
-0.993462782521391	82.954599550237	256.25\\
-0.652404139769013	83.1064829150122	256.25\\
-0.992329532071313	87.5	271.603945844648\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.57581854052555	83.8347399935417	275\\
-2.34809769752784	83.4058793216278	275\\
-2.22044604925031e-16	82.6027520720716	275\\
-1.11022302462516e-15	87.5	275\\
-1.46965458113975	87.5	275\\
-1.5838224347041	87.2162859000125	275\\
-2.10321413102681	85.7371893744663	275\\
-2.57496314270243	84.1775240081159	275\\
-2.57581854052555	83.8347399935417	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.63689078403501	78.1112280866611	256.25\\
-2.47312541287978	77.8028130720962	256.25\\
-4.44089209850063e-16	76.9569221993506	256.25\\
2.22044604925031e-16	82.8826023140194	256.25\\
-0.652404139769035	83.1064829150123	256.25\\
-0.993462782521391	82.954599550237	256.25\\
-1.14129147530773	82.7687852588076	256.25\\
-1.46529461912353	81.9636176264932	256.25\\
-2.3939584671178	79.2572247800897	256.25\\
-2.63602815467933	78.4569099970403	256.25\\
-2.63689078403501	78.1112280866611	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.46965458113975	87.5	275\\
-1.1400313241386	87.5	272.231267264827\\
-0.992329532071313	87.5	271.603945844648\\
-0.553459279186615	87.5	270.943688302465\\
7.7715611723761e-16	87.5	271.574007453678\\
-3.33066907387547e-16	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.47312541287977	77.8028130720962	256.25\\
6.66133814775094e-16	76.9569221993506	256.25\\
-1.77635683940025e-15	82.6027520720716	275\\
-2.34809769752784	83.4058793216278	275\\
-2.47312541287977	77.8028130720962	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.9960036108132e-16	87.5	271.574007453678\\
-0.553459279186615	87.5	270.943688302465\\
-0.652404139769018	83.1064829150123	256.25\\
4.9960036108132e-16	87.5	271.574007453678\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.27515792264421e-15	87.5	271.574007453678\\
-0.652404139769031	83.1064829150123	256.25\\
-1.02695629777827e-15	82.8826023140194	256.25\\
-3.27515792264421e-15	87.5	271.574007453678\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.992329532071313	87.5	271.603945844648\\
-1.1400313241386	87.5	272.231267264827\\
-1.14129147530773	82.7687852588076	256.25\\
-0.992329532071313	87.5	271.603945844648\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.993462782521391	82.954599550237	256.25\\
-0.992329532071321	87.5	271.603945844648\\
-1.14129147530771	82.7687852588076	256.25\\
-0.993462782521391	82.954599550237	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.63689078403502	78.1112280866611	256.25\\
-2.47312541287979	77.8028130720962	256.25\\
-2.34809769752785	83.4058793216278	275\\
-2.57581854052555	83.8347399935417	275\\
-2.63689078403502	78.1112280866611	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.5851089128899	82.0456926457073	257.533822337815\\
-1.46529461912353	81.9636176264932	256.25\\
-1.14129147530774	82.7687852588076	256.25\\
-1.1400313241386	87.5	272.231267264827\\
-1.46965458113975	87.5	275\\
-1.58382243470411	87.2162859000125	275\\
-1.5851089128899	82.0456926457073	257.533822337815\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.5838224347041	87.2162859000125	275\\
-1.46529461912353	81.9636176264932	256.25\\
-1.46965458113975	87.5	275\\
-1.5838224347041	87.2162859000125	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.15700621821638	80.6979081608958	258.483150135368\\
-1.5851089128899	82.0456926457073	257.533822337815\\
-1.5838224347041	87.2162859000125	275\\
-2.10321413102681	85.7371893744663	275\\
-2.15700621821638	80.6979081608958	258.483150135368\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.3939584671178	79.2572247800897	256.25\\
-1.46529461912353	81.9636176264932	256.25\\
-1.58510891288991	82.0456926457073	257.533822337815\\
-2.1570062182164	80.6979081608958	258.483150135368\\
-2.3939584671178	79.2572247800897	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.63602815467933	78.4569099970403	256.25\\
-2.3939584671178	79.2572247800897	256.25\\
-2.15700621821638	80.6979081608958	258.483150135368\\
-2.10321413102681	85.7371893744663	275\\
-2.57496314270242	84.1775240081159	275\\
-2.63602815467933	78.4569099970403	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.63689078403501	78.1112280866611	256.25\\
-2.57581854052555	83.8347399935417	275\\
-2.57496314270243	84.1775240081159	275\\
-2.63602815467933	78.4569099970403	256.25\\
-2.63689078403501	78.1112280866611	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.3788579548414e-31	76.9569221993506	256.25\\
2.52677076610128e-15	82.6027520720716	275\\
4.45699016982982e-16	87.5	275\\
-4.54368665388536e-16	87.5	271.574007453678\\
-2.51810111769564e-15	82.8826023140194	256.25\\
-3.3788579548414e-31	76.9569221993506	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.982361070649339	87.5	270.723920994009\\
-0.575050534073597	87.5	270.184504916668\\
-0.542885917866771	89.1668574384754	275\\
-0.982361070649339	87.5	270.723920994009\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.981698982371053	88.9674641542318	275\\
-0.982361070649339	87.5	270.723920994009\\
-0.542885917866774	89.1668574384754	275\\
-0.981698982371053	88.9674641542318	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.63802559839008	87.5	275\\
0	87.5	275\\
-2.22044604925031e-16	88.9831820413787	275\\
-0.542885917866773	89.1668574384754	275\\
-0.981698982371053	88.9674641542318	275\\
-1.13212110103649	88.7750083807215	275\\
-1.59205339760876	87.6327504434508	275\\
-1.63802559839008	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.63802559839008	87.5	275\\
-1.59211322173063	87.5	274.613168194768\\
-1.13271438149162	87.5	271.284789725718\\
-0.982361070649339	87.5	270.723920994009\\
-0.575050534073597	87.5	270.184504916668\\
1.11022302462516e-16	87.5	270.742929815331\\
0	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.575050534073597	87.5	270.184504916668\\
-1.11022302462516e-16	88.9831820413787	275\\
-0.542885917866762	89.1668574384755	275\\
-0.575050534073597	87.5	270.184504916668\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-16	88.9831820413787	275\\
-0.575050534073597	87.5	270.184504916668\\
-2.55351295663786e-15	87.5	270.742929815331\\
2.77555756156289e-16	88.9831820413787	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.982361070649339	87.5	270.723920994009\\
-0.981698982371052	88.9674641542318	275\\
-1.13212110103649	88.7750083807215	275\\
-0.982361070649339	87.5	270.723920994009\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.13271438149162	87.5	271.284789725718\\
-0.982361070649339	87.5	270.723920994009\\
-1.1321211010365	88.7750083807215	275\\
-1.13271438149162	87.5	271.284789725718\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.59211322173063	87.5	274.613168194768\\
-1.13271438149162	87.5	271.284789725718\\
-1.1321211010365	88.7750083807215	275\\
-1.59205339760876	87.6327504434508	275\\
-1.59211322173063	87.5	274.613168194768\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.59211322173063	87.5	274.613168194768\\
-1.59205339760876	87.6327504434508	275\\
-1.63802559839009	87.5	275\\
-1.59211322173063	87.5	274.613168194768\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.69778549322349e-32	87.5	275\\
9.32993126397912e-16	87.5	270.742929815331\\
-9.32993126397922e-16	88.9831820413787	275\\
-3.69778549322349e-32	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.32104360201761	84.1791308821963	275\\
-2.08364069540154	83.7308538939001	275\\
0	83.006551736473	275\\
-2.22044604925031e-16	87.5	275\\
-1.37154962663782	87.5	275\\
-1.84854279901016	86.1609729863768	275\\
-2.31995621126538	84.6353352588907	275\\
-2.32104360201761	84.1791308821963	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.28917312682498	87.5	285.05008354141\\
-1.83415389651947	87.5	279.697699230908\\
-1.37154962663782	87.5	275\\
0	87.5	275\\
0	87.5	290.976925450018\\
-1.99847726390543	87.5	288.50685339345\\
-2.28537158105324	87.5	286.644985664409\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.08364069540154	83.7308538939001	275\\
2.22044604925031e-16	83.006551736473	275\\
-5.32907051820075e-15	87.5	290.976925450018\\
-1.99847726390543	87.5	288.50685339345\\
-2.08364069540154	83.7308538939001	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.32104360201761	84.1791308821963	275\\
-2.08364069540152	83.7308538939001	275\\
-1.99847726390541	87.5	288.50685339345\\
-2.28537158105324	87.5	286.644985664409\\
-2.32104360201761	84.1791308821963	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.83415389651947	87.5	279.697699230908\\
-1.84854279901016	86.1609729863768	275\\
-1.37154962663783	87.5	275\\
-1.83415389651947	87.5	279.697699230908\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.31995621126538	84.6353352588907	275\\
-1.84854279901016	86.1609729863768	275\\
-1.83415389651947	87.5	279.697699230908\\
-2.28917312682498	87.5	285.05008354141\\
-2.31995621126538	84.6353352588907	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.32104360201761	84.1791308821963	275\\
-2.28537158105324	87.5	286.644985664409\\
-2.28917312682497	87.5	285.05008354141\\
-2.31995621126538	84.6353352588907	275\\
-2.32104360201761	84.1791308821963	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.69778549322349e-32	87.5	290.976925450018\\
-3.70509281218622e-16	83.006551736473	275\\
3.70509281218624e-16	87.5	275\\
3.69778549322349e-32	87.5	290.976925450018\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.7525435615482	94.4686638434541	293.75\\
-0.753856319377969	88.4598221070224	275\\
-0.240557024640108	88.6874442950019	275\\
-0.7525435615482	94.4686638434541	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.752543561548198	94.4686638434541	293.75\\
-0.24055702464011	88.6874442950019	275\\
-0.122041888142532	94.7482593385124	293.75\\
-0.752543561548198	94.4686638434541	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.20553336394803	87.5	275\\
0	87.5	275\\
1.11022302462516e-16	88.6046666036518	275\\
-0.24055702464011	88.6874442950019	275\\
-0.753856319377971	88.4598221070224	275\\
-0.879306275917262	88.3025185094826	275\\
-1.20553336394803	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.25439007314478	89.8927517843798	293.75\\
-1.96847431112414	89.3542191161421	293.75\\
4.44089209850063e-16	88.6787017580868	293.75\\
-4.44089209850063e-16	94.7062637004155	293.75\\
-0.122041888142527	94.7482593385124	293.75\\
-0.752543561548199	94.4686638434541	293.75\\
-0.877872911065963	94.3115114768824	293.75\\
-1.35656591889589	93.1339268640829	293.75\\
-1.78198392537824	91.9243876949462	293.75\\
-2.25333244356409	90.3514168961303	293.75\\
-2.25439007314478	89.8927517843798	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.27989377769234	87.5	285.082490507646\\
-1.82319769528956	87.5	280.301099421538\\
-1.35779351623905	87.5	276.169434207285\\
-1.20553336394803	87.5	275\\
6.66133814775094e-16	87.5	275\\
-6.66133814775094e-16	87.5	290.125878155912\\
-2.00441218463814	87.5	288.010964435286\\
-2.27667208078514	87.5	286.479652613316\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.00441218463814	87.5	288.010964435286\\
4.44089209850063e-16	87.5	290.125878155912\\
6.43929354282591e-15	88.6787017580868	293.75\\
-1.96847431112413	89.3542191161422	293.75\\
-2.00441218463814	87.5	288.010964435286\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.24055702464011	88.6874442950019	275\\
-5.55111512312578e-17	88.6046666036518	275\\
2.05391259555654e-15	94.7062637004155	293.75\\
-0.122041888142525	94.7482593385124	293.75\\
-0.24055702464011	88.6874442950019	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.752543561548194	94.4686638434541	293.75\\
-0.879306275917265	88.3025185094826	275\\
-0.753856319377962	88.4598221070224	275\\
-0.752543561548194	94.4686638434541	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.879306275917262	88.3025185094826	275\\
-0.752543561548201	94.4686638434541	293.75\\
-0.87787291106594	94.3115114768823	293.75\\
-0.879306275917262	88.3025185094826	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.96847431112414	89.3542191161421	293.75\\
-2.2543900731448	89.8927517843798	293.75\\
-2.27667208078514	87.5	286.479652613316\\
-1.96847431112414	89.3542191161421	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.00441218463814	87.5	288.010964435286\\
-1.96847431112413	89.3542191161421	293.75\\
-2.27667208078514	87.5	286.479652613316\\
-2.00441218463814	87.5	288.010964435286\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.35779351623905	87.5	276.169434207285\\
-1.20553336394804	87.5	275\\
-0.879306275917268	88.3025185094826	275\\
-0.877872911065968	94.3115114768824	293.75\\
-1.35656591889589	93.1339268640829	293.75\\
-1.35779351623905	87.5	276.169434207285\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.82319769528956	87.5	280.301099421538\\
-1.35779351623905	87.5	276.169434207285\\
-1.35656591889589	93.1339268640829	293.75\\
-1.78198392537824	91.9243876949462	293.75\\
-1.82319769528956	87.5	280.301099421538\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.27989377769234	87.5	285.082490507646\\
-1.82319769528956	87.5	280.301099421538\\
-1.78198392537825	91.9243876949462	293.75\\
-2.2533324435641	90.3514168961303	293.75\\
-2.27989377769234	87.5	285.082490507646\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.27989377769234	87.5	285.082490507646\\
-2.27667208078514	87.5	286.479652613316\\
-2.25439007314478	89.8927517843798	293.75\\
-2.25333244356409	90.3514168961303	293.75\\
-2.27989377769234	87.5	285.082490507646\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.69664981865706e-32	87.5	275\\
1.2974824061106e-15	88.6046666036518	275\\
4.49289452670753e-15	94.7062637004155	293.75\\
-2.58675787344666e-15	88.6787017580868	293.75\\
-3.20361905937141e-15	87.5	290.125878155912\\
8.69664981865706e-32	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.526712994693285	100	312.488870443744\\
-0.52679204422197	94.3674288325471	293.75\\
7.04991620636974e-15	94.596060706744	293.75\\
-0.526712994693285	100	312.488870443744\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.77635683940025e-15	100	311.728349868105\\
-0.526712994693281	100	312.488870443744\\
1.14630527292547e-14	94.596060706744	293.75\\
1.77635683940025e-15	100	311.728349868105\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.94724303935401	95.575665598086	312.5\\
-1.58932762175501	94.8998639003688	312.5\\
0	94.3462656617797	312.5\\
-1.33226762955019e-15	100	312.5\\
-0.52942765116781	100	312.5\\
-0.629564360993427	99.8766008821122	312.5\\
-1.12460849307644	98.6680900644173	312.5\\
-1.4749283547476	97.6851995772266	312.5\\
-1.94598522462844	96.1448357554731	312.5\\
-1.94724303935401	95.575665598086	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.00147401866814	89.7857596772002	293.75\\
-1.70070566874413	89.217860806395	293.75\\
2.22044604925031e-16	88.6254671112954	293.75\\
8.88178419700125e-16	94.596060706744	293.75\\
-0.526792044221972	94.3674288325471	293.75\\
-0.629781388693511	94.2405143944578	293.75\\
-1.12468463292563	93.0323475147694	293.75\\
-1.52915439425251	91.8975289553305	293.75\\
-2.00021126413336	90.357165133577	293.75\\
-2.00147401866814	89.7857596772002	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.529427651167809	100	312.5\\
-0.526712994693283	100	312.488870443744\\
2.22044604925031e-16	100	311.728349868105\\
1.11022302462516e-16	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.70070566874413	89.217860806395	293.75\\
-1.55431223447522e-15	88.6254671112954	293.75\\
-2.55351295663786e-15	94.3462656617797	312.5\\
-1.58932762175502	94.8998639003688	312.5\\
-1.70070566874413	89.217860806395	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.62978138869351	94.2405143944578	293.75\\
-0.526792044221969	94.3674288325471	293.75\\
-0.526712994693276	100	312.488870443744\\
-0.629564360993422	99.8766008821122	312.5\\
-0.62978138869351	94.2405143944578	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.629564360993426	99.8766008821122	312.5\\
-0.526712994693283	100	312.488870443744\\
-0.529427651167823	100	312.5\\
-0.629564360993426	99.8766008821122	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.00147401866814	89.7857596772002	293.75\\
-1.70070566874413	89.217860806395	293.75\\
-1.58932762175502	94.8998639003688	312.5\\
-1.94724303935401	95.575665598086	312.5\\
-2.00147401866814	89.7857596772002	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.12468463292563	93.0323475147694	293.75\\
-0.629781388693512	94.2405143944578	293.75\\
-0.629564360993416	99.8766008821122	312.5\\
-1.12460849307643	98.6680900644173	312.5\\
-1.12468463292563	93.0323475147694	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.52915439425251	91.8975289553305	293.75\\
-1.12468463292563	93.0323475147694	293.75\\
-1.12460849307644	98.6680900644173	312.5\\
-1.4749283547476	97.6851995772266	312.5\\
-1.52915439425251	91.8975289553305	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.00021126413336	90.357165133577	293.75\\
-1.52915439425251	91.8975289553305	293.75\\
-1.4749283547476	97.6851995772266	312.5\\
-1.94598522462845	96.1448357554731	312.5\\
-2.00021126413336	90.357165133577	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.00147401866814	89.7857596772002	293.75\\
-1.94724303935402	95.575665598086	312.5\\
-1.94598522462844	96.1448357554731	312.5\\
-2.00021126413335	90.357165133577	293.75\\
-2.00147401866814	89.7857596772002	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-16	88.6254671112954	293.75\\
1.23737151039762e-15	94.596060706744	293.75\\
1.51343455940204e-16	100	311.728349868105\\
6.0974063157092e-17	100	312.5\\
-1.00559981964483e-15	94.3462656617797	312.5\\
1.11022302462516e-16	88.6254671112954	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.69508486919111	95.819490885406	312.5\\
-1.31843791366742	95.1068086614587	312.5\\
1.11022302462516e-16	94.6416176577478	312.5\\
-2.22044604925031e-16	100	312.5\\
-0.450180961508848	100	312.5\\
-0.898169662209793	98.9131034628768	312.5\\
-1.22284361508205	98.0125231507524	312.5\\
-1.69364053551007	96.5003932265765	312.5\\
-1.69508486919111	95.819490885406	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.66068382042502	100	324.537180018463\\
-1.2041270241907	100	319.336087070868\\
-0.8983504807694	100	316.340513863153\\
-0.450180961508847	100	312.5\\
7.7715611723761e-16	100	312.5\\
-1.11022302462516e-15	100	331.149091868783\\
-1.22157565228947	100	329.649006478424\\
-1.65572715910685	100	326.873899254627\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.31843791366743	95.1068086614587	312.5\\
-1.55431223447522e-15	94.6416176577478	312.5\\
-7.66053886991358e-15	100	331.149091868783\\
-1.22157565228947	100	329.649006478424\\
-1.31843791366743	95.1068086614587	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.69508486919111	95.819490885406	312.5\\
-1.31843791366744	95.1068086614587	312.5\\
-1.22157565228948	100	329.649006478424\\
-1.65572715910685	100	326.873899254627\\
-1.69508486919111	95.819490885406	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.450180961508847	100	312.5\\
-0.898350480769401	100	316.340513863153\\
-0.898169662209792	98.9131034628768	312.5\\
-0.450180961508847	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22284361508205	98.0125231507524	312.5\\
-0.898169662209793	98.9131034628768	312.5\\
-0.898350480769394	100	316.340513863153\\
-1.20412702419069	100	319.336087070868\\
-1.22284361508205	98.0125231507524	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.69364053551007	96.5003932265765	312.5\\
-1.22284361508205	98.0125231507524	312.5\\
-1.2041270241907	100	319.336087070868\\
-1.66068382042502	100	324.537180018463\\
-1.69364053551007	96.5003932265765	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.69508486919111	95.819490885406	312.5\\
-1.65572715910684	100	326.873899254627\\
-1.66068382042502	100	324.537180018463\\
-1.69364053551007	96.5003932265765	312.5\\
-1.69508486919111	95.819490885406	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	100	331.149091868783\\
-2.13459666196235e-15	94.6416176577478	312.5\\
2.13459666196234e-15	100	312.5\\
0	100	331.149091868783\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.520743792428895	100	311.32883307483\\
-5.55111512312578e-17	100	310.654763105855\\
-9.6034291630076e-15	100.630806453721	312.5\\
-0.520743792428895	100	311.32883307483\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.52065873546534	100.400408809008	312.5\\
-0.520743792428895	100	311.32883307483\\
2.58126853225349e-14	100.630806453721	312.5\\
-0.52065873546534	100.400408809008	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.733703315669648	100	312.5\\
0	100	312.5\\
2.22044604925031e-16	100.630806453721	312.5\\
-0.52065873546534	100.400408809008	312.5\\
-0.621432291581419	100.274130449183	312.5\\
-0.733703315669648	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.733703315669648	100	312.5\\
-0.621496113056344	100	311.698208672666\\
-0.520743792428895	100	311.32883307483\\
5.55111512312578e-17	100	310.654763105855\\
-5.55111512312578e-17	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.621496113056344	100	311.698208672666\\
-0.520743792428895	100	311.32883307483\\
-0.520658735465335	100.400408809008	312.5\\
-0.621432291581416	100.274130449183	312.5\\
-0.621496113056344	100	311.698208672666\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.621496113056344	100	311.698208672666\\
-0.621432291581419	100.274130449183	312.5\\
-0.733703315669667	100	312.5\\
-0.621496113056344	100	311.698208672666\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.63344735115939e-16	100	310.654763105855\\
3.56249099447852e-16	100	312.5\\
-5.16042341409876e-17	100.630806453721	312.5\\
-2.63344735115939e-16	100	310.654763105855\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0633977744687932	100	312.5\\
1.09634523681734e-15	100.027494576236	312.5\\
-3.69149155687865e-15	106.06327204696	331.25\\
-0.0633977744687932	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.299997977330038	105.93316783861	331.25\\
-0.0633977744687917	100	312.5\\
-5.82867087928207e-16	106.06327204696	331.25\\
-0.299997977330038	105.93316783861	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0633977744687925	100	312.5\\
-0.299997977330043	105.93316783861	331.25\\
-0.300247846784872	100	312.819091027114\\
-0.0633977744687925	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	100.027494576236	312.5\\
-0.0633977744687946	100	312.5\\
-3.46944695195361e-18	100	312.5\\
0	100.027494576236	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.63481471589419	101.596431999786	331.25\\
-1.21620349393707	100.806220763169	331.25\\
2.22044604925031e-16	100.382267749812	331.25\\
-5.55111512312578e-16	106.06327204696	331.25\\
-0.299997977330037	105.93316783861	331.25\\
-0.377806936799599	105.837242516245	331.25\\
-0.908256151469301	104.551058689792	331.25\\
-1.16265360328439	103.836889841933	331.25\\
-1.63340241076481	102.282000349985	331.25\\
-1.63481471589419	101.596431999786	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.65236819863465	100	324.325530990322\\
-1.19454213424912	100	319.607396700581\\
-0.90844549010482	100	317.112086664214\\
-0.378190552456952	100	313.117603035671\\
-0.300247846784871	100	312.819091027114\\
-0.0633977744687957	100	312.5\\
-1.11022302462516e-15	100	312.5\\
5.55111512312578e-16	100	330.078097000524\\
-1.23015784637603	100	328.763488832029\\
-1.6480795475058	100	326.407349867713\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23015784637603	100	328.763488832029\\
1.11022302462516e-16	100	330.078097000524\\
4.55191440096314e-15	100.382267749813	331.25\\
-1.21620349393706	100.806220763169	331.25\\
-1.23015784637603	100	328.763488832029\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.299997977330037	105.93316783861	331.25\\
-0.377806936799599	105.837242516245	331.25\\
-0.30024784678486	100	312.819091027114\\
-0.299997977330037	105.93316783861	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.300247846784869	100	312.819091027114\\
-0.377806936799598	105.837242516245	331.25\\
-0.378190552456944	100	313.117603035671\\
-0.300247846784869	100	312.819091027114\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.21620349393707	100.806220763169	331.25\\
-1.63481471589419	101.596431999786	331.25\\
-1.6480795475058	100	326.407349867713\\
-1.21620349393707	100.806220763169	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.6480795475058	100	326.407349867713\\
-1.23015784637601	100	328.763488832029\\
-1.21620349393707	100.806220763169	331.25\\
-1.6480795475058	100	326.407349867713\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.908445490104818	100	317.112086664214\\
-0.378190552456949	100	313.117603035671\\
-0.377806936799602	105.837242516245	331.25\\
-0.908256151469304	104.551058689792	331.25\\
-0.908445490104818	100	317.112086664214\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.19454213424912	100	319.607396700581\\
-0.908445490104818	100	317.112086664214\\
-0.908256151469294	104.551058689792	331.25\\
-1.16265360328438	103.836889841933	331.25\\
-1.19454213424912	100	319.607396700581\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.65236819863465	100	324.325530990322\\
-1.19454213424912	100	319.607396700581\\
-1.16265360328439	103.836889841933	331.25\\
-1.63340241076481	102.282000349985	331.25\\
-1.65236819863465	100	324.325530990322\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.65236819863465	100	324.325530990322\\
-1.6480795475058	100	326.407349867713\\
-1.63481471589419	101.596431999786	331.25\\
-1.63340241076481	102.282000349985	331.25\\
-1.65236819863465	100	324.325530990322\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.74199938612028e-29	100	312.5\\
2.14110022837901e-15	100.027494576236	312.5\\
3.0056734986934e-13	106.06327204696	331.25\\
-1.41832616345463e-13	100.382267749812	331.25\\
-1.60875833752253e-13	100	330.078097000524\\
1.74199938612028e-29	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0838823609334827	105.782859894885	331.25\\
1.70002900645727e-15	105.818590044023	331.25\\
-5.06539254985228e-15	111.521571059185	350\\
-0.0838823609334827	105.782859894885	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0845037055456591	111.48557624492	350\\
-0.0838823609334848	105.782859894885	331.25\\
6.24500451351651e-16	111.521571059185	350\\
-0.0845037055456591	111.48557624492	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38366414387484	101.446309876786	331.25\\
-0.942307775677844	100.61148216705	331.25\\
0	100.279002222083	331.25\\
-3.33066907387547e-16	105.818590044023	331.25\\
-0.0838823609334846	105.782859894885	331.25\\
-0.138923459019811	105.715964803727	331.25\\
-0.686048823685032	104.396852550278	331.25\\
-0.911565484061751	103.770577718532	331.25\\
-1.38208423149328	102.243161346531	331.25\\
-1.38366414387484	101.446309876786	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.33490685831967	107.28774615445	350\\
-0.8682807188862	106.405120549936	350\\
-1.11022302462516e-16	106.092458624176	350\\
2.22044604925031e-16	111.521571059185	350\\
-0.0845037055456587	111.48557624492	350\\
-0.139396849724286	111.418860971944	350\\
-0.686672470409202	110.099386453154	350\\
-0.862811723769264	109.610235979403	350\\
-1.33333047120079	108.082819607402	350\\
-1.33490685831967	107.28774615445	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.942307775677843	100.61148216705	331.25\\
4.44089209850063e-16	100.279002222083	331.25\\
-1.88737914186277e-14	103.581242975683	341.963586599006\\
-0.893144083377168	103.426329633491	340.438596429289\\
-0.942307775677843	100.61148216705	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.868280718886199	106.405120549936	350\\
-0.893144083377153	103.426329633491	340.438596429289\\
-5.44009282066327e-15	103.581242975683	341.963586599006\\
-0.868280718886199	106.405120549936	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.99200722162641e-16	103.581242975683	341.963586599006\\
-7.7715611723761e-16	106.092458624176	350\\
-0.868280718886201	106.405120549936	350\\
9.99200722162641e-16	103.581242975683	341.963586599006\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.13892345901981	105.715964803727	331.25\\
-0.0838823609334835	105.782859894885	331.25\\
-0.139396849724301	111.418860971944	350\\
-0.13892345901981	105.715964803727	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0838823609334842	105.782859894885	331.25\\
-0.0845037055456628	111.48557624492	350\\
-0.13939684972427	111.418860971944	350\\
-0.0838823609334842	105.782859894885	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.942307775677845	100.61148216705	331.25\\
-0.89314408337718	103.426329633491	340.438596429289\\
-0.868280718886195	106.405120549936	350\\
-0.942307775677845	100.61148216705	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38366414387484	101.446309876786	331.25\\
-0.942307775677839	100.61148216705	331.25\\
-0.868280718886204	106.405120549936	350\\
-1.33490685831967	107.28774615445	350\\
-1.38366414387484	101.446309876786	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.686672470409203	110.099386453154	350\\
-0.686048823685033	104.396852550278	331.25\\
-0.138923459019818	105.715964803727	331.25\\
-0.139396849724297	111.418860971944	350\\
-0.686672470409203	110.099386453154	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.911565484061751	103.770577718532	331.25\\
-0.686048823685033	104.396852550278	331.25\\
-0.6866724704092	110.099386453154	350\\
-0.862811723769261	109.610235979403	350\\
-0.911565484061751	103.770577718532	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38208423149328	102.243161346531	331.25\\
-0.911565484061755	103.770577718532	331.25\\
-0.862811723769269	109.610235979403	350\\
-1.33333047120079	108.082819607402	350\\
-1.38208423149328	102.243161346531	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38366414387484	101.446309876786	331.25\\
-1.33490685831967	107.28774615445	350\\
-1.33333047120079	108.082819607402	350\\
-1.38208423149328	102.243161346531	331.25\\
-1.38366414387484	101.446309876786	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.10949622120941e-32	100.279002222083	331.25\\
2.39872436216852e-16	103.581242975683	341.963586599006\\
4.1646331807568e-16	106.092458624176	350\\
-1.14533668588313e-16	111.521571059185	350\\
-5.4180208570424e-16	105.818590044023	331.25\\
-5.10949622120941e-32	100.279002222083	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	50	162.5\\
0.842533581483441	50	162.5\\
1.55496800206326	52.1638921158066	162.5\\
1.69863220746734	52.6456726066607	162.5\\
1.71503499301677	53.1297387298891	162.5\\
1.57171882181634	53.1796179408769	162.5\\
0.172280646620686	53.620632068379	162.5\\
-1.11022302462516e-16	53.6697178102422	162.5\\
-2.22044604925031e-16	50	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-15	50	152.626441198725\\
0.185520437797479	50	152.768658251319\\
1.20011323532469	50	153.629017143281\\
1.31308651688054	50	153.734427101352\\
1.36493717552962	50	155.270442453945\\
1.28677248476935	50	156.511785816345\\
0.842533581483443	50	162.5\\
1.77635683940025e-15	50	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.172280646620686	53.620632068379	162.5\\
-6.80011602582908e-16	53.6697178102422	162.5\\
3.7470027081099e-15	50	152.626441198725\\
0.172280646620686	53.620632068379	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.18552043779748	50	152.768658251319\\
0.172280646620687	53.620632068379	162.5\\
3.21964677141295e-15	50	152.626441198725\\
0.18552043779748	50	152.768658251319\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.172280646620687	53.620632068379	162.5\\
0.185520437797479	50	152.768658251319\\
1.20011323532469	50	153.629017143281\\
1.57171882181634	53.1796179408769	162.5\\
0.172280646620687	53.620632068379	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.57171882181634	53.1796179408769	162.5\\
1.20011323532469	50	153.629017143281\\
1.71503499301678	53.1297387298891	162.5\\
1.57171882181634	53.1796179408769	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.20011323532469	50	153.629017143281\\
1.31308651688054	50	153.734427101352\\
1.71503499301677	53.1297387298891	162.5\\
1.20011323532469	50	153.629017143281\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.55496800206326	52.1638921158066	162.5\\
0.842533581483441	50	162.5\\
1.28677248476934	50	156.511785816345\\
1.55496800206326	52.1638921158066	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.28677248476935	50	156.511785816345\\
1.36493717552962	50	155.270442453945\\
1.69863220746733	52.6456726066607	162.5\\
1.55496800206325	52.1638921158066	162.5\\
1.28677248476935	50	156.511785816345\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.31308651688054	50	153.734427101352\\
1.36493717552962	50	155.270442453945\\
1.69863220746734	52.6456726066607	162.5\\
1.71503499301677	53.1297387298891	162.5\\
1.31308651688054	50	153.734427101352\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	53.6697178102422	162.5\\
-1.634891675566e-16	50	162.5\\
1.63489167556598e-16	50	152.626441198725\\
0	53.6697178102422	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-16	53.3732347928223	181.25\\
0.348889067538963	53.2688181532752	181.25\\
0.55443657363289	53.8197051020217	181.25\\
1.85415253279812	57.6338449072284	181.25\\
2.02890216453254	58.1976302948023	181.25\\
2.03954362048809	58.5390566593212	181.25\\
1.85665137677786	58.6046104236006	181.25\\
-2.22044604925031e-16	59.2129823462068	181.25\\
5.55111512312578e-16	53.3732347928223	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	50	162.5\\
0.562027904045094	50	162.5\\
1.10209160061315	51.5848681613099	162.5\\
1.25611389442309	52.0817820474726	162.5\\
1.27151810934577	52.576019407594	162.5\\
1.16031226406842	52.6158787347033	162.5\\
0.00357209675222026	52.9949096332058	162.5\\
-4.44089209850063e-16	50	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.88578058618805e-16	50	162.5\\
0.562027904045094	50	162.5\\
0.0998370587379635	50	169.119350466884\\
8.88178419700125e-16	50	170.367106918225\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0035720967522203	52.9949096332058	162.5\\
-2.48499137933678e-16	54.2258724461362	166.209018649276\\
1.81278603239576e-16	52.9959786510574	162.5\\
0.0035720967522203	52.9949096332058	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.348889067538962	53.2688181532752	181.25\\
-2.77555756156289e-17	53.3732347928223	181.25\\
0.129963345544727	51.4746571341556	175.619514522302\\
0.348889067538962	53.2688181532752	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.129963345544725	51.4746571341556	175.619514522302\\
-5.55111512312578e-16	53.3732347928223	181.25\\
-1.0547118733939e-15	50.4629027068739	172.438502009972\\
0.129963345544725	51.4746571341556	175.619514522302\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.88178419700125e-16	54.2258724461362	166.209018649276\\
0.00357209675222186	52.9949096332058	162.5\\
1.16031226406841	52.6158787347033	162.5\\
1.85665137677786	58.6046104236006	181.25\\
4.21884749357559e-15	59.2129823462069	181.25\\
8.88178419700125e-16	54.2258724461362	166.209018649276\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.16031226406841	52.6158787347033	162.5\\
1.27151810934577	52.576019407594	162.5\\
2.0395436204881	58.5390566593212	181.25\\
1.85665137677787	58.6046104236006	181.25\\
1.16031226406841	52.6158787347033	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.129963345544725	51.4746571341556	175.619514522302\\
0	50.4629027068739	172.438502009972\\
3.76088049591772e-15	50.3588412678723	172.040469898631\\
0.129963345544725	51.4746571341556	175.619514522302\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.32667268468867e-17	50	170.367106918225\\
0.0998370587379637	50	169.119350466884\\
0.554436573632888	53.8197051020217	181.25\\
0.348889067538961	53.2688181532752	181.25\\
0.129963345544725	51.4746571341556	175.619514522302\\
4.71844785465692e-16	50.3588412678723	172.040469898631\\
8.32667268468867e-17	50	170.367106918225\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.099837058737963	50	169.119350466884\\
0.562027904045096	50	162.5\\
1.10209160061316	51.5848681613099	162.5\\
1.85415253279812	57.6338449072284	181.25\\
0.554436573632887	53.8197051020217	181.25\\
0.099837058737963	50	169.119350466884\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.10209160061315	51.5848681613099	162.5\\
1.25611389442309	52.0817820474726	162.5\\
2.02890216453254	58.1976302948023	181.25\\
1.85415253279812	57.6338449072284	181.25\\
1.10209160061315	51.5848681613099	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.25611389442309	52.0817820474726	162.5\\
2.02890216453254	58.1976302948023	181.25\\
2.03954362048809	58.5390566593212	181.25\\
1.27151810934577	52.576019407594	162.5\\
1.25611389442309	52.0817820474726	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-16	50	162.5\\
1.99865868256129e-15	50	170.367106918225\\
2.11404470840078e-15	50.3588412678723	172.040469898631\\
2.12657551955373e-15	50.4629027068739	172.438502009972\\
1.92026272924025e-15	53.3732347928223	181.25\\
-2.73604674941646e-15	59.2129823462068	181.25\\
-2.36852428711697e-15	54.2258724461362	166.209018649276\\
-2.27781448598507e-15	52.9959786510574	162.5\\
1.11022302462516e-16	50	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	53.5049465244094	181.25\\
0.17534114786433	53.9640260099956	181.25\\
1.49067818385502	57.7203601904014	181.25\\
1.67939614006901	58.3103106934969	181.25\\
1.68898570217465	58.6427015291852	181.25\\
1.52669401580941	58.7022269609669	181.25\\
-1.11022302462516e-16	59.2182232916648	181.25\\
0	53.5049465244094	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	59.0088812081649	200\\
0.626810119852462	58.8136841069856	200\\
0.804390016340859	59.2786251007187	200\\
1.93240299610663	62.5	200\\
1.11022302462516e-16	62.5	200\\
-2.22044604925031e-16	59.0088812081649	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-15	62.5	192.21493700524\\
1.96634722813075	62.5	194.435442912739\\
2.18697280693366	62.5	194.704948735373\\
2.20956580141257	62.5	195.491049569755\\
2.08646529383535	62.5	197.655184098009\\
1.93240299610662	62.5	200\\
0	62.5	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.93889390390723e-16	53.6717061386284	182.102526670896\\
0.626810119852463	58.8136841069856	200\\
0.00416030244373347	59.0074760027102	200\\
-6.93889390390723e-16	53.6717061386284	182.102526670896\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.35958952429682e-15	58.9744931237564	199.885052060719\\
-4.25137355875016e-15	53.6717061386284	182.102526670896\\
0.00416030244374486	59.0074760027103	200\\
1.35958952429682e-15	58.9744931237564	199.885052060719\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00416030244374243	59.0074760027103	200\\
-3.46944695195361e-18	59.0088812081649	200\\
2.39738784379995e-15	58.9744931237564	199.885052060719\\
0.00416030244374243	59.0074760027103	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.88178419700125e-16	59.2182232916648	181.25\\
1.52669401580941	58.7022269609669	181.25\\
1.96634722813075	62.5	194.435442912739\\
-3.88578058618805e-15	62.5	192.21493700524\\
8.88178419700125e-16	59.2182232916648	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.96634722813075	62.5	194.435442912739\\
1.52669401580941	58.7022269609669	181.25\\
1.68898570217464	58.6427015291852	181.25\\
1.96634722813075	62.5	194.435442912739\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.18697280693366	62.5	194.704948735373\\
1.96634722813075	62.5	194.435442912739\\
1.68898570217464	58.6427015291852	181.25\\
2.18697280693366	62.5	194.704948735373\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.55111512312578e-16	53.5049465244094	181.25\\
0.175341147864331	53.9640260099956	181.25\\
0.804390016340855	59.2786251007187	200\\
0.626810119852457	58.8136841069856	200\\
-2.99760216648792e-15	53.6717061386284	182.102526670896\\
-5.55111512312578e-16	53.5049465244094	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.4980018054066e-16	53.6717061386284	182.102526670896\\
1.13797860024079e-15	53.5049465244094	181.25\\
0.804390016340861	59.2786251007187	200\\
-2.4980018054066e-16	53.6717061386284	182.102526670896\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.175341147864329	53.9640260099956	181.25\\
1.49067818385502	57.7203601904014	181.25\\
2.08646529383535	62.5	197.655184098009\\
1.93240299610663	62.5	200\\
0.804390016340864	59.2786251007187	200\\
0.175341147864329	53.9640260099956	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.49067818385502	57.7203601904014	181.25\\
1.67939614006901	58.3103106934969	181.25\\
2.20956580141258	62.5	195.491049569755\\
2.08646529383536	62.5	197.655184098009\\
1.49067818385502	57.7203601904014	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.67939614006901	58.3103106934969	181.25\\
2.20956580141257	62.5	195.491049569755\\
2.18697280693366	62.5	194.704948735373\\
1.68898570217465	58.6427015291852	181.25\\
1.67939614006901	58.3103106934969	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.55111512312578e-17	53.5049465244094	181.25\\
-5.55111512312578e-17	59.2182232916648	181.25\\
-5.55111512312578e-17	62.5	192.21493700524\\
-5.55111512312578e-17	62.5	200\\
-5.55111512312578e-17	59.0088812081649	200\\
-5.55111512312578e-17	58.9744931237564	199.885052060719\\
-5.55111512312578e-17	53.6717061386284	182.102526670896\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.88178419700125e-16	62.5	200\\
1.70671800291646	62.5	200\\
2.16191183962562	63.8184594522231	200\\
2.24355903175241	64.0837888541038	200\\
2.26069151394264	64.7078492911013	200\\
2.13951475923124	64.75146779257	200\\
4.44089209850063e-16	65.464246661614	200\\
8.88178419700125e-16	62.5	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	62.5	191.872821554952\\
1.92702792556355	62.5	193.632984985396\\
2.02868530868389	62.5	193.733066027456\\
2.07968049262269	62.5	195.597683374566\\
2.02760671321939	62.5	196.306356627622\\
1.70671800291646	62.5	200\\
-4.44089209850063e-16	62.5	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.33226762955019e-15	62.5	191.872821554952\\
1.92702792556355	62.5	193.632984985396\\
2.13951475923124	64.75146779257	200\\
-6.66133814775094e-16	65.464246661614	200\\
-1.33226762955019e-15	62.5	191.872821554952\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.92702792556355	62.5	193.632984985396\\
2.02868530868389	62.5	193.733066027456\\
2.13951475923125	64.75146779257	200\\
1.92702792556355	62.5	193.632984985396\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.13951475923124	64.75146779257	200\\
2.02868530868389	62.5	193.733066027456\\
2.26069151394264	64.7078492911013	200\\
2.13951475923124	64.75146779257	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.16191183962562	63.8184594522231	200\\
1.70671800291646	62.5	200\\
2.02760671321939	62.5	196.306356627622\\
2.16191183962562	63.8184594522231	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.02760671321939	62.5	196.306356627622\\
2.07968049262269	62.5	195.597683374566\\
2.24355903175242	64.0837888541038	200\\
2.16191183962562	63.8184594522231	200\\
2.02760671321939	62.5	196.306356627622\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.02868530868389	62.5	193.733066027456\\
2.07968049262269	62.5	195.597683374566\\
2.24355903175241	64.0837888541038	200\\
2.26069151394264	64.7078492911013	200\\
2.02868530868389	62.5	193.733066027456\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	65.464246661614	200\\
-2.65875466988119e-16	62.5	200\\
2.65875466988119e-16	62.5	191.872821554952\\
0	65.464246661614	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-16	59.5756844937093	200\\
0.314951553235883	59.4744994143341	200\\
0.488183979317061	59.9199766681736	200\\
1.4115013005348	62.5	200\\
-1.66533453693773e-16	62.5	200\\
2.77555756156289e-16	59.5756844937093	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.55111512312578e-16	62.5	200\\
1.4115013005348	62.5	200\\
0.792117307540684	62.5	210.010972566135\\
0.683422826084845	62.5	211.566880484108\\
0.0525362473486426	62.5	210.821163058548\\
3.33066907387547e-16	62.5	210.75442726406\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.58206781009085e-15	59.5756844937093	200\\
0.314951553235884	59.4744994143341	200\\
0.683422826084841	62.5	211.566880484108\\
0.0525362473486387	62.5	210.821163058548\\
-3.88578058618805e-15	62.0850032427044	209.232219308281\\
1.58206781009085e-15	59.5756844937093	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0525362473486421	62.5	210.821163058548\\
-9.71445146547012e-17	62.5	210.75442726406\\
-4.01068067645838e-15	62.0850032427044	209.232219308281\\
0.0525362473486421	62.5	210.821163058548\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.314951553235883	59.4744994143341	200\\
0.488183979317062	59.9199766681736	200\\
0.792117307540682	62.5	210.010972566135\\
0.683422826084844	62.5	211.566880484108\\
0.314951553235883	59.4744994143341	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.488183979317061	59.9199766681736	200\\
1.4115013005348	62.5	200\\
0.792117307540686	62.5	210.010972566135\\
0.488183979317061	59.9199766681736	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	59.5756844937093	200\\
6.92089964170986e-16	62.0850032427044	209.232219308281\\
8.05556244242096e-16	62.5	210.75442726406\\
-1.49764620841312e-15	62.5	200\\
0	59.5756844937093	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	62.5	200\\
1.59920600165991	62.5	200\\
1.87131413674429	63.2702131577155	200\\
2.09150964451427	63.9657893752358	200\\
2.09581057004182	64.1335367696581	200\\
1.85850005899341	64.2207016702278	200\\
0	64.8563079749147	200\\
-2.22044604925031e-16	62.5	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	65.2163137655056	218.75\\
0.316017173730612	65.1082360137506	218.75\\
0.907017374599337	64.9201307873443	218.75\\
1.05914173673852	65.3084091738572	218.75\\
2.49407696485912	69.3700517734997	218.75\\
2.72791979168431	70.1087385461074	218.75\\
2.72889287042935	70.1466911735133	218.75\\
2.65666548845219	70.1732205191399	218.75\\
2.42962241442429	70.2552602995249	218.75\\
2.22044604925031e-16	71.0857570120039	218.75\\
-2.22044604925031e-16	65.2163137655056	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-16	62.5	200\\
1.59920600165991	62.5	200\\
0.789962266500667	62.5	209.902669510817\\
0.666462015015625	62.5	211.217318149239\\
0.0402816941041405	62.5	210.616010529741\\
-1.11022302462516e-16	62.5	210.574565626451\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0402816941041416	62.5	210.616010529741\\
0.666462015015626	62.5	211.217318149239\\
0.907017374599339	64.9201307873443	218.75\\
0.316017173730615	65.1082360137506	218.75\\
0.260571322363566	64.6355373519256	217.270595940198\\
0.0402816941041416	62.5	210.616010529741\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.55111512312578e-16	64.5838519262957	216.846927799654\\
1.60982338570648e-15	62.5	210.574565626451\\
0.260571322363575	64.6355373519256	217.270595940198\\
-5.55111512312578e-16	64.5838519262957	216.846927799654\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.66373598126302e-15	65.4055894450791	201.652783189798\\
2.00734725769227	65.8037552772249	204.916569366964\\
2.42962241442428	70.2552602995249	218.75\\
-5.88418203051333e-15	71.0857570120039	218.75\\
3.66373598126302e-15	65.4055894450791	201.652783189798\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.260571322363564	64.6355373519256	217.270595940198\\
1.33226762955019e-15	62.5	210.574565626451\\
0.0402816941041471	62.5	210.616010529741\\
0.260571322363564	64.6355373519256	217.270595940198\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.260571322363565	64.6355373519256	217.270595940198\\
-1.66533453693773e-16	65.2163137655056	218.75\\
-2.66453525910038e-15	64.5838519262957	216.846927799654\\
0.260571322363565	64.6355373519256	217.270595940198\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	64.8563079749147	200\\
1.85850005899341	64.2207016702278	200\\
2.00734725769227	65.8037552772249	204.916569366964\\
-2.66453525910038e-15	65.4055894450791	201.652783189798\\
-4.44089209850063e-16	64.8563079749147	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.316017173730612	65.1082360137506	218.75\\
1.66533453693773e-16	65.2163137655056	218.75\\
0.260571322363558	64.6355373519255	217.270595940198\\
0.316017173730612	65.1082360137506	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.00734725769227	65.8037552772249	204.916569366964\\
2.65666548845219	70.1732205191399	218.75\\
2.42962241442429	70.255260299525	218.75\\
2.00734725769227	65.8037552772249	204.916569366964\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.65666548845219	70.1732205191399	218.75\\
2.09581057004182	64.1335367696581	200\\
2.72889287042935	70.1466911735133	218.75\\
2.65666548845219	70.1732205191399	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.85850005899341	64.2207016702278	200\\
2.09581057004182	64.1335367696581	200\\
2.65666548845219	70.1732205191399	218.75\\
2.00734725769227	65.8037552772249	204.916569366964\\
1.85850005899341	64.2207016702278	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.666462015015625	62.5	211.217318149239\\
0.789962266500667	62.5	209.902669510817\\
1.05914173673852	65.3084091738572	218.75\\
0.907017374599332	64.9201307873443	218.75\\
0.666462015015625	62.5	211.217318149239\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.789962266500667	62.5	209.902669510817\\
1.59920600165991	62.5	200\\
1.87131413674429	63.2702131577155	200\\
2.49407696485914	69.3700517734997	218.75\\
1.05914173673853	65.3084091738572	218.75\\
0.789962266500667	62.5	209.902669510817\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.87131413674429	63.2702131577155	200\\
2.09150964451427	63.9657893752358	200\\
2.72791979168431	70.1087385461074	218.75\\
2.49407696485911	69.3700517734997	218.75\\
1.87131413674429	63.2702131577155	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.09150964451427	63.9657893752358	200\\
2.72791979168431	70.1087385461074	218.75\\
2.72889287042935	70.1466911735133	218.75\\
2.09581057004182	64.1335367696581	200\\
2.09150964451427	63.9657893752358	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.47127328446241e-31	62.5	200\\
1.25953561115919e-15	64.8563079749147	200\\
1.30568109751758e-15	65.4055894450791	201.652783189798\\
1.78203087081169e-15	71.0857570120039	218.75\\
-1.35540823534342e-15	65.2163137655056	218.75\\
-1.40854175751508e-15	64.5838519262957	216.846927799654\\
-1.58329758662997e-15	62.5	210.574565626451\\
-1.47127328446241e-31	62.5	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.88178419700125e-16	70.8658142487731	237.5\\
0.705256262461267	70.6193926052881	237.5\\
1.19963048441753	70.4577864222373	237.5\\
1.31549662071446	70.7492994547121	237.5\\
2.83659651679298	74.9748924430546	237.5\\
2.84473608750792	75	237.5\\
-2.22044604925031e-16	75	237.5\\
-8.88178419700125e-16	70.8658142487731	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.55431223447522e-15	65.1429010576487	218.75\\
0.0584939380117275	65.1224721056081	218.75\\
0.650569066534328	64.9289284349425	218.75\\
0.794638459226026	65.2913993595165	218.75\\
2.26343438916133	69.3716927043792	218.75\\
2.51598786761722	70.1507265212932	218.75\\
2.50320044328399	70.1617753155912	218.75\\
2.22536664385444	70.2640144066799	218.75\\
-8.88178419700125e-16	71.0412215837875	218.75\\
1.55431223447522e-15	65.1429010576487	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	75	231.724240181548\\
2.67223063707445	75	234.782891048827\\
2.99883533362342	75	235.17610813105\\
2.84473608750792	75	237.5\\
-2.22044604925031e-16	75	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.058493938011724	65.1224721056081	218.75\\
0.650569066534325	64.9289284349425	218.75\\
1.19963048441753	70.4577864222373	237.5\\
0.705256262461265	70.6193926052881	237.5\\
0.069097998567113	65.2249706577364	219.098059487728\\
0.058493938011724	65.1224721056081	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0690979985671146	65.2249706577364	219.098059487728\\
-2.91433543964104e-16	65.1429010576487	218.75\\
0.05849393801173	65.1224721056081	218.75\\
0.0690979985671146	65.2249706577364	219.098059487728\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.1094237467878e-15	71.0412215837875	218.75\\
2.22536664385444	70.2640144066799	218.75\\
2.67223063707445	75	234.782891048827\\
3.44169137633799e-15	75	231.724240181548\\
-2.1094237467878e-15	71.0412215837875	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.15105711021124e-16	65.2147991450929	218.985634066124\\
-2.35922392732846e-16	65.1429010576487	218.75\\
0.0690979985671145	65.2249706577364	219.098059487728\\
-2.15105711021124e-16	65.2147991450929	218.985634066124\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.705256262461265	70.6193926052881	237.5\\
-2.1094237467878e-15	70.8658142487731	237.5\\
0.0690979985671207	65.2249706577364	219.098059487728\\
0.705256262461265	70.6193926052881	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.069097998567118	65.2249706577364	219.098059487728\\
-1.16850973341798e-14	70.8658142487731	237.5\\
5.32907051820075e-15	65.2147991450929	218.985634066124\\
0.069097998567118	65.2249706577364	219.098059487728\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.50320044328399	70.1617753155912	218.75\\
2.54603901391634	70.4404981532289	219.713482788996\\
2.99883533362343	75	235.17610813105\\
2.50320044328399	70.1617753155912	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22536664385445	70.2640144066799	218.75\\
2.503200443284	70.1617753155912	218.75\\
2.67223063707445	75	234.782891048827\\
2.22536664385445	70.2640144066799	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.67223063707445	75	234.782891048827\\
2.503200443284	70.1617753155912	218.75\\
2.99883533362341	75	235.17610813105\\
2.67223063707445	75	234.782891048827\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.54603901391634	70.4404981532289	219.713482788996\\
2.503200443284	70.1617753155912	218.75\\
2.51613742684999	70.1569455172012	218.75\\
2.54603901391634	70.4404981532289	219.713482788996\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.650569066534327	64.9289284349425	218.75\\
0.794638459226025	65.2913993595165	218.75\\
1.31549662071445	70.7492994547121	237.5\\
1.19963048441753	70.4577864222373	237.5\\
0.650569066534327	64.9289284349425	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.794638459226026	65.2913993595165	218.75\\
2.26343438916133	69.3716927043792	218.75\\
2.83659651679298	74.9748924430546	237.5\\
1.31549662071446	70.7492994547121	237.5\\
0.794638459226026	65.2913993595165	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.54603901391634	70.4404981532289	219.713482788996\\
2.99883533362341	75	235.17610813105\\
2.84473608750792	75	237.5\\
2.83659651679298	74.9748924430546	237.5\\
2.54603901391634	70.4404981532289	219.713482788996\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.83659651679298	74.9748924430546	237.5\\
2.26343438916132	69.3716927043792	218.75\\
2.51598786761723	70.1507265212932	218.75\\
2.83659651679298	74.9748924430546	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.51598786761722	70.1507265212932	218.75\\
2.54603901391634	70.4404981532289	219.713482788996\\
2.83659651679298	74.9748924430546	237.5\\
2.51598786761722	70.1507265212932	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.51598786761722	70.1507265212932	218.75\\
2.54603901391635	70.4404981532289	219.713482788996\\
2.51613742684999	70.1569455172013	218.75\\
2.51598786761722	70.1507265212932	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	65.1429010576487	218.75\\
6.13029099870844e-16	71.0412215837875	218.75\\
3.58344585976227e-17	75	231.724240181548\\
-4.70624251194933e-16	75	237.5\\
-1.05593489958917e-15	70.8658142487731	237.5\\
-2.32527432309518e-16	65.2147991450929	218.985634066124\\
-2.22044604925031e-16	65.1429010576487	218.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-16	71.2448512766945	237.5\\
0.427743943892652	71.0927868240512	237.5\\
0.989230453336649	70.9051188273152	237.5\\
1.09397704393134	71.1657102017156	237.5\\
2.49563968743839	75	237.5\\
-2.22044604925031e-16	75	237.5\\
1.11022302462516e-16	71.2448512766945	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22124532708767e-15	75	237.5\\
2.49563968743839	75	237.5\\
1.4585182821569	75	251.76525993043\\
1.39555615794479	75	252.528569909458\\
0.832993886024823	75	251.860644389656\\
8.88178419700125e-16	75	250.810939511747\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.427743943892655	71.0927868240512	237.5\\
0.989230453336652	70.9051188273152	237.5\\
1.39555615794478	75	252.528569909458\\
0.832993886024819	75	251.860644389656\\
0.427743943892655	71.0927868240512	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.88178419700125e-16	71.2448512766945	237.5\\
0.427743943892651	71.0927868240512	237.5\\
0.832993886024834	75	251.860644389656\\
1.15463194561016e-14	75	250.810939511747\\
-8.88178419700125e-16	71.2448512766945	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.989230453336648	70.9051188273152	237.5\\
1.09397704393134	71.1657102017156	237.5\\
1.45851828215691	75	251.76525993043\\
1.3955561579448	75	252.528569909458\\
0.989230453336648	70.9051188273152	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.09397704393134	71.1657102017156	237.5\\
2.49563968743839	75	237.5\\
1.45851828215691	75	251.76525993043\\
1.09397704393134	71.1657102017156	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	75	237.5\\
-2.00622088540756e-16	75	250.810939511747\\
2.00622088540757e-16	71.2448512766945	237.5\\
0	75	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	75	237.5\\
2.64655045764177	75	237.5\\
2.82709621387313	75.5087917786802	237.5\\
2.93951918495125	75.8681402770293	237.5\\
2.94870228961667	76.2661420302754	237.5\\
2.72438272422828	76.3484511515248	237.5\\
2.22044604925031e-16	77.2866802813335	237.5\\
0	75	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	75	231.146611277509\\
2.61763592286698	75	233.651278417313\\
2.83613577078013	75	233.87364936062\\
2.86336472458467	75	235.058273564792\\
2.78308039234116	75	236.061278164363\\
2.64655045764177	75	237.5\\
2.22044604925031e-16	75	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	75	231.146611277509\\
2.61763592286698	75	233.651278417313\\
2.72438272422828	76.3484511515248	237.5\\
8.88178419700125e-16	77.2866802813335	237.5\\
-2.22044604925031e-16	75	231.146611277509\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.61763592286698	75	233.651278417313\\
2.83613577078013	75	233.87364936062\\
2.94870228961667	76.2661420302754	237.5\\
2.61763592286698	75	233.651278417313\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.72438272422828	76.3484511515248	237.5\\
2.61763592286698	75	233.651278417313\\
2.94870228961668	76.2661420302754	237.5\\
2.72438272422828	76.3484511515248	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.82709621387313	75.5087917786802	237.5\\
2.64655045764177	75	237.5\\
2.78308039234117	75	236.061278164363\\
2.82709621387313	75.5087917786802	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.78308039234116	75	236.061278164363\\
2.86336472458467	75	235.058273564792\\
2.93951918495125	75.8681402770293	237.5\\
2.82709621387313	75.5087917786802	237.5\\
2.78308039234116	75	236.061278164363\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.83613577078013	75	233.87364936062\\
2.86336472458467	75	235.058273564792\\
2.93951918495126	75.8681402770293	237.5\\
2.94870228961667	76.2661420302754	237.5\\
2.83613577078013	75	233.87364936062\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.33066907387547e-16	75	231.146611277509\\
5.51693480335568e-16	77.2866802813335	237.5\\
1.14440334439521e-16	75	237.5\\
3.33066907387547e-16	75	231.146611277509\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	75	237.5\\
2.65252437675714	75	237.5\\
2.76616961762484	75.3552530217558	237.5\\
2.77476841526221	75.7501106298077	237.5\\
2.56567372013278	75.8279842625283	237.5\\
2.22044604925031e-16	76.7284998549604	237.5\\
2.22044604925031e-16	75	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	76.9913771981902	256.25\\
0.955094577976696	76.6562789513563	256.25\\
1.4965411878062	76.4772363897878	256.25\\
1.57960475659436	76.6830005495252	256.25\\
3.17864967860944	81.1147192452454	256.25\\
3.3071033498557	81.5162631596006	256.25\\
3.31325605915917	81.798796157941	256.25\\
3.04488841023661	81.8987449572798	256.25\\
2.22044604925031e-16	82.9674582036749	256.25\\
-4.44089209850063e-16	76.9913771981902	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.44249065417534e-15	75	237.5\\
2.65252437675714	75	237.5\\
1.44461819700139	75	250.981738989541\\
1.3726302289005	75	251.678363733412\\
0.810153772974739	75	251.118290718076\\
1.55431223447522e-15	75	250.263837690064\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.810153772974738	75	251.118290718076\\
1.3726302289005	75	251.678363733412\\
1.4965411878062	76.4772363897878	256.25\\
0.955094577976692	76.6562789513563	256.25\\
0.810153772974738	75	251.118290718076\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-16	75	250.263837690064\\
0.810153772974737	75	251.118290718076\\
0.955094577976698	76.6562789513563	256.25\\
-1.11022302462516e-15	76.9913771981902	256.25\\
2.77555756156289e-16	75	250.263837690064\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-15	76.7284998549604	237.5\\
2.56567372013278	75.8279842625283	237.5\\
3.04488841023661	81.8987449572798	256.25\\
1.33226762955019e-15	82.9674582036749	256.25\\
-2.22044604925031e-15	76.7284998549604	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.56567372013278	75.8279842625283	237.5\\
2.77476841526221	75.7501106298077	237.5\\
3.31325605915917	81.798796157941	256.25\\
3.04488841023662	81.8987449572798	256.25\\
2.56567372013278	75.8279842625283	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.3726302289005	75	251.678363733412\\
1.44461819700139	75	250.981738989541\\
1.57960475659437	76.6830005495252	256.25\\
1.49654118780621	76.4772363897878	256.25\\
1.3726302289005	75	251.678363733412\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.44461819700139	75	250.981738989541\\
2.64877457460112	75	237.549168020263\\
3.17864967860945	81.1147192452454	256.25\\
1.57960475659437	76.6830005495252	256.25\\
1.44461819700139	75	250.981738989541\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.64877457460112	75	237.549168020263\\
2.65252437675714	75	237.5\\
2.76616961762478	75.3552530217558	237.5\\
3.30710334985571	81.5162631596006	256.25\\
3.17864967860951	81.1147192452454	256.25\\
2.64877457460112	75	237.549168020263\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.64877457460112	75	237.549168020263\\
2.65252437675714	75	237.5\\
3.30710334985569	81.5162631596006	256.25\\
2.64877457460112	75	237.549168020263\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.76616961762484	75.3552530217558	237.5\\
3.30710334985569	81.5162631596006	256.25\\
3.31325605915917	81.798796157941	256.25\\
2.77476841526221	75.7501106298077	237.5\\
2.76616961762484	75.3552530217558	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.79763311915147e-32	75	237.5\\
4.2056033400377e-16	76.7284998549604	237.5\\
8.77790582241598e-16	82.9674582036749	256.25\\
-5.76246348387926e-16	76.9913771981902	256.25\\
-7.22104567857448e-16	75	250.263837690064\\
3.79763311915147e-32	75	237.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	82.6476110487513	275\\
1.28783462888813	82.1885067440325	275\\
1.79734442323581	82.0166975726211	275\\
1.83920602086381	82.1194210343321	275\\
3.53661373294167	86.7587944314903	275\\
3.68091714222083	87.2013254555896	275\\
3.68430876489945	87.3658234705296	275\\
3.36804683342036	87.4850684229664	275\\
3.32617622019129	87.5	275\\
0	87.5	275\\
0	82.6476110487513	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.66133814775094e-16	76.8479978273094	256.25\\
0.794656077488765	76.5647083289823	256.25\\
1.32540238440573	76.385738102634	256.25\\
1.39447757184747	76.5552405290682	256.25\\
3.04187577785909	81.0579273951131	256.25\\
3.17772384186228	81.4745286603607	256.25\\
3.18329362895478	81.7446704205658	256.25\\
2.92373680252127	81.8425350016045	256.25\\
-2.22044604925031e-16	82.8851756014436	256.25\\
6.66133814775094e-16	76.8479978273094	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	87.5	271.178726951622\\
0.209252478228981	87.5	271.407287630297\\
3.32617622019129	87.5	275\\
-1.11022302462516e-16	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.794656077488765	76.5647083289823	256.25\\
1.32540238440573	76.385738102634	256.25\\
1.79734442323581	82.0166975726211	275\\
1.28783462888813	82.1885067440325	275\\
0.794656077488765	76.5647083289823	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.06165076729781e-15	85.4109252027545	264.41375960378\\
0.209252478228982	87.5	271.407287630297\\
-1.19557141964322e-14	87.5	271.178726951622\\
-1.06165076729781e-15	85.4109252027545	264.41375960378\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.38618022510673e-15	76.8479978273094	256.25\\
0.794656077488762	76.5647083289823	256.25\\
1.28783462888814	82.1885067440325	275\\
5.05151476204446e-15	82.6476110487513	275\\
-3.38618022510673e-15	76.8479978273094	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	82.8851756014436	256.25\\
2.92373680252127	81.8425350016045	256.25\\
3.36804683342036	87.4850684229664	275\\
3.32617622019128	87.5	275\\
0.209252478228983	87.5	271.407287630297\\
1.33226762955019e-15	85.4109252027545	264.41375960378\\
2.22044604925031e-16	82.8851756014436	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	85.4109252027545	264.41375960378\\
3.36804683342036	87.4850684229664	275\\
3.32617622019129	87.5	275\\
-4.44089209850063e-16	85.4109252027545	264.41375960378\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.92373680252127	81.8425350016045	256.25\\
3.18329362895478	81.7446704205658	256.25\\
3.68430876489946	87.3658234705296	275\\
3.36804683342036	87.4850684229664	275\\
2.92373680252127	81.8425350016045	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.32540238440573	76.385738102634	256.25\\
1.39447757184747	76.5552405290682	256.25\\
1.8392060208638	82.1194210343321	275\\
1.7973444232358	82.0166975726211	275\\
1.32540238440573	76.385738102634	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.39447757184747	76.5552405290682	256.25\\
3.04187577785909	81.0579273951131	256.25\\
3.53661373294167	86.7587944314903	275\\
1.8392060208638	82.1194210343321	275\\
1.39447757184747	76.5552405290682	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.04187577785909	81.0579273951131	256.25\\
3.17772384186228	81.4745286603607	256.25\\
3.68091714222084	87.2013254555896	275\\
3.53661373294168	86.7587944314903	275\\
3.04187577785909	81.0579273951131	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.17772384186228	81.4745286603607	256.25\\
3.68091714222083	87.2013254555896	275\\
3.68430876489945	87.3658234705296	275\\
3.18329362895477	81.7446704205658	256.25\\
3.17772384186228	81.4745286603607	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.49208463350148e-31	76.8479978273094	256.25\\
1.9494496238385e-15	82.6476110487513	275\\
6.18133636004312e-16	87.5	275\\
-1.03454962906449e-16	87.5	271.178726951622\\
-8.07750093776474e-16	85.4109252027545	264.41375960378\\
-1.65637820315986e-15	82.8851756014436	256.25\\
2.49208463350148e-31	76.8479978273094	256.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.66133814775094e-16	87.5	275\\
3.61619543341171	87.5	275\\
3.66945433263689	87.6686958871779	275\\
3.6728194365811	87.8378126642332	275\\
3.37103248508457	87.9498159386409	275\\
3.33085309299519	87.9645296555389	275\\
0.33185850282081	89.0193088305289	275\\
-1.11022302462516e-15	89.1299208123233	275\\
-6.66133814775094e-16	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	87.5	270.419199919974\\
0.200574667221053	87.5	270.60708839316\\
3.30517384889898	87.5	273.671136431614\\
3.32296368027858	87.5	273.689402872495\\
3.64679484883109	87.5	274.026218097549\\
3.65661075937812	87.5	274.521409388052\\
3.61619543341171	87.5	275\\
-2.22044604925031e-16	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.200574667221053	87.5	270.60708839316\\
0.331858502820811	89.0193088305289	275\\
1.12132525487141e-14	89.1299208123233	275\\
0.200574667221053	87.5	270.60708839316\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.7470027081099e-16	87.5	270.419199919974\\
0.200574667221054	87.5	270.60708839316\\
-5.77315972805081e-15	89.1299208123233	275\\
3.7470027081099e-16	87.5	270.419199919974\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.200574667221054	87.5	270.60708839316\\
3.30517384889898	87.5	273.671136431614\\
3.33085309299519	87.9645296555389	275\\
0.331858502820801	89.0193088305288	275\\
0.200574667221054	87.5	270.60708839316\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.30517384889898	87.5	273.671136431614\\
3.37103248508457	87.9498159386409	275\\
3.33085309299521	87.9645296555389	275\\
3.30517384889898	87.5	273.671136431614\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.37103248508457	87.9498159386409	275\\
3.30517384889898	87.5	273.671136431614\\
3.32296368027856	87.5	273.689402872495\\
3.37103248508457	87.9498159386409	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.32296368027858	87.5	273.689402872495\\
3.64679484883109	87.5	274.026218097549\\
3.67281943658109	87.8378126642332	275\\
3.37103248508456	87.9498159386409	275\\
3.32296368027858	87.5	273.689402872495\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.61619543341171	87.5	275\\
3.65661075937812	87.5	274.521409388052\\
3.66945433263688	87.6686958871779	275\\
3.61619543341171	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.64679484883109	87.5	274.026218097549\\
3.65661075937812	87.5	274.521409388052\\
3.66945433263688	87.6686958871779	275\\
3.6728194365811	87.8378126642332	275\\
3.64679484883109	87.5	274.026218097549\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.16297582203915e-33	87.5	275\\
1.70486865982887e-16	87.5	270.419199919974\\
-1.70486865982889e-16	89.1299208123233	275\\
-6.16297582203915e-33	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	82.9031574229422	275\\
1.16346124361637	82.4827697331445	275\\
1.65988331803776	82.3125646332025	275\\
1.68544326530254	82.374818473822	275\\
3.43688759724786	87.1062663033544	275\\
3.56742728362936	87.5	275\\
2.22044604925031e-16	87.5	275\\
-4.44089209850063e-16	82.9031574229422	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.88178419700125e-16	87.5	275\\
3.56742728362936	87.5	275\\
3.47110125353295	87.5	276.385802085733\\
2.09471661417082	87.5	293.487115043298\\
1.60427061146084	87.5	292.910341014925\\
-4.44089209850063e-16	87.5	290.90474779617\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.16346124361637	82.4827697331445	275\\
1.65988331803776	82.3125646332025	275\\
2.08415991852607	87.3785126393408	293.059522893513\\
2.09375386260467	87.5	293.491921417295\\
1.60427061146084	87.5	292.910341014925\\
1.16346124361637	82.4827697331445	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	82.9031574229422	275\\
1.16346124361637	82.4827697331445	275\\
1.60427061146083	87.5	292.910341014925\\
-4.88498130835069e-15	87.5	290.90474779617\\
0	82.9031574229422	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.09471661417082	87.5	293.487115043298\\
2.09375386260467	87.5	293.491921417295\\
2.08415991852607	87.3785126393408	293.059522893513\\
2.09471661417082	87.5	293.487115043298\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.08415991852606	87.3785126393408	293.059522893513\\
1.65988331803776	82.3125646332025	275\\
1.68544326530255	82.374818473822	275\\
2.08415991852606	87.3785126393408	293.059522893513\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.68544326530254	82.374818473822	275\\
3.43688759724786	87.1062663033544	275\\
3.47110125353295	87.5	276.385802085733\\
2.09471661417081	87.5	293.487115043298\\
1.68544326530254	82.374818473822	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.08415991852606	87.3785126393408	293.059522893513\\
1.68544326530254	82.374818473822	275\\
2.09471661417082	87.5	293.487115043298\\
2.08415991852606	87.3785126393408	293.059522893513\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.43688759724786	87.1062663033544	275\\
3.56742728362936	87.5	275\\
3.47110125353297	87.5	276.385802085733\\
3.43688759724786	87.1062663033544	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.93038065763132e-32	87.5	275\\
-4.90284875685438e-16	82.9031574229422	275\\
4.90284875685443e-16	87.5	290.90474779617\\
4.93038065763132e-32	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.33226762955019e-15	88.7204457893666	293.75\\
1.62513300702527	88.1406332462387	293.75\\
2.1049074013247	87.9779218320135	293.75\\
3.89145477382299	92.8637793822044	293.75\\
4.04902442357839	93.3537792890947	293.75\\
4.04994697352324	93.4025241944211	293.75\\
3.95663209671222	93.437561129643	293.75\\
3.57597484033818	93.5787653756169	293.75\\
0.717993073107988	94.5987226379262	293.75\\
0	94.8422863867025	293.75\\
1.33226762955019e-15	88.7204457893666	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-16	87.5	275\\
3.11481836672206	87.5	275\\
0.192858232876586	88.5427898781112	275\\
0	88.6082128967184	275\\
1.11022302462516e-16	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.88178419700125e-16	87.5	275\\
3.11481836672206	87.5	275\\
3.24174509107508	87.5	275.136037821583\\
3.30640553472171	87.5	275.20801702803\\
3.59476541029127	87.5	275.532773778567\\
3.60304983024915	87.5	275.972169320267\\
3.48760438297174	87.5	277.400968477546\\
2.07611272067188	87.5	292.223651207925\\
1.57645576639035	87.5	291.773526156064\\
0	87.5	290.08407553032\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.07022364801296	87.5	292.27718425562\\
2.1049074013247	87.9779218320135	293.75\\
1.57645576639034	87.5	291.773526156064\\
2.07022364801296	87.5	292.27718425562\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.57645576639035	87.5	291.773526156064\\
2.1049074013247	87.9779218320135	293.75\\
1.62513300702526	88.1406332462387	293.75\\
1.57645576639035	87.5	291.773526156064\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.717993073107991	94.5987226379262	293.75\\
-2.55351295663786e-15	88.6082128967184	275\\
0.192858232876583	88.5427898781112	275\\
0.717993073107991	94.5987226379262	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.46944695195361e-15	88.6082128967184	275\\
0.717993073107992	94.5987226379262	293.75\\
1.53488333154428e-14	94.8422863867026	293.75\\
-3.46944695195361e-15	88.6082128967184	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.55111512312578e-16	87.5	290.08407553032\\
1.57645576639035	87.5	291.773526156064\\
1.62513300702527	88.1406332462387	293.75\\
3.33066907387547e-16	88.7204457893666	293.75\\
-5.55111512312578e-16	87.5	290.08407553032\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.192858232876586	88.5427898781112	275\\
3.11481836672206	87.5	275\\
3.57597484033818	93.5787653756168	293.75\\
0.717993073107978	94.5987226379262	293.75\\
0.192858232876586	88.5427898781112	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.11481836672206	87.5	275\\
3.24174509107508	87.5	275.136037821583\\
3.57597484033817	93.5787653756168	293.75\\
3.11481836672206	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.95663209671222	93.437561129643	293.75\\
3.24174509107508	87.5	275.136037821583\\
3.30640553472171	87.5	275.20801702803\\
3.95663209671222	93.437561129643	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.24174509107508	87.5	275.136037821583\\
3.95663209671222	93.437561129643	293.75\\
3.57597484033818	93.5787653756168	293.75\\
3.24174509107508	87.5	275.136037821583\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.95663209671222	93.437561129643	293.75\\
3.59476541029127	87.5	275.532773778567\\
4.04994697352324	93.4025241944211	293.75\\
3.95663209671222	93.437561129643	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.95663209671222	93.437561129643	293.75\\
3.30640553472171	87.5	275.20801702803\\
3.59476541029125	87.5	275.532773778567\\
3.95663209671222	93.437561129643	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.07022364801296	87.5	292.27718425562\\
2.07611272067188	87.5	292.223651207925\\
2.10990686685571	87.9900686885579	293.75\\
2.07022364801296	87.5	292.27718425562\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.10990686685571	87.9900686885579	293.75\\
2.1049074013247	87.9779218320135	293.75\\
2.07022364801298	87.5	292.27718425562\\
2.10990686685571	87.9900686885579	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.07611272067188	87.5	292.223651207925\\
3.48760438297174	87.5	277.400968477546\\
3.891454773823	92.8637793822044	293.75\\
2.10990686685571	87.9900686885579	293.75\\
2.07611272067188	87.5	292.223651207925\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.48760438297174	87.5	277.400968477546\\
3.60304983024915	87.5	275.972169320267\\
4.04902442357839	93.3537792890947	293.75\\
3.89145477382298	92.8637793822044	293.75\\
3.48760438297174	87.5	277.400968477546\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.59476541029127	87.5	275.532773778567\\
3.60304983024914	87.5	275.972169320267\\
4.04902442357839	93.3537792890947	293.75\\
4.04994697352324	93.4025241944211	293.75\\
3.59476541029127	87.5	275.532773778567\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.67755509584061e-32	87.5	275\\
3.10487478556317e-15	87.5	290.08407553032\\
2.49352864968197e-15	88.7204457893666	293.75\\
-4.35808294477286e-15	94.8422863867025	293.75\\
-1.2403204904722e-15	88.6082128967184	275\\
1.67755509584061e-32	87.5	275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.88178419700125e-16	94.3858357048904	312.5\\
1.96573582987791	93.6756897718833	312.5\\
2.37428438939105	93.5350193907427	312.5\\
2.4430944468661	93.6216861303811	312.5\\
4.25960493277031	98.53707306129	312.5\\
4.41100399706397	99.0003550743466	312.5\\
3.82002376779785	99.2219815531846	312.5\\
1.66696281652181	100	312.5\\
-4.44089209850063e-16	100	312.5\\
-8.88178419700125e-16	94.3858357048904	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	88.5280847245005	293.75\\
1.53186280854589	87.9746806877631	293.75\\
1.98418725068273	87.8189375081753	293.75\\
2.00794711905038	87.8488632254501	293.75\\
3.8244576049546	92.764250156359	293.75\\
3.99109285449527	93.2741549844605	293.75\\
3.95004269270027	93.3101169055442	293.75\\
3.50556803069697	93.4768015920942	293.75\\
0.611001395791338	94.5227665175917	293.75\\
-4.44089209850063e-16	94.7331967677928	293.75\\
-4.44089209850063e-16	88.5280847245005	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	100	310.629526659881\\
1.08741704680442	100	311.829786503878\\
1.66696281652181	100	312.5\\
-4.44089209850063e-16	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.5318628085459	87.9746806877631	293.75\\
1.98418725068274	87.8189375081753	293.75\\
2.37428438939105	93.5350193907427	312.5\\
1.96573582987791	93.6756897718834	312.5\\
1.5318628085459	87.9746806877631	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.08741704680441	100	311.829786503878\\
1.55431223447522e-15	94.7331967677928	293.75\\
0.611001395791344	94.5227665175918	293.75\\
1.08741704680441	100	311.829786503878\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.16573417585641e-15	94.7331967677928	293.75\\
1.08741704680442	100	311.829786503878\\
-8.21565038222616e-15	100	310.629526659881\\
-1.16573417585641e-15	94.7331967677928	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-15	88.5280847245005	293.75\\
1.5318628085459	87.9746806877631	293.75\\
1.9657358298779	93.6756897718833	312.5\\
-5.99520433297585e-15	94.3858357048904	312.5\\
1.11022302462516e-15	88.5280847245005	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.611001395791335	94.5227665175917	293.75\\
3.50556803069696	93.4768015920942	293.75\\
3.82002376779785	99.2219815531846	312.5\\
1.66696281652181	100	312.5\\
1.08741704680442	100	311.829786503878\\
0.611001395791335	94.5227665175917	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.50556803069697	93.4768015920942	293.75\\
4.08675236012942	94.5290250923781	297.811978168539\\
4.41100399706398	99.0003550743466	312.5\\
3.82002376779785	99.2219815531846	312.5\\
3.50556803069697	93.4768015920942	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.95004269270027	93.3101169055442	293.75\\
4.08675236012942	94.5290250923781	297.811978168539\\
3.50556803069697	93.4768015920942	293.75\\
3.95004269270027	93.3101169055442	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.08675236012942	94.5290250923781	297.811978168539\\
3.95004269270027	93.3101169055442	293.75\\
3.99145839886841	93.2944132859616	293.75\\
4.08675236012942	94.5290250923781	297.811978168539\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.98418725068273	87.8189375081753	293.75\\
2.00794711905038	87.8488632254501	293.75\\
2.44309444686609	93.6216861303811	312.5\\
2.37428438939105	93.5350193907427	312.5\\
1.98418725068273	87.8189375081753	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.00794711905038	87.8488632254501	293.75\\
3.8244576049546	92.764250156359	293.75\\
4.25960493277031	98.53707306129	312.5\\
2.4430944468661	93.6216861303811	312.5\\
2.00794711905038	87.8488632254501	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.8244576049546	92.764250156359	293.75\\
3.99109285449527	93.2741549844605	293.75\\
4.08675236012942	94.5290250923781	297.811978168539\\
4.41100399706398	99.0003550743466	312.5\\
4.25960493277031	98.53707306129	312.5\\
3.8244576049546	92.764250156359	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.99109285449527	93.2741549844605	293.75\\
4.08675236012942	94.5290250923781	297.811978168539\\
3.9914583988684	93.2944132859616	293.75\\
3.99109285449527	93.2741549844605	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	88.5280847245005	293.75\\
-1.54460213213874e-16	94.7331967677928	293.75\\
-4.15814867202599e-16	100	310.629526659881\\
-4.72017881003007e-16	100	312.5\\
-7.34063877980774e-16	94.3858357048904	312.5\\
-4.44089209850063e-16	88.5280847245005	293.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.63564251959296	99.1004969932995	331.219647501179\\
2.63702748236739	99.110142081643	331.25\\
2.63542839001571	99.1094932809111	331.25\\
2.63564251959296	99.1004969932995	331.219647501179\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	94.5486328657482	312.5\\
1.90010546377849	93.8547867469981	312.5\\
2.27213044981818	93.7250006530069	312.5\\
2.37785277385094	93.8550746349608	312.5\\
4.22095354393849	98.7959932184766	312.5\\
4.37135868557182	99.2497390229952	312.5\\
3.96425708358191	99.4038327280253	312.5\\
2.3316462492866	100	312.5\\
-4.44089209850063e-16	100	312.5\\
-4.44089209850063e-16	94.5486328657482	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.182208035834465	100	331.25\\
2.30926019052963	99.223281596707	331.25\\
2.63542839001569	99.1094932809111	331.25\\
2.68462075923211	99.1657052597317	331.25\\
2.73371148893119	99.2261033520684	331.25\\
3.0204424878113	100	331.25\\
0.182208035834465	100	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	100	312.5\\
2.3316462492866	100	312.5\\
4.00473796161712	100	314.576024377763\\
4.42572941940253	100	315.117025993189\\
4.3118033092502	100	316.651325696647\\
3.33587547885985	100	327.959275011416\\
3.02877333706837	100	331.165484095336\\
0.182208035834465	100	331.25\\
-8.88178419700125e-16	100	331.023910586354\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.63542839001569	99.1094932809111	331.25\\
2.30926019052963	99.223281596707	331.25\\
2.29717650033801	94.0933780855911	313.782999021465\\
2.63542839001569	99.1094932809111	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.90010546377849	93.8547867469981	312.5\\
2.27213044981818	93.7250006530069	312.5\\
2.29717650033802	94.0933780855911	313.782999021465\\
2.30926019052963	99.223281596707	331.25\\
1.90010546377849	93.8547867469981	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.63564251959296	99.1004969932995	331.219647501179\\
2.63564251959296	99.1004969932995	331.219647501179\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.21964677141295e-15	94.5486328657482	312.5\\
1.90010546377849	93.8547867469981	312.5\\
2.30926019052964	99.223281596707	331.25\\
0.182208035834469	100	331.25\\
3.33066907387547e-15	100	331.023910586354\\
-3.21964677141295e-15	94.5486328657482	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.96425708358191	99.4038327280253	312.5\\
4.00473796161713	100	314.576024377763\\
2.33164624928658	99.9999999999999	312.5\\
3.96425708358191	99.4038327280253	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.96425708358191	99.4038327280253	312.5\\
4.37135868557182	99.2497390229952	312.5\\
4.42572941940253	100	315.117025993189\\
4.00473796161713	100	314.576024377763\\
3.96425708358191	99.4038327280253	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.29717650033802	94.0933780855911	313.782999021465\\
2.29717650033802	94.0933780855911	313.782999021465\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.68462075923212	99.1657052597317	331.25\\
2.6370274823674	99.110142081643	331.25\\
2.29717650033803	94.0933780855911	313.782999021465\\
2.68462075923212	99.1657052597317	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.27213044981818	93.7250006530069	312.5\\
2.37785277385094	93.8550746349608	312.5\\
2.73828153988921	98.6317372611889	328.969576923299\\
2.29717650033802	94.0933780855911	313.782999021465\\
2.27213044981818	93.7250006530069	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.7382815398892	98.631737261189	328.969576923299\\
2.73371148893119	99.2261033520684	331.25\\
2.29717650033803	94.0933780855911	313.782999021465\\
2.7382815398892	98.631737261189	328.969576923299\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.29717650033802	94.0933780855911	313.782999021465\\
2.7337114889312	99.2261033520684	331.25\\
2.68462075923212	99.1657052597317	331.25\\
2.29717650033802	94.0933780855911	313.782999021465\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.02877333706837	100	331.165484095336\\
3.0204424878113	100	331.25\\
2.73371148893119	99.2261033520684	331.25\\
3.02877333706837	100	331.165484095336\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.02877333706837	100	331.165484095336\\
2.73371148893119	99.2261033520684	331.25\\
2.7382815398892	98.631737261189	328.969576923299\\
3.02877333706837	100	331.165484095336\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.37785277385094	93.8550746349608	312.5\\
4.22095354393849	98.7959932184766	312.5\\
4.31180330925021	100	316.651325696647\\
2.7382815398892	98.631737261189	328.969576923299\\
2.37785277385094	93.8550746349608	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.3118033092502	100	316.651325696647\\
3.33587547885985	100	327.959275011416\\
2.73828153988919	98.631737261189	328.969576923299\\
4.3118033092502	100	316.651325696647\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.7382815398892	98.631737261189	328.969576923299\\
3.33587547885985	100	327.959275011416\\
3.02877333706837	100	331.165484095336\\
2.7382815398892	98.631737261189	328.969576923299\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.22095354393849	98.7959932184766	312.5\\
4.37135868557182	99.2497390229952	312.5\\
4.42572941940253	100	315.117025993189\\
4.3118033092502	100	316.651325696647\\
4.22095354393849	98.7959932184766	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	100	312.5\\
-3.05680532586135e-15	100	331.023910586354\\
2.16862690616122e-15	94.5486328657482	312.5\\
-4.44089209850063e-16	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.49003785619106	100	331.25\\
2.54645904199242	99.6105537401174	331.25\\
2.55649418712279	99.6070125800084	331.25\\
2.7074462008739	99.7889502575192	331.25\\
2.78631371396068	100	331.25\\
1.49003785619106	100	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.49003785619106	100	331.25\\
2.78631371396068	100	331.25\\
2.70606115823753	100	332.103684944662\\
2.58312334228784	100	332.698333521561\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.58047687237707	100	332.694972149982\\
2.55649418712279	99.6070125800084	331.25\\
2.58312334228783	100	332.698333521561\\
2.58047687237707	100	332.694972149982\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.54645904199242	99.6105537401174	331.25\\
2.55649418712279	99.6070125800084	331.25\\
2.58047687237707	100	332.694972149982\\
2.54645904199242	99.6105537401174	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.58047687237707	100	332.694972149982\\
1.49003785619106	100	331.25\\
2.54645904199242	99.6105537401174	331.25\\
2.58047687237707	100	332.694972149982\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.55649418712279	99.6070125800084	331.25\\
2.7074462008739	99.7889502575192	331.25\\
2.70606115823754	100	332.103684944662\\
2.58312334228785	100	332.698333521561\\
2.55649418712279	99.6070125800084	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.7074462008739	99.7889502575192	331.25\\
2.78631371396068	100	331.25\\
2.70606115823755	100	332.103684944662\\
2.7074462008739	99.7889502575192	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	100	312.5\\
2.78721335299956	100	312.5\\
1.12233215464223	100.593856926163	312.5\\
1.11022302462516e-16	100.975910913721	312.5\\
2.22044604925031e-16	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-16	100	309.737074505323\\
1.07695192024504	100	310.774981993575\\
2.78721335299956	100	312.5\\
-1.11022302462516e-16	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.33066907387547e-16	100	309.737074505323\\
1.07695192024504	100	310.774981993575\\
1.12233215464222	100.593856926163	312.5\\
-2.10387263166467e-14	100.975910913721	312.5\\
3.33066907387547e-16	100	309.737074505323\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.12233215464223	100.593856926163	312.5\\
1.07695192024504	100	310.774981993575\\
2.78721335299955	100	312.5\\
1.12233215464223	100.593856926163	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	100.975910913721	312.5\\
-8.84937683675494e-17	100	309.737074505323\\
8.84937683675406e-17	100	312.5\\
0	100.975910913721	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-17	100	312.5\\
1.3658816053121	100	312.5\\
0.851601620737835	100.185563462969	312.5\\
5.55111512312578e-17	100.479574744863	312.5\\
5.55111512312578e-17	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	100.419244629909	331.25\\
1.16191581226218	100	331.25\\
2.88878853342953	100	331.25\\
3.02704434117915	100.377742044592	331.25\\
4.39023932029143	104.147891118112	331.25\\
4.7052324091626	105.033925049862	331.25\\
4.32745961719841	105.176275637746	331.25\\
1.26106259867914	106.282922237667	331.25\\
0.316658663996911	106.608973063194	331.25\\
0	106.225714845406	331.25\\
-4.44089209850063e-16	100.419244629909	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-15	100	312.5\\
1.36588160531209	100	312.5\\
3.9986757892139	100	315.352144631529\\
4.43196268426297	100	315.83738087352\\
4.31599410326884	100	317.215995868062\\
3.25637516515627	100	327.883412943889\\
2.9559924120408	100	330.647086366356\\
2.88878853342954	100	331.25\\
1.16191581226218	100	331.25\\
2.22044604925031e-15	100	329.991279524812\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.33226762955019e-15	100.479574744863	312.5\\
0.851601620737836	100.185563462969	312.5\\
1.26106259867914	106.282922237667	331.25\\
0.316658663996918	106.608973063194	331.25\\
-7.21644966006352e-16	101.892436711407	316.746247374108\\
1.33226762955019e-15	100.479574744863	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.26106259867914	106.282922237667	331.25\\
6.66133814775094e-16	101.892436711407	316.746247374108\\
0.851601620737828	100.185563462969	312.5\\
1.26106259867914	106.282922237667	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.851601620737832	100.185563462969	312.5\\
1.36588160531209	100	312.5\\
3.9986757892139	100	315.352144631529\\
4.3095170366859	105.182973223145	331.25\\
1.26106259867916	106.282922237667	331.25\\
0.851601620737832	100.185563462969	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.16191581226218	100	331.25\\
-1.11022302462516e-16	100.419244629909	331.25\\
-1.53210777398272e-14	100	329.991279524812\\
1.16191581226218	100	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.32745961719841	105.176275637746	331.25\\
4.30951703668588	105.182973223145	331.25\\
3.99867578921391	100	315.352144631529\\
4.32745961719841	105.176275637746	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.32745961719841	105.176275637746	331.25\\
3.9986757892139	100	315.352144631529\\
4.43196268426295	99.9999999999999	315.83738087352\\
4.32745961719841	105.176275637746	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.66780630955977	103.687255216557	327.163854364193\\
4.32745961719842	105.176275637746	331.25\\
4.43196268426299	100	315.83738087352\\
4.66780630955977	103.687255216557	327.163854364193\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.32745961719841	105.176275637746	331.25\\
4.66780630955977	103.687255216557	327.163854364193\\
4.70523240916261	105.033925049862	331.25\\
4.32745961719841	105.176275637746	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.32667268468867e-17	106.225714845406	331.25\\
1.30451205393456e-15	101.892436711407	316.746247374108\\
0.316658663996939	106.608973063194	331.25\\
-8.32667268468867e-17	106.225714845406	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.02704434117915	100.377742044592	331.25\\
2.88878853342953	100	331.25\\
2.95599241204079	100	330.647086366356\\
3.02704434117915	100.377742044592	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.25637516515627	100	327.883412943889\\
4.31599410326884	100	317.215995868062\\
4.50320808927595	102.812181604619	325.767150400119\\
3.25637516515627	100	327.883412943889\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.9559924120408	100	330.647086366356\\
3.25637516515627	100	327.883412943889\\
4.50320808927594	102.812181604619	325.767150400119\\
4.66780630955978	103.687255216557	327.163854364193\\
4.39023932029145	104.147891118112	331.25\\
3.02704434117915	100.377742044592	331.25\\
2.9559924120408	100	330.647086366356\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.66780630955977	103.687255216557	327.163854364193\\
4.70523240916261	105.033925049862	331.25\\
4.39023932029142	104.147891118112	331.25\\
4.66780630955977	103.687255216557	327.163854364193\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.31599410326884	100	317.215995868062\\
4.43196268426297	100	315.83738087352\\
4.66780630955977	103.687255216557	327.163854364193\\
4.50320808927594	102.812181604619	325.767150400119\\
4.31599410326884	100	317.215995868062\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.00010613035865e-31	100	312.5\\
5.92168281097558e-16	100.479574744863	312.5\\
1.53863792453202e-15	101.892436711407	316.746247374108\\
4.16322917084567e-15	106.225714845406	331.25\\
-3.00647174352882e-15	100.419244629909	331.25\\
-3.28756363294639e-15	100	329.991279524812\\
-4.00010613035865e-31	100	312.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.66587529989539	100	333.436162158579\\
2.69754896434373	100.247516591077	334.170587617713\\
2.49327956258639	102.697142187381	342.098333155162\\
2.66587529989539	100	333.436162158579\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.69754896434373	100.247516591077	334.170587617713\\
2.91443656160211	105.392867460844	350\\
2.4932795625864	102.697142187381	342.098333155162\\
2.69754896434373	100.247516591077	334.170587617713\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.4932795625864	102.697142187381	342.098333155162\\
2.9144365616021	105.392867460844	350\\
2.48607794270155	105.21860587671	350\\
2.4932795625864	102.697142187381	342.098333155162\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.4932795625864	102.697142187381	342.098333155162\\
2.54940825620325	100	333.584468212329\\
2.66587529989538	100	333.436162158579\\
2.4932795625864	102.697142187381	342.098333155162\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.4932795625864	102.697142187381	342.098333155162\\
2.48607794270154	105.21860587671	350\\
2.4873475860462	103.007500616953	343.07734745191\\
2.4932795625864	102.697142187381	342.098333155162\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.77635683940025e-15	106.143262294742	350\\
2.48607794270154	105.21860587671	350\\
2.91443656160211	105.392867460844	350\\
3.64545468769792	107.371260315702	350\\
4.25898954499836	109.054088539661	350\\
4.85988321462327	110.72593452542	350\\
4.25457301963413	110.955912128671	350\\
1.57702026709014	111.931930138637	350\\
0.633579187615175	112.261655321836	350\\
0.129907197863644	111.660178138157	350\\
4.44089209850063e-16	111.350166963477	350\\
1.77635683940025e-15	106.143262294742	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.88178419700125e-16	100.190907164687	331.25\\
0.523723946758542	100	331.25\\
2.91685573245843	100	331.25\\
2.93630535451439	100.052637536515	331.25\\
4.41995398690442	104.114874015514	331.25\\
4.69714244540824	104.886086020356	331.25\\
4.36512612165304	105.012230134579	331.25\\
4.29613609315	105.038215404606	331.25\\
1.18963459834672	106.170593246288	331.25\\
0.246287639486115	106.500285535079	331.25\\
0	106.206172702149	331.25\\
-8.88178419700125e-16	100.190907164687	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.523723946758542	100	331.25\\
2.91685573245843	100	331.25\\
2.69912931998315	100	333.296209525782\\
2.68086586342059	100	333.375101595509\\
2.66587529989539	100	333.436162158579\\
2.54940825620325	100	333.584468212329\\
2.31197152946697	100	333.320662501478\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.31197152946697	100	333.320662501478\\
2.54940825620325	100	333.584468212329\\
2.49327956258639	102.697142187381	342.098333155162\\
2.31197152946697	100	333.320662501478\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.246287639486112	106.500285535079	331.25\\
1.18963459834672	106.170593246288	331.25\\
1.57702026709014	111.931930138637	350\\
0.633579187615171	112.261655321836	350\\
0.246287639486112	106.500285535079	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	100.190907164687	331.25\\
0.523723946758543	100	331.25\\
2.31197152946696	100	333.320662501478\\
2.49327956258638	102.697142187381	342.098333155162\\
2.48734758604617	103.007500616953	343.07734745191\\
-1.08801856413265e-14	102.632680086182	339.006524162856\\
4.44089209850063e-16	100.190907164687	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.18963459834673	106.170593246288	331.25\\
4.29613609315	105.038215404606	331.25\\
4.30876420722228	105.2493576901	331.935336023213\\
4.25457301963414	110.955912128671	350\\
1.57702026709015	111.931930138637	350\\
1.18963459834673	106.170593246288	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.88737914186277e-15	102.632680086182	339.006524162856\\
2.48734758604619	103.007500616953	343.07734745191\\
2.48607794270155	105.218605876711	350\\
8.32667268468867e-15	106.143262294742	350\\
1.88737914186277e-15	102.632680086182	339.006524162856\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.36512612165304	105.012230134579	331.25\\
4.30876420722228	105.2493576901	331.935336023213\\
4.29613609315003	105.038215404607	331.25\\
4.36512612165304	105.012230134579	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.25457301963413	110.955912128671	350\\
4.36512612165304	105.012230134579	331.25\\
4.69714244540824	104.886086020356	331.25\\
4.85988321462327	110.72593452542	350\\
4.25457301963413	110.955912128671	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.30876420722228	105.2493576901	331.935336023213\\
4.36512612165304	105.012230134579	331.25\\
4.25457301963413	110.955912128671	350\\
4.30876420722228	105.2493576901	331.935336023213\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.68086586342059	100	333.375101595509\\
2.69754896434373	100.247516591077	334.170587617713\\
2.66587529989538	100	333.436162158579\\
2.68086586342059	100	333.375101595509\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.36002320516582e-15	106.206172702149	331.25\\
0.246287639486116	106.500285535079	331.25\\
0.633579187615165	112.261655321836	350\\
0.129907197863634	111.660178138157	350\\
-7.68829444552921e-15	109.507228836028	342.930749980587\\
1.36002320516582e-15	106.206172702149	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.68086586342059	100	333.375101595509\\
2.69912931998315	100	333.296209525782\\
2.69754896434372	100.247516591077	334.170587617713\\
2.68086586342059	100	333.375101595509\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.94289029309402e-16	109.507228836028	342.930749980587\\
0.129907197863643	111.660178138157	350\\
-7.97972798949331e-16	111.350166963477	350\\
1.94289029309402e-16	109.507228836028	342.930749980587\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.69754896434373	100.247516591077	334.170587617713\\
2.69912931998315	100	333.296209525782\\
2.91685573245842	100	331.25\\
2.93630535451438	100.052637536515	331.25\\
3.31845315671976	102.045251156421	334.578093075028\\
3.64545468769793	107.371260315702	350\\
2.91443656160214	105.392867460844	350\\
2.69754896434373	100.247516591077	334.170587617713\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.69754896434373	100.247516591077	334.170587617713\\
2.91685573245844	100	331.25\\
3.31845315671977	102.045251156421	334.578093075028\\
3.64545468769792	107.371260315702	350\\
2.91443656160211	105.392867460844	350\\
2.69754896434373	100.247516591077	334.170587617713\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.93630535451439	100.052637536515	331.25\\
4.41995398690442	104.114874015514	331.25\\
4.30876420722299	104.280718044338	332.903975668916\\
3.31845315671978	102.045251156421	334.578093075028\\
2.93630535451439	100.052637536515	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.31845315671977	102.045251156421	334.578093075028\\
4.30876420722299	104.280718044338	332.903975668916\\
4.25898954499838	109.054088539661	350\\
3.64545468769793	107.371260315702	350\\
3.31845315671977	102.045251156421	334.578093075028\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.25898954499836	109.054088539661	350\\
4.41995398690442	104.114874015514	331.25\\
4.69714244540823	104.886086020356	331.25\\
4.85988321462327	110.72593452542	350\\
4.25898954499836	109.054088539661	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.41995398690442	104.114874015514	331.25\\
4.25898954499836	109.054088539661	350\\
4.30876420722301	104.280718044338	332.903975668916\\
4.41995398690442	104.114874015514	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.93626459583103e-32	100.190907164687	331.25\\
5.46837943152581e-16	102.632680086182	339.006524162856\\
1.31009411237591e-15	106.143262294742	350\\
7.77930419723794e-17	111.350166963477	350\\
-5.11111908443376e-16	109.507228836028	342.930749980587\\
-1.4236131890575e-15	106.206172702149	331.25\\
3.93626459583103e-32	100.190907164687	331.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.633472315148623	112.611597303657	350\\
0.541467965578759	112.5	350\\
0.95638149061512	112.5	350\\
0.633472315148623	112.611597303657	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95638149061512	112.5	350\\
0.541467965578759	112.5	350\\
0.626768566179138	112.5	349.675598324627\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.633472315148623	112.611597303657	350\\
0.626768566179138	112.5	349.675598324627\\
0.956381490615112	112.5	350\\
0.633472315148623	112.611597303657	350\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor2, fill=CORAcolor2, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.626768566179138	112.5	349.675598324627\\
0.633472315148623	112.611597303657	350\\
0.541467965578766	112.5	350\\
0.626768566179138	112.5	349.675598324627\\
}--cycle;


\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
-1.87142793248385	12.5	87.5\\
-1.85925494112448	12.3326253820456	87.5\\
-1.81996920021184	12.3209927326853	87.5\\
-2.22044604925031e-16	11.8957908479319	87.5\\
-2.22044604925031e-16	12.5	87.5\\
-1.87142793248385	12.5	87.5\\
}--cycle;
\addlegendentry{$\poseUncertain^{*(c)}$};

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.04447341748521	12.5	89.8883982989926\\
-1.87142793248385	12.5	87.5\\
2.22044604925031e-16	12.5	87.5\\
-1.55431223447522e-15	12.5	98.9043986385675\\
-2.04403608604107	12.5	89.8906635213978\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.04202154012583	12.4977367739234	89.8568290033028\\
-1.81996920021184	12.3209927326853	87.5\\
6.66133814775094e-16	11.8957908479319	87.5\\
-2.22044604925031e-16	12.5	98.9043986385675\\
-2.04202154012583	12.4977367739234	89.8568290033028\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.04202154012583	12.4977367739234	89.8568290033028\\
2.88657986402541e-15	12.5	98.9043986385675\\
-2.04403608604107	12.5	89.8906635213978\\
-2.04202154012583	12.4977367739234	89.8568290033028\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.04403608604107	12.5	89.8906635213978\\
-2.04447341748521	12.5	89.8883982989926\\
-2.04202154012583	12.4977367739234	89.8568290033028\\
-2.04403608604107	12.5	89.8906635213978\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.04202154012583	12.4977367739234	89.8568290033028\\
-1.85925494112448	12.3326253820456	87.5\\
-1.81996920021184	12.3209927326853	87.5\\
-2.04202154012583	12.4977367739234	89.8568290033028\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.04202154012583	12.4977367739234	89.8568290033028\\
-1.85925494112448	12.3326253820456	87.5\\
-1.87142793248385	12.5	87.5\\
-2.04202154012583	12.4977367739234	89.8568290033028\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.04202154012583	12.4977367739234	89.8568290033028\\
-1.87142793248385	12.5	87.5\\
-2.04447341748522	12.5	89.8883982989926\\
-2.04202154012583	12.4977367739234	89.8568290033028\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.07927611670445e-32	12.5	98.9043986385675\\
-8.7907755331157e-16	12.5	87.5\\
8.79077553311563e-16	11.8957908479319	87.5\\
-8.07927611670445e-32	12.5	98.9043986385675\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.74673601445142	12.5	87.5\\
0	12.5	87.5\\
-1.11022302462516e-16	16.6914263131627	87.5\\
-0.392799390186456	16.7843813609213	87.5\\
-0.587221374045262	16.8215379214631	87.5\\
-0.878696522288532	16.2975645916063	87.5\\
-0.908754519591186	16.1999984801744	87.5\\
-1.74673601445142	12.5	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.35699182439078	15.2265844128728	106.25\\
-3.32973230735656	14.805599854959	106.25\\
-3.03560166393136	14.7272596617935	106.25\\
-1.83828811094738	14.4378904654845	106.25\\
-4.44089209850063e-16	13.9967709904151	106.25\\
-1.77635683940025e-15	20.0909459387151	106.25\\
-1.62944848674741	20.4765510737787	106.25\\
-2.04517196680209	20.5560012179894	106.25\\
-2.18248777771939	20.3091540232218	106.25\\
-2.3081173884972	19.9013692835773	106.25\\
-3.33667058900518	15.3599261825065	106.25\\
-3.35699182439078	15.2265844128728	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.43870710781099	12.5	94.7512655289974\\
-2.23936743678961	12.5	91.6609989731606\\
-2.18016089300873	12.5	91.131800191113\\
-1.74673601445142	12.5	87.5\\
8.88178419700125e-16	12.5	87.5\\
-2.22044604925031e-16	12.5	98.0000875428368\\
-2.24800412006958	12.5	95.0268217170129\\
-2.29380322440753	12.5	94.9658336186187\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.04517196680209	20.5560012179894	106.25\\
-0.587221374045263	16.8215379214631	87.5\\
-0.392799390186457	16.7843813609213	87.5\\
-1.62944848674741	20.4765510737787	106.25\\
-2.04517196680209	20.5560012179894	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.62944848674741	20.4765510737787	106.25\\
-0.392799390186456	16.7843813609213	87.5\\
0	16.6914263131627	87.5\\
1.99840144432528e-15	20.0909459387151	106.25\\
-1.62944848674741	20.4765510737787	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.24800412006958	12.5	95.0268217170129\\
4.44089209850063e-16	12.5	98.0000875428368\\
2.22044604925031e-15	13.9967709904151	106.25\\
-1.83828811094738	14.4378904654845	106.25\\
-2.24800412006958	12.5	95.0268217170129\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.03560166393136	14.7272596617935	106.25\\
-2.29380322440754	12.5	94.9658336186187\\
-2.24800412006958	12.5	95.0268217170129\\
-1.83828811094738	14.4378904654845	106.25\\
-3.03560166393136	14.7272596617935	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.32973230735656	14.805599854959	106.25\\
-2.43870710781098	12.5	94.7512655289974\\
-2.29380322440753	12.5	94.9658336186187\\
-3.03560166393136	14.7272596617935	106.25\\
-3.32973230735656	14.805599854959	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.18248777771939	20.3091540232218	106.25\\
-0.878696522288529	16.2975645916063	87.5\\
-0.587221374045256	16.8215379214631	87.5\\
-2.04517196680209	20.5560012179894	106.25\\
-2.18248777771939	20.3091540232218	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.3081173884972	19.9013692835773	106.25\\
-0.908754519591186	16.1999984801744	87.5\\
-0.878696522288531	16.2975645916063	87.5\\
-2.18248777771938	20.3091540232218	106.25\\
-2.3081173884972	19.9013692835773	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.33667058900518	15.3599261825065	106.25\\
-2.18016089300873	12.5	91.131800191113\\
-1.74673601445142	12.5	87.5\\
-0.90875451959119	16.1999984801744	87.5\\
-2.30811738849721	19.9013692835773	106.25\\
-3.33667058900518	15.3599261825065	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.80118457584974	13.8906344793632	98.97463708407\\
-2.18016089300873	12.5	91.131800191113\\
-3.33667058900518	15.3599261825065	106.25\\
-2.80118457584974	13.8906344793632	98.97463708407\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.18016089300873	12.5	91.131800191113\\
-2.80118457584974	13.8906344793632	98.97463708407\\
-2.23936743678961	12.5	91.6609989731606\\
-2.18016089300873	12.5	91.131800191113\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.80118457584974	13.8906344793632	98.97463708407\\
-3.33667058900518	15.3599261825065	106.25\\
-3.35699182439078	15.2265844128728	106.25\\
-2.80118457584974	13.8906344793632	98.97463708407\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.35699182439078	15.2265844128728	106.25\\
-3.32973230735656	14.805599854959	106.25\\
-2.43870710781099	12.5	94.7512655289974\\
-2.23936743678961	12.5	91.6609989731606\\
-2.80118457584973	13.8906344793632	98.97463708407\\
-3.35699182439078	15.2265844128728	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.18961776531289e-31	12.5	87.5\\
2.48660744349236e-15	12.5	98.0000875428368\\
3.15906051407702e-15	13.9967709904151	106.25\\
-2.05770361224887e-15	20.0909459387151	106.25\\
-3.58796434532051e-15	16.6914263131627	87.5\\
4.18961776531289e-31	12.5	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.32238596403387	18.027543738019	125\\
-0.0405085642529077	17.1546536479932	125\\
-0.020388065903943	17.1495759871009	125\\
2.22044604925031e-16	17.1446740191062	125\\
2.22044604925031e-16	22.9239644048036	125\\
-1.79732011779338	23.3941069828877	125\\
-1.88401242692957	23.4126799817501	125\\
-1.90734391939893	23.3288248711639	125\\
-3.24853677816046	18.3167870863468	125\\
-3.32238596403387	18.027543738019	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.56187727232831	15.4251990527313	106.25\\
-2.53677107979534	14.9719262677195	106.25\\
-2.28189654146602	14.8983502078328	106.25\\
0	14.2916998610356	106.25\\
-1.33226762955019e-15	20.0753497855397	106.25\\
-0.815729412541911	20.2887280954105	106.25\\
-1.19812976546449	20.3727322395948	106.25\\
-1.35432239414501	20.1157615230491	106.25\\
-1.47265605596551	19.7715587784667	106.25\\
-2.55495847371124	15.4665725712363	106.25\\
-2.56187727232831	15.4251990527313	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.86447124382703	23.2834125782583	124.173606345019\\
-1.79732011779338	23.3941069828877	125\\
-1.88401242692957	23.4126799817501	125\\
-1.86447124382703	23.2834125782583	124.173606345019\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.79732011779338	23.3941069828877	125\\
-1.86447124382703	23.2834125782583	124.173606345019\\
-1.80591362906499	23.2876569243424	124.284534139276\\
-1.79732011779338	23.3941069828877	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.815729412541912	20.2887280954105	106.25\\
-0.815729412541912	20.2887280954105	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.86374850329948	23.2783778403896	124.141990776782\\
-1.54836165961439	21.2831748480525	111.654410146163\\
-1.19812976546448	20.3727322395948	106.25\\
-0.815729412541907	20.2887280954105	106.25\\
-1.86374850329948	23.2783778403896	124.141990776782\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.86447124382703	23.2834125782583	124.173606345019\\
-0.815729412541908	20.2887280954105	106.25\\
-1.80591362906499	23.2876569243424	124.284534139276\\
-1.86447124382703	23.2834125782583	124.173606345019\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.93889390390723e-18	17.1013468993714	124.718593803704\\
-2.60208521396521e-18	17.1446740191062	125\\
-0.020388065903942	17.1495759871009	125\\
6.93889390390723e-18	17.1013468993714	124.718593803704\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	17.1013468993714	124.718593803704\\
-0.0405085642529079	17.1546536479932	125\\
-1.67227343084164e-15	17.0595446942953	124.445559125711\\
0	17.1013468993714	124.718593803704\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0203880659039428	17.1495759871009	125\\
-0.0405085642529079	17.1546536479932	125\\
2.47718512369488e-15	17.1013468993715	124.718593803704\\
-0.0203880659039428	17.1495759871009	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.815729412541907	20.2887280954105	106.25\\
-1.79732011779338	23.3941069828877	125\\
-1.80591362906499	23.2876569243424	124.284534139276\\
-0.815729412541907	20.2887280954105	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.79732011779338	23.3941069828877	125\\
-0.815729412541913	20.2887280954105	106.25\\
-2.44249065417534e-15	20.0753497855397	106.25\\
2.99760216648792e-15	22.9239644048036	125\\
-1.79732011779338	23.3941069828877	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.30772823514204	18.0232556684573	125\\
-2.28189654146602	14.8983502078328	106.25\\
6.66133814775094e-16	14.2916998610356	106.25\\
4.44089209850063e-16	17.0595446942953	124.445559125711\\
-0.0405085642529079	17.1546536479932	125\\
-3.30772823514204	18.0232556684573	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.32217859671447	18.0274271352323	125\\
-3.04183443054018	16.2978636365783	114.072326717456\\
-2.53677107979534	14.9719262677195	106.25\\
-2.28189654146602	14.8983502078328	106.25\\
-3.30772823514204	18.0232556684573	125\\
-3.32217859671447	18.0274271352323	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.04183443054018	16.2978636365783	114.072326717456\\
-3.32238596403387	18.027543738019	125\\
-3.04188782217862	16.2980114986834	114.073145914194\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.32217859671447	18.0274271352323	125\\
-3.32217859671447	18.0274271352323	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.56909201181244	20.7917575684567	109.991948763972\\
-1.35432239414501	20.1157615230491	106.25\\
-1.19812976546449	20.3727322395948	106.25\\
-1.54836165961439	21.2831748480525	111.654410146163\\
-1.56909201181244	20.7917575684567	109.991948763972\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.66151646560462	20.2936570659481	109.332397044674\\
-1.47265605596551	19.7715587784667	106.25\\
-1.354322394145	20.1157615230491	106.25\\
-1.56909201181244	20.7917575684567	109.991948763972\\
-1.66151646560462	20.2936570659481	109.332397044674\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.11203871239801	19.3064528555819	111.86439859497\\
-1.66151646560462	20.2936570659481	109.332397044674\\
-1.56909201181244	20.7917575684567	109.991948763972\\
-1.54836165961439	21.2831748480525	111.654410146163\\
-1.86374850329948	23.2783778403896	124.141990776782\\
-1.92248883028759	23.0766539886911	124.180900609044\\
-2.02776962046212	22.3951509020197	122.974418506695\\
-2.11203871239801	19.3064528555819	111.86439859497\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.86447124382703	23.2834125782583	124.173606345019\\
-1.92248883028759	23.0766539886911	124.180900609044\\
-1.86374850329948	23.2783778403896	124.141990776782\\
-1.86447124382703	23.2834125782583	124.173606345019\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.92248883028759	23.0766539886911	124.180900609044\\
-1.86447124382703	23.2834125782583	124.173606345019\\
-1.88401242692957	23.4126799817501	125\\
-1.90734391939893	23.3288248711639	125\\
-1.92248883028759	23.0766539886911	124.180900609044\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.24853677816046	18.3167870863468	125\\
-3.15971751005135	18.4587377818879	124.204385524367\\
-2.02776962046211	22.3951509020197	122.974418506695\\
-1.92248883028759	23.0766539886911	124.180900609044\\
-1.90734391939893	23.3288248711639	125\\
-3.24853677816046	18.3167870863468	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.15971751005135	18.4587377818879	124.204385524367\\
-2.51075916865279	17.9510380397506	112.422490225637\\
-2.11203871239801	19.3064528555819	111.86439859497\\
-2.02776962046212	22.3951509020197	122.974418506695\\
-3.15971751005135	18.4587377818879	124.204385524367\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.84739891794803	16.262354882863	110.992284470127\\
-1.66151646560462	20.2936570659481	109.332397044674\\
-2.11203871239801	19.3064528555819	111.86439859497\\
-2.51075916865279	17.9510380397506	112.422490225637\\
-2.84739891794803	16.262354882863	110.992284470127\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.84739891794803	16.262354882863	110.992284470127\\
-2.55495847371124	15.4665725712363	106.25\\
-1.4726560559655	19.7715587784667	106.25\\
-1.66151646560462	20.2936570659481	109.332397044674\\
-2.84739891794803	16.262354882863	110.992284470127\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.32238596403387	18.027543738019	125\\
-3.04188782217863	16.2980114986834	114.073145914194\\
-2.87954190480631	16.1982626840907	111.231060717984\\
-2.84739891794803	16.262354882863	110.992284470127\\
-2.51075916865279	17.9510380397506	112.422490225637\\
-3.15971751005136	18.4587377818879	124.204385524367\\
-3.24853677816046	18.3167870863468	125\\
-3.32238596403387	18.027543738019	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.87954190480631	16.1982626840907	111.231060717984\\
-2.56187727232831	15.4251990527313	106.25\\
-2.55495847371124	15.4665725712363	106.25\\
-2.84739891794803	16.262354882863	110.992284470127\\
-2.87954190480631	16.1982626840907	111.231060717984\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.04183443054018	16.2978636365783	114.072326717456\\
-2.87954190480631	16.1982626840907	111.231060717984\\
-3.04188782217863	16.2980114986834	114.073145914194\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.04183443054018	16.2978636365783	114.072326717456\\
-2.53677107979534	14.9719262677195	106.25\\
-2.56187727232831	15.4251990527313	106.25\\
-2.87954190480631	16.1982626840907	111.231060717984\\
-3.04183443054018	16.2978636365783	114.072326717456\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.53463565456255e-32	14.2916998610356	106.25\\
2.45462885658243e-15	20.0753497855397	106.25\\
1.21223667329824e-15	22.9239644048036	125\\
-1.2405419589629e-15	17.1446740191062	125\\
-1.22213940906362e-15	17.1013468993714	124.718593803704\\
-1.20418416185415e-15	17.0595446942953	124.445559125711\\
-6.53463565456255e-32	14.2916998610356	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.38777878078145e-16	19.674000553571	139.095086377617\\
2.35922392732846e-16	20.5309670266831	143.75\\
-0.290048577984939	20.3660495769291	143.75\\
1.38777878078145e-16	19.674000553571	139.095086377617\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.59925466510722	21.0138211769097	143.75\\
-2.58217902413103	21.0087215669783	143.75\\
-2.4890868690145	20.9820744913421	143.75\\
-0.87692767821766	20.520930339502	143.75\\
-0.816410503863579	20.5043574078456	143.75\\
-0.290048577984939	20.3660495769291	143.75\\
2.22044604925031e-16	20.5309670266831	143.75\\
1.11022302462516e-15	25	143.75\\
-1.58067090414559	25	143.75\\
-1.73662738142956	24.5968039162767	143.75\\
-2.13329561750543	23.2567851263391	143.75\\
-2.59925466510722	21.0138211769097	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.63528709343276	18.7023879568014	125\\
-2.62110262507689	18.5665672742813	125\\
-2.22044604925031e-16	17.816823605153	125\\
1.55431223447522e-15	23.4132038792139	125\\
-1.16889481202755	23.7433299455802	125\\
-1.2616506490675	23.5634299448785	125\\
-2.62586664526836	18.8155535875603	125\\
-2.63528709343276	18.7023879568014	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.58067090414559	25	143.75\\
-1.2091239106607	25	135.63082491059\\
-1.14837458600628	25	134.690990652761\\
-1.06168537662343	25	134.850347708518\\
3.33066907387547e-16	25	137.145389111075\\
-4.44089209850063e-16	25	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.16878658038535	23.7556964721723	125.094887760641\\
-1.06168537662343	25	134.850347708518\\
-1.14837458600628	25	134.690990652761\\
-1.16878658038535	23.7556964721723	125.094887760641\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.816410503863581	20.5043574078456	143.75\\
3.44169137633799e-15	18.5564213214724	130.64764175955\\
-7.21644966006352e-16	19.674000553571	139.095086377617\\
-0.290048577984942	20.3660495769291	143.75\\
-0.816410503863581	20.5043574078456	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.876927678217661	20.520930339502	143.75\\
5.55111512312578e-16	18.4439237662053	129.792840557738\\
-1.4432899320127e-15	18.5564213214724	130.64764175955\\
-0.816410503863582	20.5043574078456	143.75\\
-0.876927678217661	20.520930339502	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.06168537662343	25	134.850347708518\\
-1.1688544427174	23.7518586089576	125.065365933033\\
-1.16889481202755	23.7433299455802	125\\
-1.06168537662343	25	134.850347708518\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.16889481202756	23.7433299455802	125\\
5.55111512312578e-16	23.4132038792139	125\\
-3.33066907387547e-15	25	137.145389111075\\
-1.06168537662343	25	134.850347708518\\
-1.16889481202756	23.7433299455802	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.16885444271741	23.7518586089576	125.065365933033\\
-1.06168537662342	25	134.850347708518\\
-1.16878658038535	23.7556964721723	125.094887760641\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.62110262507689	18.5665672742813	125\\
1.33226762955019e-15	17.816823605153	125\\
4.44089209850063e-16	18.4439237662053	129.792840557738\\
-0.876927678217662	20.520930339502	143.75\\
-2.4890868690145	20.9820744913421	143.75\\
-2.58237397574812	20.989042180105	143.59931118341\\
-2.61119978987799	20.6613755505757	141.031981792141\\
-2.62110262507689	18.5665672742813	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.4890868690145	20.9820744913421	143.75\\
-2.58237397574811	20.989042180105	143.59931118341\\
-2.22044604925031e-15	18.4439237662053	129.792840557738\\
-2.4890868690145	20.9820744913421	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.58217902413103	21.0087215669783	143.75\\
-2.58237397574811	20.989042180105	143.59931118341\\
-2.4890868690145	20.9820744913421	143.75\\
-2.58217902413103	21.0087215669783	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.61119978987799	20.6613755505757	141.031981792141\\
-2.58237397574811	20.989042180105	143.59931118341\\
-2.58217902413103	21.0087215669783	143.75\\
-2.61119978987799	20.6613755505757	141.031981792141\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.58217902413103	21.0087215669783	143.75\\
-2.59925466510722	21.0138211769097	143.75\\
-2.61119978987799	20.6613755505758	141.031981792141\\
-2.58217902413103	21.0087215669783	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.16889481202756	23.7433299455802	125\\
-1.1688544427174	23.7518586089576	125.065365933033\\
-1.16924190980506	23.7429002882023	125\\
-1.16889481202756	23.7433299455802	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.31672709523929	23.5890610341415	126.056243379553\\
-1.2616506490675	23.5634299448785	125\\
-1.1688544427174	23.7518586089576	125.065365933033\\
-1.14837458600628	25	134.690990652761\\
-1.2091239106607	25	135.63082491059\\
-1.31672709523929	23.5890610341415	126.056243379553\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.1688544427174	23.7518586089576	125.065365933033\\
-1.2616506490675	23.5634299448785	125\\
-1.16924190980505	23.7429002882023	125\\
-1.1688544427174	23.7518586089576	125.065365933033\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.1688544427174	23.7518586089576	125.065365933033\\
-1.16878658038535	23.7556964721723	125.094887760641\\
-1.14837458600629	25	134.690990652761\\
-1.1688544427174	23.7518586089576	125.065365933033\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.75359730233826	22.988674584669	130.528116729898\\
-1.31672709523929	23.5890610341415	126.056243379553\\
-1.2091239106607	25	135.63082491059\\
-1.58067090414559	25	143.75\\
-1.73662738142956	24.5968039162767	143.75\\
-1.75359730233826	22.988674584669	130.528116729898\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.21089782149485	21.5057492269534	131.0560409667\\
-1.75359730233825	22.988674584669	130.528116729898\\
-1.73662738142956	24.5968039162767	143.75\\
-2.13329561750543	23.2567851263391	143.75\\
-2.21089782149485	21.5057492269534	131.0560409667\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.62586664526835	18.8155535875603	125\\
-1.2616506490675	23.5634299448785	125\\
-1.31672709523929	23.5890610341415	126.056243379553\\
-1.75359730233825	22.988674584669	130.528116729898\\
-2.21089782149485	21.5057492269534	131.0560409667\\
-2.62066919636975	18.9234476530195	125.436495561196\\
-2.62586664526835	18.8155535875603	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.62066919636975	18.9234476530195	125.436495561196\\
-2.21089782149485	21.5057492269534	131.0560409667\\
-2.13329561750543	23.2567851263391	143.75\\
-2.59925466510722	21.0138211769097	143.75\\
-2.61119978987799	20.6613755505757	141.031981792141\\
-2.62066919636975	18.9234476530195	125.436495561196\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.61119978987799	20.6613755505757	141.031981792141\\
-2.63528709343276	18.7023879568014	125\\
-2.6211026250769	18.5665672742813	125\\
-2.61119978987799	20.6613755505757	141.031981792141\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.63528709343276	18.7023879568014	125\\
-2.62586664526835	18.8155535875603	125\\
-2.62066919636975	18.9234476530195	125.436495561196\\
-2.61119978987799	20.6613755505757	141.031981792141\\
-2.63528709343276	18.7023879568014	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.69304120496205e-33	17.816823605153	125\\
5.48375917520954e-17	18.4439237662053	129.792840557738\\
6.45835534843008e-17	18.5564213214724	130.64764175955\\
1.60590543964705e-16	19.674000553571	139.095086377617\\
2.00857313144459e-16	20.5309670266831	143.75\\
-3.33577137621482e-17	25	143.75\\
-1.5421375323407e-16	25	137.145389111075\\
-2.93297535349341e-16	23.4132038792139	125\\
-6.69304120496205e-33	17.816823605153	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.938200737487602	23.3354600086559	159.485460349641\\
-0.077882305700938	21.2694110492552	143.75\\
1.22124532708767e-15	21.3108225567666	143.75\\
-0.226389546946148	24.1973854929643	162.5\\
-0.938200737487602	23.3354600086559	159.485460349641\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.07365615236248	23.7468776776324	162.5\\
-0.938200737487603	23.3354600086559	159.485460349641\\
6.40598685208715e-14	21.3108225567665	143.75\\
-1.72084568816899e-14	23.5097742980092	157.461735074773\\
-0.226389546946196	24.1973854929644	162.5\\
-1.07365615236248	23.7468776776324	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.9114648807588	21.8129543755507	143.75\\
-0.632497091819955	21.4256674740262	143.75\\
-0.599357325494191	21.416007145047	143.75\\
-0.0778823057009385	21.2694110492552	143.75\\
-1.11022302462516e-16	21.3108225567666	143.75\\
1.11022302462516e-16	25	143.75\\
-1.22469802723766	25	143.75\\
-1.43570566085296	24.3245579090252	143.75\\
-1.90997108461915	22.118229801239	143.75\\
-1.9114648807588	21.8129543755507	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.80870843826032	24.0624842936096	162.5\\
-1.34726040101135	23.832352279993	162.5\\
-1.07365615236248	23.7468776776324	162.5\\
-0.226389546946158	24.1973854929643	162.5\\
-4.44089209850063e-16	24.5333094888657	162.5\\
-2.22044604925031e-16	25	162.5\\
-1.67633525036647	25	162.5\\
-1.80709758827011	24.3916810986017	162.5\\
-1.80870843826032	24.0624842936096	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.67633525036647	25	162.5\\
-1.40514195818623	25	149.320622612619\\
-1.22469802723766	25	143.75\\
1.66533453693773e-15	25	143.75\\
-1.55431223447522e-15	25	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.938200737487601	23.3354600086559	159.485460349641\\
-0.779454774004353	21.8485099630015	147.044031785678\\
-0.59935732549419	21.416007145047	143.75\\
-0.0778823057009363	21.2694110492552	143.75\\
-0.938200737487601	23.3354600086559	159.485460349641\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.779454774004353	21.8485099630015	147.044031785678\\
-0.632497091819955	21.4256674740262	143.75\\
-0.599357325494195	21.416007145047	143.75\\
-0.779454774004353	21.8485099630015	147.044031785678\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.9114648807588	21.8129543755507	143.75\\
-0.632497091819955	21.4256674740262	143.75\\
-0.779454774004355	21.8485099630015	147.044031785678\\
-1.90124921960201	22.025261907572	145.625387184522\\
-1.9114648807588	21.8129543755507	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.901249219602	22.025261907572	145.625387184522\\
-0.779454774004352	21.8485099630015	147.044031785678\\
-0.938200737487605	23.3354600086559	159.485460349641\\
-1.36676438802395	23.4029852659807	158.943489838492\\
-1.901249219602	22.025261907572	145.625387184522\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.36676438802394	23.4029852659807	158.943489838492\\
-0.938200737487602	23.3354600086559	159.485460349641\\
-1.07365615236248	23.7468776776324	162.5\\
-1.34726040101135	23.832352279993	162.5\\
-1.36676438802394	23.4029852659807	158.943489838492\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.34726040101135	23.832352279993	162.5\\
-1.80870843826032	24.0624842936096	162.5\\
-1.901249219602	22.025261907572	145.625387184522\\
-1.34726040101135	23.832352279993	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.90124921960201	22.025261907572	145.625387184522\\
-1.36676438802394	23.4029852659807	158.943489838492\\
-1.34726040101135	23.832352279993	162.5\\
-1.90124921960201	22.025261907572	145.625387184522\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.81639164714898e-16	23.5097742980091	157.461735074773\\
-1.81799020282369e-15	24.5333094888657	162.5\\
-0.226389546946157	24.1973854929643	162.5\\
3.81639164714898e-16	23.5097742980091	157.461735074773\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.40514195818623	25	149.320622612619\\
-1.43570566085296	24.3245579090252	143.75\\
-1.22469802723766	25	143.75\\
-1.40514195818623	25	149.320622612619\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.90997108461916	22.118229801239	143.75\\
-1.43570566085296	24.3245579090252	143.75\\
-1.40514195818623	25	149.320622612619\\
-1.67633525036647	25	162.5\\
-1.80709758827011	24.3916810986017	162.5\\
-1.90997108461916	22.118229801239	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.9114648807588	21.8129543755507	143.75\\
-1.90124921960201	22.025261907572	145.625387184522\\
-1.80870843826032	24.0624842936096	162.5\\
-1.80709758827011	24.3916810986017	162.5\\
-1.90997108461915	22.118229801239	143.75\\
-1.9114648807588	21.8129543755507	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.0903323788468e-33	21.3108225567666	143.75\\
3.30704688807997e-16	23.5097742980091	157.461735074773\\
3.94178173545651e-16	24.5333094888657	162.5\\
2.68511243660292e-16	25	162.5\\
-9.93394106013933e-16	25	143.75\\
-9.0903323788468e-33	21.3108225567666	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.87182631082324	25	143.75\\
-2.22044604925031e-16	25	143.75\\
-2.22044604925031e-16	26.7834283139202	143.75\\
-0.95599731386747	27.053866110812	143.75\\
-1.09337360251801	27.0874219694334	143.75\\
-1.11606483809015	27.0522854744726	143.75\\
-1.72620629350537	25.4896482063436	143.75\\
-1.87182631082324	25	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.87182631082324	25	143.75\\
-1.72914514117788	25	141.467982887188\\
-1.16669780276137	25	134.649748856992\\
-1.13230039959264	25	134.349604026454\\
-1.01086474454257	25	134.4825774789\\
-1.11022302462516e-15	25	135.763641303983\\
-4.44089209850063e-16	25	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.12377643208681	25.9167189017036	138.468526340517\\
-1.01086474454257	25	134.4825774789\\
-1.00706805146514	25.0749641406768	134.822794044646\\
-1.12377643208681	25.9167189017036	138.468526340517\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.12377643208681	25.9167189017036	138.468526340517\\
-1.00706805146514	25.0749641406768	134.822794044646\\
-0.955997313867469	27.0538661108119	143.75\\
-1.09337360251801	27.0874219694334	143.75\\
-1.12377643208681	25.9167189017036	138.468526340517\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.01086474454257	25	134.4825774789\\
-1.12377643208681	25.9167189017036	138.468526340517\\
-1.13230039959264	25	134.349604026454\\
-1.01086474454257	25	134.4825774789\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.00706805146514	25.0749641406768	134.822794044646\\
-9.99200722162641e-16	25.1673122803241	136.512230974161\\
5.32907051820075e-15	26.7834283139202	143.75\\
-0.955997313867464	27.053866110812	143.75\\
-1.00706805146514	25.0749641406768	134.822794044646\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-16	25.1673122803241	136.512230974161\\
-1.01086474454257	25	134.4825774789\\
1.88737914186277e-15	25	135.763641303983\\
1.11022302462516e-16	25.1673122803241	136.512230974161\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.01086474454257	25	134.4825774789\\
7.7715611723761e-16	25.1673122803241	136.512230974161\\
-1.00706805146514	25.0749641406768	134.822794044646\\
-1.01086474454257	25	134.4825774789\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11606483809015	27.0522854744726	143.75\\
-1.12377643208681	25.9167189017036	138.468526340517\\
-1.093373602518	27.0874219694334	143.75\\
-1.11606483809015	27.0522854744726	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.12377643208681	25.9167189017036	138.468526340517\\
-1.16669780276137	25	134.649748856992\\
-1.13230039959265	25	134.349604026454\\
-1.12377643208681	25.9167189017036	138.468526340517\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.72914514117788	25	141.467982887188\\
-1.16669780276137	25	134.649748856992\\
-1.12377643208681	25.9167189017036	138.468526340517\\
-1.11606483809014	27.0522854744726	143.75\\
-1.72620629350537	25.4896482063436	143.75\\
-1.72914514117788	25	141.467982887188\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.72914514117788	25	141.467982887188\\
-1.72620629350537	25.4896482063436	143.75\\
-1.87182631082323	25	143.75\\
-1.72914514117788	25	141.467982887188\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	25	135.763641303983\\
4.5344394920425e-16	25.1673122803241	136.512230974161\\
5.90007332175823e-15	26.7834283139202	143.75\\
-6.68658417835015e-15	25	143.75\\
-1.11022302462516e-16	25	135.763641303983\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.81079210167332	25	162.5\\
-0.199020687622602	25	162.5\\
1.11022302462516e-16	25.2956839597246	162.5\\
8.88178419700125e-16	29.6590749830832	162.5\\
-0.231140286669475	29.7370747260667	162.5\\
-0.284218974033165	29.7529805662218	162.5\\
-0.363222323917179	29.7738328039172	162.5\\
-0.420100283587753	29.6911517359102	162.5\\
-1.15152344968141	27.9343102990673	162.5\\
-1.33640932897994	27.344007786224	162.5\\
-1.81016782259693	25.1371429641971	162.5\\
-1.81079210167332	25	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.921837080002245	25	143.75\\
1.11022302462516e-16	25	143.75\\
2.77555756156289e-16	25.9946226335304	143.75\\
-0.381010444585366	26.108798238279	143.75\\
-0.440589683929388	26.1245236532435	143.75\\
-0.487112183957095	26.0441872043489	143.75\\
-0.921837080002245	25	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.81387141204274	25	161.823530504678\\
-1.39971000611477	25	150.937979494895\\
-1.16469193175175	25	146.887500930156\\
-0.921837080002245	25	143.75\\
-6.66133814775094e-16	25	143.75\\
4.44089209850063e-16	25	161.460978107596\\
-0.199020687622601	25	162.5\\
-1.81079210167332	25	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.433070452426581	27.1502810579392	149.001112596859\\
-0.381010444585367	26.108798238279	143.75\\
-0.363222323917176	29.7738328039172	162.5\\
-0.433070452426581	27.1502810579392	149.001112596859\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.381010444585365	26.108798238279	143.75\\
-0.433070452426583	27.1502810579392	149.001112596859\\
-0.440589683929388	26.1245236532435	143.75\\
-0.381010444585365	26.108798238279	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.381010444585368	26.108798238279	143.75\\
-0.284218974033163	29.7529805662218	162.5\\
-0.363222323917181	29.7738328039172	162.5\\
-0.381010444585368	26.108798238279	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.284218974033166	29.7529805662218	162.5\\
-0.381010444585364	26.108798238279	143.75\\
-0.231140286669479	29.7370747260667	162.5\\
-0.284218974033166	29.7529805662218	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.381010444585368	26.108798238279	143.75\\
-1.88737914186277e-15	25.9946226335304	143.75\\
4.63518112781003e-15	28.7561392288519	157.846323143954\\
-0.231140286669469	29.7370747260667	162.5\\
-0.381010444585368	26.108798238279	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.231140286669475	29.7370747260667	162.5\\
-3.05311331771918e-16	28.7561392288519	157.846323143954\\
-4.44089209850063e-16	29.6590749830832	162.5\\
-0.231140286669475	29.7370747260667	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.420100283587753	29.6911517359102	162.5\\
-0.433070452426581	27.1502810579392	149.001112596859\\
-0.363222323917183	29.7738328039172	162.5\\
-0.420100283587753	29.6911517359102	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.2490009027033e-16	25	161.460978107596\\
2.08166817117217e-17	25.2956839597246	162.5\\
-0.1990206876226	25	162.5\\
1.2490009027033e-16	25	161.460978107596\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.433070452426581	27.1502810579392	149.001112596859\\
-0.487112183957094	26.0441872043489	143.75\\
-0.440589683929391	26.1245236532435	143.75\\
-0.433070452426581	27.1502810579392	149.001112596859\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.16469193175174	25	146.887500930156\\
-0.921837080002244	25	143.75\\
-0.487112183957094	26.0441872043489	143.75\\
-0.433070452426581	27.1502810579392	149.001112596859\\
-0.420100283587755	29.6911517359102	162.5\\
-1.15152344968142	27.9343102990673	162.5\\
-1.16469193175174	25	146.887500930156\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.39971000611477	25	150.937979494895\\
-1.16469193175174	25	146.887500930156\\
-1.15152344968141	27.9343102990673	162.5\\
-1.33640932897994	27.344007786224	162.5\\
-1.39971000611477	25	150.937979494895\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.81387141204274	25	161.823530504678\\
-1.39971000611476	25	150.937979494895\\
-1.33640932897994	27.344007786224	162.5\\
-1.81016782259693	25.1371429641971	162.5\\
-1.81387141204274	25	161.823530504678\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.81016782259693	25.1371429641971	162.5\\
-1.81387141204274	25	161.823530504678\\
-1.81079210167332	25	162.5\\
-1.81016782259693	25.1371429641971	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312588e-17	25	143.75\\
1.13723118071942e-14	25	161.460978107596\\
1.0687039312234e-14	25.2956839597246	162.5\\
-9.22269189571316e-15	29.6590749830832	162.5\\
-8.07624774290814e-15	28.7561392288519	157.846323143954\\
-4.48285572465042e-15	25.9946226335304	143.75\\
5.55111512312588e-17	25	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.626510820186024	27.8807605458586	165.992985893683\\
-0.642509795469618	27.8358691284671	166.018190382731\\
5.55111512312578e-17	26.8577746521198	167.786900762866\\
-0.626510820186024	27.8807605458586	165.992985893683\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.642509795469616	27.8358691284671	166.018190382731\\
-0.642509795469611	25.9735935935628	167.880465917635\\
-5.55111512312578e-17	26.8577746521198	167.786900762866\\
-0.642509795469616	27.8358691284671	166.018190382731\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	26.8577746521198	167.786900762866\\
-1.66533453693773e-16	28.74313431727	165.901541097715\\
-0.626510820186024	27.8807605458586	165.992985893683\\
0	26.8577746521198	167.786900762866\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.190099309986563	25.349523322809	165.968530479236\\
-0.272073993459223	25	164.531957135628\\
-0.119435239377644	25	164.174715494203\\
-0.190099309986563	25.349523322809	165.968530479236\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.934135678318187	25	162.5\\
0	25	162.5\\
0	28.4537005819903	162.5\\
-0.310984487247032	28.0217772855091	162.5\\
-0.628347547046565	27.2968231824089	162.5\\
-0.659967822738182	27.1998527737036	162.5\\
-0.878765988212435	26.206416599967	162.5\\
-0.934135678318187	25	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.934135678318187	25	162.5\\
-5.55111512312578e-17	25	162.5\\
0	25	163.501189283018\\
-0.119435239377637	25	164.174715494203\\
-0.272073993459223	25	164.531957135628\\
-0.870849426776329	25	163.878905756271\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.87084942677633	25	163.878905756271\\
-0.272073993459223	25	164.531957135628\\
-0.190099309986563	25.349523322809	165.968530479236\\
-0.642509795469609	25.9735935935628	167.880465917635\\
-0.87084942677633	25	163.878905756271\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.642509795469608	25.9735935935628	167.880465917635\\
-0.190099309986563	25.349523322809	165.968530479236\\
5.55111512312578e-16	25.6111258856338	165.940847366098\\
6.77236045021345e-15	26.8577746521198	167.786900762866\\
-0.642509795469608	25.9735935935628	167.880465917635\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.119435239377637	25	164.174715494203\\
-1.94289029309402e-16	25	163.501189283018\\
3.33066907387547e-16	25.6111258856338	165.940847366098\\
-0.119435239377637	25	164.174715494203\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.119435239377637	25	164.174715494203\\
5.55111512312578e-17	25.6111258856338	165.940847366098\\
-0.190099309986568	25.349523322809	165.968530479236\\
-0.119435239377637	25	164.174715494203\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.626510820186024	27.8807605458586	165.992985893683\\
-0.310984487247032	28.0217772855091	162.5\\
3.21964677141295e-15	28.4537005819903	162.5\\
5.55111512312578e-15	28.74313431727	165.901541097715\\
-0.626510820186024	27.8807605458586	165.992985893683\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.628347547046565	27.2968231824089	162.5\\
-0.310984487247032	28.0217772855091	162.5\\
-0.626510820186021	27.8807605458586	165.992985893683\\
-0.628347547046565	27.2968231824089	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.659967822738182	27.1998527737036	162.5\\
-0.628347547046566	27.2968231824089	162.5\\
-0.626510820186022	27.8807605458586	165.992985893683\\
-0.642509795469614	27.8358691284671	166.018190382731\\
-0.659967822738182	27.1998527737036	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.878765988212435	26.206416599967	162.5\\
-0.659967822738182	27.1998527737036	162.5\\
-0.642509795469619	27.8358691284671	166.018190382731\\
-0.878765988212435	26.206416599967	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.934135678318187	25	162.5\\
-0.870849426776329	25	163.878905756271\\
-0.642509795469607	25.9735935935628	167.880465917635\\
-0.642509795469616	27.8358691284671	166.018190382731\\
-0.878765988212436	26.206416599967	162.5\\
-0.934135678318187	25	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.02892036315994e-33	25	162.5\\
3.29476549373029e-17	25	163.501189283018\\
8.59129368699204e-17	25.6111258856338	165.940847366098\\
9.09326578061868e-17	26.8577746521198	167.786900762866\\
-5.53963234054632e-17	28.74313431727	165.901541097715\\
-1.54396926207949e-16	28.4537005819903	162.5\\
6.02892036315994e-33	25	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.484428615158978	31.9665317265167	185.644333893137\\
-1.3607796743135	29.5708052657702	187.033414452886\\
-0.484428615158973	30.7259434054935	186.88492221416\\
-0.484428615158978	31.9665317265167	185.644333893137\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.797035374680419	28.274894456286	181.25\\
-0.93121880151091	28.9478724279236	185.07089544631\\
-1.12093401389337	28.1195366183769	181.25\\
-0.797035374680419	28.274894456286	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.39995213391992	28.2032466316277	181.25\\
-1.12093401389337	28.1195366183769	181.25\\
-0.797035374680419	28.274894456286	181.25\\
-0.00673233939069007	29.3465739034619	181.25\\
0	29.3655629681529	181.25\\
-3.33066907387547e-16	31.9692597922274	181.25\\
-0.162176932685178	32.0286585025203	181.25\\
-0.277637607168974	31.8752915803327	181.25\\
-0.485974050812674	31.3043764431127	181.25\\
-1.38585213568209	28.6308919060277	181.25\\
-1.39847147052807	28.5901698854381	181.25\\
-1.39995213391992	28.2032466316277	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.39995213391992	28.2032466316277	181.25\\
-1.12093401389337	28.1195366183769	181.25\\
-0.931218801510912	28.9478724279236	185.07089544631\\
-1.37302346137108	29.5244776457793	186.98751454162\\
-1.39995213391992	28.2032466316277	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.276658714654943	32.334326054968	184.298033432749\\
-0.162176932685178	32.0286585025203	181.25\\
-3.24740234702858e-15	31.9692597922274	181.25\\
-4.55191440096314e-15	32.1373051613343	183.192111753436\\
-0.276658714654943	32.334326054968	184.298033432749\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.37302346137108	29.5244776457793	186.98751454162\\
-0.130110969230743	30.0038307695392	184.935152704593\\
-0.0499435553014443	30.3155763355763	185.249053066637\\
-0.484428615158977	30.7259434054935	186.88492221416\\
-1.36077967431349	29.5708052657702	187.033414452886\\
-1.37302346137108	29.5244776457793	186.98751454162\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.37302346137108	29.5244776457793	186.98751454162\\
-0.931218801510909	28.9478724279236	185.07089544631\\
-0.13011096923074	30.0038307695392	184.935152704593\\
-1.37302346137108	29.5244776457793	186.98751454162\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.277637607168974	31.8752915803327	181.25\\
-0.162176932685178	32.0286585025203	181.25\\
-0.27665871465494	32.334326054968	184.298033432749\\
-0.277637607168974	31.8752915803327	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.931218801510909	28.9478724279236	185.07089544631\\
-0.797035374680419	28.274894456286	181.25\\
-0.00673233939069229	29.3465739034619	181.25\\
-0.130110969230748	30.0038307695392	184.935152704593\\
-0.931218801510909	28.9478724279236	185.07089544631\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.485974050812673	31.3043764431127	181.25\\
-0.277637607168973	31.8752915803327	181.25\\
-0.276658714654943	32.334326054968	184.298033432749\\
-0.484428615158978	31.9665317265167	185.644333893137\\
-0.485974050812673	31.3043764431127	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.130110969230744	30.0038307695392	184.935152704593\\
-0.00673233939068971	29.3465739034619	181.25\\
5.41233724504764e-16	29.3655629681529	181.25\\
5.63438184997267e-15	30.0857403385836	183.890088648554\\
-0.0499435553014388	30.3155763355763	185.249053066637\\
-0.130110969230744	30.0038307695392	184.935152704593\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38585213568209	28.6308919060277	181.25\\
-0.485974050812673	31.3043764431127	181.25\\
-0.484428615158978	31.9665317265167	185.644333893137\\
-1.36077967431349	29.5708052657702	187.033414452886\\
-1.38585213568209	28.6308919060277	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.39847147052807	28.5901698854381	181.25\\
-1.38585213568209	28.6308919060277	181.25\\
-1.36077967431349	29.5708052657702	187.033414452886\\
-1.39847147052807	28.5901698854381	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.37302346137108	29.5244776457793	186.98751454162\\
-1.39847147052807	28.5901698854381	181.25\\
-1.36077967431349	29.5708052657702	187.033414452886\\
-1.37302346137108	29.5244776457793	186.98751454162\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.484428615158973	30.7259434054935	186.88492221416\\
-0.0499435553014435	30.3155763355763	185.249053066637\\
-0.484428615158972	31.9665317265167	185.644333893137\\
-0.484428615158973	30.7259434054935	186.88492221416\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.08166817117217e-16	30.4001850203562	184.929231894414\\
8.32667268468867e-17	32.1373051613343	183.192111753436\\
-0.484428615158989	31.9665317265167	185.644333893137\\
2.08166817117217e-16	30.4001850203562	184.929231894414\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.32667268468867e-17	32.1373051613343	183.192111753436\\
-0.276658714654943	32.334326054968	184.298033432749\\
-0.48442861515899	31.9665317265167	185.644333893137\\
8.32667268468867e-17	32.1373051613343	183.192111753436\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.484428615158978	31.9665317265167	185.644333893137\\
-0.0499435553014436	30.3155763355763	185.249053066637\\
4.27435864480685e-15	30.4001850203562	184.929231894414\\
-0.484428615158978	31.9665317265167	185.644333893137\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.11236625150491e-17	30.4001850203562	184.929231894414\\
-0.0499435553014435	30.3155763355763	185.249053066637\\
2.1163626406917e-15	30.0857403385836	183.890088648554\\
7.11236625150491e-17	30.4001850203562	184.929231894414\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.39847147052807	28.5901698854381	181.25\\
-1.39995213391992	28.2032466316277	181.25\\
-1.37302346137108	29.5244776457793	186.98751454162\\
-1.39847147052807	28.5901698854381	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-17	29.3655629681529	181.25\\
5.55111512312578e-17	31.9692597922274	181.25\\
5.55111512312578e-17	32.1373051613343	183.192111753436\\
5.55111512312578e-17	30.4001850203562	184.929231894414\\
5.55111512312578e-17	30.0857403385836	183.890088648554\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.85722573273506e-17	12.2815745527735	87.5\\
0.0362401434507695	12.3560238236946	87.5\\
0.0753009546285602	12.5	87.5\\
3.12250225675825e-17	12.5	87.5\\
-4.85722573273506e-17	12.2815745527735	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.94289029309402e-15	12.5	87.5\\
0.0753009546285582	12.5	87.5\\
0.270921933755607	12.5	91.0066986247358\\
0.794484578401775	12.5	102.161031783898\\
0.687266590058187	12.5	101.836929958684\\
1.49880108324396e-15	12.5	99.2865040928019\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.66533453693773e-15	11.9415433105454	91.0263323411259\\
0.794484578401775	12.5	102.161031783898\\
0.687266590058186	12.5	101.836929958684\\
-1.49880108324396e-15	12.0627656744622	92.9219992828234\\
-1.66533453693773e-15	11.9415433105454	91.0263323411259\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.687266590058186	12.5	101.836929958684\\
-5.55111512312578e-17	12.5	99.2865040928019\\
-3.88578058618805e-15	12.0627656744622	92.9219992828234\\
0.687266590058186	12.5	101.836929958684\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	11.9415433105454	91.0263323411259\\
0.794484578401773	12.5	102.161031783898\\
0.270921933755608	12.5	91.0066986247358\\
0.0362401434507685	12.3560238236946	87.5\\
-8.88178419700125e-16	12.2815745527735	87.5\\
-1.11022302462516e-16	11.9415433105454	91.0263323411259\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0753009546285601	12.5	87.5\\
0.0362401434507726	12.3560238236946	87.5\\
0.270921933755607	12.5	91.0066986247358\\
0.0753009546285601	12.5	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.54271443125991e-32	11.9415433105454	91.0263323411259\\
3.75337188047062e-16	12.0627656744622	92.9219992828234\\
1.62202506399607e-15	12.5	99.2865040928019\\
-1.04731573478596e-15	12.5	87.5\\
-9.50046517257187e-16	12.2815745527735	87.5\\
1.54271443125991e-32	11.9415433105454	91.0263323411259\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
9.99200722162641e-16	12.5	87.5\\
0.391335015166241	12.5	87.5\\
1.21598328784994	15.4870545493808	87.5\\
1.23696751351734	15.5856046303966	87.5\\
1.27698690927086	16.2437618858641	87.5\\
1.17004718134173	16.2780296215316	87.5\\
-3.33066907387547e-16	16.5821049670058	87.5\\
9.99200722162641e-16	12.5	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-15	14.0833617689924	106.25\\
0.978166180444077	13.8256812123868	106.25\\
1.01404924456231	13.8181821386327	106.25\\
1.24832457729586	14.2694435316712	106.25\\
1.35098401215374	14.6381370197673	106.25\\
2.52322305055785	18.8842405630774	106.25\\
2.5338812210173	18.9230688081397	106.25\\
2.58758918096559	19.1191518202023	106.25\\
2.61617970954284	19.5893504193182	106.25\\
2.44750531317189	19.6434003943896	106.25\\
2.22044604925031e-16	20.2794653629829	106.25\\
-1.11022302462516e-15	14.0833617689924	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.21644966006352e-16	12.5	87.5\\
0.39133501516624	12.5	87.5\\
0.531457153714481	12.5	94.6129947124123\\
0.553546508628675	12.5	95.7596276044919\\
0.487319565751093	12.5	98.8633829045237\\
0.392485682044815	12.5	98.7608839352544\\
4.44089209850063e-16	12.5	98.2376800585443\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.392485682044815	12.5	98.7608839352544\\
0.487319565751093	12.5	98.8633829045237\\
1.01404924456231	13.8181821386327	106.25\\
0.392485682044815	12.5	98.7608839352544\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.392485682044813	12.5	98.7608839352544\\
1.01404924456231	13.8181821386327	106.25\\
0.978166180444081	13.8256812123868	106.25\\
0.392485682044813	12.5	98.7608839352544\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-16	16.5821049670058	87.5\\
1.17004718134173	16.2780296215316	87.5\\
2.44750531317189	19.6434003943896	106.25\\
-1.77635683940025e-15	20.2794653629829	106.25\\
1.11022302462516e-16	16.5821049670058	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-17	12.5	98.2376800585443\\
0.392485682044814	12.5	98.7608839352544\\
0.978166180444077	13.8256812123868	106.25\\
3.33066907387547e-16	14.0833617689924	106.25\\
5.55111512312578e-17	12.5	98.2376800585443\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17004718134172	16.2780296215316	87.5\\
1.27698690927086	16.2437618858641	87.5\\
2.61617970954284	19.5893504193182	106.25\\
2.44750531317189	19.6434003943896	106.25\\
1.17004718134172	16.2780296215316	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.487319565751093	12.5	98.8633829045237\\
0.553546508628675	12.5	95.7596276044919\\
1.24832457729586	14.2694435316712	106.25\\
1.01404924456231	13.8181821386327	106.25\\
0.487319565751093	12.5	98.8633829045237\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.531457153714481	12.5	94.6129947124123\\
0.553546508628676	12.5	95.7596276044919\\
1.24832457729586	14.2694435316712	106.25\\
1.35098401215374	14.6381370197673	106.25\\
0.531457153714481	12.5	94.6129947124123\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.39133501516624	12.5	87.5\\
0.531457153714481	12.5	94.6129947124123\\
1.35098401215374	14.6381370197673	106.25\\
2.52322305055785	18.8842405630774	106.25\\
1.59931169529101	16.5153075602218	92.54858696766\\
1.21598328784994	15.4870545493808	87.5\\
0.39133501516624	12.5	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.52322305055785	18.8842405630774	106.25\\
2.52588049807545	18.8941434795454	106.246117110189\\
1.59931169529101	16.5153075602218	92.54858696766\\
2.52322305055785	18.8842405630774	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.52322305055785	18.8842405630774	106.25\\
2.53388122101731	18.9230688081397	106.25\\
2.52588049807545	18.8941434795454	106.246117110189\\
2.52322305055785	18.8842405630774	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.59931169529101	16.5153075602218	92.54858696766\\
2.52588049807545	18.8941434795454	106.246117110189\\
2.53388122101731	18.9230688081397	106.25\\
2.58758918096558	19.1191518202023	106.25\\
1.59931169529101	16.5153075602218	92.54858696766\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.59931169529101	16.5153075602218	92.54858696766\\
1.23696751351734	15.5856046303966	87.5\\
1.21598328784994	15.4870545493808	87.5\\
1.59931169529101	16.5153075602218	92.54858696766\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.23696751351734	15.5856046303966	87.5\\
1.59931169529101	16.5153075602218	92.54858696766\\
2.58758918096559	19.1191518202023	106.25\\
2.61617970954284	19.5893504193182	106.25\\
1.27698690927086	16.2437618858641	87.5\\
1.23696751351734	15.5856046303966	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.75207299887873e-32	12.5	87.5\\
8.00178206590247e-16	12.5	98.2376800585443\\
9.73925944810278e-16	14.0833617689924	106.25\\
-6.8269340227517e-16	20.2794653629829	106.25\\
-1.09141074912535e-15	16.5821049670058	87.5\\
-3.75207299887873e-32	12.5	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.0097466517576	16.6951504822713	123.491195831288\\
1.06336790531843	16.9997668391855	125\\
0.984407808210224	16.9545771917292	125\\
1.0097466517576	16.6951504822713	123.491195831288\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	17.2254071976198	125\\
0.388872160292691	17.113250394027	125\\
0.411597842374923	17.1069876518372	125\\
0.98440780821022	16.9545771917292	125\\
1.06336790531843	16.9997668391855	125\\
1.68217337584778	19.0572446464649	125\\
1.95997808927494	20.0366314800539	125\\
2.53346743227515	22.2001783930225	125\\
2.43561552439201	22.3762248230963	125\\
1.75924774183323	22.6014366620905	125\\
4.44089209850063e-16	23.1010987888982	125\\
-2.22044604925031e-16	17.2254071976198	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.7715611723761e-16	14.0924809730802	106.25\\
0.28016410381782	14.0116772705421	106.25\\
0.382574035018982	13.9847452697934	106.25\\
0.640268559517279	14.4245798775835	106.25\\
0.729703654639882	14.7204238094422	106.25\\
1.95163698905966	18.8013738067592	106.25\\
1.9878774118481	18.923496286448	106.25\\
2.01273764499696	19.3964495649183	106.25\\
1.83636707198659	19.4560347564737	106.25\\
5.55111512312578e-16	19.9776003409958	106.25\\
-7.7715611723761e-16	14.0924809730802	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.625959142624565	14.9122921182817	112.235833284084\\
0.613695426362145	14.9001368301754	112.142984291212\\
0.28016410381782	14.0116772705421	106.25\\
0.625959142624565	14.9122921182817	112.235833284084\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.280164103817821	14.0116772705421	106.25\\
0.382574035018983	13.9847452697934	106.25\\
0.625959142624564	14.9122921182817	112.235833284084\\
0.280164103817821	14.0116772705421	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.382574035018982	13.9847452697934	106.25\\
0.748489360940672	14.892837408704	112.312914942525\\
0.752257921662812	14.9145607849676	112.450038103001\\
0.625959142624561	14.9122921182817	112.235833284084\\
0.382574035018982	13.9847452697934	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.625959142624566	14.9122921182817	112.235833284084\\
0.984407808210219	16.9545771917292	125\\
0.411597842374922	17.1069876518372	125\\
0.625959142624566	14.9122921182817	112.235833284084\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.752257921662811	14.9145607849676	112.450038103001\\
1.0097466517576	16.6951504822713	123.491195831288\\
0.625959142624564	14.9122921182817	112.235833284084\\
0.752257921662811	14.9145607849676	112.450038103001\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.625959142624565	14.9122921182817	112.235833284084\\
1.0097466517576	16.6951504822713	123.491195831288\\
0.984407808210219	16.9545771917292	125\\
0.625959142624565	14.9122921182817	112.235833284084\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.388872160292689	17.113250394027	125\\
0.613695426362147	14.9001368301754	112.142984291212\\
0.625959142624564	14.9122921182817	112.235833284084\\
0.388872160292689	17.113250394027	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.625959142624565	14.9122921182817	112.235833284084\\
0.411597842374923	17.1069876518372	125\\
0.388872160292692	17.1132503940271	125\\
0.625959142624565	14.9122921182817	112.235833284084\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-15	19.9776003409958	106.25\\
1.83636707198659	19.4560347564737	106.25\\
2.02439212724038	19.9563668977145	109.574007653186\\
1.75924774183323	22.6014366620905	125\\
-1.11022302462516e-16	23.1010987888982	125\\
2.22044604925031e-15	19.9776003409958	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.16333634234434e-16	14.0924809730802	106.25\\
0.280164103817821	14.0116772705421	106.25\\
0.613695426362145	14.9001368301754	112.142984291212\\
0.388872160292691	17.113250394027	125\\
-1.38777878078145e-16	17.2254071976198	125\\
4.16333634234434e-16	14.0924809730802	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.75924774183323	22.6014366620905	125\\
2.02439212724038	19.9563668977145	109.574007653186\\
2.43561552439201	22.3762248230963	125\\
1.75924774183323	22.6014366620905	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.02439212724038	19.9563668977145	109.574007653186\\
2.22825936525197	19.930819558438	109.829428854691\\
2.49307449002679	21.8001929551685	121.640025421646\\
2.43561552439201	22.3762248230963	125\\
2.02439212724038	19.9563668977145	109.574007653186\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.83636707198659	19.4560347564737	106.25\\
2.01273764499696	19.3964495649183	106.25\\
2.22825936525197	19.930819558438	109.829428854691\\
2.02439212724038	19.9563668977145	109.574007653186\\
1.83636707198659	19.4560347564737	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.382574035018983	13.9847452697934	106.25\\
0.640268559517279	14.4245798775835	106.25\\
0.791693990543641	14.8115452102192	108.997897061388\\
0.748489360940674	14.892837408704	112.312914942525\\
0.382574035018983	13.9847452697934	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.43561552439201	22.3762248230963	125\\
2.49307449002679	21.8001929551685	121.640025421646\\
2.53346743227515	22.2001783930225	125\\
2.43561552439201	22.3762248230963	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.748489360940672	14.892837408704	112.312914942525\\
0.791693990543639	14.8115452102192	108.997897061388\\
0.752257921662811	14.9145607849676	112.450038103001\\
0.748489360940672	14.892837408704	112.312914942525\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.752257921662812	14.9145607849676	112.450038103001\\
0.791693990543639	14.8115452102192	108.997897061388\\
1.23877304664948	16.3077583790433	109.274219126262\\
0.904128596021425	15.4037120437225	112.261257099043\\
0.752257921662812	14.9145607849676	112.450038103001\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.640268559517279	14.4245798775835	106.25\\
0.791693990543641	14.8115452102192	108.997897061388\\
0.870569098394634	15.0856548437694	108.679610882695\\
0.729703654639882	14.7204238094422	106.25\\
0.640268559517279	14.4245798775835	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.752257921662811	14.9145607849676	112.450038103001\\
0.904128596021425	15.4037120437225	112.261257099043\\
1.50808828012817	18.0955652062228	120.42736067112\\
1.68217337584777	19.0572446464649	125\\
1.06336790531843	16.9997668391855	125\\
1.0097466517576	16.6951504822713	123.491195831288\\
0.752257921662811	14.9145607849676	112.450038103001\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.729703654639882	14.7204238094422	106.25\\
0.870569098394632	15.0856548437694	108.679610882695\\
1.9927821975338	18.907897508911	106.96326782109\\
1.95163698905965	18.8013738067592	106.25\\
0.729703654639882	14.7204238094422	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.791693990543639	14.8115452102192	108.997897061388\\
1.23877304664948	16.3077583790433	109.274219126262\\
1.65030903360067	17.709444394625	108.644804858735\\
2.03204571881787	19.0395909830013	106.97694848283\\
1.9927821975338	18.907897508911	106.96326782109\\
0.870569098394633	15.0856548437694	108.679610882695\\
0.791693990543639	14.8115452102192	108.997897061388\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.95163698905965	18.8013738067592	106.25\\
1.9927821975338	18.907897508911	106.96326782109\\
1.9878774118481	18.923496286448	106.25\\
1.95163698905965	18.8013738067592	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.9927821975338	18.907897508911	106.96326782109\\
2.03204571881787	19.0395909830013	106.97694848283\\
1.9878774118481	18.923496286448	106.25\\
1.9927821975338	18.907897508911	106.96326782109\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.904128596021425	15.4037120437225	112.261257099043\\
1.23877304664948	16.3077583790433	109.274219126262\\
1.35331193298817	16.8481036866916	111.204505578652\\
1.50808828012816	18.0955652062228	120.42736067112\\
0.904128596021425	15.4037120437225	112.261257099043\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.23877304664948	16.3077583790433	109.274219126262\\
1.65030903360067	17.709444394625	108.644804858735\\
1.64178783119395	17.8172657914996	110.575738743411\\
1.35331193298817	16.8481036866916	111.204505578652\\
1.23877304664948	16.3077583790433	109.274219126262\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.35331193298817	16.8481036866916	111.204505578652\\
1.64178783119395	17.8172657914996	110.575738743411\\
1.89949354998425	19.3501027644451	118.780158159403\\
1.95997808927494	20.0366314800539	125\\
1.68217337584778	19.0572446464649	125\\
1.50808828012817	18.0955652062228	120.42736067112\\
1.35331193298817	16.8481036866916	111.204505578652\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.64178783119395	17.8172657914996	110.575738743411\\
1.65030903360067	17.709444394625	108.644804858735\\
2.02439212724037	19.198719095361	110.331655455539\\
1.89949354998426	19.3501027644451	118.780158159403\\
1.64178783119395	17.8172657914996	110.575738743411\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.65030903360067	17.709444394625	108.644804858735\\
2.03204571881786	19.0395909830013	106.97694848283\\
2.22825936525197	19.930819558438	109.829428854691\\
2.02439212724037	19.198719095361	110.331655455539\\
1.65030903360067	17.709444394625	108.644804858735\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.89949354998425	19.3501027644451	118.780158159403\\
2.02439212724037	19.198719095361	110.331655455539\\
2.22825936525197	19.930819558438	109.829428854691\\
2.49307449002679	21.8001929551685	121.640025421646\\
2.53346743227515	22.2001783930225	125\\
1.95997808927494	20.0366314800539	125\\
1.89949354998425	19.3501027644451	118.780158159403\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.9878774118481	18.923496286448	106.25\\
2.03204571881787	19.0395909830013	106.97694848283\\
2.22825936525197	19.930819558438	109.829428854691\\
2.01273764499696	19.3964495649183	106.25\\
1.9878774118481	18.923496286448	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.46519032881566e-32	14.0924809730802	106.25\\
2.94436622624023e-16	19.9776003409958	106.25\\
-2.35839117134327e-19	23.1010987888982	125\\
-2.94200783506889e-16	17.2254071976198	125\\
2.46519032881566e-32	14.0924809730802	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.111650869727841	20.3263031559312	143.75\\
0.385203364203528	17.5298876127956	125\\
0.585682863557434	17.6359341131833	125\\
0.788956606363094	18.7549305989551	131.448268214772\\
0.747424160590933	20.6626045371361	143.75\\
0.111650869727841	20.3263031559312	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.66133814775094e-16	17.6403429751933	125\\
0.385203364203527	17.5298876127956	125\\
0.585682863557434	17.6359341131833	125\\
1.17427166176655	19.486187423	125\\
1.44997934505285	20.3944197937207	125\\
2.01704111344168	22.3642692312888	125\\
2.01618460061634	22.4771091833243	125\\
1.88246149634502	22.7202858701578	125\\
1.17858934134815	22.965289125073	125\\
-2.22044604925031e-16	23.3234382830176	125\\
6.66133814775094e-16	17.6403429751933	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.33066907387547e-16	20.358318549419	143.75\\
0.111650869727844	20.3263031559312	143.75\\
0.747424160590936	20.6626045371361	143.75\\
0.928069188693019	20.9504537045388	143.75\\
1.43382228371328	22.6110448474995	143.75\\
1.86127052048289	24.1360240936544	143.75\\
1.85471250241201	25	143.75\\
1.11022302462516e-16	25	143.75\\
3.33066907387547e-16	20.358318549419	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.22124532708767e-15	25	136.624520110271\\
0.971220471679043	25	138.670845728269\\
1.65483009165036	25	140.328390599856\\
1.85768034693393	25	143.359005932432\\
1.85471250241201	25	143.75\\
-3.33066907387547e-16	25	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.63757896132211e-15	20.358318549419	143.75\\
6.32827124036339e-15	17.6403429751933	125\\
0.111650869727839	20.3263031559312	143.75\\
-1.63757896132211e-15	20.358318549419	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.111650869727841	20.3263031559312	143.75\\
3.21964677141295e-15	17.6403429751933	125\\
0.385203364203532	17.5298876127956	125\\
0.111650869727841	20.3263031559312	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.32667268468867e-16	23.3234382830176	125\\
1.17858934134815	22.965289125073	125\\
0.971220471679043	25	138.670845728269\\
2.22044604925031e-16	25	136.624520110271\\
-8.32667268468867e-16	23.3234382830176	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.971220471679041	25	138.670845728269\\
1.17858934134816	22.965289125073	125\\
1.88246149634502	22.7202858701578	125\\
1.65483009165036	25	140.328390599856\\
0.971220471679041	25	138.670845728269\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.747424160590936	20.6626045371361	143.75\\
0.788956606363092	18.7549305989551	131.448268214772\\
0.955195399310378	19.5005114811886	134.444076044635\\
0.928069188693022	20.9504537045388	143.75\\
0.747424160590936	20.6626045371361	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.65483009165036	25	140.328390599856\\
1.88246149634502	22.7202858701578	125\\
2.01618460061634	22.4771091833243	125\\
1.85768034693393	25	143.359005932432\\
1.65483009165036	25	140.328390599856\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.585682863557433	17.6359341131833	125\\
1.17427166176655	19.486187423	125\\
1.43403575539154	20.8720203581949	132.647340319448\\
1.4581154200286	21.0238868432454	133.670620431935\\
0.955195399310377	19.5005114811886	134.444076044635\\
0.788956606363095	18.7549305989551	131.448268214772\\
0.585682863557433	17.6359341131833	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.45818107097838	21.0241040181305	133.670630205646\\
1.46832550632501	21.7748398765183	138.008700204701\\
1.45811542002859	21.0238868432454	133.670620431935\\
1.45818107097838	21.0241040181305	133.670630205646\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.928069188693019	20.9504537045388	143.75\\
0.955195399310372	19.5005114811886	134.444076044635\\
1.45811542002859	21.0238868432454	133.670620431935\\
1.46832550632501	21.7748398765183	138.008700204701\\
1.43382228371328	22.6110448474995	143.75\\
0.928069188693019	20.9504537045388	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17427166176655	19.486187423	125\\
1.44997934505285	20.3944197937207	125\\
1.50914113436986	21.1079534881182	132.481763607318\\
1.43403575539154	20.8720203581949	132.647340319448\\
1.17427166176655	19.486187423	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.50914113436986	21.1079534881182	132.481763607318\\
1.50914113436986	21.1079534881182	132.481763607318\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.52735482686622	21.2460285721757	133.583437829025\\
1.52735482686622	21.2460285721757	133.583437829025\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.43403575539154	20.8720203581949	132.647340319448\\
1.50914113436986	21.1079534881182	132.481763607318\\
1.5272894841316	21.2458260906473	133.583621190903\\
1.45818107097838	21.0241040181305	133.670630205646\\
1.43403575539154	20.8720203581949	132.647340319448\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.52728948413159	21.2458260906473	133.583621190903\\
1.46832550632501	21.7748398765183	138.008700204701\\
1.45818107097838	21.0241040181305	133.670630205646\\
1.52728948413159	21.2458260906473	133.583621190903\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.44997934505285	20.3944197937207	125\\
2.01704111344167	22.3642692312888	125\\
1.95242849881348	22.6953316617946	133.181226142261\\
1.52735482686622	21.2460285721757	133.583437829025\\
1.50914113436986	21.1079534881182	132.481763607318\\
1.44997934505285	20.3944197937207	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.52735482686622	21.2460285721757	133.583437829025\\
1.46832550632501	21.7748398765183	138.008700204701\\
1.52728948413159	21.2458260906473	133.583621190903\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.43382228371328	22.6110448474995	143.75\\
1.46832550632501	21.7748398765183	138.008700204701\\
1.52735482686622	21.2460285721757	133.583437829025\\
1.95242849881348	22.6953316617946	133.181226142261\\
1.86127052048289	24.1360240936544	143.75\\
1.43382228371328	22.6110448474995	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.85471250241201	25	143.75\\
1.86127052048288	24.1360240936544	143.75\\
1.95242849881348	22.6953316617946	133.181226142261\\
2.01704111344168	22.3642692312888	125\\
2.01618460061634	22.4771091833243	125\\
1.85768034693393	25	143.359005932432\\
1.85471250241201	25	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-16	17.6403429751933	125\\
3.96463495123636e-16	23.3234382830176	125\\
2.05879470432399e-16	25	136.624520110271\\
3.7440504659738e-17	25	143.75\\
-1.95694260365708e-16	20.358318549419	143.75\\
1.11022302462516e-16	17.6403429751933	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.35522753814166e-16	24.0886555562588	162.5\\
4.57966997657877e-16	21.4993309785101	143.75\\
0.167876870899939	24.1718141951817	162.5\\
-7.35522753814166e-16	24.0886555562588	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.167876870899938	24.1718141951817	162.5\\
1.72084568816899e-15	21.4993309785101	143.75\\
0.211882821317075	21.6042881827837	143.75\\
0.167876870899938	24.1718141951817	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	21.4993309785101	143.75\\
0.211882821317078	21.6042881827837	143.75\\
0.550374115931369	22.1078091467489	143.75\\
0.953467032362752	23.3619920241257	143.75\\
1.29913583438852	24.5281319438385	143.75\\
1.29601476735203	25	143.75\\
2.22044604925031e-16	25	143.75\\
-4.44089209850063e-16	21.4993309785101	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.55111512312578e-17	24.0886555562588	162.5\\
0.167876870899938	24.1718141951817	162.5\\
0.512146150719735	24.6839301709736	162.5\\
0.6137306257404	25	162.5\\
-5.55111512312578e-17	25	162.5\\
-5.55111512312578e-17	24.0886555562588	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.77635683940025e-15	25	143.75\\
1.29601476735203	25	143.75\\
1.27001386048742	25	147.681026548675\\
0.890581648694135	25	156.50714034389\\
0.613730625740398	25	162.5\\
-2.22044604925031e-15	25	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.167876870899937	24.1718141951817	162.5\\
0.211882821317082	21.6042881827837	143.75\\
0.55037411593137	22.1078091467489	143.75\\
0.51214615071973	24.6839301709736	162.5\\
0.167876870899937	24.1718141951817	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.512146150719734	24.6839301709736	162.5\\
0.550374115931371	22.1078091467489	143.75\\
0.953467032362751	23.3619920241257	143.75\\
0.890581648694133	25	156.50714034389\\
0.613730625740398	25	162.5\\
0.512146150719734	24.6839301709736	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.890581648694136	25	156.50714034389\\
0.953467032362754	23.3619920241257	143.75\\
1.29913583438853	24.5281319438385	143.75\\
1.27001386048742	25	147.681026548675\\
0.890581648694136	25	156.50714034389\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.27001386048742	25	147.681026548675\\
1.29913583438852	24.5281319438385	143.75\\
1.29601476735203	25	143.75\\
1.27001386048742	25	147.681026548675\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.24446373305873e-32	21.4993309785101	143.75\\
8.89795565479842e-16	24.0886555562588	162.5\\
5.22203648067998e-16	25	162.5\\
-1.41199921354784e-15	25	143.75\\
-9.24446373305873e-32	21.4993309785101	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-16	24.5585736001451	162.5\\
0.196147798900635	24.4907619587956	162.5\\
0.720403632383535	24.3950434785978	162.5\\
1.1732088112244	25	162.5\\
1.11022302462516e-16	25	162.5\\
1.11022302462516e-16	24.5585736001451	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.55111512312578e-17	25	162.5\\
1.1732088112244	25	162.5\\
0.713317191889944	25	167.438232164463\\
0.19018260148826	25	166.656886628174\\
5.55111512312578e-17	25	166.117995190272\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.190182601488261	25	166.656886628174\\
0.196147798900635	24.4907619587956	162.5\\
0.720403632383534	24.3950434785978	162.5\\
0.713317191889944	25	167.438232164463\\
0.190182601488261	25	166.656886628174\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.7715611723761e-16	24.5585736001451	162.5\\
0.196147798900634	24.4907619587956	162.5\\
0.190182601488262	25	166.656886628174\\
1.77635683940025e-15	25	166.117995190272\\
-7.7715611723761e-16	24.5585736001451	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.720403632383535	24.3950434785978	162.5\\
1.1732088112244	25	162.5\\
0.713317191889947	25	167.438232164463\\
0.720403632383535	24.3950434785978	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.93334779979405e-33	25	162.5\\
-2.18913425366504e-16	25	166.117995190272\\
2.189134253665e-16	24.5585736001451	162.5\\
-6.93334779979405e-33	25	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.66133814775094e-16	25	143.75\\
1.84015451577192	25	143.75\\
1.86497138995847	25.0924231455892	143.75\\
1.85857312863422	26.006532977106	143.75\\
1.62962379761457	26.4231069440698	143.75\\
0.930934233386485	26.6643563346872	143.75\\
-2.22044604925031e-16	26.9482729997339	143.75\\
-6.66133814775094e-16	25	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	25	135.524890080364\\
0.991221986779917	25	136.801137007716\\
1.71720343859997	25	137.8609788231\\
1.89621447005852	25	139.378771969275\\
1.86844038354435	25	143.34681332573\\
1.84015451577192	25	143.75\\
-4.44089209850063e-16	25	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.94289029309402e-15	25	135.524890080364\\
0.991221986779916	25	136.801137007716\\
0.930934233386488	26.6643563346872	143.75\\
2.33146835171283e-15	26.9482729997339	143.75\\
-1.94289029309402e-15	25	135.524890080364\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.930934233386485	26.6643563346872	143.75\\
0.991221986779918	25	136.801137007716\\
1.71720343859997	25	137.8609788231\\
1.62962379761457	26.4231069440698	143.75\\
0.930934233386485	26.6643563346872	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.62962379761457	26.4231069440698	143.75\\
1.71720343859997	25	137.8609788231\\
1.89621447005852	25	139.378771969275\\
1.85857312863422	26.006532977106	143.75\\
1.62962379761457	26.4231069440698	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.86844038354435	25	143.34681332573\\
1.86497138995847	25.0924231455892	143.75\\
1.84015451577192	25	143.75\\
1.86844038354435	25	143.34681332573\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.85857312863422	26.006532977106	143.75\\
1.86497138995847	25.0924231455892	143.75\\
1.86844038354435	25	143.34681332573\\
1.89621447005852	25	139.378771969275\\
1.85857312863422	26.006532977106	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	26.9482729997339	143.75\\
-2.93214033354917e-16	25	135.524890080364\\
2.93214033354916e-16	25	143.75\\
0	26.9482729997339	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	25	143.75\\
1.29388678069947	25	143.75\\
1.29332033280443	25.092060152218	143.75\\
1.04305331408511	25.5512790628804	143.75\\
0.364758733758873	25.7938116757093	143.75\\
0	25.9107090659785	143.75\\
0	25	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.77555756156289e-16	25	162.5\\
0.210153236054462	25	162.5\\
0.471479411839762	25.3861913221107	162.5\\
0.853494260632543	26.5312977452998	162.5\\
1.16241865317934	27.616441533688	162.5\\
1.15460501704129	28.8863280290565	162.5\\
0.796445949001261	29.5435197673481	162.5\\
0.233867434158428	29.7446766703866	162.5\\
0.128768721107883	29.778238542437	162.5\\
0.0665789606944568	29.795979701193	162.5\\
0.00344740132746135	29.7051767878991	162.5\\
-2.77555756156289e-16	25	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-15	25	143.75\\
1.29388678069947	25	143.75\\
1.25837447667491	25	149.521524870552\\
0.889956126529694	25	155.208258677683\\
0.47508103193335	25	160.735560215605\\
0.210153236054463	25	162.5\\
1.22124532708767e-15	25	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.80011602582908e-16	29.156619703065	159.318439524726\\
0.128768721107881	29.778238542437	162.5\\
8.39606162372775e-16	29.5135416117404	161.043301638458\\
6.80011602582908e-16	29.156619703065	159.318439524726\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.87350135405495e-16	29.5135416117404	161.043301638458\\
0.128768721107882	29.778238542437	162.5\\
0.0665789606944565	29.795979701193	162.5\\
1.87350135405495e-16	29.5135416117404	161.043301638458\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.128768721107882	29.778238542437	162.5\\
-2.4980018054066e-16	29.156619703065	159.318439524726\\
0.118938451164108	29.6762465098019	161.993560734822\\
0.128768721107882	29.778238542437	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.118938451164106	29.6762465098019	161.993560734822\\
0.227809104736579	29.6700291984128	162.131087702225\\
0.23386743415843	29.7446766703866	162.5\\
0.128768721107885	29.778238542437	162.5\\
0.118938451164106	29.6762465098019	161.993560734822\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.96744875736022e-16	25.9107090659785	143.75\\
0.364758733758873	25.7938116757093	143.75\\
0.22780910473658	29.6700291984128	162.131087702225\\
0.118938451164106	29.6762465098019	161.993560734822\\
-6.80011602582908e-16	29.156619703065	159.318439524726\\
-5.96744875736022e-16	25.9107090659785	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.227809104736579	29.6700291984128	162.131087702225\\
0	29.156619703065	159.318439524726\\
4.44089209850063e-16	25.9107090659785	143.75\\
0.227809104736579	29.6700291984128	162.131087702225\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.227809104736581	29.6700291984128	162.131087702225\\
0.364758733758871	25.7938116757093	143.75\\
1.0430533140851	25.5512790628804	143.75\\
0.796445949001257	29.5435197673481	162.5\\
0.233867434158429	29.7446766703866	162.5\\
0.227809104736581	29.6700291984128	162.131087702225\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.12250225675825e-17	29.6897540315089	162.418343591707\\
3.2612801348364e-16	29.5135416117404	161.043301638458\\
0.0665789606944616	29.795979701193	162.5\\
3.12250225675825e-17	29.6897540315089	162.418343591707\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00344740132746124	29.7051767878991	162.5\\
1.11022302462516e-16	29.6897540315089	162.418343591707\\
0.0665789606944616	29.795979701193	162.5\\
0.00344740132746124	29.7051767878991	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.475081031933349	25	160.735560215605\\
0.471479411839762	25.3861913221107	162.5\\
0.210153236054461	25	162.5\\
0.475081031933349	25	160.735560215605\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.796445949001261	29.5435197673481	162.5\\
1.04305331408511	25.5512790628804	143.75\\
1.29332033280443	25.092060152218	143.75\\
1.15460501704129	28.8863280290565	162.5\\
0.796445949001261	29.5435197673481	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.09721259855533e-16	29.6897540315089	162.418343591707\\
0.00344740132746124	29.7051767878991	162.5\\
-5.4372738950148e-16	29.6973824983513	162.5\\
1.09721259855533e-16	29.6897540315089	162.418343591707\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.471479411839763	25.3861913221107	162.5\\
0.475081031933349	25	160.735560215605\\
0.889956126529691	25	155.208258677683\\
0.853494260632541	26.5312977452998	162.5\\
0.471479411839763	25.3861913221107	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.853494260632543	26.5312977452998	162.5\\
0.889956126529695	25	155.208258677683\\
1.25837447667491	25	149.521524870552\\
1.16241865317934	27.616441533688	162.5\\
0.853494260632543	26.5312977452998	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.15460501704129	28.8863280290565	162.5\\
1.16241865317934	27.616441533688	162.5\\
1.25837447667491	25	149.521524870552\\
1.29388678069947	25	143.75\\
1.29332033280443	25.092060152218	143.75\\
1.15460501704129	28.8863280290565	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462517e-16	25	143.75\\
3.2013215162253e-15	25.9107090659785	143.75\\
2.96049581015506e-15	29.156619703065	159.318439524726\\
2.92465310919616e-15	29.5135416117404	161.043301638458\\
2.52851189787309e-15	29.6897540315089	162.418343591707\\
2.49536432830611e-15	29.6973824983513	162.5\\
-1.34442128469807e-14	25	162.5\\
1.11022302462517e-16	25	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.44089209850063e-16	27.4617358240959	181.25\\
0.132970408810573	27.4156817652971	181.25\\
0.687036018447729	27.3612848237277	181.25\\
2.30019544413634	29.5248568878495	181.25\\
2.3849582385437	29.7852150787293	181.25\\
2.37161315260975	32.3565263844781	181.25\\
1.62446288474883	32.6204776315446	181.25\\
0.932968232700519	32.8399065697029	181.25\\
0.624371342779576	32.4127349998073	181.25\\
2.22044604925031e-16	31.0637208620779	181.25\\
4.44089209850063e-16	27.4617358240959	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	25	162.5\\
1.68218384510095	25	162.5\\
2.35320561036934	25.8999754907254	162.5\\
2.42899492676561	26.1243103271151	162.5\\
2.49699329142669	26.3273696633186	162.5\\
2.49838908683279	26.6795279688874	162.5\\
2.48730231764612	28.8157101632186	162.5\\
1.54512639068249	29.1485595531947	162.5\\
1.01843105004192	29.3255267451278	162.5\\
0.146408050472313	29.6022419449901	162.5\\
2.22044604925031e-16	29.3995783446484	162.5\\
-2.22044604925031e-16	25	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.99200722162641e-16	25	162.5\\
1.68218384510095	25	162.5\\
0.704504988031964	25	169.152151150033\\
0.150841811217903	25	168.873452887802\\
1.0547118733939e-15	25	168.605098531648\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.132970408810573	27.4156817652971	181.25\\
0.150841811217903	25	168.873452887802\\
0.704504988031964	25	169.152151150033\\
0.687036018447729	27.3612848237278	181.25\\
0.132970408810573	27.4156817652971	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.146408050472311	29.6022419449901	162.5\\
1.01843105004192	29.3255267451278	162.5\\
1.4775919065934	31.2155396086042	173.445463875315\\
1.62446288474883	32.6204776315446	181.25\\
0.932968232700522	32.8399065697029	181.25\\
0.146408050472311	29.6022419449901	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.4775919065934	31.2155396086042	173.445463875315\\
1.01843105004192	29.3255267451278	162.5\\
1.54512639068248	29.1485595531947	162.5\\
1.4775919065934	31.2155396086042	173.445463875315\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.99200722162641e-16	25	168.605098531648\\
0.150841811217901	25	168.873452887802\\
0.132970408810577	27.4156817652971	181.25\\
3.80251385934116e-15	27.4617358240959	181.25\\
-9.99200722162641e-16	25	168.605098531648\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.4775919065934	31.2155396086042	173.445463875315\\
1.54512639068249	29.1485595531947	162.5\\
2.48730231764612	28.8157101632186	162.5\\
2.37161315260974	32.3565263844781	181.25\\
1.62446288474882	32.6204776315446	181.25\\
1.4775919065934	31.2155396086042	173.445463875315\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.687036018447728	27.3612848237277	181.25\\
0.704504988031962	25	169.152151150033\\
1.68218384510094	25	162.5\\
2.35320561036933	25.8999754907254	162.5\\
2.44665504813879	26.4348171879949	164.577463048722\\
2.30019544413633	29.5248568878495	181.25\\
0.687036018447728	27.3612848237277	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-17	29.3995783446484	162.5\\
0.146408050472311	29.6022419449901	162.5\\
0.932968232700512	32.8399065697029	181.25\\
0.624371342779571	32.4127349998073	181.25\\
-4.9960036108132e-16	29.521337807832	163.562410184124\\
5.55111512312578e-17	29.3995783446484	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.82867087928207e-16	29.5213378078319	163.562410184124\\
0.624371342779578	32.4127349998073	181.25\\
-6.74460487459783e-15	31.0637208620779	181.25\\
5.82867087928207e-16	29.5213378078319	163.562410184124\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.42899492676561	26.1243103271151	162.5\\
2.44665504813879	26.4348171879949	164.577463048722\\
2.35320561036934	25.8999754907254	162.5\\
2.42899492676561	26.1243103271151	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.46759636216332	26.4935016839115	164.550903843686\\
2.44665504813879	26.4348171879949	164.577463048722\\
2.42899492676562	26.1243103271151	162.5\\
2.46759636216332	26.4935016839115	164.550903843686\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.42899492676561	26.1243103271151	162.5\\
2.49699329142669	26.3273696633186	162.5\\
2.48850396654281	26.5534401024008	164.530738138963\\
2.46759636216332	26.4935016839115	164.550903843686\\
2.42899492676561	26.1243103271151	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.49643658857727	26.4061328302466	163.149599597999\\
2.48850396654281	26.5534401024008	164.530738138963\\
2.49699329142669	26.3273696633186	162.5\\
2.49643658857727	26.4061328302466	163.149599597999\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.30019544413634	29.5248568878495	181.25\\
2.46759636216333	26.4935016839115	164.550903843686\\
2.48850396654281	26.5534401024008	164.530738138963\\
2.38495823854368	29.7852150787293	181.25\\
2.30019544413634	29.5248568878495	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.30019544413634	29.5248568878495	181.25\\
2.44665504813879	26.4348171879949	164.577463048722\\
2.46759636216333	26.4935016839115	164.550903843686\\
2.30019544413634	29.5248568878495	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.49699329142669	26.3273696633186	162.5\\
2.49880774177531	26.33300565412	162.5\\
2.49838908683279	26.3700525726349	162.809475396252\\
2.49699329142669	26.3273696633186	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.49699329142669	26.3273696633186	162.5\\
2.49838908683279	26.3700525726349	162.809475396252\\
2.49643658857727	26.4061328302466	163.149599597999\\
2.49699329142669	26.3273696633186	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.37161315260974	32.3565263844781	181.25\\
2.3849582385437	29.7852150787293	181.25\\
2.48850396654281	26.5534401024008	164.530738138963\\
2.49643658857728	26.4061328302466	163.149599597999\\
2.4983890868328	26.3700525726349	162.809475396252\\
2.4983890868328	26.6795279688874	162.5\\
2.48730231764612	28.8157101632186	162.5\\
2.37161315260974	32.3565263844781	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.49838908683279	26.3700525726349	162.809475396252\\
2.49880774177531	26.33300565412	162.5\\
2.49838908683279	26.6795279688874	162.5\\
2.49838908683279	26.3700525726349	162.809475396252\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	25	162.5\\
1.3594896908584e-15	29.3995783446484	162.5\\
1.28368722957236e-15	29.521337807832	163.562410184124\\
-1.03635004617826e-16	31.0637208620779	181.25\\
-1.0348742871372e-15	27.4617358240959	181.25\\
-3.94444604050587e-16	25	168.605098531648\\
2.22044604925031e-16	25	162.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.99200722162641e-16	27.4922404218115	181.25\\
0.31574572016055	27.4515795574914	181.25\\
1.9512807745614	29.5661644057945	181.25\\
2.02633555687951	29.789760144657	181.25\\
2.01427861124323	32.3499466334528	181.25\\
1.46680323400165	32.5482406193308	181.25\\
0.956901711954323	32.7155260146226	181.25\\
0.484303432987431	32.0878340800493	181.25\\
-1.11022302462516e-16	31.0779419254124	181.25\\
-9.99200722162641e-16	27.4922404218115	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-16	30.8584153649686	200\\
0.118841282876782	30.7821117450498	200\\
0.296565629156311	30.7592248931654	200\\
1.80209885482541	32.7057302517943	200\\
1.92261104905553	33.0647481888076	200\\
1.91091289567504	35.5487482939828	200\\
1.78421888323349	35.5946364960065	200\\
1.66630174185766	35.6333220357702	200\\
1.07996415956839	34.8545647111674	200\\
0.382922125328396	33.4010600818715	200\\
0.00995893702192818	31.8457333929928	200\\
4.44089209850063e-16	31.5415492840522	200\\
5.55111512312578e-16	30.8584153649686	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.118841282876784	30.7821117450498	200\\
-2.35922392732846e-15	27.4922404218115	181.25\\
0.315745720160547	27.4515795574914	181.25\\
0.118841282876784	30.7821117450498	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.315745720160552	27.4515795574914	181.25\\
0.296565629156309	30.7592248931654	200\\
0.118841282876779	30.7821117450498	200\\
0.315745720160552	27.4515795574914	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.85322934354826e-16	29.7896625779145	194.283095228426\\
6.02295990859147e-15	27.4922404218115	181.25\\
0.118841282876776	30.7821117450498	200\\
-9.85322934354826e-16	29.7896625779145	194.283095228426\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.46680323400165	32.5482406193308	181.25\\
1.78421888323349	35.5946364960065	200\\
0.956901711954323	32.7155260146226	181.25\\
1.46680323400165	32.5482406193308	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.956901711954322	32.7155260146226	181.25\\
1.7842188832335	35.5946364960065	200\\
1.66630174185766	35.6333220357702	200\\
0.956901711954322	32.7155260146226	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.91091289567504	35.5487482939828	200\\
1.78421888323349	35.5946364960065	200\\
2.01427861124324	32.3499466334528	181.25\\
1.91091289567504	35.5487482939828	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.7842188832335	35.5946364960065	200\\
1.46680323400165	32.5482406193308	181.25\\
2.01427861124323	32.3499466334528	181.25\\
1.7842188832335	35.5946364960065	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.118841282876781	30.7821117450498	200\\
1.94289029309402e-16	30.8584153649686	200\\
-5.68989300120393e-16	29.7896625779145	194.283095228426\\
0.118841282876781	30.7821117450498	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.296565629156311	30.7592248931654	200\\
0.315745720160551	27.4515795574914	181.25\\
1.95128077456139	29.5661644057945	181.25\\
1.80209885482541	32.7057302517943	200\\
0.296565629156311	30.7592248931654	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.484303432987432	32.0878340800493	181.25\\
0.956901711954325	32.7155260146226	181.25\\
1.66630174185766	35.6333220357702	200\\
1.07996415956839	34.8545647111674	200\\
0.484303432987432	32.0878340800493	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.10622663543836e-16	31.0779419254124	181.25\\
0.484303432987433	32.0878340800493	181.25\\
1.0799641595684	34.8545647111674	200\\
0.382922125328398	33.4010600818715	200\\
-1.49880108324396e-15	31.7360177317095	189.343054004167\\
-6.10622663543836e-16	31.0779419254124	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.80209885482541	32.7057302517943	200\\
1.9512807745614	29.5661644057945	181.25\\
2.02633555687951	29.789760144657	181.25\\
1.92261104905553	33.0647481888076	200\\
1.80209885482541	32.7057302517943	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.13478148889135e-16	31.7360177317095	189.343054004167\\
0.382922125328397	33.4010600818715	200\\
0.00995893702192582	31.8457333929928	200\\
-1.66533453693773e-15	31.8025329318898	199.739016352162\\
5.13478148889135e-16	31.7360177317095	189.343054004167\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00995893702192785	31.8457333929928	200\\
4.30211422042248e-16	31.8025329318898	199.739016352162\\
4.25007251614318e-17	31.5415492840522	200\\
0.00995893702192785	31.8457333929928	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.91091289567504	35.5487482939828	200\\
1.92261104905553	33.0647481888076	200\\
2.02633555687951	29.789760144657	181.25\\
2.01427861124323	32.3499466334528	181.25\\
1.91091289567504	35.5487482939828	200\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.11157784142927e-32	27.4922404218115	181.25\\
1.04370376982346e-15	29.7896625779145	194.283095228426\\
1.45590919278697e-15	30.8584153649686	200\\
9.45120347205738e-16	31.5415492840522	200\\
6.94680655097495e-16	31.8025329318898	199.739016352162\\
-1.45833448626606e-15	31.7360177317095	189.343054004167\\
-2.68107947864759e-15	31.0779419254124	181.25\\
7.11157784142927e-32	27.4922404218115	181.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.52355111845723	12.5	87.5\\
-1.51273235880389	12.1346532136036	87.5\\
-1.36924676741653	12.0694135385846	87.5\\
-1.35852955380998	12.064715862689	87.5\\
-1.09218500623926	11.9556953936608	87.5\\
-0.890832669273095	11.8829205064579	87.5\\
-0.376363863535949	12.3821957012886	87.5\\
-0.325949515670695	12.5	87.5\\
-1.52355111845723	12.5	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.52355111845723	12.5	87.5\\
-1.29788079252786	12.5	84.3411729557758\\
-0.792162227410345	12.5	80.1271057421305\\
-0.245736795200051	12.5	75.6871661212598\\
-0.0665004923133963	12.5	74.2775680529624\\
-0.101103166296283	12.5	76.2233209671007\\
-0.225382836957156	12.5	82.4612541232846\\
-0.325949515670693	12.5	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.345972593154129	11.8937814164764	74.45099842906\\
-0.345972593154154	11.8455655381537	74.470970099783\\
-0.155911623858694	12.2807931953172	74.270514077838\\
-0.345972593154129	11.8937814164764	74.45099842906\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.167997976616003	12.2696767810836	74.2764018586633\\
-0.345972593154129	11.8937814164764	74.45099842906\\
-0.155911623858695	12.2807931953172	74.270514077838\\
-0.167997976616003	12.2696767810836	74.2764018586633\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.922843480688466	11.7807463741704	86.4151364626674\\
-1.1464020956468	11.7887048529801	85.5570879526917\\
-1.02499871348863	11.362230575889	80.9931023859508\\
-0.922843480688466	11.7807463741704	86.4151364626674\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.02499871348863	11.362230575889	80.9931023859508\\
-0.998279976834268	11.3502589623471	80.9643438141589\\
-0.922843480688465	11.7807463741704	86.4151364626674\\
-1.02499871348863	11.362230575889	80.9931023859508\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.922843480688466	11.7807463741704	86.4151364626674\\
-0.890832669273095	11.8829205064579	87.5\\
-1.09218500623926	11.9556953936608	87.5\\
-0.922843480688466	11.7807463741704	86.4151364626674\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.46061335075242	12.0393132744692	86.809980964547\\
-1.1464020956468	11.7887048529801	85.5570879526917\\
-1.39756179473263	12.0627473463683	87.3157018873014\\
-1.46061335075242	12.0393132744692	86.809980964547\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.39756179473263	12.0627473463683	87.3157018873014\\
-1.1464020956468	11.7887048529801	85.5570879526917\\
-0.922843480688464	11.7807463741704	86.4151364626674\\
-1.09218500623926	11.9556953936608	87.5\\
-1.35852955380998	12.064715862689	87.5\\
-1.39756179473263	12.0627473463683	87.3157018873014\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.39756179473263	12.0627473463683	87.3157018873014\\
-1.35852955380998	12.064715862689	87.5\\
-1.36924676741653	12.0694135385846	87.5\\
-1.39756179473263	12.0627473463683	87.3157018873014\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.48877525980372	12.0901609959351	87.1831017833943\\
-1.46061335075242	12.0393132744692	86.809980964547\\
-1.39756179473264	12.0627473463683	87.3157018873014\\
-1.48877525980372	12.0901609959351	87.1831017833943\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.51273235880389	12.1346532136036	87.5\\
-1.48877525980372	12.0901609959351	87.1831017833943\\
-1.39756179473263	12.0627473463683	87.3157018873014\\
-1.36924676741653	12.0694135385846	87.5\\
-1.51273235880389	12.1346532136036	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.02499871348864	11.362230575889	80.9931023859508\\
-1.1464020956468	11.7887048529801	85.5570879526917\\
-1.46061335075242	12.0393132744692	86.809980964547\\
-1.02499871348864	11.362230575889	80.9931023859508\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.02499871348863	11.362230575889	80.9931023859508\\
-0.550487997412756	11.3885354498399	74.9183638244601\\
-0.595884264761696	11.4088757292468	74.9672258582655\\
-1.02499871348863	11.362230575889	80.9931023859508\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.550487997412758	11.3885354498399	74.9183638244601\\
-1.02499871348863	11.362230575889	80.9931023859508\\
-0.998279976834268	11.3502589623471	80.9643438141589\\
-0.550487997412758	11.3885354498399	74.9183638244601\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0665004923133945	12.5	74.2775680529624\\
-0.155911623858694	12.2807931953172	74.270514077838\\
-0.0623637255203656	12.5	74.2741470095263\\
-0.0665004923133945	12.5	74.2775680529624\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0665004923133945	12.5	74.2775680529624\\
-0.167997976616003	12.2696767810836	74.2764018586633\\
-0.155911623858688	12.2807931953172	74.270514077838\\
-0.0665004923133945	12.5	74.2775680529624\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.922843480688467	11.7807463741704	86.4151364626674\\
-0.998279976834268	11.3502589623471	80.9643438141589\\
-0.550487997412757	11.3885354498399	74.9183638244601\\
-0.922843480688467	11.7807463741704	86.4151364626674\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.376363863535949	12.3821957012886	87.5\\
-0.890832669273095	11.8829205064579	87.5\\
-0.922843480688466	11.7807463741704	86.4151364626674\\
-0.376363863535949	12.3821957012886	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.550487997412757	11.3885354498399	74.9183638244601\\
-0.376363863535949	12.3821957012886	87.5\\
-0.922843480688468	11.7807463741704	86.4151364626674\\
-0.550487997412757	11.3885354498399	74.9183638244601\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.550487997412758	11.3885354498399	74.9183638244601\\
-0.345972593154129	11.8937814164764	74.45099842906\\
-0.595884264761695	11.4088757292468	74.9672258582655\\
-0.550487997412758	11.3885354498399	74.9183638244601\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.345972593154154	11.8455655381537	74.470970099783\\
-0.345972593154129	11.8937814164764	74.45099842906\\
-0.550487997412746	11.3885354498399	74.9183638244601\\
-0.345972593154154	11.8455655381537	74.470970099783\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.167997976616003	12.2696767810836	74.2764018586633\\
-0.0665004923133944	12.5	74.2775680529624\\
-0.245736795200046	12.5	75.6871661212598\\
-0.167997976616003	12.2696767810836	74.2764018586633\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.792162227410346	12.5	80.1271057421305\\
-0.345972593154129	11.8937814164764	74.45099842906\\
-0.167997976616001	12.2696767810836	74.2764018586633\\
-0.245736795200047	12.5	75.6871661212598\\
-0.792162227410346	12.5	80.1271057421305\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.550487997412757	11.3885354498399	74.9183638244601\\
-0.345972593154152	11.8455655381537	74.470970099783\\
-0.225382836957157	12.5	82.4612541232846\\
-0.325949515670697	12.5	87.5\\
-0.376363863535951	12.3821957012886	87.5\\
-0.550487997412757	11.3885354498399	74.9183638244601\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.345972593154154	11.8455655381537	74.470970099783\\
-0.155911623858694	12.2807931953172	74.270514077838\\
-0.101103166296282	12.5	76.2233209671007\\
-0.225382836957157	12.5	82.4612541232846\\
-0.345972593154154	11.8455655381537	74.470970099783\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.155911623858694	12.2807931953172	74.270514077838\\
-0.062363725520359	12.5	74.2741470095263\\
-0.101103166296283	12.5	76.2233209671007\\
-0.155911623858694	12.2807931953172	74.270514077838\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.29788079252786	12.5	84.3411729557758\\
-0.595884264761695	11.4088757292468	74.9672258582655\\
-0.345972593154132	11.8937814164764	74.45099842906\\
-0.792162227410348	12.5	80.1271057421305\\
-1.29788079252786	12.5	84.3411729557758\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.48877525980372	12.0901609959351	87.1831017833943\\
-1.46061335075242	12.0393132744692	86.809980964547\\
-1.02499871348863	11.362230575889	80.9931023859508\\
-1.48877525980372	12.0901609959351	87.1831017833943\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.52355111845723	12.5	87.5\\
-1.51273235880389	12.1346532136036	87.5\\
-1.48877525980372	12.0901609959351	87.1831017833943\\
-0.595884264761693	11.4088757292468	74.9672258582655\\
-1.29788079252786	12.5	84.3411729557758\\
-1.52355111845723	12.5	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.48877525980373	12.0901609959351	87.1831017833943\\
-1.02499871348863	11.362230575889	80.9931023859508\\
-0.595884264761696	11.4088757292468	74.9672258582655\\
-1.48877525980373	12.0901609959351	87.1831017833943\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.46944695195361e-17	12.3013617389764	87.5\\
0.0560075394595468	12.3561547251134	87.5\\
0.120828170721658	12.5	87.5\\
6.93889390390723e-18	12.5	87.5\\
-3.46944695195361e-17	12.3013617389764	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.19803081186387e-16	12.5	87.5\\
1.25593979660721e-15	12.5	80.7762583230785\\
0.120828170721658	12.5	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.60208521396521e-17	12.3013617389764	87.5\\
-1.35308431126191e-16	12.273777201205	86.44905014018\\
0.0560075394595448	12.3561547251134	87.5\\
2.60208521396521e-17	12.3013617389764	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.93889390390723e-18	12.273777201205	86.44905014018\\
0.0560075394595475	12.3561547251134	87.5\\
0.120828170721659	12.5	87.5\\
3.46944695195361e-16	12.5	80.7762583230785\\
-6.93889390390723e-18	12.273777201205	86.44905014018\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.12297365207005e-32	12.273777201205	86.44905014018\\
6.17796586885001e-16	12.3013617389764	87.5\\
1.34453102124032e-15	12.5	87.5\\
-1.96232760812534e-15	12.5	80.7762583230785\\
-5.12297365207005e-32	12.273777201205	86.44905014018\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.357531616031208	12.9602604055153	78.125\\
-0.354700925954873	12.8510739419118	78.125\\
-0.276429665712277	12.7673146713204	78.125\\
-0.175561012367857	12.7644827672231	78.125\\
-0.0666160731216678	12.8632233071108	78.125\\
-0.0646721374729323	12.9775288635043	78.125\\
-0.137620803503525	13.0627324481378	78.125\\
-0.259998198706308	13.0665779397234	78.125\\
-0.357531616031208	12.9602604055153	78.125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.276429665712277	12.7673146713204	78.125\\
-0.214186062444545	12.6422368942942	77.2255203807707\\
-0.175561012367857	12.7644827672231	78.125\\
-0.276429665712277	12.7673146713204	78.125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.137620803503525	13.0627324481378	78.125\\
-0.259998198706308	13.0665779397234	78.125\\
-0.188869644813813	12.8207713863147	77.1458520573718\\
-0.137620803503525	13.0627324481378	78.125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.294158910625009	12.7267163323889	77.2085872003805\\
-0.214186062444545	12.6422368942942	77.2255203807707\\
-0.1082593945015	12.7323035869001	77.1642933339191\\
-0.188869644813811	12.8207713863147	77.1458520573718\\
-0.294158910625009	12.7267163323889	77.2085872003805\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.214186062444545	12.6422368942942	77.2255203807707\\
-0.108259394501501	12.7323035869001	77.1642933339191\\
-0.0666160731216688	12.8632233071108	78.125\\
-0.175561012367858	12.7644827672231	78.125\\
-0.214186062444545	12.6422368942942	77.2255203807707\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.259998198706308	13.0665779397234	78.125\\
-0.294158910625009	12.7267163323889	77.2085872003805\\
-0.188869644813808	12.8207713863147	77.1458520573718\\
-0.259998198706308	13.0665779397234	78.125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.294158910625009	12.7267163323889	77.2085872003805\\
-0.259998198706308	13.0665779397234	78.125\\
-0.357531616031201	12.9602604055153	78.125\\
-0.294158910625009	12.7267163323889	77.2085872003805\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.354700925954873	12.8510739419118	78.125\\
-0.294158910625011	12.7267163323889	77.2085872003805\\
-0.214186062444547	12.6422368942942	77.2255203807707\\
-0.276429665712277	12.7673146713204	78.125\\
-0.354700925954873	12.8510739419118	78.125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.188869644813812	12.8207713863147	77.1458520573718\\
-0.108259394501506	12.7323035869001	77.1642933339191\\
-0.0646721374729365	12.9775288635043	78.125\\
-0.137620803503525	13.0627324481378	78.125\\
-0.188869644813812	12.8207713863147	77.1458520573718\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.354700925954873	12.8510739419118	78.125\\
-0.294158910625009	12.7267163323889	77.2085872003805\\
-0.357531616031207	12.9602604055153	78.125\\
-0.354700925954873	12.8510739419118	78.125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.108259394501501	12.7323035869001	77.1642933339191\\
-0.0666160731216678	12.8632233071108	78.125\\
-0.0646721374729324	12.9775288635043	78.125\\
-0.108259394501501	12.7323035869001	77.1642933339191\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.147593025845325	13.0944612684107	80.3694213545299\\
-0.0161377508666292	13.1926777010039	80.2995217621004\\
1.73472347597681e-16	13.2398946720181	80.7191442613499\\
2.92127433354494e-15	13.5205677555441	84.1374105616591\\
-0.147593025845325	13.0944612684107	80.3694213545299\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.493777782519819	14.8716146556002	87.5\\
-0.401688642225475	14.3770902947654	84.9594419907105\\
-0.407867149188538	14.9359333998135	87.5\\
-0.493777782519819	14.8716146556002	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.663271733159863	14.6843872470721	87.5\\
-0.649707856717879	14.0977813911869	87.5\\
-0.581076688702949	14.0154222646308	87.5\\
0	13.9220043934213	87.5\\
5.55111512312578e-17	14.8647358800964	87.5\\
-0.407867149188542	14.9359333998135	87.5\\
-0.493777782519819	14.8716146556002	87.5\\
-0.663271733159863	14.6843872470721	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.581076688702949	14.0154222646308	87.5\\
-0.147593025845325	13.0944612684107	80.3694213545299\\
3.33066907387547e-16	13.5205677555441	84.1374105616591\\
1.66533453693773e-16	13.9220043934213	87.5\\
-0.581076688702949	14.0154222646308	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.407867149188542	14.9359333998135	87.5\\
-0.401688642225475	14.3770902947654	84.9594419907105\\
-0.0996365326220011	13.2959855447287	80.2752885418302\\
-4.44089209850063e-16	13.7751456086874	82.537032857137\\
-8.88178419700125e-16	14.8647358800964	87.5\\
-0.407867149188542	14.9359333998135	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0161377508666291	13.1926777010039	80.2995217621004\\
-0.229752606438421	13.1918147101011	80.3473568798861\\
-0.14759302584533	13.0944612684107	80.3694213545299\\
-0.0161377508666291	13.1926777010039	80.2995217621004\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.229752606438421	13.1918147101011	80.3473568798861\\
-0.0161377508666291	13.1926777010039	80.2995217621004\\
-0.0996365326220064	13.2959855447287	80.2752885418301\\
-0.229752606438421	13.1918147101011	80.3473568798861\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.497674195417476	14.2161707902269	84.7255550360459\\
-0.229752606438421	13.1918147101011	80.3473568798861\\
-0.401688642225477	14.3770902947654	84.9594419907105\\
-0.497674195417476	14.2161707902269	84.7255550360459\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.401688642225475	14.3770902947654	84.9594419907105\\
-0.229752606438421	13.1918147101011	80.3473568798861\\
-0.0996365326220017	13.2959855447287	80.2752885418302\\
-0.401688642225475	14.3770902947654	84.9594419907105\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.663271733159863	14.6843872470721	87.5\\
-0.497674195417476	14.2161707902269	84.7255550360459\\
-0.401688642225474	14.3770902947654	84.9594419907105\\
-0.493777782519816	14.8716146556002	87.5\\
-0.663271733159863	14.6843872470721	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.649707856717879	14.0977813911869	87.5\\
-0.229752606438422	13.1918147101011	80.3473568798861\\
-0.147593025845326	13.0944612684107	80.3694213545299\\
-0.581076688702949	14.0154222646308	87.5\\
-0.649707856717879	14.0977813911869	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0161377508666291	13.1926777010039	80.2995217621004\\
3.49720252756924e-15	13.7751456086874	82.537032857137\\
-0.0996365326220011	13.2959855447287	80.2752885418302\\
-0.0161377508666291	13.1926777010039	80.2995217621004\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.39645239816133e-16	13.7751456086874	82.537032857137\\
-0.0161377508666298	13.1926777010039	80.2995217621004\\
-3.46944695195361e-18	13.2801619176361	80.7024535250268\\
-1.39645239816133e-16	13.7751456086874	82.537032857137\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.649707856717879	14.0977813911869	87.5\\
-0.22975260643842	13.1918147101011	80.3473568798861\\
-0.663271733159865	14.6843872470721	87.5\\
-0.649707856717879	14.0977813911869	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.229752606438421	13.1918147101011	80.3473568798861\\
-0.497674195417477	14.2161707902269	84.7255550360459\\
-0.663271733159862	14.6843872470721	87.5\\
-0.229752606438421	13.1918147101011	80.3473568798861\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.54097911787244e-18	13.2801619176361	80.7024535250268\\
-0.0161377508666296	13.1926777010039	80.2995217621004\\
-3.55618312575245e-17	13.2398946720181	80.7191442613499\\
-9.54097911787244e-18	13.2801619176361	80.7024535250268\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.10344650409808e-30	13.2398946720181	80.7191442613499\\
3.06854604393754e-15	13.5205677555441	84.1374105616591\\
4.78354550562593e-15	13.9220043934213	87.5\\
-5.02146534423962e-15	14.8647358800964	87.5\\
-2.38258416592109e-15	13.7751456086874	82.537032857137\\
-4.48042039402719e-16	13.2801619176361	80.7024535250268\\
-1.10344650409808e-30	13.2398946720181	80.7191442613499\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.150644331248377	12.5	77.3097937676989\\
-1.38777878078145e-17	12.7043841423301	77.1965335815529\\
-6.8139938136369e-15	12.6491762586535	77.2194014357217\\
0.150644331248377	12.5	77.3097937676989\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.150644331248377	12.5	77.3097937676989\\
0.197506268869795	12.5	77.3186910279742\\
-6.99440505513849e-15	12.7043841423302	77.1965335815529\\
0.150644331248377	12.5	77.3097937676989\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-17	12.7300091976885	78.125\\
0.189194025002892	12.5325259041769	78.125\\
0.280479370300742	12.5238619194991	78.125\\
0.285460330190143	12.6634150345158	78.125\\
5.55111512312578e-17	13.0185596527876	78.125\\
2.77555756156289e-17	12.7300091976885	78.125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.150644331248377	12.5	77.3097937676989\\
0.197506268869795	12.5	77.3186910279742\\
0.216011992743428	12.5	77.3867302631183\\
0.260319178780078	12.5	77.9009218587547\\
0.196704725607041	12.5	77.8484329626501\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.189194025002892	12.5325259041769	78.125\\
0.196704725607041	12.5	77.8484329626501\\
0.260319178780078	12.5	77.9009218587547\\
0.189194025002892	12.5325259041769	78.125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.280479370300743	12.5238619194991	78.125\\
0.189194025002892	12.5325259041769	78.125\\
0.260319178780078	12.5	77.9009218587547\\
0.280479370300743	12.5238619194991	78.125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.38777878078145e-17	12.6491762586534	77.2194014357217\\
0.150644331248378	12.5	77.3097937676989\\
0.196704725607042	12.5	77.8484329626501\\
0.189194025002893	12.5325259041769	78.125\\
0	12.7300091976885	78.125\\
1.38777878078145e-17	12.6491762586534	77.2194014357217\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.55111512312578e-17	12.7043841423301	77.1965335815529\\
0.216011992743427	12.5	77.3867302631183\\
0.285460330190142	12.6634150345158	78.125\\
0	13.0185596527876	78.125\\
-5.55111512312578e-17	12.7043841423301	77.1965335815529\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.197506268869795	12.5	77.3186910279742\\
0.216011992743436	12.5	77.3867302631183\\
5.55111512312578e-17	12.7043841423301	77.1965335815529\\
0.197506268869795	12.5	77.3186910279742\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.216011992743428	12.5	77.3867302631183\\
0.26031917878008	12.5	77.9009218587547\\
0.280479370300745	12.5238619194991	78.125\\
0.285460330190143	12.6634150345158	78.125\\
0.216011992743428	12.5	77.3867302631183\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	12.6491762586534	77.2194014357217\\
2.5256294237559e-16	12.7300091976885	78.125\\
-1.63614739879832e-16	13.0185596527876	78.125\\
-8.89482024957514e-17	12.7043841423301	77.1965335815529\\
0	12.6491762586534	77.2194014357217\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.22869573996373	13.5330376663866	87.5\\
0.43974788671918	13.0789318339513	83.5983994199677\\
0.493401362234007	13.7329996108684	87.5\\
0.22869573996373	13.5330376663866	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.203673287055911	12.8778202862361	80.4883095213003\\
-6.93889390390723e-17	13.1177614408856	80.3500617610453\\
6.93889390390723e-17	13.0326106794875	80.3853323612628\\
0.203673287055911	12.8778202862361	80.4883095213003\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.203673287055919	12.8038073102893	80.5189666997292\\
0.203673287055911	12.8778202862361	80.4883095213003\\
-1.94289029309402e-15	13.0326106794875	80.3853323612629\\
0.203673287055919	12.8038073102893	80.5189666997292\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-16	13.6011954231578	87.5\\
0.0215193818716607	13.5758925104344	87.5\\
0.22869573996373	13.5330376663866	87.5\\
0.493401362234008	13.7329996108684	87.5\\
0.755329882846749	13.9656556136387	87.5\\
0.762543119841524	14.2012196557058	87.5\\
0.310739153340005	14.8251113474342	87.5\\
5.55111512312578e-17	14.8811758645935	87.5\\
1.11022302462516e-16	13.6011954231578	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-17	13.7847527595402	82.5822480435556\\
0.310739153340005	14.8251113474342	87.5\\
3.88578058618805e-16	14.8811758645935	87.5\\
5.55111512312578e-17	13.7847527595402	82.5822480435556\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0215193818716589	13.5758925104344	87.5\\
0.203673287055923	12.8038073102893	80.5189666997292\\
0.439747886719181	13.0789318339513	83.5983994199677\\
0.228695739963728	13.5330376663866	87.5\\
0.0215193818716589	13.5758925104344	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.493401362234008	13.7329996108684	87.5\\
0.439747886719179	13.0789318339513	83.5983994199677\\
0.75532988284675	13.9656556136387	87.5\\
0.493401362234008	13.7329996108684	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.06285854853894e-16	13.6011954231578	87.5\\
2.0122792321331e-15	13.0326106794875	80.3853323612628\\
0.0215193818716599	13.5758925104344	87.5\\
-6.06285854853894e-16	13.6011954231578	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0215193818716608	13.5758925104344	87.5\\
3.22658566531686e-15	13.0326106794875	80.3853323612628\\
0.203673287055918	12.8038073102893	80.5189666997292\\
0.0215193818716608	13.5758925104344	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.32667268468867e-17	13.1177614408856	80.3500617610453\\
0.20367328705591	12.8778202862361	80.4883095213003\\
0.762543119841522	14.2012196557058	87.5\\
0.310739153340005	14.8251113474342	87.5\\
2.4980018054066e-16	13.7847527595402	82.5822480435556\\
8.32667268468867e-17	13.1177614408856	80.3500617610453\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.755329882846749	13.9656556136387	87.5\\
0.203673287055909	12.8778202862361	80.4883095213003\\
0.439747886719179	13.0789318339513	83.5983994199677\\
0.755329882846749	13.9656556136387	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.203673287055911	12.8778202862361	80.4883095213003\\
0.755329882846746	13.9656556136387	87.5\\
0.762543119841526	14.2012196557058	87.5\\
0.203673287055911	12.8778202862361	80.4883095213003\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.203673287055911	12.8778202862361	80.4883095213003\\
0.203673287055921	12.8038073102893	80.5189666997292\\
0.439747886719179	13.0789318339513	83.5983994199677\\
0.203673287055911	12.8778202862361	80.4883095213003\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor3, fill=CORAcolor3, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.16787422807035e-31	13.0326106794875	80.3853323612628\\
1.16269801893358e-14	13.6011954231578	87.5\\
-6.00528244783516e-15	14.8811758645935	87.5\\
-4.3522412760263e-15	13.7847527595402	82.5822480435556\\
-1.26945646547446e-15	13.1177614408856	80.3500617610453\\
-2.16787422807035e-31	13.0326106794875	80.3853323612628\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
-2.92996624236075	-2.30055158578114	87.5\\
-2.72916764568526	-2.35860097908727	87.5\\
4.44089209850063e-16	-2.95522569439146	87.5\\
4.44089209850063e-16	4.44089209850063e-16	87.5\\
-2.49280290508963	2.22044604925031e-16	87.5\\
-2.87131990857664	-1.64761552955328	87.5\\
-2.92720099295053	-1.96079664713971	87.5\\
-2.92996624236075	-2.30055158578114	87.5\\
}--cycle;
\addlegendentry{$\poseUncertain^{*(d)}$};

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.78977335442142	-3.75434058740543	106.25\\
-2.69127395492796	-3.78281603731534	106.25\\
0	-4.37115679377382	106.25\\
0	0	106.25\\
-2.05934085985687	0	106.25\\
-2.07093777388157	-0.0495386835003968	106.25\\
-2.69300993245834	-2.75730541400869	106.25\\
-2.71573858850453	-2.85793763892902	106.25\\
-2.78566731003443	-3.24984762789046	106.25\\
-2.78977335442142	-3.75434058740543	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.49280290508963	0	87.5\\
2.22044604925031e-16	0	87.5\\
-8.88178419700125e-16	0	106.25\\
-2.05934085985687	0	106.25\\
-2.06975891813167	0	105.808479353102\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.72916764568526	-2.35860097908727	87.5\\
-2.69127395492796	-3.78281603731534	106.25\\
1.11022302462516e-15	-4.37115679377382	106.25\\
-6.66133814775094e-16	-2.95522569439146	87.5\\
-2.72916764568526	-2.35860097908727	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.92996624236076	-2.30055158578114	87.5\\
-2.78977335442141	-3.75434058740543	106.25\\
-2.69127395492795	-3.78281603731534	106.25\\
-2.72916764568527	-2.35860097908727	87.5\\
-2.92996624236076	-2.30055158578114	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.07093777388157	-0.0495386835003968	106.25\\
-2.05934085985686	-2.32452945780892e-16	106.25\\
-2.06975891813167	6.24500451351651e-17	105.808479353102\\
-2.07093777388157	-0.0495386835003968	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.87131990857664	-1.64761552955328	87.5\\
-2.79671162675871	-2.21938513568189	96.4137220055893\\
-2.69300993245834	-2.75730541400869	106.25\\
-2.07093777388157	-0.0495386835003948	106.25\\
-2.06975891813168	1.99840144432528e-15	105.808479353102\\
-2.49280290508963	-8.88178419700125e-16	87.5\\
-2.87131990857664	-1.64761552955328	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.79671162675871	-2.21938513568189	96.4137220055893\\
-2.71573858850453	-2.85793763892902	106.25\\
-2.69300993245834	-2.75730541400869	106.25\\
-2.79671162675871	-2.21938513568189	96.4137220055893\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.92720099295053	-1.96079664713971	87.5\\
-2.78566731003444	-3.24984762789046	106.25\\
-2.71573858850453	-2.85793763892902	106.25\\
-2.79671162675871	-2.21938513568189	96.4137220055893\\
-2.87131990857664	-1.64761552955328	87.5\\
-2.92720099295053	-1.96079664713971	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.92996624236076	-2.30055158578114	87.5\\
-2.78977335442142	-3.75434058740543	106.25\\
-2.78566731003443	-3.24984762789046	106.25\\
-2.92720099295053	-1.96079664713971	87.5\\
-2.92996624236076	-2.30055158578114	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.60237371373018e-31	-4.37115679377382	106.25\\
2.55156436789492e-15	-2.95522569439146	87.5\\
4.93127317119239e-16	0	87.5\\
-3.04469168501416e-15	4.44089209850063e-16	106.25\\
-1.60237371373018e-31	-4.37115679377382	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.500563820881893	-3.80920158603043	125\\
-0.559728370906503	-3.84775023908445	125\\
-1.88737914186277e-15	-3.50244562905713	116.296957614629\\
-0.500563820881893	-3.80920158603043	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.559728370906505	-3.84775023908445	125\\
2.22044604925031e-15	-3.50289600345617	116.094772389215\\
1.38777878078145e-15	-3.50244562905713	116.296957614629\\
-0.559728370906505	-3.84775023908445	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.83843149469507	-2.47811907503972	106.25\\
-1.73161081215262	-2.51091027951094	106.25\\
0	-2.93725251373118	106.25\\
-2.22044604925031e-16	0	106.25\\
-1.36735733454181	0	106.25\\
-1.45918535026363	-0.356398844134497	106.25\\
-1.71958950697922	-1.37693786049711	106.25\\
-1.83488279514614	-1.97731208783021	106.25\\
-1.83843149469507	-2.47811907503972	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.71374080029047	-3.55997701784145	125\\
-1.35513267942629	-3.68332546964538	125\\
-1.01555200946014	-3.77082920062765	125\\
-0.559728370906503	-3.84775023908445	125\\
-0.500563820881894	-3.80920158603043	125\\
-0.180337988888713	-3.26679994468419	125\\
-0.137275358894262	-3.09391471174345	125\\
2.22044604925031e-16	-2.5196238204552	125\\
2.22044604925031e-16	0	125\\
-0.96781441046612	0	125\\
-1.17111804023853	-0.780772617018276	125\\
-1.21624467534253	-0.955916122672004	125\\
-1.58898262279287	-2.41669779009929	125\\
-1.71010903330387	-3.04744721425385	125\\
-1.71374080029047	-3.55997701784145	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.36735733454181	0	106.25\\
4.44089209850063e-16	0	106.25\\
-3.33066907387547e-16	0	125\\
-0.96781441046612	0	125\\
-1.14376546780631	0	116.799190064244\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.01555200946014	-3.77082920062765	125\\
-0.559728370906504	-3.84775023908445	125\\
1.33226762955019e-15	-3.50289600345617	116.094772389215\\
2.22044604925031e-15	-3.33709998073152	112.733926054341\\
-0.465412136259316	-3.43188253413288	116.247324517985\\
-1.01555200946014	-3.77082920062765	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.73161081215262	-2.51091027951094	106.25\\
-1.73079994369358	-2.54891412045593	106.845408743012\\
-8.88178419700125e-16	-3.12211384579033	109.161530073625\\
4.44089209850063e-16	-2.93725251373118	106.25\\
-1.73161081215262	-2.51091027951094	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.82380776397235	-2.62320592360703	108.467276890409\\
-1.41900667658789	-3.11607473058613	114.971243672443\\
-0.465412136259317	-3.43188253413288	116.247324517985\\
4.44089209850063e-16	-3.33709998073152	112.733926054341\\
6.66133814775094e-16	-3.12211384579032	109.161530073625\\
-1.73079994369358	-2.54891412045593	106.845408743012\\
-1.82380776397235	-2.62320592360703	108.467276890409\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.41900667658788	-3.11607473058613	114.971243672443\\
-1.35513267942629	-3.68332546964538	125\\
-1.01555200946014	-3.77082920062765	125\\
-0.465412136259317	-3.43188253413288	116.247324517985\\
-1.41900667658788	-3.11607473058613	114.971243672443\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.73161081215262	-2.51091027951094	106.25\\
-1.82380776397235	-2.62320592360703	108.467276890409\\
-1.73079994369358	-2.54891412045593	106.845408743012\\
-1.73161081215262	-2.51091027951094	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.82380776397235	-2.62320592360703	108.467276890409\\
-1.73161081215262	-2.51091027951094	106.25\\
-1.83843149469507	-2.47811907503972	106.25\\
-1.82380776397235	-2.62320592360703	108.467276890409\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.82380776397234	-2.62320592360703	108.467276890409\\
-1.71374080029047	-3.55997701784145	125\\
-1.3551326794263	-3.68332546964538	125\\
-1.41900667658788	-3.11607473058613	114.971243672443\\
-1.82380776397234	-2.62320592360703	108.467276890409\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.500563820881894	-3.80920158603043	125\\
1.55431223447522e-15	-3.50244562905713	116.296957614629\\
-7.21644966006352e-16	-3.14862981065358	121.987683347117\\
-0.180337988888715	-3.26679994468419	125\\
-0.500563820881894	-3.80920158603043	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.17111804023853	-0.780772617018276	125\\
-0.967814410466118	-3.88578058618805e-16	125\\
-1.14376546780632	1.11022302462516e-16	116.799190064244\\
-1.17111804023853	-0.780772617018276	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.45918535026363	-0.356398844134495	106.25\\
-1.21624467534253	-0.955916122672005	125\\
-1.17111804023853	-0.780772617018277	125\\
-1.14376546780631	-8.88178419700125e-16	116.799190064244\\
-1.36735733454181	7.21644966006352e-16	106.25\\
-1.45918535026363	-0.356398844134495	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.71958950697922	-1.37693786049711	106.25\\
-1.58898262279287	-2.4166977900993	125\\
-1.21624467534253	-0.955916122672004	125\\
-1.45918535026363	-0.356398844134495	106.25\\
-1.71958950697922	-1.37693786049711	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.180337988888714	-3.26679994468419	125\\
3.33066907387547e-16	-3.14862981065358	121.987683347117\\
-1.80411241501588e-16	-3.02513376761676	122.60172214042\\
-0.137275358894263	-3.09391471174345	125\\
-0.180337988888714	-3.26679994468419	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.32667268468867e-17	-3.02513376761676	122.60172214042\\
2.70616862252382e-16	-2.5196238204552	125\\
-0.137275358894264	-3.09391471174345	125\\
8.32667268468867e-17	-3.02513376761676	122.60172214042\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.83488279514614	-1.97731208783021	106.25\\
-1.71010903330387	-3.04744721425385	125\\
-1.58898262279287	-2.41669779009929	125\\
-1.71958950697922	-1.37693786049711	106.25\\
-1.83488279514614	-1.97731208783021	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.83843149469507	-2.47811907503972	106.25\\
-1.82380776397235	-2.62320592360703	108.467276890409\\
-1.71374080029047	-3.55997701784145	125\\
-1.71010903330387	-3.04744721425385	125\\
-1.83488279514614	-1.97731208783021	106.25\\
-1.83843149469507	-2.47811907503972	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-16	-3.50289600345617	116.094772389215\\
3.91203996733788e-16	-3.33709998073152	112.733926054341\\
6.89161010884255e-16	-3.12211384579033	109.161530073625\\
9.32032902118983e-16	-2.93725251373118	106.25\\
9.42582063006839e-16	0	106.25\\
-6.17216100281469e-16	-4.44089209850063e-16	125\\
-6.26265345089193e-16	-2.5196238204552	125\\
-4.28569985889549e-16	-3.02513376761676	122.60172214042\\
-3.77932104999622e-16	-3.14862981065358	121.987683347117\\
9.42042856785906e-17	-3.50244562905713	116.296957614629\\
1.11022302462516e-16	-3.50289600345617	116.094772389215\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.617961950819499	-2.79825481172093	131.105113651078\\
-0.560311883393835	-2.76405717316875	131.781665974145\\
-0.228954697308927	-2.56387616604443	125\\
-0.295253960239773	-2.60346856678245	125\\
-0.617961950819499	-2.79825481172093	131.105113651078\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.499679647969466	-2.42184626095522	137.013610564844\\
-0.43559013358363	-2.16935694990498	137.113093803631\\
-0.576321818603507	-2.40620315454261	137.016157648244\\
-0.499679647969466	-2.42184626095522	137.013610564844\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.818489665029253	-2.46866965127535	125\\
-0.636372642492511	-2.53335943175887	125\\
-0.295253960239773	-2.60346856678245	125\\
-0.228954697308927	-2.56387616604443	125\\
5.55111512312578e-17	-2.20434118811531	125\\
2.77555756156289e-16	2.22044604925031e-16	125\\
-0.313395000248717	2.22044604925031e-16	125\\
-0.64221032556834	-1.1750062692759	125\\
-0.815750046048638	-2.03083960564632	125\\
-0.818489665029253	-2.46866965127535	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.313395000248719	0	125\\
-1.27675647831893e-15	0	125\\
2.38697950294409e-15	0	135.976853900327\\
-0.104015527853834	0	135.730153604218\\
-0.25422173568805	0	128.036330022663\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.782252020889072	-2.76472226655195	131.110573576168\\
-0.560311883393835	-2.76405717316875	131.781665974145\\
-0.499679647969465	-2.42184626095522	137.013610564844\\
-0.576321818603506	-2.4062031545426	137.016157648244\\
-0.757091131440576	-2.5134343148478	134.894739512926\\
-0.782252020889072	-2.76472226655195	131.110573576168\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.782252020889071	-2.76472226655195	131.110573576168\\
-0.617961950819499	-2.79825481172093	131.105113651078\\
-0.560311883393834	-2.76405717316875	131.781665974145\\
-0.576321818603507	-2.4062031545426	137.016157648244\\
-0.782252020889071	-2.76472226655195	131.110573576168\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.782252020889071	-2.76472226655195	131.110573576168\\
-0.617961950819499	-2.79825481172093	131.105113651078\\
-0.295253960239773	-2.60346856678246	125\\
-0.636372642492511	-2.53335943175887	125\\
-0.782252020889071	-2.76472226655195	131.110573576168\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.782252020889072	-2.76472226655195	131.110573576168\\
-0.63637264249251	-2.53335943175887	125\\
-0.818489665029253	-2.46866965127535	125\\
-0.782252020889072	-2.76472226655195	131.110573576168\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.560311883393835	-2.76405717316875	131.781665974145\\
-0.228954697308926	-2.56387616604443	125\\
2.22044604925031e-16	-2.20434118811531	125\\
1.11022302462516e-16	-2.10275847769894	127.151737228934\\
-0.499679647969466	-2.42184626095522	137.013610564844\\
-0.560311883393835	-2.76405717316875	131.781665974145\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.43559013358363	-2.16935694990498	137.113093803631\\
-4.55191440096314e-15	-0.593309231041088	136.570163131368\\
-4.10782519111308e-15	1.66533453693773e-15	135.976853900327\\
-0.104015527853836	-1.11022302462516e-16	135.730153604218\\
-0.162444030935842	-0.213026444010869	135.804601421471\\
-0.43559013358363	-2.16935694990498	137.113093803631\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.576321818603506	-2.4062031545426	137.016157648244\\
-0.435590133583639	-2.16935694990497	137.113093803631\\
-0.162444030935841	-0.213026444010869	135.804601421471\\
-0.576321818603506	-2.4062031545426	137.016157648244\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.162444030935841	-0.213026444010869	135.804601421471\\
-0.576321818603502	-1.73508365273186	136.345038146434\\
-0.576321818603507	-2.4062031545426	137.016157648244\\
-0.162444030935841	-0.213026444010869	135.804601421471\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.572378262251949	-1.71478137212214	136.334089051254\\
-0.576321818603537	-1.73508365273184	136.345038146434\\
-0.162444030935842	-0.213026444010869	135.804601421471\\
-0.572378262251949	-1.71478137212214	136.334089051254\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.162444030935842	-0.213026444010869	135.804601421471\\
-0.104015527853837	2.77555756156289e-16	135.730153604218\\
-0.254221735688048	-8.32667268468867e-17	128.036330022663\\
-0.162444030935842	-0.213026444010869	135.804601421471\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.642210325568339	-1.1750062692759	125\\
-0.57237826225195	-1.71478137212214	136.334089051254\\
-0.162444030935842	-0.21302644401087	135.804601421471\\
-0.25422173568805	4.44089209850063e-16	128.036330022663\\
-0.313395000248717	9.99200722162641e-16	125\\
-0.642210325568339	-1.1750062692759	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.499679647969466	-2.42184626095522	137.013610564844\\
3.88578058618805e-16	-2.10275847769894	127.151737228934\\
1.60982338570648e-15	-1.94523494456689	128.167614670858\\
-0.435590133583629	-2.16935694990498	137.113093803631\\
-0.499679647969466	-2.42184626095522	137.013610564844\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-17	-0.59330923104109	136.570163131368\\
-0.43559013358363	-2.16935694990498	137.113093803631\\
5.82867087928207e-16	-1.94523494456689	128.167614670858\\
2.77555756156289e-17	-0.59330923104109	136.570163131368\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.815750046048638	-2.03083960564632	125\\
-0.757091131440575	-2.5134343148478	134.894739512926\\
-0.57632181860351	-1.73508365273185	136.345038146434\\
-0.572378262251948	-1.71478137212214	136.334089051254\\
-0.642210325568341	-1.1750062692759	125\\
-0.815750046048638	-2.03083960564632	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.576321818603506	-2.4062031545426	137.016157648244\\
-0.576321818603508	-1.73508365273185	136.345038146434\\
-0.757091131440576	-2.5134343148478	134.894739512926\\
-0.576321818603506	-2.4062031545426	137.016157648244\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.782252020889071	-2.76472226655195	131.110573576168\\
-0.757091131440574	-2.5134343148478	134.894739512926\\
-0.815750046048641	-2.03083960564632	125\\
-0.782252020889071	-2.76472226655195	131.110573576168\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.815750046048638	-2.03083960564632	125\\
-0.818489665029258	-2.46866965127535	125\\
-0.782252020889066	-2.76472226655195	131.110573576168\\
-0.815750046048638	-2.03083960564632	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-17	-2.20434118811531	125\\
7.71184418739939e-16	2.22044604925031e-16	125\\
-4.47995214252646e-17	4.44089209850063e-16	135.976853900327\\
-2.81531183824822e-16	-0.59330923104109	136.570163131368\\
-9.58362872778962e-17	-1.94523494456689	128.167614670858\\
-7.14616700556626e-17	-2.10275847769894	127.151737228934\\
5.55111512312578e-17	-2.20434118811531	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.34027084557223	-2.22044604925031e-16	106.25\\
2.22044604925031e-16	0	106.25\\
4.44089209850063e-16	2.85920138290609	106.25\\
-0.994852553187002	3.08828961032339	106.25\\
-1.43175357187053	3.16277669012437	106.25\\
-1.68001143103492	2.67785934931044	106.25\\
-1.72022259064067	2.54474784505954	106.25\\
-2.34027084557223	-2.22044604925031e-16	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.20559759415612	0	87.5\\
0	0	87.5\\
0	1.8681553731809	87.5\\
-1.24413345870295	2.15464639922467	87.5\\
-1.56913964967195	2.21005657463572	87.5\\
-1.74488114152541	1.86678407084834	87.5\\
-1.77517607349831	1.76649837887554	87.5\\
-2.20559759415612	0	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.34027084557223	0	106.25\\
-2.20559759415612	0	87.5\\
-1.99840144432528e-15	0	87.5\\
1.11022302462516e-15	0	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.56913964967195	2.21005657463572	87.5\\
-1.24413345870295	2.15464639922467	87.5\\
-0.994852553187001	3.08828961032339	106.25\\
-1.43175357187053	3.16277669012437	106.25\\
-1.56913964967195	2.21005657463572	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24413345870295	2.15464639922467	87.5\\
-7.7715611723761e-16	1.8681553731809	87.5\\
1.77635683940025e-15	2.85920138290609	106.25\\
-0.994852553187	3.08828961032339	106.25\\
-1.24413345870295	2.15464639922467	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.74488114152541	1.86678407084834	87.5\\
-1.56913964967194	2.21005657463572	87.5\\
-1.43175357187053	3.16277669012437	106.25\\
-1.68001143103492	2.67785934931044	106.25\\
-1.74488114152541	1.86678407084834	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.77517607349831	1.76649837887554	87.5\\
-1.7448811415254	1.86678407084834	87.5\\
-1.68001143103492	2.67785934931044	106.25\\
-1.72022259064067	2.54474784505954	106.25\\
-1.77517607349831	1.76649837887554	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.34027084557223	1.11022302462516e-15	106.25\\
-2.20559759415612	-1.77635683940025e-15	87.5\\
-1.77517607349831	1.76649837887554	87.5\\
-1.72022259064067	2.54474784505954	106.25\\
-2.34027084557223	1.11022302462516e-15	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.63318859284038e-31	1.11022302462516e-16	87.5\\
3.44977487052595e-15	1.11022302462516e-16	106.25\\
-7.2321294886044e-16	2.85920138290609	106.25\\
-2.72656192166551e-15	1.8681553731809	87.5\\
-1.63318859284038e-31	1.11022302462516e-16	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23325243138928	-4.44089209850063e-16	125\\
0	-2.22044604925031e-16	125\\
3.33066907387547e-16	2.62034621191024	125\\
-0.241693222672476	2.68016296882032	125\\
-0.313106548257961	2.6941147691712	125\\
-0.620950652010002	2.15870399341349	125\\
-0.765249065971428	1.73713805079214	125\\
-1.23325243138928	-4.44089209850063e-16	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09920632154368	0	106.25\\
0	-2.22044604925031e-16	106.25\\
0	1.87590106628516	106.25\\
-0.402261172357651	1.95768475146154	106.25\\
-0.66638010863043	1.49832196738167	106.25\\
-0.80334403152237	1.09818364517881	106.25\\
-1.09920632154368	0	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23325243138927	-2.22044604925031e-16	125\\
-1.09920632154368	-2.22044604925031e-16	106.25\\
2.22044604925031e-16	-2.22044604925031e-16	106.25\\
-2.22044604925031e-16	-2.22044604925031e-16	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.330087114714344	2.43039458494929	117.447134479278\\
-0.258040697864313	2.44972877676336	118.392090454664\\
-0.241693222672476	2.68016296882032	125\\
-0.313106548257961	2.6941147691712	125\\
-0.330087114714344	2.43039458494929	117.447134479278\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.402261172357653	1.95768475146154	106.25\\
-0.00110983115643021	1.8761849796672	106.25\\
-1.16573417585641e-15	1.88357244388008	106.42487922052\\
1.55431223447522e-15	2.1835361756105	113.315437294385\\
-0.330158099744099	2.42976388326109	117.430775188768\\
-0.402261172357653	1.95768475146154	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.258040697864314	2.44972877676336	118.392090454664\\
-3.60822483003176e-16	2.39496189346276	118.648417931132\\
4.9960036108132e-16	2.62034621191024	125\\
-0.241693222672475	2.68016296882032	125\\
-0.258040697864314	2.44972877676336	118.392090454664\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.258040697864313	2.44972877676336	118.392090454664\\
-0.330087114714344	2.43039458494929	117.447134479278\\
-0.330158099744102	2.42976388326109	117.430775188768\\
-0.258040697864313	2.44972877676336	118.392090454664\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.330158099744102	2.42976388326109	117.430775188768\\
2.22044604925031e-16	2.1835361756105	113.315437294385\\
1.11022302462516e-16	2.39496189346276	118.648417931132\\
-0.258040697864313	2.44972877676336	118.392090454664\\
-0.330158099744102	2.42976388326109	117.430775188768\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.68051336735253e-18	1.88357244388008	106.42487922052\\
-0.00110983115642898	1.8761849796672	106.25\\
5.43131078306613e-16	1.87590106628517	106.25\\
-1.68051336735253e-18	1.88357244388008	106.42487922052\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.66638010863043	1.49832196738167	106.25\\
-0.402261172357651	1.95768475146154	106.25\\
-0.330087114714344	2.43039458494929	117.447134479278\\
-0.313106548257961	2.6941147691712	125\\
-0.620950652010002	2.15870399341348	125\\
-0.66638010863043	1.49832196738167	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.330158099744102	2.42976388326109	117.430775188768\\
-0.330158099744102	2.42976388326109	117.430775188768\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.80334403152237	1.09818364517881	106.25\\
-0.66638010863043	1.49832196738167	106.25\\
-0.620950652010002	2.15870399341349	125\\
-0.765249065971427	1.73713805079214	125\\
-0.80334403152237	1.09818364517881	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23325243138927	4.44089209850063e-16	125\\
-1.09920632154369	-7.7715611723761e-16	106.25\\
-0.803344031522371	1.09818364517881	106.25\\
-0.765249065971423	1.73713805079214	125\\
-1.23325243138927	4.44089209850063e-16	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.92640287068103e-33	-6.66133814775094e-16	106.25\\
1.17610050488281e-15	1.87590106628516	106.25\\
1.1598826728073e-15	1.88357244388008	106.42487922052\\
5.19427189969066e-16	2.1835361756105	113.315437294385\\
1.07451937762496e-17	2.39496189346276	118.648417931132\\
-6.11661726805488e-16	2.62034621191024	125\\
-2.25449383462994e-15	-6.66133814775094e-16	125\\
2.92640287068103e-33	-6.66133814775094e-16	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.331889928301312	0	125\\
1.11022302462516e-16	0	125\\
-2.77555756156289e-17	1.04818060480746	125\\
-0.0421388068310181	0.981235003540774	125\\
-0.161643958807626	0.585346994260346	125\\
-0.331889928301312	0	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.463095254194489	-2.22044604925031e-16	143.75\\
-0.368728349554941	-2.22044604925031e-16	143.75\\
-0.0811167289051114	1.06895695932563	143.75\\
1.66533453693773e-16	1.39931818076238	143.75\\
1.94289029309402e-16	1.54953664241751	143.75\\
-0.0135830614906045	1.53090659652483	143.75\\
-0.130106700433213	1.14489552761183	143.75\\
-0.463095254194489	-2.22044604925031e-16	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.46309525419449	0	143.75\\
-0.331889928301311	0	125\\
1.4432899320127e-15	0	125\\
-2.22044604925031e-16	0	138.226272966337\\
-0.368728349554941	0	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.4611389315421e-17	1.54953664241751	143.75\\
6.59194920871187e-16	1.55171507785248	143.721340837071\\
-0.001508751059663	1.55008896148646	143.75\\
2.4611389315421e-17	1.54953664241751	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0421388068310186	0.981235003540773	125\\
-1.30451205393456e-15	1.04818060480746	125\\
-0.00150875105966189	1.55008896148646	143.75\\
-0.0135830614906032	1.53090659652483	143.75\\
-0.0421388068310186	0.981235003540773	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.00150875105966263	1.55008896148646	143.75\\
-5.91562389351541e-15	1.04818060480745	125\\
5.66040270211232e-15	1.55171507785247	143.721340837071\\
-0.00150875105966263	1.55008896148646	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.161643958807626	0.585346994260347	125\\
-0.0421388068310155	0.981235003540775	125\\
-0.0135830614906047	1.53090659652483	143.75\\
-0.130106700433216	1.14489552761183	143.75\\
-0.161643958807626	0.585346994260347	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.463095254194489	-1.27675647831893e-15	143.75\\
-0.331889928301314	2.55351295663786e-15	125\\
-0.161643958807627	0.585346994260348	125\\
-0.130106700433211	1.14489552761183	143.75\\
-0.463095254194489	-1.27675647831893e-15	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.368728349554941	-3.88578058618805e-16	143.75\\
1.08246744900953e-15	1.4432899320127e-15	138.226272966337\\
2.77555756156289e-16	1.01414245838183	142.313896162923\\
-0.081116728905111	1.06895695932563	143.75\\
-0.368728349554941	-3.88578058618805e-16	143.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	1.01414245838183	142.313896162923\\
3.29597460435593e-16	1.39931818076238	143.75\\
-0.0811167289051153	1.06895695932564	143.75\\
0	1.01414245838183	142.313896162923\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-17	1.11022302462516e-16	125\\
9.55357848081376e-16	-1.11022302462516e-16	138.226272966337\\
3.01760996290596e-16	1.01414245838183	142.313896162923\\
4.53590215314321e-17	1.39931818076238	143.75\\
-9.3917981483873e-17	1.54953664241751	143.75\\
-9.4407872256477e-16	1.04818060480746	125\\
2.77555756156289e-17	1.11022302462516e-16	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.88178419700125e-16	-4.28043900236256	106.25\\
0.77320043022304	-4.46339146012242	106.25\\
0.846426893258919	-4.47575349916985	106.25\\
1.09623543532349	-3.97426503508636	106.25\\
1.54308703507713	-2.17378637482931	106.25\\
1.78499907793014	-1.11739104643985	106.25\\
2.02181854878091	8.88178419700125e-16	106.25\\
2.22044604925031e-16	4.44089209850063e-16	106.25\\
-8.88178419700125e-16	-4.28043900236256	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	-3.13853360614169	87.5\\
0.861014067365633	-3.34226427368014	87.5\\
1.08399326078487	-3.37990746142312	87.5\\
1.23919609337663	-3.06833913195531	87.5\\
1.63989554508519	-1.45381920548374	87.5\\
1.97743260631189	0	87.5\\
-1.11022302462516e-16	0	87.5\\
-2.22044604925031e-16	-3.13853360614169	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	0	87.5\\
1.97743260631188	0	87.5\\
1.98253290856325	0	88.9816855775935\\
2.02181854878091	0	106.25\\
1.99840144432528e-15	0	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.773200430223041	-4.46339146012242	106.25\\
0.846426893258919	-4.47575349916985	106.25\\
1.08399326078487	-3.37990746142312	87.5\\
0.861014067365633	-3.34226427368014	87.5\\
0.773200430223041	-4.46339146012242	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.77635683940025e-15	-4.28043900236256	106.25\\
0.773200430223043	-4.46339146012241	106.25\\
0.86101406736563	-3.34226427368014	87.5\\
-2.66453525910038e-15	-3.13853360614169	87.5\\
1.77635683940025e-15	-4.28043900236256	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.846426893258919	-4.47575349916985	106.25\\
1.09623543532349	-3.97426503508636	106.25\\
1.23919609337663	-3.06833913195531	87.5\\
1.08399326078487	-3.37990746142312	87.5\\
0.846426893258919	-4.47575349916985	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.09623543532349	-3.97426503508636	106.25\\
1.54308703507713	-2.17378637482931	106.25\\
1.69856083421802	-1.22216133099065	87.7682329555373\\
1.63989554508519	-1.45381920548374	87.5\\
1.23919609337663	-3.06833913195531	87.5\\
1.09623543532349	-3.97426503508636	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.63989554508519	-1.45381920548374	87.5\\
1.97754803077097	1.11022302462516e-16	87.506343528572\\
1.97743260631189	2.22044604925031e-16	87.5\\
1.63989554508519	-1.45381920548374	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.97754803077097	-1.11022302462516e-16	87.506343528572\\
1.63989554508519	-1.45381920548374	87.5\\
1.69856083421802	-1.22216133099065	87.7682329555373\\
1.97754803077097	-1.11022302462516e-16	87.506343528572\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.54308703507713	-2.17378637482931	106.25\\
1.78499907793014	-1.11739104643985	106.25\\
1.98253290856325	1.11022302462516e-15	88.9816855775935\\
1.97754803077097	8.88178419700125e-16	87.506343528572\\
1.69856083421803	-1.22216133099065	87.7682329555373\\
1.54308703507713	-2.17378637482931	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.98253290856325	-6.66133814775094e-16	88.9816855775935\\
1.78499907793014	-1.11739104643985	106.25\\
2.02181854878091	6.66133814775094e-16	106.25\\
1.98253290856325	-6.66133814775094e-16	88.9816855775935\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.02579243712464e-31	-4.28043900236256	106.25\\
5.68155838097569e-15	-3.1385336061417	87.5\\
8.74487953593892e-16	-1.77635683940025e-15	87.5\\
-6.55604633456959e-15	1.77635683940025e-15	106.25\\
-7.02579243712464e-31	-4.28043900236256	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.72084568816899e-15	-3.83453239303754	125\\
0.0154601888289156	-3.8249943789991	125\\
0.1058657531655	-3.11865219465906	106.25\\
0.0810351018583584	-3.1339712249356	106.25\\
1.72084568816899e-15	-3.83453239303754	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.84147705365001e-15	-3.83453239303754	125\\
0.0810351018583666	-3.1339712249356	106.25\\
0.0470480994548998	-3.22413314683885	108.244239234729\\
-1.2490009027033e-16	-3.5384915890511	116.467808653588\\
-2.84147705365001e-15	-3.83453239303754	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	-3.83453239303754	125\\
0.0154601888289118	-3.8249943789991	125\\
0.321862623589931	-3.27900796394098	125\\
0.740571863568121	-1.75096392890458	125\\
0.976219352580239	-0.83216937833685	125\\
1.17631274141975	-4.44089209850063e-16	125\\
-1.11022302462516e-16	0	125\\
2.22044604925031e-16	-3.83453239303754	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-16	-3.11250182888914	106.25\\
0.0810351018583639	-3.1339712249356	106.25\\
0.105865753165502	-3.11865219465906	106.25\\
0.419301386066621	-2.56013314211749	106.25\\
0.847621728026276	-0.99701420151257	106.25\\
1.10333057278453	-4.44089209850063e-16	106.25\\
0	-4.44089209850063e-16	106.25\\
1.11022302462516e-16	-3.11250182888914	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.88178419700125e-16	0	106.25\\
1.10333057278453	0	106.25\\
1.1194500011355	0	109.751417949307\\
1.17631274141976	0	125\\
1.33226762955019e-15	0	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0470480994548977	-3.22413314683885	108.244239234729\\
4.16333634234434e-16	-3.23220228968937	108.706669573631\\
-3.05311331771918e-16	-3.5384915890511	116.467808653588\\
0.0470480994548977	-3.22413314683885	108.244239234729\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.18575157973078e-16	-3.20865938271014	108.183730860455\\
0.0810351018583629	-3.13397122493561	106.25\\
-2.42861286636753e-16	-3.11250182888914	106.25\\
2.18575157973078e-16	-3.20865938271014	108.183730860455\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0810351018583639	-3.1339712249356	106.25\\
-5.55111512312578e-16	-3.20865938271014	108.183730860455\\
0.0470480994548975	-3.22413314683885	108.244239234729\\
0.0810351018583639	-3.1339712249356	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.20417042793042e-18	-3.20865938271014	108.183730860455\\
-6.93889390390723e-18	-3.23220228968938	108.706669573631\\
0.0470480994548976	-3.22413314683885	108.244239234729\\
5.20417042793042e-18	-3.20865938271014	108.183730860455\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.015460188828911	-3.8249943789991	125\\
0.321862623589934	-3.27900796394099	125\\
0.419301386066622	-2.56013314211749	106.25\\
0.105865753165499	-3.11865219465906	106.25\\
0.015460188828911	-3.8249943789991	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.321862623589931	-3.27900796394098	125\\
0.740571863568123	-1.75096392890458	125\\
0.847621728026276	-0.99701420151257	106.25\\
0.419301386066619	-2.56013314211749	106.25\\
0.321862623589931	-3.27900796394098	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.74057186356812	-1.75096392890458	125\\
0.976219352580238	-0.83216937833685	125\\
1.1194500011355	4.44089209850063e-16	109.751417949307\\
1.10333057278454	6.66133814775094e-16	106.25\\
0.847621728026278	-0.997014201512569	106.25\\
0.74057186356812	-1.75096392890458	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.1194500011355	4.16333634234434e-16	109.751417949307\\
0.976219352580237	-0.832169378336849	125\\
1.17631274141976	-1.0547118733939e-15	125\\
1.1194500011355	4.16333634234434e-16	109.751417949307\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.73367255035926e-31	-3.83453239303754	125\\
3.00971606850588e-15	0	125\\
1.16590637816384e-15	-4.44089209850063e-16	106.25\\
-1.27708948351432e-15	-3.11250182888914	106.25\\
-1.16240697941255e-15	-3.20865938271014	108.183730860455\\
-1.12946178392212e-15	-3.23220228968938	108.706669573631\\
-6.06664199820727e-16	-3.5384915890511	116.467808653588\\
-2.73367255035926e-31	-3.83453239303754	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	106.25\\
1.74917597080608	0	106.25\\
1.8104452860583	0.253601365447358	106.25\\
2.19976582868337	1.89194255579238	106.25\\
2.19321056944977	2.46040152278393	106.25\\
1.73879593246917	2.60309395181954	106.25\\
1.68273072703072	2.62068867777743	106.25\\
0.141703532970432	3.00801588743434	106.25\\
-4.44089209850063e-16	3.04354741269224	106.25\\
0	0	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.66133814775094e-16	1.11022302462516e-16	87.5\\
2.24854567472147	-1.11022302462516e-16	87.5\\
2.42825811512351	0.756267037806003	87.5\\
2.42392954468406	1.1316320070428	87.5\\
2.11373082714347	1.2290386592222	87.5\\
2.06669427853574	1.24379995682712	87.5\\
6.66133814775094e-16	1.76325018535296	87.5\\
6.66133814775094e-16	1.11022302462516e-16	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.66133814775094e-16	0	87.5\\
2.24854567472147	0	87.5\\
1.85648665772313	0	102.250479145559\\
1.74917597080608	0	106.25\\
7.7715611723761e-16	0	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.141703532970432	3.00801588743434	106.25\\
-4.30211422042248e-16	3.04354741269224	106.25\\
-6.38378239159465e-16	3.03104723741832	106.065705644123\\
0.141703532970432	3.00801588743434	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.33066907387547e-15	1.76325018535296	87.5\\
2.06669427853573	1.24379995682712	87.5\\
1.68273072703072	2.62068867777743	106.25\\
0.141703532970435	3.00801588743434	106.25\\
2.77555756156289e-15	3.03104723741832	106.065705644123\\
-3.33066907387547e-15	1.76325018535296	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.68273072703071	2.62068867777743	106.25\\
2.06669427853574	1.24379995682712	87.5\\
2.11373082714347	1.2290386592222	87.5\\
1.73879593246917	2.60309395181954	106.25\\
1.68273072703071	2.62068867777743	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.73879593246917	2.60309395181954	106.25\\
2.11373082714348	1.2290386592222	87.5\\
2.42392954468407	1.1316320070428	87.5\\
2.19321056944977	2.46040152278393	106.25\\
1.73879593246917	2.60309395181954	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8104452860583	0.253601365447358	106.25\\
1.74917597080608	5.55111512312578e-17	106.25\\
1.85648665772313	-5.27355936696949e-16	102.250479145559\\
1.8104452860583	0.253601365447358	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.8104452860583	0.253601365447357	106.25\\
1.85648665772312	2.22044604925031e-16	102.250479145559\\
2.24854567472147	1.66533453693773e-15	87.5\\
2.42825811512351	0.756267037806003	87.5\\
2.19976582868337	1.89194255579238	106.25\\
1.8104452860583	0.253601365447357	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.19321056944977	2.46040152278393	106.25\\
2.19976582868337	1.89194255579238	106.25\\
2.42825811512351	0.756267037806003	87.5\\
2.42392954468406	1.1316320070428	87.5\\
2.19321056944977	2.46040152278393	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.33226762955019e-16	-1.11022302462516e-16	87.5\\
1.24971250604294e-15	1.76325018535296	87.5\\
5.38567313352628e-16	3.04354741269224	106.25\\
-1.38859953053051e-15	9.99200722162641e-16	106.25\\
1.33226762955019e-16	-1.11022302462516e-16	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	3.04354741269224	106.25\\
-2.3112560165948e-15	3.03104723741832	106.065705644123\\
1.867166806665e-15	1.76325018535296	87.5\\
-2.22044604925031e-16	3.04354741269224	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	0	125\\
0.915551219202035	2.22044604925031e-16	125\\
0.99645447887352	0.302835483521519	125\\
1.35363541537942	1.65386937126894	125\\
1.34810815839046	2.23881965882189	125\\
1.24489018074116	2.42394257911476	125\\
0.259603768272025	2.68735589122633	125\\
0.197792836012881	2.6990154222321	125\\
0	2.34576715155412	125\\
-1.11022302462516e-16	0	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	1.11022302462516e-16	106.25\\
1.35628138226404	1.11022302462516e-16	106.25\\
1.53922168427244	0.691970153463129	106.25\\
1.53356054939453	1.29108875448406	106.25\\
1.5100446115754	1.33326492555083	106.25\\
1.00648837543228	1.50067745817112	106.25\\
0.97967180687954	1.50958846896093	106.25\\
0	1.78064463243233	106.25\\
-1.11022302462516e-16	1.11022302462516e-16	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	2.22044604925031e-16	106.25\\
1.35628138226404	2.22044604925031e-16	106.25\\
1.05032628976963	2.22044604925031e-16	119.291138975841\\
0.915551219202036	2.22044604925031e-16	125\\
4.44089209850063e-16	2.22044604925031e-16	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-16	2.53912944867811	120.523931230956\\
0.259603768272024	2.68735589122633	125\\
0.19779283601288	2.6990154222321	125\\
2.77555756156289e-16	2.53912944867811	120.523931230956\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.52655665885959e-16	2.579517653591	121.440685731803\\
1.2490009027033e-16	2.53912944867811	120.523931230956\\
0.19779283601288	2.6990154222321	125\\
1.52655665885959e-16	2.579517653591	121.440685731803\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.32667268468867e-16	2.30517131729722	115.712052189736\\
1.32765970074662	2.01345099672685	117.01242669574\\
1.24489018074116	2.42394257911476	125\\
0.259603768272025	2.68735589122633	125\\
-2.22044604925031e-16	2.53912944867811	120.523931230956\\
-8.32667268468867e-16	2.30517131729722	115.712052189736\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.38777878078145e-15	1.96762098986483	109.465390863241\\
0.936455466538725	1.7618581059404	110.382600908902\\
1.32765970074662	2.01345099672686	117.01242669574\\
-9.99200722162641e-16	2.30517131729722	115.712052189736\\
1.38777878078145e-15	1.96762098986483	109.465390863241\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.97967180687954	1.50958846896093	106.25\\
0.936455466538725	1.7618581059404	110.382600908902\\
-3.33066907387547e-16	1.78064463243233	106.25\\
0.97967180687954	1.50958846896093	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	1.78064463243233	106.25\\
0.936455466538725	1.7618581059404	110.382600908902\\
-1.66533453693773e-16	1.96762098986483	109.465390863241\\
-1.11022302462516e-16	1.78064463243233	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.00648837543228	1.50067745817112	106.25\\
0.936455466538723	1.7618581059404	110.382600908902\\
0.97967180687954	1.50958846896093	106.25\\
1.00648837543228	1.50067745817112	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.936455466538725	1.7618581059404	110.382600908902\\
1.00648837543228	1.50067745817112	106.25\\
1.5100446115754	1.33326492555083	106.25\\
1.32765970074662	2.01345099672685	117.01242669574\\
0.936455466538725	1.7618581059404	110.382600908902\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.08166817117217e-17	2.579517653591	121.440685731803\\
7.0082828429463e-16	2.34576715155412	125\\
0.197792836012881	2.6990154222321	125\\
-2.08166817117217e-17	2.579517653591	121.440685731803\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.24489018074115	2.42394257911476	125\\
1.32765970074662	2.01345099672685	117.01242669574\\
1.5100446115754	1.33326492555083	106.25\\
1.53356054939453	1.29108875448406	106.25\\
1.34810815839046	2.23881965882189	125\\
1.24489018074115	2.42394257911476	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.34810815839046	2.23881965882189	125\\
1.32765970074662	2.01345099672685	117.01242669574\\
1.5100446115754	1.33326492555082	106.25\\
1.34810815839046	2.23881965882189	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.99645447887352	0.302835483521519	125\\
0.915551219202035	2.77555756156289e-16	125\\
1.05032628976963	5.55111512312578e-17	119.291138975841\\
0.99645447887352	0.302835483521519	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.996454478873521	0.302835483521519	125\\
1.05032628976963	2.77555756156289e-16	119.291138975841\\
1.35628138226404	-9.99200722162641e-16	106.25\\
1.53922168427243	0.691970153463128	106.25\\
1.35363541537942	1.65386937126894	125\\
0.996454478873521	0.302835483521519	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.34810815839046	2.23881965882189	125\\
1.35363541537942	1.65386937126894	125\\
1.53922168427243	0.691970153463129	106.25\\
1.53356054939453	1.29108875448406	106.25\\
1.34810815839046	2.23881965882189	125\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.11685602031379e-17	2.30517131729722	115.712052189736\\
-1.07881312487916e-15	2.53912944867811	120.523931230956\\
6.9706103543541e-16	1.96762098986483	109.465390863241\\
-3.11685602031379e-17	2.30517131729722	115.712052189736\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.17206578464331e-17	8.88178419700125e-16	106.25\\
2.53051088467143e-15	-4.44089209850063e-16	125\\
2.08641907197921e-16	2.34576715155412	125\\
-5.09115850057964e-16	2.579517653591	121.440685731803\\
-5.94415767476155e-16	2.53912944867811	120.523931230956\\
-1.79422446356739e-15	1.78064463243233	106.25\\
-3.17206578464331e-17	8.88178419700125e-16	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.66533453693773e-16	2.53912944867811	120.523931230956\\
-3.63883342241055e-16	1.96762098986483	109.465390863241\\
3.08164348534846e-17	1.78064463243233	106.25\\
-1.66533453693773e-16	2.53912944867811	120.523931230956\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.73472347597681e-16	-2.18349008782925	73.9110732362531\\
2.70616862252382e-16	-1.69800823408185	68.75\\
-0.151928526822685	-1.84500055437565	68.75\\
-1.73472347597681e-16	-2.18349008782925	73.9110732362531\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.40766092052151	-0.779570684517554	68.75\\
-1.39005520837121	-1.3361608801051	68.75\\
-0.84934307012643	-1.58499592923399	68.75\\
-0.595569089541424	-1.6878237079809	68.75\\
-0.151928526822685	-1.84500055437565	68.75\\
-2.22044604925031e-16	-1.69800823408185	68.75\\
-1.11022302462516e-16	0	68.75\\
-1.08434236235611	0	68.75\\
-1.40766092052151	-0.779570684517554	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.30789765023301	-1.98150106454145	87.5\\
-2.08740134302151	-2.0825916109936	87.5\\
-0.310240633481917	-2.80268705898631	87.5\\
2.22044604925031e-16	-2.91442486060019	87.5\\
0	0	87.5\\
-1.66844058879333	0	87.5\\
-1.68442735198438	-0.0350510460097331	87.5\\
-1.88466112074922	-0.502539179829569	87.5\\
-2.30237290285712	-1.54090663960254	87.5\\
-2.30789765023301	-1.98150106454145	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.72776513953053	0	82.9102779883063\\
-1.69666228195135	0	79.6940592279035\\
-1.64771178536945	0	78.692462332459\\
-1.39024011263744	0	74.1420136436451\\
-1.08434236235611	0	68.75\\
0	0	68.75\\
0	0	87.5\\
-1.66844058879333	0	87.5\\
-1.68965851955201	0	87.0811043509992\\
-1.71374216295733	0	86.582761829936\\
-1.72071702567354	0	85.6438450176152\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.595569089541423	-1.6878237079809	68.75\\
-0.0570653750991855	-2.69043411364924	83.4687612293219\\
-2.80331313717852e-15	-2.71459493276615	83.5402533049487\\
-1.38777878078145e-16	-2.18349008782925	73.9110732362531\\
-0.151928526822684	-1.84500055437565	68.75\\
-0.595569089541423	-1.6878237079809	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.310240633481917	-2.80268705898631	87.5\\
-1.2490009027033e-15	-2.91442486060019	87.5\\
7.49400541621981e-16	-2.71459493276615	83.5402533049487\\
-0.0570653750991817	-2.69043411364924	83.4687612293219\\
-0.310240633481917	-2.80268705898631	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.17477406233736	-1.84106872363316	83.6323496016643\\
-2.08740134302151	-2.0825916109936	87.5\\
-0.310240633481915	-2.80268705898631	87.5\\
-0.0570653750991823	-2.69043411364923	83.4687612293219\\
-0.595569089541426	-1.6878237079809	68.75\\
-0.849343070126432	-1.58499592923398	68.75\\
-2.17477406233736	-1.84106872363316	83.6323496016643\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.41966401007412	-1.73241205056546	83.7017985058005\\
-2.41966495632587	-1.73241346156991	83.7018339221302\\
-2.41966923172654	-1.73242207455497	83.7020369007\\
-2.41966401007412	-1.73241205056546	83.7017985058005\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.30789765023301	-1.98150106454145	87.5\\
-2.30789765023301	-1.98150106454145	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.41966401007412	-1.73241205056546	83.7017985058005\\
-2.30789765023301	-1.98150106454145	87.5\\
-2.08740134302151	-2.0825916109936	87.5\\
-2.17477406233736	-1.84106872363316	83.6323496016643\\
-2.41966401007412	-1.73241205056546	83.7017985058005\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.41966401007412	-1.73241205056546	83.7017985058005\\
-2.17477406233736	-1.84106872363316	83.6323496016643\\
-0.849343070126431	-1.58499592923399	68.75\\
-1.39005520837121	-1.3361608801051	68.75\\
-2.35834347351709	-1.63616173482581	81.5628475092252\\
-2.41966401007412	-1.73241205056546	83.7017985058005\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.68442735198438	-0.0350510460097331	87.5\\
-1.66844058879333	5.23886489744996e-16	87.5\\
-1.68965851955201	6.93889390390723e-17	87.0811043509992\\
-1.68442735198438	-0.0350510460097331	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.08867731832309	-0.836882777750799	86.0301609769548\\
-1.91863767805819	-0.459618044689874	86.4165489717821\\
-1.71374216295733	-1.11022302462516e-16	86.582761829936\\
-1.72071702567354	0	85.6438450176152\\
-2.08867731832309	-0.836882777750799	86.0301609769548\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.08867731832309	-0.836882777750799	86.0301609769548\\
-1.72071702567354	5.55111512312578e-17	85.6438450176152\\
-1.72776513953053	1.66533453693773e-16	82.9102779883063\\
-2.02801967894912	-0.692629017828097	84.8900985932446\\
-2.08867731832309	-0.836882777750799	86.0301609769548\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.91863767805819	-0.459618044689875	86.4165489717821\\
-1.88466112074922	-0.502539179829569	87.5\\
-1.68442735198438	-0.0350510460097329	87.5\\
-1.71374216295733	0	86.582761829936\\
-1.91863767805819	-0.459618044689875	86.4165489717821\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.68965851955201	1.73472347597681e-18	87.0811043509992\\
-1.71374216295733	4.44089209850063e-16	86.582761829936\\
-1.68442735198438	-0.0350510460097331	87.5\\
-1.68965851955201	1.73472347597681e-18	87.0811043509992\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.70704475592718	-0.147199412161509	78.6501733282389\\
-1.39024011263744	-3.05311331771918e-16	74.1420136436451\\
-1.64771178536945	-5.27355936696949e-16	78.692462332459\\
-1.70704475592718	-0.147199412161509	78.6501733282389\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.17395861719524	-1.2282167537109	78.9775663909152\\
-1.70704475592718	-0.147199412161509	78.6501733282389\\
-1.64771178536945	1.11022302462516e-16	78.692462332459\\
-1.69666228195135	-4.44089209850063e-16	79.6940592279035\\
-1.99888593394625	-0.74978790875929	79.4786522261221\\
-2.17395861719524	-1.2282167537109	78.9775663909152\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.17395861719524	-1.2282167537109	78.9775663909152\\
-1.40766092052151	-0.779570684517553	68.75\\
-1.08434236235611	7.7715611723761e-16	68.75\\
-1.39024011263744	0	74.1420136436451\\
-1.70704475592718	-0.14719941216151	78.6501733282389\\
-2.17395861719524	-1.2282167537109	78.9775663909152\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.12361404055081	-0.980296671141449	82.7022772204579\\
-1.99888593394625	-0.749787908759289	79.4786522261221\\
-1.69666228195135	7.7715611723761e-16	79.6940592279035\\
-1.72776513953053	-1.11022302462516e-16	82.9102779883063\\
-2.02801967894913	-0.692629017828098	84.8900985932446\\
-2.12361404055081	-0.980296671141449	82.7022772204579\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.33858870040805	-1.48758594634173	86.2807496425993\\
-2.30237290285713	-1.54090663960254	87.5\\
-1.88466112074922	-0.502539179829569	87.5\\
-1.91863767805819	-0.459618044689874	86.4165489717821\\
-2.08867731832309	-0.836882777750799	86.0301609769548\\
-2.33858870040805	-1.48758594634173	86.2807496425993\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.02801967894912	-0.692629017828096	84.8900985932446\\
-2.17490275697452	-1.09681242438451	83.3227114341878\\
-2.12361404055081	-0.980296671141449	82.7022772204579\\
-2.02801967894912	-0.692629017828096	84.8900985932446\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.41966495632587	-1.73241346156992	83.7018339221302\\
-2.33858870040805	-1.48758594634173	86.2807496425993\\
-2.41966923172654	-1.73242207455497	83.7020369007\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.41966495632587	-1.73241346156992	83.7018339221302\\
-2.17490275697452	-1.09681242438451	83.3227114341878\\
-2.02801967894912	-0.692629017828097	84.8900985932446\\
-2.08867731832309	-0.836882777750799	86.0301609769548\\
-2.33858870040805	-1.48758594634173	86.2807496425993\\
-2.41966495632587	-1.73241346156992	83.7018339221302\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.41966401007412	-1.73241205056546	83.7017985058005\\
-2.35834347351709	-1.63616173482581	81.5628475092252\\
-2.17395861719524	-1.2282167537109	78.9775663909152\\
-1.99888593394625	-0.74978790875929	79.4786522261221\\
-2.12361404055082	-0.980296671141448	82.7022772204579\\
-2.17490275697452	-1.09681242438451	83.3227114341878\\
-2.41966401007412	-1.73241205056546	83.7017985058005\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.41966495632587	-1.73241346156992	83.7018339221302\\
-2.41966495632587	-1.73241346156992	83.7018339221302\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.35834347351709	-1.63616173482581	81.5628475092252\\
-1.39005520837121	-1.3361608801051	68.75\\
-1.40766092052151	-0.779570684517554	68.75\\
-2.17395861719524	-1.2282167537109	78.9775663909152\\
-2.35834347351709	-1.63616173482581	81.5628475092252\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.41966923172654	-1.73242207455497	83.7020369007\\
-2.30789765023301	-1.98150106454145	87.5\\
-2.30237290285712	-1.54090663960254	87.5\\
-2.33858870040805	-1.48758594634173	86.2807496425993\\
-2.41966923172654	-1.73242207455497	83.7020369007\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.15276708872187e-31	-2.91442486060019	87.5\\
4.10822356649619e-16	-2.71459493276615	83.5402533049487\\
1.36022134821409e-15	-2.18349008782925	73.9110732362531\\
1.64843301547744e-15	-1.69800823408185	68.75\\
-2.1725311684287e-16	0	68.75\\
-3.20222360349827e-15	-4.44089209850063e-16	87.5\\
-2.15276708872187e-31	-2.91442486060019	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.23605166575881	1.72138336589268	86.3030735872207\\
-1.21951478191741	1.72035220838941	87.5\\
-0.967446366312369	1.96413567306035	87.5\\
-1.07358831730775	1.91270527447042	83.898719481552\\
-1.23605166575881	1.72138336589268	86.3030735872207\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.768407277999422	5.55111512312578e-17	68.75\\
0	0	68.75\\
0	1.0877091161284	68.75\\
-0.0289205179745511	1.0982228732091	68.75\\
-0.477968521254511	0.678127191417225	68.75\\
-0.748753988927652	0.0469786592945394	68.75\\
-0.768407277999422	5.55111512312578e-17	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.96778498423753	1.11022302462516e-16	87.5\\
-2.22044604925031e-16	0	87.5\\
-4.44089209850063e-16	1.59489166474147	87.5\\
-0.481515122649879	1.78992541272471	87.5\\
-0.967446366312369	1.96413567306035	87.5\\
-1.21951478191741	1.72035220838941	87.5\\
-1.65394093138461	0.738558885366684	87.5\\
-1.88587965208634	0.197254289964777	87.5\\
-1.96778498423753	1.11022302462516e-16	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.98945629093545	0	86.0233690259675\\
-1.98559004171248	0	85.8798637180015\\
-1.93572609661508	0	84.3557187447018\\
-1.72879529003564	0	79.4247629398164\\
-0.76840727799942	0	68.75\\
1.55431223447522e-15	0	68.75\\
-6.66133814775094e-16	0	87.5\\
-1.96778498423753	0	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.07358831730775	1.91270527447042	83.898719481552\\
-1.04458856467128	1.86262229298033	82.3015288976578\\
-0.655079119493979	1.7342724269714	82.7559956609021\\
-0.481515122649879	1.78992541272471	87.5\\
-0.967446366312369	1.96413567306035	87.5\\
-1.07358831730775	1.91270527447042	83.898719481552\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04458856467128	1.86262229298033	82.3015288976578\\
-0.0289205179745743	1.09822287320903	68.75\\
-2.06501482580279e-14	1.08770911612834	68.75\\
8.43769498715119e-15	1.19237981925815	72.3395197739774\\
-0.655079119493942	1.7342724269715	82.7559956609021\\
-1.04458856467128	1.86262229298033	82.3015288976578\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04404314124728	1.86145824737966	82.2684095666471\\
-1.03642709927194	1.84548033673638	81.8154212890595\\
-0.0289205179745549	1.0982228732091	68.75\\
-1.04404314124728	1.86145824737966	82.2684095666471\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.655079119493979	1.7342724269714	82.7559956609021\\
-1.88737914186277e-15	1.19237981925813	72.3395197739774\\
9.99200722162641e-16	1.59489166474147	87.5\\
-0.481515122649878	1.78992541272471	87.5\\
-0.655079119493979	1.7342724269714	82.7559956609021\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.12361738077639	1.48718526849088	79.6757979252908\\
-0.47796852125451	0.678127191417225	68.75\\
-0.0289205179745525	1.0982228732091	68.75\\
-1.03642709927194	1.84548033673638	81.8154212890595\\
-1.11930428629995	1.51898389933631	79.890463754108\\
-1.12361738077639	1.48718526849088	79.6757979252908\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11889930396741	1.52062523962235	79.9002250517864\\
-1.11930428629995	1.51898389933631	79.890463754108\\
-1.03642709927194	1.84548033673638	81.8154212890595\\
-1.11889930396741	1.52062523962235	79.9002250517864\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22824309023523	1.43104761470825	82.0341237956283\\
-1.11889930396741	1.52062523962235	79.9002250517864\\
-1.03642709927194	1.84548033673638	81.8154212890595\\
-1.04404314124728	1.86145824737966	82.2684095666471\\
-1.22824309023523	1.43104761470825	82.0341237956283\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04404314124728	1.86145824737966	82.2684095666471\\
-1.04458856467128	1.86262229298033	82.3015288976578\\
-1.07358831730775	1.91270527447042	83.898719481552\\
-1.04404314124728	1.86145824737966	82.2684095666471\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.50536656276572	1.08678822509972	85.8870275775581\\
-1.47980903482616	1.05589079557108	84.6630214544054\\
-1.22824309023523	1.43104761470825	82.0341237956283\\
-1.04404314124728	1.86145824737966	82.2684095666471\\
-1.07358831730775	1.91270527447042	83.898719481552\\
-1.23605166575881	1.72138336589268	86.3030735872207\\
-1.50536656276572	1.08678822509972	85.8870275775581\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.47980903482616	1.05589079557108	84.6630214544054\\
-1.50536656276572	1.08678822509972	85.8870275775581\\
-1.64444734237349	0.765699061270625	85.7809755259641\\
-1.47980903482616	1.05589079557108	84.6630214544054\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.98945629093545	1.11022302462516e-16	86.0233690259675\\
-1.98559004171248	1.11022302462516e-16	85.8798637180015\\
-1.64444734237349	0.765699061270625	85.7809755259641\\
-1.50536656276572	1.08678822509972	85.8870275775581\\
-1.23605166575881	1.72138336589268	86.3030735872207\\
-1.66885301949878	0.7429333869258	86.3133167299396\\
-1.92923064788559	0.141811972347172	86.1147732521315\\
-1.98945629093545	1.11022302462516e-16	86.0233690259675\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.66885301949878	0.7429333869258	86.3133167299396\\
-1.6539409313846	0.738558885366682	87.5\\
-1.21951478191741	1.72035220838941	87.5\\
-1.23605166575881	1.72138336589268	86.3030735872207\\
-1.66885301949878	0.7429333869258	86.3133167299396\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22824309023523	1.43104761470825	82.0341237956283\\
-1.11930428629995	1.51898389933631	79.890463754108\\
-1.11889930396741	1.52062523962235	79.9002250517864\\
-1.22824309023523	1.43104761470825	82.0341237956283\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.98559004171248	0	85.8798637180015\\
-1.93572609661508	1.11022302462516e-16	84.3557187447018\\
-1.36065591671489	1.01361958426192	80.4507827754919\\
-1.11930428629995	1.51898389933631	79.890463754108\\
-1.22824309023523	1.43104761470825	82.0341237956283\\
-1.47980903482616	1.05589079557108	84.6630214544054\\
-1.64444734237349	0.765699061270626	85.7809755259641\\
-1.98559004171248	0	85.8798637180015\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.34878486885897	0.963045196704509	79.6790170875191\\
-0.748753988927653	0.0469786592945396	68.75\\
-0.477968521254513	0.678127191417225	68.75\\
-1.12361738077639	1.48718526849088	79.6757979252908\\
-1.34878486885897	0.963045196704509	79.6790170875191\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.34865337360048	0.963386193400255	79.6791800187203\\
-1.34878486885897	0.963045196704509	79.6790170875191\\
-1.12361738077639	1.48718526849088	79.6757979252908\\
-1.34865337360048	0.963386193400255	79.6791800187203\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.36065591671489	1.01361958426192	80.4507827754919\\
-1.34865337360048	0.963386193400255	79.6791800187203\\
-1.12361738077639	1.48718526849088	79.6757979252908\\
-1.11930428629995	1.51898389933631	79.890463754108\\
-1.36065591671489	1.01361958426192	80.4507827754919\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.92923064788559	0.141811972347172	86.1147732521315\\
-1.88587965208634	0.197254289964777	87.5\\
-1.65394093138461	0.738558885366684	87.5\\
-1.66885301949878	0.7429333869258	86.3133167299396\\
-1.92923064788559	0.141811972347172	86.1147732521315\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.72879529003565	8.32667268468867e-17	79.4247629398164\\
-0.768407277999418	-1.16573417585641e-15	68.75\\
-0.748753988927649	0.0469786592945383	68.75\\
-1.34878486885898	0.96304519670451	79.6790170875191\\
-1.72879529003565	8.32667268468867e-17	79.4247629398164\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.98945629093545	1.2490009027033e-16	86.0233690259675\\
-1.96778498423753	-1.38777878078145e-17	87.5\\
-1.88587965208635	0.197254289964777	87.5\\
-1.92923064788558	0.141811972347172	86.1147732521315\\
-1.98945629093545	1.2490009027033e-16	86.0233690259675\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.34878486885897	0.963045196704509	79.6790170875191\\
-1.34865337360048	0.963386193400255	79.6791800187203\\
-1.36065591671489	1.01361958426192	80.4507827754919\\
-1.34878486885897	0.963045196704509	79.6790170875191\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.93572609661508	-5.55111512312578e-17	84.3557187447018\\
-1.72879529003565	1.66533453693773e-16	79.4247629398164\\
-1.34878486885897	0.963045196704509	79.6790170875191\\
-1.36065591671489	1.01361958426192	80.4507827754919\\
-1.93572609661508	-5.55111512312578e-17	84.3557187447018\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.5161384057347e-32	0	68.75\\
6.46217606137458e-16	1.0877091161284	68.75\\
5.07290076874365e-16	1.19237981925813	72.3395197739774\\
-1.02984219483106e-16	1.59489166474147	87.5\\
-1.05052346352872e-15	-5.55111512312578e-16	87.5\\
2.5161384057347e-32	0	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.60822483003176e-16	-2.35650835313999	76.41250669177\\
0.401609280131659	-2.737640257651	82.214346737692\\
0.459616528663412	-2.41147602027577	80.1980008723765\\
-1.9151347174784e-15	-1.71853649462104	71.6356788840919\\
-3.60822483003176e-16	-2.35650835313999	76.41250669177\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.471959416712403	-2.96061966614101	87.5\\
0.50460332842796	-2.94061797877205	86.6109065424358\\
0.530203390222009	-2.91288440718541	86.9062887115417\\
0.581363688051313	-2.85741906351074	87.5\\
0.471959416712403	-2.96061966614101	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.77555756156289e-17	-1.16100140692755	68.75\\
0.338834698697736	-0.452271003118936	68.75\\
0.367587620045203	-0.386217477920805	68.75\\
0.519559341148221	-1.11022302462516e-16	68.75\\
2.77555756156289e-17	0	68.75\\
-2.77555756156289e-17	-1.16100140692755	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-2.78675424058404	87.5\\
0.0520199007539368	-2.8081091408221	87.5\\
0.471959416712403	-2.96061966614101	87.5\\
0.581363688051314	-2.85741906351074	87.5\\
0.738271087706324	-2.51029944718704	87.5\\
0.81364112126435	-2.34338120880802	87.5\\
1.5903306436402	-0.616818858316583	87.5\\
1.82468023426644	-0.0939486831711478	87.5\\
1.82330090204168	0	87.5\\
0	0	87.5\\
0	-2.78675424058404	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.66133814775094e-16	0	68.75\\
0.519559341148221	0	68.75\\
1.57274096626954	0	80.8465379361271\\
1.58799758569819	0	81.1796004271067\\
1.84266879634897	0	86.95320089681\\
1.82330090204168	0	87.5\\
5.55111512312578e-16	0	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-17	-2.57408198914416	81.75665555254\\
0.147178350753169	-2.70797397570885	83.7408444802018\\
0.438666653428272	-2.81878355561769	83.8789657350637\\
0.401609280131659	-2.737640257651	82.214346737692\\
-3.33066907387547e-16	-2.35650835313999	76.41250669177\\
5.55111512312578e-17	-2.57408198914416	81.75665555254\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0520199007539366	-2.8081091408221	87.5\\
0.471959416712403	-2.96061966614101	87.5\\
0.504603328427959	-2.94061797877205	86.6109065424358\\
0.438666653428272	-2.81878355561769	83.8789657350637\\
0.147178350753169	-2.70797397570885	83.7408444802018\\
0.0520199007539366	-2.8081091408221	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.2572837456496e-16	-2.78675424058404	87.5\\
0.0520199007539356	-2.8081091408221	87.5\\
0.147178350753169	-2.70797397570885	83.7408444802018\\
1.89431803576667e-15	-2.57408198914416	81.75665555254\\
-8.2572837456496e-16	-2.78675424058404	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.44089209850063e-16	-1.71853649462104	71.6356788840919\\
0.459616528663413	-2.41147602027577	80.1980008723765\\
1.00682805286689	-1.11147505257843	79.393607089889\\
0.962295664728666	-1.030618415776	78.4930022368903\\
0.338834698697735	-0.452271003118937	68.75\\
-5.55111512312578e-16	-1.16100140692755	68.75\\
-4.44089209850063e-16	-1.71853649462104	71.6356788840919\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.962295664728666	-1.03061841577601	78.4930022368903\\
0.779045255695066	-0.846422122950252	75.5557694581055\\
0.33883469869774	-0.452271003118936	68.75\\
0.962295664728666	-1.03061841577601	78.4930022368903\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.738271087706324	-2.51029944718704	87.5\\
0.530203390222009	-2.91288440718541	86.9062887115417\\
0.581363688051314	-2.85741906351074	87.5\\
0.738271087706324	-2.51029944718704	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.401609280131659	-2.737640257651	82.214346737692\\
0.438666653428273	-2.81878355561769	83.8789657350637\\
0.504603328427961	-2.94061797877205	86.6109065424358\\
0.530203390222011	-2.91288440718542	86.9062887115417\\
0.738271087706327	-2.51029944718704	87.5\\
0.813641121264352	-2.34338120880802	87.5\\
0.655708684732253	-2.03206223446729	80.7575405224219\\
0.459616528663412	-2.41147602027577	80.1980008723765\\
0.401609280131659	-2.737640257651	82.214346737692\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.655708684732254	-2.03206223446729	80.7575405224219\\
0.813641121264348	-2.34338120880802	87.5\\
1.5903306436402	-0.616818858316583	87.5\\
1.46113344645847	-0.301904409864908	81.3711447304134\\
0.655708684732254	-2.03206223446729	80.7575405224219\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.459616528663412	-2.41147602027577	80.1980008723765\\
0.655708684732253	-2.03206223446729	80.7575405224219\\
1.46113344645847	-0.301904409864909	81.3711447304134\\
1.58799758569819	-2.22044604925031e-16	81.1796004271067\\
1.57274096626954	-2.22044604925031e-16	80.8465379361271\\
1.03015673839107	-1.0613619821647	79.4113797985078\\
1.00682805286689	-1.11147505257843	79.393607089889\\
0.459616528663412	-2.41147602027577	80.1980008723765\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.46113344645847	-0.301904409864909	81.3711447304134\\
1.5903306436402	-0.616818858316583	87.5\\
1.82468023426644	-0.0939486831711471	87.5\\
1.84266879634897	4.44089209850063e-16	86.95320089681\\
1.58799758569819	-5.55111512312578e-16	81.1796004271067\\
1.46113344645847	-0.301904409864909	81.3711447304134\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.779045255695068	-0.846422122950254	75.5557694581055\\
0.367587620045204	-0.386217477920804	68.75\\
0.338834698697737	-0.452271003118936	68.75\\
0.779045255695068	-0.846422122950254	75.5557694581055\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.03015673839107	-1.0613619821647	79.4113797985078\\
0.962295664728664	-1.030618415776	78.4930022368903\\
1.00682805286689	-1.11147505257843	79.393607089889\\
1.03015673839107	-1.0613619821647	79.4113797985078\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.962295664728667	-1.030618415776	78.4930022368903\\
0.367587620045202	-0.386217477920805	68.75\\
0.779045255695069	-0.846422122950253	75.5557694581055\\
0.962295664728667	-1.030618415776	78.4930022368903\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.367587620045203	-0.386217477920804	68.75\\
1.03015673839107	-1.0613619821647	79.4113797985078\\
1.57274096626954	-6.10622663543836e-16	80.8465379361271\\
0.519559341148221	8.32667268468867e-16	68.75\\
0.367587620045203	-0.386217477920804	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.367587620045202	-0.386217477920805	68.75\\
0.962295664728668	-1.030618415776	78.4930022368903\\
1.03015673839107	-1.0613619821647	79.4113797985078\\
0.367587620045202	-0.386217477920805	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.82468023426644	-0.0939486831711477	87.5\\
1.84266879634897	4.16333634234434e-17	86.95320089681\\
1.82330090204168	-1.38777878078145e-17	87.5\\
1.82468023426644	-0.0939486831711477	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.94432033296059e-32	-2.78675424058404	87.5\\
4.60393441967324e-16	-8.88178419700125e-16	87.5\\
6.71860868693383e-17	-4.44089209850063e-16	68.75\\
-1.24620361679298e-16	-1.16100140692755	68.75\\
-1.56213745925556e-16	-1.71853649462104	71.6356788840919\\
-1.61436513831283e-16	-2.35650835313999	76.41250669177\\
-8.5308907400525e-17	-2.57408198914416	81.75665555254\\
-1.94432033296059e-32	-2.78675424058404	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-17	0	68.75\\
0.800122680176884	-1.11022302462516e-16	68.75\\
0.817296095285433	0.602522094695783	68.75\\
0.543039433616236	0.72934997860973	68.75\\
-5.55111512312578e-17	0.952440411352195	68.75\\
5.55111512312578e-17	0	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	-1.11022302462516e-16	87.5\\
1.52032163598925	0	87.5\\
1.57877246849857	0.130003174623533	87.5\\
1.82397493513677	0.676468887940654	87.5\\
1.81954324229055	0.988562935884925	87.5\\
1.42756989521324	1.16862836270731	87.5\\
-2.22044604925031e-16	1.75509992624077	87.5\\
-2.22044604925031e-16	-1.11022302462516e-16	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.33226762955019e-15	0	68.75\\
0.800122680176885	0	68.75\\
0.874667213136883	0	69.834065891672\\
1.46542403370538	0	80.5618018478087\\
1.47011977844659	0	81.0721411325447\\
1.48582815526158	0	83.0787443137194\\
1.52032163598925	0	87.5\\
-1.11022302462516e-15	0	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.11022302462516e-16	0.952440411352194	68.75\\
0.543039433616236	0.729349978609728	68.75\\
1.56517518331746	0.986191249221088	84.5588470182457\\
1.42756989521324	1.16862836270732	87.5\\
1.11022302462516e-16	1.75509992624077	87.5\\
1.11022302462516e-16	0.952440411352194	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.42756989521324	1.16862836270731	87.5\\
1.56517518331746	0.986191249221088	84.5588470182457\\
1.87940286986065	0.848789803301611	84.7302741509261\\
1.89360788924931	0.8689107983166	85.3876222166852\\
1.81954324229055	0.988562935884924	87.5\\
1.42756989521324	1.16862836270731	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.543039433616235	0.72934997860973	68.75\\
0.817296095285432	0.602522094695783	68.75\\
1.85724578883649	0.815426690721323	83.7852478547782\\
1.87940286986065	0.848789803301611	84.7302741509261\\
1.56517518331746	0.986191249221088	84.5588470182457\\
0.543039433616235	0.72934997860973	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.57877246849857	0.130003174623533	87.5\\
1.48582815526158	-3.33066907387547e-16	83.0787443137194\\
1.52032163598925	1.66533453693773e-16	87.5\\
1.57877246849857	0.130003174623533	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.47011977844659	-1.38777878078145e-17	81.0721411325447\\
1.64979823741717	0.402751205516392	80.9394898233801\\
1.46542403370539	-4.16333634234434e-17	80.5618018478087\\
1.47011977844659	-1.38777878078145e-17	81.0721411325447\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.47011977844659	-4.44089209850063e-16	81.0721411325447\\
1.48582815526158	-1.11022302462516e-16	83.0787443137194\\
1.57877246849857	0.130003174623533	87.5\\
1.82397493513677	0.676468887940654	87.5\\
1.89287308275181	0.866479170982331	85.4100793879561\\
1.85724578883649	0.815426690721323	83.7852478547782\\
1.64979823741717	0.402751205516392	80.9394898233801\\
1.47011977844659	-4.44089209850063e-16	81.0721411325447\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.64979823741717	0.402751205516392	80.9394898233801\\
0.874667213136881	-4.9960036108132e-16	69.834065891672\\
1.46542403370539	1.11022302462516e-16	80.5618018478087\\
1.64979823741717	0.402751205516392	80.9394898233801\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.85724578883649	0.815426690721323	83.7852478547782\\
1.89287308275181	0.866479170982331	85.4100793879561\\
1.89360788924931	0.8689107983166	85.3876222166852\\
1.87940286986065	0.848789803301611	84.7302741509261\\
1.85724578883649	0.815426690721323	83.7852478547782\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.800122680176883	1.11022302462516e-16	68.75\\
0.874667213136881	5.55111512312578e-17	69.834065891672\\
1.64979823741717	0.402751205516392	80.9394898233801\\
1.85724578883649	0.815426690721323	83.7852478547782\\
0.817296095285431	0.602522094695783	68.75\\
0.800122680176883	1.11022302462516e-16	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.89287308275181	0.866479170982331	85.4100793879561\\
1.81954324229055	0.988562935884925	87.5\\
1.82397493513677	0.676468887940654	87.5\\
1.89287308275181	0.866479170982331	85.4100793879561\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.89287308275181	0.866479170982331	85.4100793879561\\
1.89360788924931	0.8689107983166	85.3876222166852\\
1.81954324229055	0.988562935884925	87.5\\
1.89287308275181	0.866479170982331	85.4100793879561\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	68.75\\
5.24679585554465e-16	4.44089209850063e-16	87.5\\
-1.55543042430712e-16	1.75509992624077	87.5\\
-3.69136543123753e-16	0.952440411352195	68.75\\
0	0	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0898869382630538	-0.392767193498974	54.9023194387708\\
-6.59194920871187e-16	-0.61032164879952	58.1361983493326\\
2.91433543964104e-16	-0.393995831313458	55.9191486063831\\
-0.0636820079856125	-0.358517284466903	54.8440711965511\\
-0.0898869382630538	-0.392767193498974	54.9023194387708\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.116869361101463	-0.345437006644323	54.3895220221864\\
-0.0898869382630532	-0.392767193498974	54.9023194387708\\
-0.0636820079856117	-0.358517284466904	54.8440711965511\\
-0.0910261492971139	-0.317374892238888	54.3717093552948\\
-0.116869361101463	-0.345437006644323	54.3895220221864\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.110869818959731	-0.835745472304736	59.375\\
2.4980018054066e-16	-0.727330718176498	59.375\\
6.52256026967279e-16	-0.610321648799521	58.1361983493326\\
-0.0898869382630531	-0.392767193498972	54.9023194387708\\
-0.110869818959731	-0.835745472304736	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.355356179544313	-5.55111512312578e-17	57.7787453831105\\
-0.275480608375711	-0.149008333262256	54.7970193614944\\
-0.230271029297626	-0.16722975356414	54.3428637073086\\
-0.355356179544313	-5.55111512312578e-17	57.7787453831105\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.355356179544312	2.77555756156289e-17	57.7787453831105\\
-0.230271029297628	-0.167229753564139	54.3428637073086\\
-0.0106623598561822	-4.44089209850063e-16	56.907951562105\\
-0.355356179544312	2.77555756156289e-17	57.7787453831105\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.11086981895973	-0.835745472304735	59.375\\
-0.116869361101465	-0.345437006644324	54.3895220221864\\
-0.602026019476667	-0.893533571541019	59.375\\
-0.11086981895973	-0.835745472304735	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0898869382630539	-0.392767193498974	54.9023194387708\\
-0.116869361101463	-0.345437006644321	54.3895220221864\\
-0.110869818959732	-0.835745472304735	59.375\\
-0.0898869382630539	-0.392767193498974	54.9023194387708\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.719589607296075	-0.32860564655012	59.375\\
-0.701606598136731	-0.79613611703209	59.375\\
-0.602026019476668	-0.893533571541019	59.375\\
-0.110869818959731	-0.835745472304735	59.375\\
-1.66533453693773e-16	-0.727330718176497	59.375\\
-5.55111512312578e-17	0	59.375\\
-0.4684777341307	0	59.375\\
-0.570173780765587	-0.115297566588277	59.375\\
-0.719589607296075	-0.32860564655012	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.468477734130701	-9.24446373305873e-33	59.375\\
-1.38777878078145e-16	7.84464280878634e-18	59.375\\
2.77555756156289e-16	3.96371021062749e-17	56.981857641276\\
-0.0106623598561822	4.04403900420341e-17	56.907951562105\\
-0.355356179544312	2.31001675054202e-17	57.7787453831105\\
-0.468477734130701	-9.24446373305873e-33	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.116869361101463	-0.345437006644323	54.3895220221864\\
-0.0910261492971138	-0.317374892238888	54.3717093552948\\
-0.259483329571811	-0.200653865575898	54.3637042190464\\
-0.116869361101463	-0.345437006644323	54.3895220221864\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.25948332957181	-0.200653865575895	54.3637042190464\\
-0.0910261492971138	-0.317374892238888	54.3717093552948\\
-0.230271029297626	-0.167229753564136	54.3428637073086\\
-0.25948332957181	-0.200653865575895	54.3637042190464\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.701606598136731	-0.79613611703209	59.375\\
-0.602026019476668	-0.89353357154102	59.375\\
-0.116869361101465	-0.345437006644324	54.3895220221864\\
-0.259483329571811	-0.200653865575895	54.3637042190464\\
-0.701606598136731	-0.79613611703209	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.230271029297627	-0.167229753564139	54.3428637073086\\
-0.0910261492971122	-0.317374892238887	54.3717093552948\\
1.37390099297363e-15	-0.184345586816883	55.8322487726036\\
1.38777878078145e-16	1.38777878078145e-16	56.981857641276\\
-0.0106623598561825	1.11022302462516e-16	56.907951562105\\
-0.230271029297627	-0.167229753564139	54.3428637073086\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0910261492971139	-0.317374892238888	54.3717093552948\\
9.0205620750794e-17	-1.38777878078145e-16	56.981857641276\\
-0.0106623598561825	-1.66533453693773e-16	56.907951562105\\
-0.0910261492971139	-0.317374892238888	54.3717093552948\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.570173780765587	-0.115297566588277	59.375\\
-0.304617424310991	-0.178515852204409	54.8409082068051\\
-0.275480608375712	-0.149008333262256	54.7970193614944\\
-0.355356179544311	-1.08246744900953e-15	57.7787453831105\\
-0.468477734130699	-7.35522753814166e-16	59.375\\
-0.570173780765587	-0.115297566588277	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.30461742431099	-0.178515852204409	54.8409082068051\\
-0.25948332957181	-0.200653865575896	54.3637042190464\\
-0.230271029297627	-0.167229753564139	54.3428637073086\\
-0.275480608375712	-0.149008333262256	54.7970193614944\\
-0.30461742431099	-0.178515852204409	54.8409082068051\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.30461742431099	-0.17851585220441	54.8409082068051\\
-0.570173780765587	-0.115297566588277	59.375\\
-0.719589607296075	-0.328605646550121	59.375\\
-0.30461742431099	-0.17851585220441	54.8409082068051\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.701606598136731	-0.79613611703209	59.375\\
-0.304617424310989	-0.17851585220441	54.8409082068051\\
-0.719589607296075	-0.32860564655012	59.375\\
-0.701606598136731	-0.79613611703209	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.25948332957181	-0.200653865575895	54.3637042190464\\
-0.30461742431099	-0.17851585220441	54.8409082068051\\
-0.701606598136731	-0.79613611703209	59.375\\
-0.25948332957181	-0.200653865575895	54.3637042190464\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0910261492971138	-0.317374892238888	54.3717093552948\\
-0.0636820079856135	-0.358517284466903	54.8440711965511\\
-1.52655665885959e-15	-0.393995831313458	55.9191486063831\\
2.77555756156289e-16	-0.184345586816884	55.8322487726036\\
-0.0910261492971138	-0.317374892238888	54.3717093552948\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.53340348531544e-33	-0.727330718176497	59.375\\
5.9017850437001e-17	-1.66533453693773e-16	59.375\\
1.4300699368199e-17	-5.55111512312578e-17	56.981857641276\\
-2.21387277835596e-17	-0.184345586816884	55.8322487726036\\
-3.75266230350498e-17	-0.393995831313458	55.9191486063831\\
-1.36531989865914e-17	-0.61032164879952	58.1361983493326\\
3.53340348531544e-33	-0.727330718176497	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.46944695195361e-17	-1.17370434508303	68.0364185768292\\
-0.014816158250363	-1.2343203393672	68.75\\
-1.56125112837913e-17	-1.22307574450658	68.75\\
3.46944695195361e-17	-1.17370434508303	68.0364185768292\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.339060489096973	0	59.375\\
-0.331656917405026	-0.22724865166963	59.375\\
-0.192006525887904	-0.393172429985827	59.375\\
2.77555756156289e-17	-0.41629398893786	59.375\\
0	0	59.375\\
-0.339060489096973	0	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.07178261041433	-0.127150221096184	68.75\\
-1.04879971725616	-0.832597767088237	68.75\\
-0.871329989957209	-1.05621368511923	68.75\\
-0.766890557874497	-1.14375501880421	68.75\\
-0.0148161582503629	-1.2343203393672	68.75\\
0	-1.22307574450658	68.75\\
0	-2.22044604925031e-16	68.75\\
-0.94903850525893	-1.11022302462516e-16	68.75\\
-1.07178261041433	-0.127150221096184	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.949038505258929	0	68.75\\
-0.714402875664418	0	64.1504160254653\\
-0.339060489096973	0	59.375\\
-1.0547118733939e-15	0	59.375\\
3.88578058618805e-16	0	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.766890557874496	-1.14375501880421	68.75\\
-0.0148161582503615	-1.2343203393672	68.75\\
1.11022302462516e-15	-1.17370434508303	68.0364185768292\\
-2.88657986402541e-15	-0.416293988937861	59.375\\
-0.192006525887907	-0.393172429985828	59.375\\
-0.703533096051651	-0.884546425131243	65.6985539360429\\
-0.766890557874496	-1.14375501880421	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.766890557874497	-1.14375501880421	68.75\\
-0.703533096051651	-0.884546425131242	65.6985539360429\\
-0.871329989957209	-1.05621368511923	68.75\\
-0.766890557874497	-1.14375501880421	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.714402875664418	5.55111512312578e-17	64.1504160254653\\
-0.94903850525893	9.0205620750794e-17	68.75\\
-1.07178261041433	-0.127150221096184	68.75\\
-0.714402875664418	5.55111512312578e-17	64.1504160254653\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.80048889912004	-0.744252591476428	65.5541655730654\\
-0.703533096051652	-0.884546425131243	65.6985539360429\\
-0.192006525887903	-0.393172429985827	59.375\\
-0.331656917405025	-0.22724865166963	59.375\\
-0.80048889912004	-0.744252591476428	65.5541655730654\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04879971725616	-0.832597767088237	68.75\\
-0.87132998995721	-1.05621368511923	68.75\\
-0.703533096051651	-0.884546425131244	65.6985539360429\\
-0.80048889912004	-0.744252591476429	65.5541655730654\\
-1.04879971725616	-0.832597767088237	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.07178261041433	-0.127150221096184	68.75\\
-1.04879971725616	-0.832597767088237	68.75\\
-0.800488899120038	-0.744252591476428	65.5541655730654\\
-0.331656917405028	-0.22724865166963	59.375\\
-0.339060489096975	0	59.375\\
-0.714402875664419	-1.11022302462516e-16	64.1504160254653\\
-1.07178261041433	-0.127150221096184	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.44909337329708e-31	-1.22307574450658	68.75\\
6.57272428370457e-16	-1.17370434508303	68.0364185768292\\
7.18550470908471e-15	-0.41629398893786	59.375\\
3.36929213107536e-15	3.33066907387547e-16	59.375\\
-1.12120692685305e-14	4.44089209850063e-16	68.75\\
1.44909337329708e-31	-1.22307574450658	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.155621756846153	3.46944695195361e-18	68.5351039841794\\
-0.178664102533339	1.10149986505381e-18	68.7189736671753\\
-0.0779441694622766	-1.10149986505445e-18	68.75\\
-0.155621756846153	3.46944695195361e-18	68.5351039841794\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.182183432790365	0	68.75\\
-0.0779441694622767	6.93889390390723e-18	68.75\\
-0.174545165036466	0.0268035395515202	68.75\\
-0.180340687969019	0.0269126661243987	68.75\\
-0.182183432790365	0	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0779441694622767	0	68.75\\
-0.182183432790365	0	68.75\\
-0.178664102533339	0	68.7189736671753\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.173422266631926	0.019953407917129	68.6848064648856\\
-0.174545165036466	0.0268035395515202	68.75\\
-0.180340687969019	0.0269126661243987	68.75\\
-0.173422266631926	0.019953407917129	68.6848064648856\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.174545165036466	0.0268035395515202	68.75\\
-0.173422266631926	0.019953407917129	68.6848064648856\\
-0.155621756846153	-1.96023752785379e-16	68.5351039841794\\
-0.0779441694622766	2.30718222304915e-16	68.75\\
-0.174545165036466	0.0268035395515202	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.173422266631926	0.019953407917129	68.6848064648856\\
-0.178664102533339	0	68.7189736671753\\
-0.155621756846157	1.59594559789866e-16	68.5351039841794\\
-0.173422266631926	0.019953407917129	68.6848064648856\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.182183432790365	-3.46944695195361e-18	68.75\\
-0.178664102533339	0	68.7189736671753\\
-0.173422266631929	0.0199534079171292	68.6848064648856\\
-0.180340687969023	0.026912666124399	68.75\\
-0.182183432790365	-3.46944695195361e-18	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.433413137882876	0.333229314605101	68.75\\
-0.414006696997055	0.181986863351136	66.7684427758751\\
-0.214917049826762	8.60422844084496e-16	64.3036136351986\\
-0.061798850935173	3.60822483003176e-16	64.2335074221705\\
-3.88578058618805e-16	0.0662682504548735	65.0695564432416\\
4.71844785465692e-16	0.3484435673897	68.75\\
-0.433413137882876	0.333229314605101	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.657183000811791	0.10296651341747	68.75\\
-0.655721535298573	0	68.75\\
0	2.77555756156289e-17	68.75\\
0	0.348443567389701	68.75\\
-0.433413137882876	0.333229314605101	68.75\\
-0.592701406804936	0.177210275267686	68.75\\
-0.657183000811791	0.10296651341747	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.655721535298573	-3.08148791101958e-33	68.75\\
-0.445695300988965	-9.33148744762557e-18	65.7981571589492\\
-0.214917049826762	-1.44817004412238e-17	64.3036136351986\\
-0.0617988509351727	-1.52099457987788e-17	64.2335074221705\\
-2.22044604925031e-16	-1.42453709645939e-17	64.6365149543997\\
2.77555756156289e-16	-2.24264657903582e-18	68.75\\
-0.655721535298573	-3.08148791101958e-33	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.592701406804936	0.177210275267686	68.75\\
-0.518399820268685	0.08274713339839	66.8034860212719\\
-0.414006696997055	0.181986863351136	66.7684427758751\\
-0.433413137882877	0.333229314605102	68.75\\
-0.592701406804936	0.177210275267686	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.28583859910259e-17	0.066268250454873	65.0695564432416\\
-0.0617988509351726	-5.55111512312578e-17	64.2335074221705\\
-1.06858966120171e-15	-1.02001740387436e-15	64.6365149543997\\
7.28583859910259e-17	0.066268250454873	65.0695564432416\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.518399820268685	0.0827471333983899	66.8034860212719\\
-0.445695300988965	6.93889390390723e-17	65.7981571589492\\
-0.21491704982676	-1.51267887105178e-15	64.3036136351986\\
-0.414006696997053	0.181986863351133	66.7684427758751\\
-0.518399820268685	0.0827471333983899	66.8034860212719\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.518399820268685	0.08274713339839	66.8034860212719\\
-0.592701406804936	0.177210275267686	68.75\\
-0.657183000811791	0.102966513417469	68.75\\
-0.518399820268685	0.08274713339839	66.8034860212719\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.657183000811792	0.10296651341747	68.75\\
-0.655721535298573	-5.55111512312578e-17	68.75\\
-0.445695300988964	4.85722573273506e-17	65.7981571589492\\
-0.518399820268686	0.08274713339839	66.8034860212719\\
-0.657183000811792	0.10296651341747	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.92592994438724e-33	0	64.6365149543997\\
2.73061641323566e-17	-6.93889390390723e-17	68.75\\
-2.09947428978269e-17	0.348443567389701	68.75\\
-6.3114212345297e-18	0.066268250454873	65.0695564432416\\
-1.92592994438724e-33	0	64.6365149543997\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.67361737988404e-18	-0.0911814065200378	68.75\\
8.67361737988404e-18	-0.176322142759458	68.75\\
0.0368982542859598	-0.0912524073010379	68.75\\
-8.67361737988404e-18	-0.0911814065200378	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04083408558608e-17	-0.0911814065200378	68.75\\
5.20417042793042e-18	-0.110682165344894	68.511056206483\\
0.0368982542859598	-0.0912524073010356	68.75\\
-1.04083408558608e-17	-0.0911814065200378	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0368982542859598	-0.0912524073010379	68.75\\
2.80678258413047e-15	-0.110682165344895	68.511056206483\\
3.46944695195361e-18	-0.176322142759458	68.75\\
0.0368982542859598	-0.0912524073010379	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-0.110682165344894	68.511056206483\\
-7.05657753400678e-18	-0.0911814065200378	68.75\\
7.05657753400678e-18	-0.176322142759458	68.75\\
0	-0.110682165344894	68.511056206483\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.419594007363208	-0.356384738129497	62.2049244959046\\
0.508735097613074	-0.454591639761493	68.75\\
0.78125	-0.19388254177661	68.75\\
0.78125	-0.128014543618593	66.4004450780535\\
0.419594007363208	-0.356384738129497	62.2049244959046\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.0547118733939e-15	-0.910497674117257	68.75\\
0.508735097613074	-0.454591639761496	68.75\\
0.41959400736321	-0.356384738129494	62.2049244959046\\
0.302565405232344	-0.468158947633861	62.4584463864466\\
-6.38378239159465e-16	-0.880760890899989	67.6571360067962\\
-1.0547118733939e-15	-0.910497674117257	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	-0.910497674117256	68.75\\
0.508735097613074	-0.454591639761494	68.75\\
0.78125	-0.19388254177661	68.75\\
0.78125	0	68.75\\
0	0	68.75\\
-1.11022302462516e-16	-0.910497674117256	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.55111512312578e-16	0	62.7171745941173\\
0.119331276321309	0	62.518384274107\\
0.78125	0	67.2906504875393\\
0.781250000000001	0	68.75\\
5.55111512312578e-16	0	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.11933127632131	1.80411241501588e-16	62.518384274107\\
0.41959400736321	-0.356384738129494	62.2049244959046\\
0.781250000000001	-0.128014543618593	66.4004450780535\\
0.781250000000001	-6.93889390390723e-17	67.2906504875393\\
0.11933127632131	1.80411241501588e-16	62.518384274107\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.32667268468867e-17	-0.174455989041695	62.8085861598078\\
1.0547118733939e-15	-0.880760890899988	67.6571360067962\\
0.302565405232342	-0.468158947633862	62.4584463864466\\
-8.32667268468867e-17	-0.174455989041695	62.8085861598078\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.93889390390723e-18	-0.174455989041695	62.8085861598078\\
0.11933127632131	0	62.518384274107\\
5.80091530366644e-15	1.79023462720806e-15	62.7171745941173\\
6.93889390390723e-18	-0.174455989041695	62.8085861598078\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.11933127632131	5.55111512312578e-17	62.518384274107\\
-1.11022302462516e-16	-0.174455989041695	62.8085861598078\\
0.302565405232348	-0.468158947633861	62.4584463864466\\
0.11933127632131	5.55111512312578e-17	62.518384274107\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.11933127632131	5.55111512312578e-17	62.518384274107\\
0.302565405232342	-0.468158947633863	62.4584463864466\\
0.419594007363214	-0.356384738129494	62.2049244959046\\
0.11933127632131	5.55111512312578e-17	62.518384274107\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.78125	-0.193882541776611	68.75\\
0.781250000000001	-0.128014543618593	66.4004450780535\\
0.78125	-4.16333634234434e-17	67.2906504875393\\
0.781249999999999	2.77555756156289e-17	68.75\\
0.78125	-0.193882541776611	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.55108266227974e-33	-0.910497674117256	68.75\\
2.54039926678055e-17	-0.880760890899988	67.6571360067962\\
5.99168940037003e-17	-0.174455989041695	62.8085861598078\\
3.86306526530559e-17	0	62.7171745941173\\
-1.2395153932456e-16	-5.55111512312578e-17	68.75\\
2.55108266227974e-33	-0.910497674117256	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.73472347597681e-18	-1.73472347597681e-18	68.75\\
0.0298889958862439	-1.73472347597681e-18	68.75\\
0.0408619149520539	0.0264345027788034	68.75\\
0	0.0267572930264582	68.75\\
-1.73472347597681e-18	-1.73472347597681e-18	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.67361737988404e-18	0	68.49455821038\\
0.00258438685390477	0	68.4947531090997\\
0.029888995886244	0	68.75\\
1.38777878078145e-17	0	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00258438685390476	1.73472347597681e-18	68.4947531090997\\
3.98986399474666e-17	0.0267572930264582	68.75\\
-1.36609473733174e-17	0	68.49455821038\\
0.00258438685390476	1.73472347597681e-18	68.4947531090997\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.46944695195361e-18	0.0267572930264582	68.75\\
0.00258438685390478	-6.93889390390723e-18	68.4947531090997\\
0.0408619149520539	0.0264345027788004	68.75\\
-3.46944695195361e-18	0.0267572930264582	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00258438685390475	8.67361737988404e-18	68.4947531090997\\
0.029888995886244	-1.99493199737333e-17	68.75\\
0.0408619149520539	0.0264345027788034	68.75\\
0.00258438685390475	8.67361737988404e-18	68.4947531090997\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.10740971802266e-33	0.0267572930264582	68.75\\
-1.6718333663193e-17	1.04083408558608e-17	68.49455821038\\
1.6718333663193e-17	0	68.75\\
-1.10740971802266e-33	0.0267572930264582	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.32667268468867e-16	0.11442755015549	63.1655164946403\\
0.028101303854557	0.0741934556942028	62.6249628767983\\
0.457962266111232	0.468998940949696	67.6114327483544\\
0.380164429650474	0.553105141908039	68.75\\
-8.88178419700125e-16	0.540054220319554	68.75\\
8.32667268468867e-16	0.11442755015549	63.1655164946403\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	-5.55111512312578e-17	68.75\\
0.78125	5.55111512312578e-17	68.75\\
0.78125	0.17487512148406	68.75\\
0.473353796624114	0.479820619853225	68.75\\
0.380164429650476	0.553105141908039	68.75\\
-1.11022302462516e-16	0.540054220319553	68.75\\
-2.22044604925031e-16	-5.55111512312578e-17	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-15	0	62.7102631241274\\
0.0894079583545135	0	62.5593866376972\\
0.781250000000001	0	66.8028265727265\\
0.781250000000001	0	68.75\\
1.16573417585641e-15	0	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.457962266111233	0.468998940949696	67.6114327483544\\
0.473353796624114	0.479820619853225	68.75\\
0.380164429650476	0.553105141908039	68.75\\
0.457962266111233	0.468998940949696	67.6114327483544\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.457962266111233	0.468998940949696	67.6114327483544\\
0.78125	0.150853343237793	67.700712846185\\
0.78125	0.17487512148406	68.75\\
0.473353796624114	0.479820619853225	68.75\\
0.457962266111233	0.468998940949696	67.6114327483544\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0281013038545554	0.0741934556942028	62.6249628767983\\
0.0894079583545137	-4.16333634234434e-16	62.5593866376972\\
0.78125	-8.32667268468867e-16	66.8028265727265\\
0.78125	0.150853343237793	67.700712846185\\
0.457962266111233	0.468998940949696	67.6114327483544\\
0.0281013038545554	0.0741934556942028	62.6249628767983\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.94902990916057e-17	0.11442755015549	63.1655164946403\\
-1.38777878078145e-17	0.0487212070127413	62.6853887395609\\
0.0281013038545565	0.0741934556942024	62.6249628767983\\
-2.94902990916057e-17	0.11442755015549	63.1655164946403\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0894079583545147	-3.46944695195361e-18	62.5593866376972\\
-1.38777878078145e-17	0.0487212070127412	62.6853887395609\\
-8.79851747015437e-15	-2.65412691824451e-15	62.7102631241274\\
0.0894079583545147	-3.46944695195361e-18	62.5593866376972\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.04083408558608e-17	0.0487212070127412	62.6853887395609\\
0.0894079583545146	1.38777878078145e-17	62.5593866376972\\
0.0281013038545589	0.0741934556942036	62.6249628767983\\
1.04083408558608e-17	0.0487212070127412	62.6853887395609\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.78125	1.38777878078145e-17	66.8028265727265\\
0.78125	0.150853343237793	67.700712846185\\
0.78125	0.17487512148406	68.75\\
0.78125	-4.16333634234434e-17	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor4, fill=CORAcolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.06266068680012e-32	5.55111512312578e-17	62.7102631241274\\
4.45483566776933e-15	-1.11022302462516e-16	68.75\\
-2.63151321331917e-15	0.540054220319553	68.75\\
-1.16567762184616e-15	0.11442755015549	63.1655164946403\\
-6.57644832604048e-16	0.0487212070127413	62.6853887395609\\
-4.06266068680012e-32	5.55111512312578e-17	62.7102631241274\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
-0.116961851588753	-25	83.9464044979994\\
-0.00319134062404247	-25.9341111803351	87.5\\
2.77555756156289e-17	-25.920581089742	87.4638294614293\\
-0.116961851588753	-25	83.9464044979994\\
}--cycle;
\addlegendentry{$\poseUncertain^{*(e)}$};

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.487441494236275	-26.3819323127944	87.5\\
-0.00319134062404308	-25.9341111803351	87.5\\
-5.93969318174459e-15	-25.920581089742	87.4638294614293\\
-1.80411241501588e-15	-25	84.316229702005\\
-0.116961851588753	-25	83.9464044979994\\
-0.487441494236275	-26.3819323127944	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.116961851588753	-25	83.9464044979994\\
-0.535975460819084	-26.4031207102618	87.5\\
-0.487441494236275	-26.3819323127944	87.5\\
-0.116961851588753	-25	83.9464044979994\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.535975460819083	-26.4031207102618	87.5\\
-0.535975460819083	-26.4031207102618	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.60501321846733	-26.0833312786721	87.5\\
-2.48313484858978	-26.1182508717365	87.5\\
-0.550149628128564	-26.4026666296594	87.5\\
-0.535975460819083	-26.4031207102618	87.5\\
-0.487441494236276	-26.3819323127944	87.5\\
-0.00319134062403581	-25.9341111803351	87.5\\
-4.44089209850063e-16	-25.9272943387571	87.5\\
-2.22044604925031e-16	-25	87.5\\
-2.46669792969641	-25	87.5\\
-2.60390101846532	-26.0073360987355	87.5\\
-2.60501321846733	-26.0833312786721	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.62732869199809	-25	84.8819283564324\\
-2.49060341999514	-25	84.7866964875914\\
-0.141107612665689	-25	83.9470704063157\\
-0.117905236915072	-25	83.9452050510433\\
-2.22044604925031e-16	-25	84.316229702005\\
-2.22044604925031e-16	-25	87.5\\
-2.46669792969641	-25	87.5\\
-2.62527299727775	-25	85.022927336908\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.535975460819083	-26.4031207102618	87.5\\
-0.141107612665689	-25	83.9470704063157\\
-0.550149628128564	-26.4026666296594	87.5\\
-0.535975460819083	-26.4031207102618	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.141107612665689	-25	83.9470704063157\\
-0.535975460819083	-26.4031207102618	87.5\\
-0.117905236915072	-25	83.9452050510433\\
-0.141107612665689	-25	83.9470704063157\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.49060341999514	-25	84.7866964875914\\
-2.48313484858978	-26.1182508717365	87.5\\
-0.550149628128562	-26.4026666296594	87.5\\
-0.141107612665689	-25	83.9470704063157\\
-2.49060341999514	-25	84.7866964875914\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.48313484858978	-26.1182508717365	87.5\\
-2.49060341999514	-25	84.7866964875914\\
-2.6273286919981	-25	84.8819283564324\\
-2.48313484858978	-26.1182508717365	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.60501321846733	-26.0833312786721	87.5\\
-2.48313484858978	-26.1182508717365	87.5\\
-2.6273286919981	-25	84.8819283564324\\
-2.60501321846733	-26.0833312786721	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.16840434497101e-18	-25.920581089742	87.4638294614293\\
-0.003191340624035	-25.9341111803351	87.5\\
-1.62630325872826e-18	-25.9272943387571	87.5\\
2.16840434497101e-18	-25.920581089742	87.4638294614293\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.60390101846532	-26.0073360987355	87.5\\
-2.4666979296964	-25	87.5\\
-2.62527299727775	-25	85.022927336908\\
-2.60390101846532	-26.0073360987355	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.6273286919981	-25	84.8819283564324\\
-2.60501321846733	-26.0833312786721	87.5\\
-2.60390101846532	-26.0073360987355	87.5\\
-2.62527299727775	-25	85.022927336908\\
-2.6273286919981	-25	84.8819283564324\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.58844984525644e-31	-25.9272943387571	87.5\\
5.73062826466967e-17	-25.920581089742	87.4638294614293\\
3.68617140210327e-15	-25	84.316229702005\\
-3.7434776847499e-15	-25	87.5\\
2.58844984525644e-31	-25.9272943387571	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.365501141733086	-25.6128962537354	98.4206204688137\\
-0.220310278339778	-25.6425087677335	98.5642876308906\\
-0.104604634552615	-25	98.5087238823476\\
-0.365501141733086	-25.6128962537354	98.4206204688137\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.104604634552594	-25	98.5087238823475\\
-0.262510217870838	-25	98.3606974598771\\
-0.365501141733059	-25.6128962537354	98.4206204688136\\
-0.104604634552594	-25	98.5087238823475\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.838817363568416	-26.1713523558942	94.6120482410165\\
-0.350703948535311	-26.4341037893636	97.3491284824709\\
-0.0452328728463851	-25.2537335669279	93.5411918088575\\
3.71924713249427e-15	-25.0597918279055	92.8986809771107\\
3.38618022510673e-15	-25	92.6532163979203\\
-0.535680044984231	-25	90.8332036811045\\
-0.838817363568416	-26.1713523558942	94.6120482410165\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.16482234860477	-26.1511586781745	94.228006067213\\
-0.838817363568413	-26.1713523558942	94.6120482410165\\
-0.535680044984229	-25	90.8332036811045\\
-0.814295447382342	-25	90.564963592766\\
-1.16482234860477	-26.1511586781745	94.228006067213\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22184028298749	-26.1642767728698	94.3156582773553\\
-1.21968722137556	-26.1872172093574	94.5302678847475\\
-0.814404557857865	-26.4053808523139	96.8028773569602\\
-1.22184028298749	-26.1642767728698	94.3156582773553\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22184028298749	-26.1642767728698	94.3156582773553\\
-0.814404557857865	-26.4053808523139	96.8028773569602\\
-0.350703948535315	-26.4341037893636	97.3491284824709\\
-0.838817363568416	-26.1713523558942	94.6120482410165\\
-1.22184028298749	-26.1642767728698	94.3156582773553\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22184028298749	-26.1642767728698	94.3156582773553\\
-0.838817363568416	-26.1713523558942	94.6120482410165\\
-1.16482234860477	-26.1511586781745	94.228006067213\\
-1.22184028298749	-26.1642767728698	94.3156582773553\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24788774472917	-25	90.8292085984958\\
-1.1466963766133	-25	90.7438048791026\\
-0.814295447382341	-25	90.564963592766\\
-0.535680044984231	-25	90.8332036811045\\
-3.33066907387547e-16	-25	92.6532163979203\\
-2.22044604925031e-16	-25	93.5375365957275\\
-0.0729491693968988	-25	97.4063304870428\\
-0.104604634552594	-25	98.5087238823475\\
-0.262510217870838	-25	98.3606974598771\\
-0.797383145746374	-25	95.6353100287431\\
-0.982528404683369	-25	94.6412382139253\\
-1.05493950496929	-25	94.1781844951114\\
-1.24712071571937	-25	90.8974596248265\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.16482234860477	-26.1511586781745	94.228006067213\\
-0.814295447382341	-25	90.564963592766\\
-1.1466963766133	-25	90.7438048791026\\
-1.16482234860477	-26.1511586781745	94.228006067213\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22184028298749	-26.1642767728698	94.3156582773553\\
-1.16482234860477	-26.1511586781745	94.228006067213\\
-1.1466963766133	-25	90.7438048791026\\
-1.22184028298749	-26.1642767728698	94.3156582773553\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.22184028298749	-26.1642767728698	94.3156582773553\\
-1.1466963766133	-25	90.7438048791026\\
-1.24788774472917	-25	90.8292085984958\\
-1.22184028298749	-26.1642767728698	94.3156582773553\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.814404557857865	-26.4053808523139	96.8028773569602\\
-0.350703948535316	-26.4341037893636	97.3491284824709\\
-0.319437087021553	-26.3789059331979	97.4618069518838\\
-0.365501141733095	-25.6128962537354	98.4206204688137\\
-0.814404557857865	-26.4053808523139	96.8028773569602\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.319437087021552	-26.3789059331979	97.4618069518838\\
-0.220310278339778	-25.6425087677335	98.5642876308906\\
-0.365501141733094	-25.6128962537354	98.4206204688137\\
-0.319437087021552	-26.3789059331979	97.4618069518838\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.97972798949331e-17	-25.0597918279055	92.8986809771107\\
-0.0452328728463925	-25.2537335669279	93.5411918088575\\
0	-25.0640536918301	92.9255631910513\\
-7.97972798949331e-17	-25.0597918279055	92.8986809771107\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.319437087021552	-26.3789059331979	97.4618069518838\\
-0.0452328728463907	-25.2537335669279	93.5411918088575\\
-0.350703948535315	-26.4341037893636	97.3491284824709\\
-0.319437087021552	-26.3789059331979	97.4618069518838\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.848626489967735	-25.3049477810701	95.6651248440547\\
-0.365501141733085	-25.6128962537354	98.4206204688137\\
-0.262510217870834	-25	98.3606974598771\\
-0.797383145746375	-25	95.6353100287431\\
-0.848626489967735	-25.3049477810701	95.6651248440547\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.839979332949083	-25.3657217935267	95.76716382544\\
-0.365501141733087	-25.6128962537354	98.4206204688137\\
-0.848626489967735	-25.3049477810701	95.6651248440547\\
-0.839979332949083	-25.3657217935267	95.76716382544\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11838050820836	-25.7574503976746	94.6692789152714\\
-0.848626489967731	-25.3049477810701	95.6651248440547\\
-0.797383145746371	-25	95.6353100287431\\
-0.982528404683369	-25	94.6412382139253\\
-1.11838050820836	-25.7574503976746	94.6692789152714\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.16623417746002	-25.9736017973648	94.6191780563046\\
-0.83997933294908	-25.3657217935267	95.76716382544\\
-0.848626489967731	-25.3049477810701	95.6651248440547\\
-1.11838050820836	-25.7574503976746	94.6692789152714\\
-1.16623417746002	-25.9736017973648	94.6191780563046\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.21968722137556	-26.1872172093574	94.5302678847475\\
-0.814404557857862	-26.4053808523139	96.8028773569602\\
-0.365501141733085	-25.6128962537354	98.4206204688137\\
-0.839979332949083	-25.3657217935267	95.76716382544\\
-1.21968722137556	-26.1872172093574	94.5302678847475\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.839979332949083	-25.3657217935267	95.76716382544\\
-1.16623417746002	-25.9736017973648	94.6191780563046\\
-1.21968722137556	-26.1872172093574	94.5302678847475\\
-0.839979332949083	-25.3657217935267	95.76716382544\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.21968722137556	-26.1872172093574	94.5302678847475\\
-1.11838050820837	-25.7574503976746	94.6692789152714\\
-0.982528404683378	-25	94.6412382139253\\
-1.05493950496929	-25	94.1781844951114\\
-1.21968722137556	-26.1872172093574	94.5302678847475\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.21968722137556	-26.1872172093574	94.5302678847475\\
-1.16623417746001	-25.9736017973648	94.6191780563046\\
-1.11838050820836	-25.7574503976746	94.6692789152714\\
-1.21968722137556	-26.1872172093574	94.5302678847475\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0452328728463906	-25.2537335669279	93.5411918088575\\
-5.89805981832114e-17	-25.0640536918301	92.9255631910513\\
1.93595139919012e-15	-25.0612223188539	92.959601565617\\
-0.0452328728463906	-25.2537335669279	93.5411918088575\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.319437087021552	-26.3789059331979	97.4618069518838\\
-0.0729491693968987	-25	97.4063304870428\\
-0.104604634552593	-25	98.5087238823475\\
-0.220310278339778	-25.6425087677335	98.5642876308906\\
-0.319437087021552	-26.3789059331979	97.4618069518838\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	-25.0612223188539	92.959601565617\\
-0.319437087021552	-26.3789059331979	97.4618069518838\\
-0.0452328728463889	-25.2537335669279	93.5411918088575\\
2.22044604925031e-16	-25.0612223188539	92.959601565617\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.319437087021552	-26.3789059331979	97.4618069518838\\
5.55111512312578e-17	-25.0612223188539	92.959601565617\\
-1.11022302462516e-16	-25	93.5375365957275\\
-0.0729491693968988	-25	97.4063304870428\\
-0.319437087021552	-26.3789059331979	97.4618069518838\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.21968722137556	-26.1872172093574	94.5302678847475\\
-1.05493950496929	-25	94.1781844951114\\
-1.24712071571937	-25	90.8974596248265\\
-1.21968722137556	-26.1872172093574	94.5302678847475\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.21968722137556	-26.1872172093574	94.5302678847475\\
-1.24712071571937	-25	90.8974596248265\\
-1.22184028298749	-26.1642767728698	94.3156582773553\\
-1.21968722137556	-26.1872172093574	94.5302678847475\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.24712071571937	-25	90.8974596248265\\
-1.24788774472917	-25	90.8292085984958\\
-1.22184028298748	-26.1642767728698	94.3156582773553\\
-1.24712071571937	-25	90.8974596248265\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.09232732967653e-16	-25.0597918279055	92.8986809771107\\
4.00853152717312e-17	-25.0612223188539	92.959601565617\\
-4.36644542614518e-17	-25	92.6532163979203\\
-1.09232732967653e-16	-25.0597918279055	92.8986809771107\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.92592994438724e-33	-25.0612223188539	92.959601565617\\
1.00892614499998e-16	-25	92.6532163979203\\
-1.00892614500004e-16	-25	93.5375365957275\\
-1.92592994438724e-33	-25.0612223188539	92.959601565617\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.39630091784014e-18	-25.0612223188539	92.959601565617\\
-1.08670856968158e-16	-25.0597918279055	92.8986809771107\\
4.41156341360892e-19	-25.0640536918301	92.9255631910513\\
-1.39630091784014e-18	-25.0612223188539	92.959601565617\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.548195402504489	-25	87.2265848393867\\
-0.503452240687842	-25	87.5\\
-0.0768901840332618	-24.6359170462348	87.5\\
-1.72084568816899e-15	-24.4481385247721	86.6254730442688\\
-1.38777878078145e-15	-23.8326804276812	82.219150474811\\
-0.548195402504489	-25	87.2265848393867\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.86691782091499	-19.9164574642496	68.75\\
-2.63223574910131	-19.9811601373637	68.75\\
-0.294408574078123	-20.3836539863414	68.75\\
0	-20.4333191073625	68.75\\
-4.44089209850063e-16	-14.3576224507079	68.75\\
-1.764263677803	-14.0600007888881	68.75\\
-1.84854282677066	-14.054495799905	68.75\\
-2.13469242390902	-15.5016489909632	68.75\\
-2.6323321194121	-18.3453610038629	68.75\\
-2.86668369703618	-19.8960960124414	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.70702472788202	-24.6894798305152	87.5\\
-2.59941300034644	-24.719148762514	87.5\\
-0.968129300480552	-25	87.5\\
-0.503452240687841	-25	87.5\\
-0.0768901840332594	-24.6359170462349	87.5\\
-0.0110051780589808	-24.4990728459145	87.5\\
2.22044604925031e-16	-24.4362280871856	87.5\\
-6.66133814775094e-16	-19.0935433714735	87.5\\
-1.50690639623359	-18.8393364796712	87.5\\
-1.69197941185776	-18.827247784845	87.5\\
-1.74182138990866	-18.9677180265919	87.5\\
-2.04213259151315	-20.5009054794726	87.5\\
-2.45776233800446	-22.875979883095	87.5\\
-2.70498247623557	-24.5118678385649	87.5\\
-2.70702472788202	-24.6894798305152	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.968129300480552	-25	87.5\\
-0.5936098636373	-25	87.2445259733246\\
-0.548195402504489	-25	87.2265848393867\\
-0.503452240687842	-25	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.84854282677066	-14.054495799905	68.75\\
-1.69197941185776	-18.827247784845	87.5\\
-1.50690639623359	-18.8393364796712	87.5\\
-1.764263677803	-14.0600007888881	68.75\\
-1.84854282677066	-14.054495799905	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.5936098636373	-25	87.2445259733246\\
-8.32667268468867e-16	-23.8326804276812	82.219150474811\\
-5.55111512312578e-16	-23.8003943360656	82.086643143372\\
-0.5936098636373	-25	87.2445259733246\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.33226762955019e-15	-23.8326804276812	82.219150474811\\
-0.593609863637301	-25	87.2445259733246\\
-0.54819540250449	-25	87.2265848393867\\
1.33226762955019e-15	-23.8326804276812	82.219150474811\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.76426367780299	-14.0600007888881	68.75\\
-1.50690639623359	-18.8393364796712	87.5\\
-2.22044604925031e-15	-19.0935433714735	87.5\\
1.33226762955019e-15	-14.3576224507079	68.75\\
-1.76426367780299	-14.0600007888881	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.294408574078123	-20.3836539863414	68.75\\
2.38697950294409e-15	-21.7840290622287	74.0976001980304\\
-1.38777878078145e-16	-20.4333191073625	68.75\\
-0.294408574078123	-20.3836539863414	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.63223574910131	-19.9811601373637	68.75\\
-2.59941300034644	-24.719148762514	87.5\\
-0.968129300480552	-25	87.5\\
-0.593609863637299	-25	87.2445259733246\\
8.88178419700125e-16	-23.8003943360656	82.086643143372\\
4.44089209850063e-16	-21.7840290622287	74.0976001980304\\
-0.294408574078123	-20.3836539863414	68.75\\
-2.63223574910131	-19.9811601373637	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.86691782091499	-19.9164574642496	68.75\\
-2.70702472788202	-24.6894798305152	87.5\\
-2.59941300034644	-24.719148762514	87.5\\
-2.63223574910131	-19.9811601373637	68.75\\
-2.86691782091499	-19.9164574642496	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.85722573273506e-17	-24.4481385247722	86.6254730442688\\
-0.0768901840332615	-24.6359170462349	87.5\\
-0.0110051780589811	-24.4990728459145	87.5\\
4.85722573273506e-17	-24.4481385247722	86.6254730442688\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.07153216591882e-18	-24.4481385247722	86.6254730442688\\
-0.0110051780589836	-24.4990728459145	87.5\\
1.00613961606655e-16	-24.4723963574522	87.3810590356336\\
6.07153216591882e-18	-24.4481385247722	86.6254730442688\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.85454829754095	-14.0714210898693	68.75\\
-1.74182138990866	-18.9677180265919	87.5\\
-1.69197941185776	-18.827247784845	87.5\\
-1.85454829754095	-14.0714210898693	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.69197941185776	-18.827247784845	87.5\\
-1.84854282677065	-14.054495799905	68.75\\
-1.85454829754095	-14.0714210898693	68.75\\
-1.69197941185776	-18.827247784845	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.13469242390903	-15.5016489909632	68.75\\
-2.04213259151314	-20.5009054794726	87.5\\
-1.74182138990866	-18.9677180265919	87.5\\
-1.85454829754095	-14.0714210898693	68.75\\
-2.13469242390903	-15.5016489909632	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0110051780589811	-24.4990728459145	87.5\\
3.64291929955129e-17	-24.4723963574522	87.3810590356336\\
8.34401991944844e-16	-24.4362280871856	87.5\\
-0.0110051780589811	-24.4990728459145	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.6323321194121	-18.3453610038629	68.75\\
-2.45776233800446	-22.875979883095	87.5\\
-2.04213259151314	-20.5009054794726	87.5\\
-2.13469242390903	-15.5016489909632	68.75\\
-2.6323321194121	-18.3453610038629	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.86668369703618	-19.8960960124414	68.75\\
-2.70498247623557	-24.5118678385649	87.5\\
-2.45776233800446	-22.875979883095	87.5\\
-2.6323321194121	-18.3453610038629	68.75\\
-2.86668369703618	-19.8960960124414	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.86691782091499	-19.9164574642496	68.75\\
-2.70702472788202	-24.6894798305152	87.5\\
-2.70498247623557	-24.5118678385649	87.5\\
-2.86668369703618	-19.8960960124414	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.11038609020635e-31	-24.4723963574522	87.3810590356336\\
2.61472646845285e-16	-24.4481385247722	86.6254730442688\\
1.31951446232215e-15	-23.8326804276812	82.219150474811\\
1.33776376957007e-15	-23.8003943360656	82.086643143372\\
2.3693073429809e-15	-21.7840290622287	74.0976001980304\\
3.05878197143791e-15	-20.4333191073625	68.75\\
-2.92441742472834e-15	-14.3576224507079	68.75\\
-5.34188485027192e-15	-19.0935433714735	87.5\\
-8.05379181561266e-17	-24.4362280871856	87.5\\
2.11038609020635e-31	-24.4723963574522	87.3810590356336\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.207921774896134	-25	98.8940551579937\\
-0.141624325898009	-25	98.9163746868746\\
-0.0165728421380249	-24.3884839241835	98.8084353995933\\
-0.207921774896134	-25	98.8940551579937\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.016572842138033	-24.3884839241835	98.8084353995933\\
-0.0828422487728115	-24.3540913428096	98.777686904293\\
-0.207921774896134	-25	98.8940551579937\\
-0.016572842138033	-24.3884839241835	98.8084353995933\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.34084311448048	-25	87.5\\
-4.44089209850063e-16	-25	87.5\\
3.33066907387547e-16	-19.7447386527084	87.5\\
-0.0899437290295925	-19.7266899927003	87.5\\
-0.234401999540908	-19.7094489575505	87.5\\
-0.256272484828998	-19.7600944641169	87.5\\
-0.796598308978342	-21.9615270873817	87.5\\
-0.953964974253326	-22.7149669242957	87.5\\
-1.34084311448048	-25	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.34084311448048	-25	87.5\\
6.66133814775094e-16	-25	87.5\\
-4.44089209850063e-16	-25	95.1667837504171\\
-0.14162432589801	-25	98.9163746868746\\
-0.207921774896135	-25	98.8940551579937\\
-0.892088741759881	-25	95.9975455299498\\
-1.02744219271962	-25	95.1410682142206\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.016572842138033	-24.3884839241835	98.8084353995933\\
-0.0828422487728125	-22.2360823960191	96.6596779575026\\
-0.0828422487728115	-24.3540913428096	98.777686904293\\
-0.016572842138033	-24.3884839241835	98.8084353995933\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.78169717762944e-16	-22.2963733081898	96.7154134601588\\
-0.0828422487728117	-22.2360823960191	96.6596779575026\\
-0.0165728421380341	-24.3884839241835	98.8084353995933\\
3.78169717762944e-16	-22.2963733081898	96.7154134601588\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0165728421380329	-24.3884839241835	98.8084353995933\\
4.5102810375397e-17	-24.3181980942755	98.7372382462445\\
-4.45823933326039e-16	-22.2963733081898	96.7154134601588\\
-0.0165728421380329	-24.3884839241835	98.8084353995933\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.066801566600611	-20.4043789845803	90.7945800749374\\
-0.0899437290295926	-19.7266899927003	87.5\\
-0.188604865938668	-20.9956520921483	93.7517747465266\\
-0.066801566600611	-20.4043789845803	90.7945800749374\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0899437290295934	-19.7266899927003	87.5\\
-0.234401999540908	-19.7094489575505	87.5\\
-0.188604865938666	-20.9956520921483	93.7517747465266\\
-0.0899437290295934	-19.7266899927003	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.188604865938668	-20.9956520921483	93.7517747465266\\
-0.234401999540908	-19.7094489575505	87.5\\
-0.188631661507377	-20.9956577852764	93.751818147763\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0668015666006119	-20.4043789845803	90.7945800749374\\
1.57512891618694e-15	-19.7447386527084	87.5\\
-0.0899437290295919	-19.7266899927003	87.5\\
-0.0668015666006119	-20.4043789845803	90.7945800749374\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0668015666006108	-20.4043789845803	90.7945800749374\\
6.24500451351651e-16	-20.2526681024975	89.9863328416971\\
-4.64905891561784e-16	-19.7447386527084	87.5\\
-0.0668015666006108	-20.4043789845803	90.7945800749374\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.15105711021124e-16	-21.0196955826012	93.6026147608377\\
-2.34534613952064e-15	-20.2526681024975	89.9863328416971\\
-0.188604865938668	-20.9956520921483	93.7517747465266\\
2.15105711021124e-16	-21.0196955826012	93.6026147608377\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.188604865938669	-20.9956520921483	93.7517747465266\\
2.45636844198316e-15	-20.2526681024975	89.9863328416971\\
-0.0668015666006105	-20.4043789845803	90.7945800749374\\
-0.188604865938669	-20.9956520921483	93.7517747465266\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.225599451562073	-21.2028057445872	94.2976136069815\\
-0.0828422487728143	-22.2360823960191	96.6596779575026\\
-1.51267887105178e-15	-22.2963733081898	96.7154134601588\\
9.29811783123569e-16	-21.0196955826012	93.6026147608377\\
-0.188604865938667	-20.9956520921483	93.7517747465266\\
-0.225599451562073	-21.2028057445872	94.2976136069815\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.188604865938668	-20.9956520921483	93.7517747465266\\
-0.188604865938668	-20.9956520921483	93.7517747465266\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.256272484828999	-19.7600944641169	87.5\\
-0.225599451562073	-21.2028057445872	94.2976136069815\\
-0.188631661507377	-20.9956577852764	93.751818147763\\
-0.234401999540909	-19.7094489575505	87.5\\
-0.256272484828999	-19.7600944641169	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.767465720051774	-23.6017724356321	95.1269256983963\\
-0.0828422487728077	-22.2360823960191	96.6596779575026\\
-0.225599451562073	-21.2028057445872	94.2976136069815\\
-0.767465720051774	-23.6017724356321	95.1269256983963\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.89208874175988	-25	95.9975455299498\\
-0.207921774896137	-25	98.8940551579937\\
-0.0828422487728162	-24.3540913428096	98.777686904293\\
-0.0828422487728142	-22.2360823960191	96.6596779575026\\
-0.767465720051774	-23.6017724356321	95.1269256983963\\
-0.89208874175988	-24.2187903971073	95.2163359270572\\
-0.89208874175988	-25	95.9975455299498\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.796598308978341	-21.9615270873817	87.5\\
-0.77034917291157	-23.4792574178563	94.5447488468427\\
-0.767465720051776	-23.6017724356321	95.1269256983963\\
-0.225599451562073	-21.2028057445872	94.2976136069815\\
-0.256272484828998	-19.7600944641169	87.5\\
-0.796598308978341	-21.9615270873817	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.892088741759881	-25	95.9975455299498\\
-0.892088741759882	-24.2187903971073	95.2163359270572\\
-1.02744219271962	-25	95.1410682142206\\
-0.892088741759881	-25	95.9975455299498\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.770349172911569	-23.4792574178563	94.5447488468427\\
-0.892088741759883	-24.2187903971073	95.2163359270572\\
-0.767465720051774	-23.6017724356321	95.1269256983963\\
-0.770349172911569	-23.4792574178563	94.5447488468427\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.953964974253326	-22.7149669242957	87.5\\
-0.892088741759879	-24.2187903971073	95.2163359270572\\
-0.770349172911567	-23.4792574178563	94.5447488468427\\
-0.796598308978342	-21.9615270873817	87.5\\
-0.953964974253326	-22.7149669242957	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.14162432589801	-25	98.9163746868746\\
1.33226762955019e-15	-25	95.1667837504171\\
-1.346145417358e-15	-24.3429983761067	98.6078942576638\\
-0.0165728421380345	-24.3884839241835	98.8084353995933\\
-0.14162432589801	-25	98.9163746868746\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.93889390390723e-18	-24.3429983761067	98.6078942576638\\
-5.20417042793042e-18	-24.3181980942755	98.7372382462445\\
-0.0165728421380336	-24.3884839241835	98.8084353995933\\
-6.93889390390723e-18	-24.3429983761067	98.6078942576638\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.34084311448048	-25	87.5\\
-1.02744219271962	-25	95.1410682142206\\
-0.89208874175988	-24.2187903971073	95.2163359270572\\
-0.953964974253326	-22.7149669242957	87.5\\
-1.34084311448048	-25	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.75581688176202e-32	-25	87.5\\
8.18921835386762e-16	-19.7447386527084	87.5\\
5.93717268934336e-16	-20.2526681024975	89.9863328416971\\
2.61761219237931e-16	-21.0196955826012	93.6026147608377\\
-1.20037015486086e-16	-22.2963733081898	96.7154134601588\\
-5.53863735766071e-16	-24.3181980942755	98.7372382462445\\
-5.50130293727045e-16	-24.3429983761067	98.6078942576638\\
-4.5036927857983e-16	-25	95.1667837504171\\
-2.75581688176202e-32	-25	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.343455769903983	-25.1054994331246	84.1674017433397\\
0.856032149836182	-25	85.1577689522875\\
0.349601451664524	-25	83.9015016259241\\
0.343455769903983	-25.1054994331246	84.1674017433397\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.856032149836193	-25	85.1577689522875\\
0.343455769903974	-25.1054994331246	84.1674017433397\\
0.826684133315603	-25.9062381253687	87.5\\
0.856032149836193	-25	85.1577689522875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.343455769903983	-25.1054994331246	84.1674017433397\\
0.291825085590426	-26.4041135785068	87.5\\
0.826684133315603	-25.9062381253687	87.5\\
0.343455769903983	-25.1054994331246	84.1674017433397\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.343455769903983	-25.1054994331246	84.1674017433397\\
0.244803925399996	-26.4214003887317	87.5\\
0.291825085590431	-26.4041135785068	87.5\\
0.343455769903983	-25.1054994331246	84.1674017433397\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	-26.3849897975378	87.5\\
0.244803925399997	-26.4214003887317	87.5\\
0.291825085590431	-26.4041135785068	87.5\\
0.826684133315603	-25.9062381253687	87.5\\
0.853996546492838	-25.8254631652241	87.5\\
0.941468014983224	-25.36364593632	87.5\\
0.996024754297679	-25	87.5\\
0	-25	87.5\\
2.22044604925031e-16	-26.3849897975378	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.7715611723761e-16	-25	84.0311573502683\\
0.349601451664523	-25	83.9015016259241\\
0.856032149836193	-25	85.1577689522875\\
0.88196556788216	-25	85.3769926171991\\
0.95533082159593	-25	86.5902305953805\\
0.996024754297681	-25	87.5\\
3.33066907387547e-16	-25	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.343455769903983	-25.1054994331246	84.1674017433397\\
0.349601451664524	-25	83.9015016259241\\
5.55111512312578e-17	-25	84.0311573502683\\
0.343455769903983	-25.1054994331246	84.1674017433397\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.38777878078145e-17	-25.008156297532	84.0515382216465\\
0.343455769903984	-25.1054994331246	84.1674017433397\\
1.38777878078145e-17	-25	84.0311573502683\\
1.38777878078145e-17	-25.008156297532	84.0515382216465\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.9960036108132e-16	-26.3849897975378	87.5\\
0.244803925399996	-26.4214003887317	87.5\\
0.343455769903984	-25.1054994331246	84.1674017433397\\
6.10622663543836e-16	-25.008156297532	84.0515382216465\\
-4.9960036108132e-16	-26.3849897975378	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.826684133315603	-25.9062381253687	87.5\\
0.853996546492839	-25.8254631652241	87.5\\
0.881965567882161	-25	85.3769926171991\\
0.856032149836192	-25	85.1577689522875\\
0.826684133315603	-25.9062381253687	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.853996546492838	-25.8254631652241	87.5\\
0.941468014983225	-25.36364593632	87.5\\
0.95533082159593	-25	86.5902305953805\\
0.88196556788216	-25	85.3769926171991\\
0.853996546492838	-25.8254631652241	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.95533082159593	-25	86.5902305953805\\
0.941468014983222	-25.36364593632	87.5\\
0.996024754297679	-25	87.5\\
0.95533082159593	-25	86.5902305953805\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-26.3849897975378	87.5\\
2.63764411462695e-16	-25	87.5\\
-1.32268971772188e-16	-25	84.0311573502683\\
-1.31495439690511e-16	-25.008156297532	84.0515382216465\\
0	-26.3849897975378	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.488325243231285	-25.0631091508961	105.073443477792\\
0.488325243231286	-25.38241948364	105.392753810536\\
0.533002671627164	-25.1498096707979	105.238545284117\\
0.488325243231285	-25.0631091508961	105.073443477792\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.534328393800696	-25	105.015140307728\\
0.473147904680054	-25	104.966932104636\\
0.488325243231285	-25.0631091508961	105.073443477792\\
0.534328393800696	-25	105.015140307728\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.488325243231285	-25.0631091508961	105.073443477792\\
0.533002671627171	-25.1498096707979	105.238545284117\\
0.534328393800696	-25	105.015140307728\\
0.488325243231285	-25.0631091508961	105.073443477792\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.55431223447522e-15	-25	93.4519311401379\\
0.285266030428011	-25	98.1876725588326\\
0.299915906446909	-25	98.4947315512296\\
0.538602653787738	-25	104.779704955902\\
0.534328393800697	-25	105.015140307728\\
0.473147904680051	-25	104.966932104636\\
0.065775667893035	-25	103.801980798837\\
0.0558018568850932	-25	103.764566571128\\
0.0349861002017011	-25	103.654436552183\\
4.16333634234434e-16	-25	103.402810401261\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.211293475008402	-26.2486377293195	105.46675184336\\
2.77555756156289e-17	-27.3633649734959	105.500155858031\\
1.5404344466674e-14	-28.0391244561289	105.465874188604\\
0.211293475008402	-26.2486377293195	105.46675184336\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.94289029309402e-16	-28.0391244561289	105.465874188603\\
0.488325243231285	-25.38241948364	105.392753810536\\
0.211293475008397	-26.2486377293195	105.46675184336\\
-1.94289029309402e-16	-28.0391244561289	105.465874188603\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0657756678930345	-25.6356623627384	104.437643161575\\
0.211293475008402	-26.2486377293195	105.46675184336\\
0.488325243231287	-25.38241948364	105.392753810536\\
0.488325243231288	-25.0631091508961	105.073443477792\\
0.473147904680054	-25	104.966932104636\\
0.0657756678930344	-25	103.801980798837\\
0.0657756678930345	-25.6356623627384	104.437643161575\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0558018568850927	-25	103.764566571128\\
0.0657756678930404	-25.6356623627384	104.437643161575\\
0.0657756678930345	-25	103.801980798837\\
0.0558018568850927	-25	103.764566571128\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0558018568850927	-25.631015322405	104.395581893533\\
0.0657756678930335	-25.6356623627384	104.437643161575\\
0.0558018568850929	-25	103.764566571128\\
0.0558018568850927	-25.631015322405	104.395581893533\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	-27.3633649734959	105.500155858031\\
0.2112934750084	-26.2486377293195	105.46675184336\\
0.0558018568850933	-25.631015322405	104.395581893533\\
1.66533453693773e-16	-25.9659922907486	104.435327722822\\
-2.22044604925031e-16	-27.3633649734959	105.500155858031\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.211293475008402	-26.2486377293195	105.46675184336\\
0.065775667893032	-25.6356623627384	104.437643161575\\
0.0558018568850926	-25.631015322405	104.395581893533\\
0.211293475008402	-26.2486377293195	105.46675184336\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.85722573273506e-17	-25.9659922907486	104.435327722822\\
0.0558018568850911	-25.631015322405	104.395581893533\\
0.0558018568850927	-25	103.764566571128\\
0.0349861002017013	-25	103.654436552183\\
-1.97758476261356e-16	-25.1815278175068	103.65086324958\\
-4.85722573273506e-17	-25.9659922907486	104.435327722822\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0349861002017007	-25	103.654436552183\\
-5.60662627435704e-15	-25	103.402810401261\\
-1.73472347597681e-17	-25.1815278175068	103.65086324958\\
0.0349861002017007	-25	103.654436552183\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.71844785465692e-16	-28.0796990438581	104.893379137443\\
0.175323039133744	-27.1599064238925	104.386802614496\\
0.285266030428013	-25	98.1876725588326\\
-1.41553435639707e-15	-25	93.4519311401379\\
-4.71844785465692e-16	-28.0796990438581	104.893379137443\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.175323039133743	-27.1599064238925	104.386802614496\\
0.26568160473985	-26.6698648648071	104.351417504395\\
0.299915906446911	-25	98.4947315512296\\
0.285266030428014	-25	98.1876725588326\\
0.175323039133743	-27.1599064238925	104.386802614496\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.55111512312578e-17	-28.0796990438581	104.893379137443\\
0.175323039133743	-27.1599064238925	104.386802614496\\
0.265681604739849	-26.6698648648071	104.351417504395\\
0.533002671627165	-25.1498096707979	105.238545284117\\
0.488325243231285	-25.38241948364	105.392753810536\\
4.9960036108132e-16	-28.0391244561289	105.465874188603\\
-5.55111512312578e-17	-28.0796990438581	104.893379137443\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.265681604739849	-26.6698648648071	104.351417504395\\
0.533002671627163	-25.1498096707979	105.238545284117\\
0.538602653787735	-25	104.779704955902\\
0.29991590644691	-25	98.4947315512296\\
0.265681604739849	-26.6698648648071	104.351417504395\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.533002671627164	-25.1498096707979	105.238545284117\\
0.538602653787738	-25	104.779704955902\\
0.534328393800695	-25	105.015140307728\\
0.533002671627164	-25.1498096707979	105.238545284117\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.90384548041743e-33	-28.0796990438581	104.893379137443\\
4.55374918863386e-17	-28.0391244561289	105.465874188603\\
1.0419917689643e-16	-27.3633649734959	105.500155858031\\
1.41852237904177e-16	-25.9659922907486	104.435327722822\\
1.4923986253766e-16	-25.1815278175068	103.65086324958\\
1.46049511729434e-16	-25	103.402810401261\\
-5.86878280954041e-16	-25	93.4519311401379\\
6.90384548041743e-33	-28.0796990438581	104.893379137443\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.739931787911206	-24.3120458716715	106.25\\
0.565253623518538	-24.1090678268296	105.704608367336\\
0.565253623518545	-24.654459459494	106.25\\
0.739931787911206	-24.3120458716715	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.24247306922607	-22.9462149321037	102.96222093124\\
0.565253623518543	-24.1090678268296	105.704608367336\\
0.739931787911206	-24.3120458716715	106.25\\
0.787253072510039	-24.2999317023074	106.25\\
0.25324712653501	-22.7172028303173	102.464040357487\\
0.24247306922607	-22.9462149321037	102.96222093124\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.242473069226069	-22.9462149321037	102.96222093124\\
0.565253623518543	-24.1090678268296	105.704608367336\\
0.787253072510039	-24.2999317023074	106.25\\
0.242473069226069	-22.9462149321037	102.96222093124\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.253247126535009	-22.7172028303173	102.464040357487\\
0.787253072510042	-24.2999317023074	106.25\\
0.795154689413456	-23.8625228693895	105.29133893527\\
0.583888103498602	-23.1014114649914	103.496389322677\\
0.253247126535009	-22.7172028303173	102.464040357487\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.217903667153212	-22.3600354408344	100.801610034275\\
-8.88178419700125e-16	-21.9391645041556	98.8039706391116\\
0.25324712653501	-22.7172028303173	102.464040357487\\
0.217903667153212	-22.3600354408344	100.801610034275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.93889390390723e-18	-21.9298887046214	98.7609981141688\\
2.98372437868011e-16	-21.9391645041556	98.8039706391116\\
0.217903667153212	-22.3600354408344	100.801610034275\\
6.93889390390723e-18	-21.9298887046214	98.7609981141688\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.55111512312578e-16	-25	87.5\\
0.0661024997470147	-25	87.5\\
0.111305922817062	-24.9010793597229	87.5\\
0.449891412476177	-23.496344751572	87.5\\
0.779942613795262	-21.9259759705778	87.5\\
1.01650804266162	-20.6389166981119	87.5\\
1.01185033300038	-20.3338061809754	87.5\\
0.80988450613733	-19.982854517076	87.5\\
0.794372945638844	-19.9781780048829	87.5\\
0.350285121998139	-19.8444329034941	87.5\\
2.22044604925031e-16	-19.7691139158565	87.5\\
-5.55111512312578e-16	-25	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.481674380183522	-25	106.25\\
0.666005808428274	-25	106.25\\
0.787822647306269	-24.3372425853949	106.25\\
0.787253072510038	-24.2999317023074	106.25\\
0.739931787911206	-24.3120458716715	106.25\\
0.565253623518545	-24.654459459494	106.25\\
0.481674380183522	-25	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.9151347174784e-15	-25	87.5\\
0.0661024997470133	-25	87.5\\
0.106713973343124	-25	88.0534863884215\\
0.373389114528388	-25	95.7206537949958\\
0.598851345054242	-25	103.45858564184\\
0.666005808428276	-25	106.25\\
0.481674380183524	-25	106.25\\
0.133032147876976	-25	104.808613112689\\
1.33226762955019e-15	-25	104.221861626081\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.217909899418137	-22.3599742632702	100.801293544941\\
0.181205075982334	-22.0549609855158	99.271192093449\\
0.217903667153212	-22.3600354408344	100.801610034275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.217903667153212	-22.3600354408344	100.801610034275\\
2.4980018054066e-16	-21.4942144019014	96.5384431377901\\
9.71445146547012e-17	-21.9298887046214	98.7609981141688\\
0.217903667153212	-22.3600354408344	100.801610034275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.217903667153212	-22.3600354408344	100.801610034275\\
0.181205075982334	-22.0549609855158	99.271192093449\\
-4.16333634234434e-16	-21.4942144019014	96.5384431377901\\
0.217903667153212	-22.3600354408344	100.801610034275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
7.91033905045424e-16	-21.4942144019014	96.5384431377901\\
0.181205075982335	-22.0549609855158	99.271192093449\\
0.308282104278337	-20.2461012262501	89.6565902723928\\
-1.65145674912992e-15	-20.1223110446675	89.3546425376523\\
7.91033905045424e-16	-21.4942144019014	96.5384431377901\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-16	-20.1223110446675	89.3546425376523\\
0.308282104278339	-20.2461012262501	89.6565902723928\\
0.350285121998138	-19.8444329034941	87.5\\
-4.44089209850063e-16	-19.7691139158565	87.5\\
2.77555756156289e-16	-20.1223110446675	89.3546425376523\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.217909899418134	-22.3599742632702	100.801293544941\\
0.756335978966838	-20.5063083349054	90.3086271332894\\
0.759319496406565	-20.4771413076141	90.1521312415215\\
0.217909899418134	-22.3599742632702	100.801293544941\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.75931949640656	-20.4771413076141	90.1521312415215\\
0.181205075982331	-22.0549609855158	99.271192093449\\
0.217909899418138	-22.3599742632702	100.801293544941\\
0.75931949640656	-20.4771413076141	90.1521312415215\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.181205075982334	-22.0549609855158	99.271192093449\\
0.759319496406562	-20.4771413076141	90.1521312415215\\
0.794372945638844	-19.9781780048829	87.5\\
0.350285121998139	-19.8444329034941	87.5\\
0.308282104278339	-20.2461012262501	89.6565902723928\\
0.181205075982334	-22.0549609855158	99.271192093449\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.759319496406561	-20.4771413076141	90.1521312415215\\
0.809884506137329	-19.982854517076	87.5\\
0.794372945638844	-19.9781780048829	87.5\\
0.759319496406561	-20.4771413076141	90.1521312415215\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.217903667153212	-22.3600354408344	100.801610034275\\
0.583888103498608	-23.1014114649914	103.496389322677\\
0.756335978966834	-20.5063083349054	90.3086271332894\\
0.217903667153212	-22.3600354408344	100.801610034275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.25324712653501	-22.7172028303173	102.464040357487\\
0.583888103498606	-23.1014114649914	103.496389322677\\
0.217903667153212	-22.3600354408344	100.801610034275\\
0.25324712653501	-22.7172028303173	102.464040357487\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.217903667153212	-22.3600354408344	100.801610034275\\
0.756335978966841	-20.5063083349054	90.3086271332894\\
0.217909899418136	-22.3599742632702	100.801293544941\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.583888103498601	-23.1014114649914	103.496389322677\\
0.795154689413454	-23.8625228693895	105.29133893527\\
1.01185033300038	-20.3338061809754	87.5\\
0.809884506137329	-19.982854517076	87.5\\
0.75931949640656	-20.4771413076141	90.1521312415215\\
0.583888103498601	-23.1014114649914	103.496389322677\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.756335978966836	-20.5063083349054	90.3086271332894\\
0.583888103498601	-23.1014114649914	103.496389322677\\
0.759319496406556	-20.4771413076141	90.1521312415215\\
0.756335978966836	-20.5063083349054	90.3086271332894\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.111305922817063	-24.9010793597229	87.5\\
0.0661024997470109	-25	87.5\\
0.106713973343126	-25	88.0534863884215\\
0.111305922817063	-24.9010793597229	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.16333634234434e-17	-22.2405375458008	99.5558068484012\\
0.242473069226071	-22.9462149321037	102.96222093124\\
0.253247126535011	-22.7172028303173	102.464040357487\\
4.16333634234434e-17	-21.9391645041556	98.8039706391116\\
4.16333634234434e-17	-22.2405375458008	99.5558068484012\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.32667268468867e-17	-25	104.221861626081\\
0.133032147876974	-25	104.808613112689\\
0.565253623518547	-24.1090678268296	105.704608367336\\
0.242473069226069	-22.9462149321037	102.96222093124\\
-1.94289029309402e-16	-23.9953514213343	103.082541242504\\
8.32667268468867e-17	-25	104.221861626081\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.133032147876975	-25	104.808613112689\\
0.481674380183516	-25	106.25\\
0.565253623518541	-24.654459459494	106.25\\
0.565253623518542	-24.1090678268296	105.704608367336\\
0.133032147876975	-25	104.808613112689\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38777878078145e-16	-23.9953514213343	103.082541242504\\
0.242473069226065	-22.9462149321037	102.96222093124\\
1.3392065234541e-15	-22.2405375458008	99.5558068484012\\
-1.38777878078145e-16	-23.9953514213343	103.082541242504\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.106713973343125	-25	88.0534863884215\\
0.373389114528385	-25	95.7206537949958\\
0.449891412476177	-23.496344751572	87.5\\
0.111305922817063	-24.9010793597229	87.5\\
0.106713973343125	-25	88.0534863884215\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.373389114528388	-25	95.7206537949958\\
0.59885134505424	-25	103.45858564184\\
0.779942613795262	-21.9259759705778	87.5\\
0.449891412476178	-23.496344751572	87.5\\
0.373389114528388	-25	95.7206537949958\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.598851345054241	-25	103.45858564184\\
0.666005808428277	-25	106.25\\
0.787822647306275	-24.3372425853949	106.25\\
1.01650804266162	-20.6389166981119	87.5\\
0.779942613795258	-21.9259759705778	87.5\\
0.598851345054241	-25	103.45858564184\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.787253072510038	-24.2999317023074	106.25\\
0.787822647306271	-24.3372425853949	106.25\\
1.01650804266164	-20.6389166981119	87.5\\
1.01185033300038	-20.3338061809754	87.5\\
0.795154689413437	-23.8625228693895	105.29133893527\\
0.787253072510038	-24.2999317023074	106.25\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.46089483068366e-31	-25	87.5\\
1.38982365843929e-15	-19.7691139158565	87.5\\
1.14711146857596e-15	-20.1223110446675	89.3546425376523\\
2.05970301559769e-16	-21.4942144019014	96.5384431377901\\
-8.81874693028242e-17	-21.9298887046214	98.7609981141688\\
-2.34523565628615e-16	-22.2405375458008	99.5558068484012\\
-9.83855416104281e-16	-23.9953514213343	103.082541242504\\
-1.34223763144098e-15	-25	104.221861626081\\
-1.46089483068366e-31	-25	87.5\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.576397326261244	-12.5	50.978017525382\\
-0.295460758760975	-12.5	53.2998065521022\\
-0.240078891380032	-12.1069690146988	50\\
-0.520717567403479	-12.3495679590999	50\\
-0.576397326261244	-12.5	50.978017525382\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.295460758760976	-12.5	53.2998065521022\\
1.38777878078145e-16	-12.5	53.3239874901403\\
-5.55111512312578e-17	-12.1046319566747	50\\
-0.240078891380032	-12.1069690146988	50\\
-0.295460758760976	-12.5	53.2998065521022\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.619287142986308	-12.5	50\\
1.11022302462516e-16	-12.5	50\\
1.11022302462516e-16	-12.1046319566747	50\\
-0.240078891380031	-12.1069690146988	50\\
-0.520717567403479	-12.3495679590999	50\\
-0.619287142986308	-12.5	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.619287142986308	-12.5	50\\
0	-12.5	50\\
-1.66533453693773e-16	-12.5	53.3239874901403\\
-0.295460758760976	-12.5	53.2998065521022\\
-0.576397326261244	-12.5	50.978017525382\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.520717567403478	-12.3495679590999	50\\
-0.61928714298631	-12.5	50\\
-0.576397326261244	-12.5	50.978017525382\\
-0.520717567403478	-12.3495679590999	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-17	-12.5	53.3239874901403\\
6.58997833241642e-16	-12.5	50\\
-6.03486682010373e-16	-12.1046319566747	50\\
2.77555756156289e-17	-12.5	53.3239874901403\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.815762375527345	-17.8200899716135	68.75\\
0.989028679029861	-17.6690091602033	68.75\\
1.19709374343314	-16.4588784958154	64.7725030966118\\
0.815762375527345	-17.8200899716135	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.815762375527345	-17.8200899716135	68.75\\
1.19709374343314	-16.4588784958154	64.7725030966118\\
1.14557158704995	-16.5116952795232	64.8030162358911\\
0.815762375527345	-17.8200899716135	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.19326446841667	-15.625	61.7427017133001\\
1.19326446841667	-15.625	61.7427017133001\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.1251517082179	-15.625	61.5303416166949\\
1.14557158704994	-16.5116952795232	64.8030162358911\\
1.19709374343314	-16.4588784958154	64.7725030966118\\
1.19326446841667	-15.625	61.7427017133001\\
1.1251517082179	-15.625	61.5303416166949\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.21644966006352e-16	-18.0705794487091	67.6611489717915\\
0.195131701022181	-18.2385921826624	68.75\\
0.815762375527345	-17.8200899716135	68.75\\
1.14557158704995	-16.5116952795232	64.8030162358911\\
1.1251517082179	-15.625	61.5303416166949\\
0.245692927695511	-15.625	59.375\\
5.55111512312578e-16	-15.7906750748932	59.375\\
-7.21644966006352e-16	-18.0705794487091	67.6611489717915\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.195131701022183	-18.2385921826624	68.75\\
-3.27515792264421e-15	-18.0705794487091	67.6611489717915\\
4.16333634234434e-17	-18.3500281021394	68.75\\
0.195131701022183	-18.2385921826624	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.36750677027476e-17	-15.625	66.6485394855618\\
3.39311911901063e-15	-16.216576928877	68.7116931340693\\
0.0867768170462807	-15.625	66.8106501775109\\
-9.36750677027476e-17	-15.625	66.6485394855618\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38777878078145e-17	-15.7906750748932	59.375\\
0.24569292769551	-15.625	59.375\\
-6.93889390390723e-18	-15.625	59.375\\
-1.38777878078145e-17	-15.7906750748932	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	-18.3500281021394	68.75\\
0.195131701022183	-18.2385921826624	68.75\\
0.815762375527345	-17.8200899716135	68.75\\
0.989028679029865	-17.6690091602033	68.75\\
0.977686684024978	-17.211885348565	68.75\\
0.939132388747739	-17.0651066070261	68.75\\
0.713419090930543	-16.6459198184748	68.75\\
0.527422606681152	-16.4472993435446	68.75\\
0.497609675458215	-16.4198851425283	68.75\\
0.424155156188433	-16.3802130037052	68.75\\
0	-16.2291203523594	68.75\\
-2.22044604925031e-16	-18.3500281021394	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.22044604925031e-16	-15.625	59.375\\
0.24569292769551	-15.625	59.375\\
1.1251517082179	-15.625	61.5303416166949\\
1.19326446841667	-15.625	61.7427017133001\\
0.708717695148608	-15.625	65.0405643679039\\
0.319759273607559	-15.625	66.5571943107272\\
0.086776817046281	-15.625	66.8106501775109\\
1.66533453693773e-16	-15.625	66.6485394855618\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.77555756156289e-16	-16.2291203523594	68.75\\
0.424155156188435	-16.3802130037052	68.75\\
0.425318476172605	-16.1217220908412	67.9593186480767\\
0.31975927360756	-15.625	66.5571943107272\\
0.0867768170462799	-15.625	66.8106501775109\\
-2.22044604925031e-16	-16.216576928877	68.7116931340693\\
-2.77555756156289e-16	-16.2291203523594	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.498751345028769	-16.3972552869108	68.6790653004017\\
0.425318476172611	-16.1217220908412	67.9593186480767\\
0.497609675458215	-16.4198851425283	68.75\\
0.498751345028769	-16.3972552869108	68.6790653004017\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.425318476172603	-16.1217220908412	67.9593186480767\\
0.42415515618844	-16.3802130037052	68.75\\
0.497609675458215	-16.4198851425283	68.75\\
0.425318476172603	-16.1217220908412	67.9593186480767\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.497609675458215	-16.4198851425283	68.75\\
0.527422606681154	-16.4472993435446	68.75\\
0.498751345028769	-16.3972552869108	68.6790653004017\\
0.497609675458215	-16.4198851425283	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.498751345028769	-16.3972552869108	68.6790653004017\\
0.319759273607558	-15.625	66.5571943107272\\
0.42531847617261	-16.1217220908412	67.9593186480767\\
0.498751345028769	-16.3972552869108	68.6790653004017\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.319759273607559	-15.625	66.5571943107272\\
0.498751345028769	-16.3972552869108	68.6790653004017\\
0.527422606681152	-16.4472993435446	68.75\\
0.713419090930541	-16.6459198184749	68.75\\
0.708717695148602	-15.625	65.0405643679039\\
0.319759273607559	-15.625	66.5571943107272\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.708717695148608	-15.625	65.0405643679039\\
0.713419090930543	-16.6459198184748	68.75\\
0.939132388747739	-17.0651066070261	68.75\\
1.01437039005962	-17.0153889740131	68.0557208069767\\
1.19710422920287	-16.4588136303901	64.7723010365035\\
1.19326446841667	-15.625	61.7427017133001\\
0.708717695148608	-15.625	65.0405643679039\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.01437039005962	-17.0153889740131	68.0557208069767\\
0.939132388747739	-17.0651066070261	68.75\\
0.977686684024979	-17.211885348565	68.75\\
1.01437039005962	-17.0153889740131	68.0557208069767\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.977686684024978	-17.211885348565	68.75\\
0.989028679029865	-17.6690091602033	68.75\\
1.19709374343314	-16.4588784958154	64.7725030966118\\
1.01437039005962	-17.0153889740131	68.0557208069767\\
0.977686684024978	-17.211885348565	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.19709374343314	-16.4588784958154	64.7725030966118\\
1.19709374343314	-16.4588784958154	64.7725030966118\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.66933203646507e-32	-18.3500281021394	68.75\\
2.24958366170617e-15	-16.2291203523594	68.75\\
2.23969997766939e-15	-16.216576928877	68.7116931340693\\
1.61828865733619e-15	-15.625	66.6485394855618\\
-2.78456966921816e-15	-15.625	59.375\\
-2.96029628517788e-15	-15.7906750748932	59.375\\
-3.62706342315686e-16	-18.0705794487091	67.6611489717915\\
5.66933203646507e-32	-18.3500281021394	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.10389400528545	-15.2489612556115	59.375\\
1.10872532961714	-15.625	61.0481679614085\\
1.19901665601523	-15.625	61.3975168714969\\
1.19755548369903	-15.4023006241627	60.4120427312935\\
1.10389400528545	-15.2489612556115	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.10389400528546	-15.2489612556115	59.375\\
1.19755548369902	-15.4023006241627	60.4120427312935\\
1.11704991022764	-15.237391971466	59.375\\
1.10389400528546	-15.2489612556115	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.19755548369903	-15.4023006241627	60.4120427312935\\
1.19755548369903	-15.4023006241627	60.4120427312935\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.10872532961714	-15.625	61.0481679614085\\
1.10389400528545	-15.2489612556114	59.375\\
0.571423993208472	-15.625	59.375\\
1.10872532961714	-15.625	61.0481679614085\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.05925293378573e-16	-14.9964681936858	64.5356429757533\\
0.0718742718585995	-14.691363894637	63.4272557805244\\
6.69603261727048e-16	-14.4547790022926	62.1919973905293\\
-4.05925293378573e-16	-14.9964681936858	64.5356429757533\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.04083408558608e-16	-14.4547790022926	62.1919973905293\\
0.0718742718586024	-14.691363894637	63.4272557805244\\
0.12113316408623	-14.6349430069759	63.3087974063574\\
-1.04083408558608e-16	-14.4547790022926	62.1919973905293\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.0205620750794e-17	-14.4547790022926	62.1919973905293\\
0.121133164086231	-14.6349430069759	63.3087974063574\\
0.115967805135094	-13.7471133200062	59.375\\
1.87350135405495e-16	-13.8167808960148	59.375\\
-9.0205620750794e-17	-14.4547790022926	62.1919973905293\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.0122792321331e-16	-15.625	67.1751031180088\\
0.121133164086231	-14.6349430069759	63.3087974063574\\
0.0718742718586007	-14.691363894637	63.4272557805244\\
-7.63278329429795e-17	-14.9964681936858	64.5356429757533\\
2.0122792321331e-16	-15.625	67.1751031180088\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.22044604925031e-16	-15.625	67.1751031180088\\
0.061280016816814	-15.625	67.3224917540352\\
0.17251309642233	-14.9822024118691	64.8906578672825\\
0.12113316408623	-14.6349430069759	63.3087974063574\\
2.22044604925031e-16	-15.625	67.1751031180088\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12113316408623	-14.6349430069759	63.3087974063574\\
0.145174169858943	-13.7413345328064	59.375\\
0.115967805135093	-13.7471133200062	59.375\\
0.12113316408623	-14.6349430069759	63.3087974063574\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.12113316408623	-14.6349430069759	63.3087974063574\\
0.172564940737014	-14.9820781806841	64.8901534550899\\
0.166758032499304	-13.9096193906736	60.1386799099921\\
0.145174169858945	-13.7413345328064	59.375\\
0.12113316408623	-14.6349430069759	63.3087974063574\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.17251309642233	-14.9822024118691	64.8906578672825\\
0.17251309642233	-14.9822024118691	64.8906578672825\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.33066907387547e-16	-15.625	59.375\\
0.571423993208472	-15.625	59.375\\
1.10389400528546	-15.2489612556115	59.375\\
1.11704991022764	-15.237391971466	59.375\\
1.12209366256044	-15.0910391547955	59.375\\
0.908776908412498	-14.7086182638546	59.375\\
0.568786268607111	-14.229344919994	59.375\\
0.145174169858944	-13.7413345328064	59.375\\
0.115967805135094	-13.7471133200062	59.375\\
0	-13.8167808960148	59.375\\
-3.33066907387547e-16	-15.625	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.38777878078145e-15	-15.625	59.375\\
0.571423993208473	-15.625	59.375\\
1.10872532961714	-15.625	61.0481679614085\\
1.19901665601522	-15.625	61.3975168714969\\
0.691092420530067	-15.625	65.350436228431\\
0.332009390163673	-15.625	67.0154202026105\\
0.0612800168168128	-15.625	67.3224917540352\\
-9.99200722162641e-16	-15.625	67.1751031180088\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.17251309642233	-14.9822024118691	64.8906578672825\\
0.0612800168168141	-15.625	67.3224917540352\\
0.332009390163674	-15.625	67.0154202026105\\
0.17251309642233	-14.9822024118691	64.8906578672825\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.17251309642233	-14.9822024118691	64.8906578672825\\
0.332009390163677	-15.625	67.0154202026105\\
0.172564940737016	-14.9820781806841	64.8901534550899\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.166758032499305	-13.9096193906736	60.1386799099921\\
0.172564940737015	-14.9820781806841	64.8901534550899\\
0.332009390163672	-15.625	67.0154202026105\\
0.691092420530068	-15.625	65.350436228431\\
0.687134606481841	-15.0217838642642	62.6811251875448\\
0.557979868473457	-14.5836123009607	61.3276881057843\\
0.166758032499305	-13.9096193906736	60.1386799099921\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.145174169858944	-13.7413345328064	59.375\\
0.166758032499304	-13.9096193906736	60.1386799099921\\
0.557979868473457	-14.5836123009607	61.3276881057843\\
0.568786268607113	-14.229344919994	59.375\\
0.145174169858944	-13.7413345328064	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.557979868473457	-14.5836123009607	61.3276881057843\\
0.687134606481841	-15.0217838642642	62.6811251875448\\
0.948888782609304	-14.914008088093	60.1615984986361\\
0.908776908412496	-14.7086182638546	59.375\\
0.568786268607111	-14.229344919994	59.375\\
0.557979868473457	-14.5836123009607	61.3276881057843\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.68713460648184	-15.0217838642642	62.6811251875448\\
0.691092420530067	-15.625	65.350436228431\\
1.19901665601523	-15.625	61.3975168714969\\
1.19755548369903	-15.4023006241627	60.4120427312935\\
0.948888782609306	-14.914008088093	60.1615984986361\\
0.68713460648184	-15.0217838642642	62.6811251875448\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.908776908412498	-14.7086182638546	59.375\\
0.948888782609305	-14.914008088093	60.1615984986361\\
1.19755548369903	-15.4023006241627	60.4120427312935\\
1.12209366256044	-15.0910391547955	59.375\\
0.908776908412498	-14.7086182638546	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.1975417363146	-15.402167743715	60.4114049006617\\
1.12209366256044	-15.0910391547955	59.375\\
1.19755548369903	-15.4023006241627	60.4120427312935\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.1975417363146	-15.402167743715	60.4114049006617\\
1.12209366256044	-15.0910391547955	59.375\\
1.11704991022764	-15.237391971466	59.375\\
1.1975417363146	-15.402167743715	60.4114049006617\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.44538193903621e-32	-15.625	59.375\\
9.16726673061155e-16	-15.625	67.1751031180088\\
2.83393727690939e-16	-14.9964681936858	64.5356429757533\\
-2.70527693531647e-16	-14.4547790022926	62.1919973905293\\
-9.29592707220446e-16	-13.8167808960148	59.375\\
-3.44538193903621e-32	-15.625	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.761805126582855	-18.2020833739562	70.3651784546902\\
0.551904178079834	-18.75	72.2102643577944\\
0.655559010135109	-18.75	72.6704738859596\\
0.761805126582855	-18.2020833739562	70.3651784546902\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.754920029822328	-18.1746751098879	70.230480738603\\
0.761805126582853	-18.2020833739562	70.3651784546902\\
0.835246446549567	-17.7710594778711	68.75\\
0.754920029822328	-18.1746751098879	70.230480738603\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.779477860401895	-17.807654668138	68.75\\
0.754920029822324	-18.1746751098879	70.230480738603\\
0.835246446549567	-17.7710594778711	68.75\\
0.779477860401895	-17.807654668138	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.761805126582855	-18.2020833739562	70.3651784546902\\
0.754920029822321	-18.1746751098879	70.230480738603\\
0.551904178079841	-18.75	72.2102643577944\\
0.761805126582855	-18.2020833739562	70.3651784546902\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.269244808932459	-18.6428410259192	71.0598847560134\\
0.458745446339487	-18.75	71.9830514658451\\
0.551904178079837	-18.75	72.2102643577944\\
0.754920029822328	-18.1746751098879	70.230480738603\\
0.269244808932459	-18.6428410259192	71.0598847560134\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-18.2578279695609	68.8191741188856\\
0.269244808932459	-18.6428410259192	71.0598847560134\\
0.754920029822325	-18.1746751098879	70.230480738603\\
0.779477860401893	-17.807654668138	68.75\\
1.11022302462516e-16	-18.2413176527647	68.75\\
0	-18.2578279695609	68.8191741188856\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
4.16333634234434e-17	-18.2578279695609	68.8191741188856\\
-1.62370117351429e-15	-18.6191916584407	70.3947091299396\\
0.269244808932459	-18.6428410259192	71.0598847560134\\
4.16333634234434e-17	-18.2578279695609	68.8191741188856\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.32667268468867e-17	-18.75	71.0522638835914\\
0.45874544633949	-18.75	71.9830514658451\\
0.26924480893246	-18.6428410259192	71.0598847560134\\
1.66533453693773e-16	-18.6191916584407	70.3947091299396\\
8.32667268468867e-17	-18.75	71.0522638835914\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-18.2413176527647	68.75\\
0.779477860401895	-17.807654668138	68.75\\
0.835246446549567	-17.7710594778711	68.75\\
0.8282508953777	-17.440941329392	68.75\\
0.704594251387717	-16.9405609279905	68.75\\
0.612379268213621	-16.7574795759881	68.75\\
0.495420658916409	-16.605710067116	68.75\\
0.221018715057711	-16.3777029194275	68.75\\
0	-16.2526802681804	68.75\\
0	-18.2413176527647	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.10622663543836e-16	-18.75	71.0522638835914\\
0.458745446339489	-18.75	71.9830514658451\\
0.55190417807984	-18.75	72.2102643577944\\
0.655559010135108	-18.75	72.6704738859596\\
0.582817951988425	-18.75	74.093296141509\\
0.327231591132057	-18.75	76.4937021497893\\
0.0524098065758411	-18.75	77.2679088739631\\
7.7715611723761e-16	-18.75	77.3702423052456\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0524098065758407	-18.75	77.2679088739631\\
-3.97598620693884e-15	-16.2526802681804	68.75\\
2.60208521396521e-16	-18.75	77.3702423052456\\
0.0524098065758407	-18.75	77.2679088739631\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.221018715057712	-16.3777029194275	68.75\\
3.38618022510673e-15	-16.2526802681804	68.75\\
0.0524098065758384	-18.75	77.2679088739631\\
0.221018715057712	-16.3777029194275	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.327231591132057	-18.75	76.4937021497893\\
0.355027746757073	-18.5791114155327	75.836024891599\\
0.495420658916408	-16.605710067116	68.75\\
0.327231591132057	-18.75	76.4937021497893\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0524098065758412	-18.75	77.2679088739631\\
0.327231591132061	-18.75	76.4937021497893\\
0.495420658916411	-16.605710067116	68.75\\
0.221018715057709	-16.3777029194275	68.75\\
0.0524098065758412	-18.75	77.2679088739631\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.355027746757073	-18.5791114155327	75.836024891599\\
0.612379268213621	-16.7574795759881	68.75\\
0.495420658916411	-16.605710067116	68.75\\
0.355027746757073	-18.5791114155327	75.836024891599\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.704594251387717	-16.9405609279905	68.75\\
0.612379268213622	-16.7574795759881	68.75\\
0.35502774675707	-18.5791114155327	75.836024891599\\
0.704594251387717	-16.9405609279905	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.704594251387717	-16.9405609279905	68.75\\
0.355027746757074	-18.5791114155327	75.836024891599\\
0.327231591132056	-18.75	76.4937021497893\\
0.704594251387717	-16.9405609279905	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.327231591132057	-18.75	76.4937021497893\\
0.582817951988426	-18.75	74.093296141509\\
0.828250895377701	-17.440941329392	68.75\\
0.704594251387718	-16.9405609279905	68.75\\
0.327231591132057	-18.75	76.4937021497893\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.582817951988425	-18.75	74.093296141509\\
0.655559010135108	-18.75	72.6704738859596\\
0.761805126582855	-18.2020833739562	70.3651784546902\\
0.835246446549567	-17.7710594778711	68.75\\
0.8282508953777	-17.440941329392	68.75\\
0.582817951988425	-18.75	74.093296141509\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
5.55111512312578e-17	-18.75	71.0522638835914\\
1.8543113888592e-16	-18.6191916584407	70.3947091299396\\
4.93441551290444e-16	-18.2578279695609	68.8191741188856\\
5.06920635170782e-16	-18.2413176527647	68.75\\
3.70671658637197e-16	-16.2526802681804	68.75\\
-1.27890922782805e-15	-18.75	77.3702423052456\\
5.55111512312578e-17	-18.75	71.0522638835914\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.32667268468867e-17	-12.5	50\\
0.449766300953649	-12.5	50\\
0.454824514490211	-12.3736888815287	50\\
0.350232039505352	-12.2449683782323	50\\
0.223425966606543	-12.1051778042724	50\\
5.55111512312578e-17	-12.1022914931054	50\\
8.32667268468867e-17	-12.5	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.77555756156289e-17	-12.5	50\\
0.449766300953649	-12.5	50\\
0.508819535880466	-12.5	50.611239887337\\
0.423656608726595	-12.5	51.6814558242398\\
0.269832412711696	-12.5	53.3193186974369\\
8.32667268468867e-17	-12.5	53.3486688895043\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.91433543964104e-16	-12.5	53.3486688895043\\
0.269832412711696	-12.5	53.3193186974369\\
0.223425966606542	-12.1051778042724	50\\
-4.30211422042248e-16	-12.1022914931054	50\\
2.91433543964104e-16	-12.5	53.3486688895043\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.223425966606542	-12.1051778042724	50\\
0.269832412711697	-12.5	53.3193186974369\\
0.423656608726597	-12.5	51.6814558242398\\
0.350232039505354	-12.2449683782323	50\\
0.223425966606542	-12.1051778042724	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.350232039505352	-12.2449683782323	50\\
0.423656608726594	-12.5	51.6814558242398\\
0.508819535880468	-12.5	50.611239887337\\
0.454824514490213	-12.3736888815287	50\\
0.350232039505352	-12.2449683782323	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.454824514490211	-12.3736888815287	50\\
0.449766300953649	-12.5	50\\
0.508819535880466	-12.5	50.611239887337\\
0.454824514490211	-12.3736888815287	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-12.1022914931054	50\\
-3.00714601199466e-16	-12.5	50\\
3.00714601199462e-16	-12.5	53.3486688895043\\
0	-12.1022914931054	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.217734304072968	-14.4794096849944	54.6875\\
1.70696790036118e-15	-14.4240823408031	54.6875\\
6.24500451351651e-16	-14.0625	53.4059523783434\\
-0.110467158289477	-14.0625	53.3064636945293\\
-0.217734304072968	-14.4794096849944	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.217734304072968	-14.4794096849944	54.6875\\
-0.110467158289477	-14.0625	53.3064636945293\\
-0.265964609380343	-14.4839255888935	54.6875\\
-0.217734304072968	-14.4794096849944	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.265964609380343	-14.4839255888935	54.6875\\
-0.110467158289477	-14.0625	53.3064636945293\\
-0.144101055071687	-14.0625	53.2957742405401\\
-0.265964609380343	-14.4839255888935	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.506534802332403	-14.0625	54.6875\\
-0.482534156834749	-14.135895588195	54.6875\\
-0.265964609380343	-14.4839255888935	54.6875\\
-0.217734304072968	-14.4794096849944	54.6875\\
1.11022302462516e-16	-14.4240823408031	54.6875\\
1.11022302462516e-16	-14.0625	54.6875\\
-0.506534802332403	-14.0625	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.506534802332403	-14.0625	54.6875\\
-0.463730254217045	-14.0625	54.4538846403267\\
-0.144101055071687	-14.0625	53.2957742405401\\
-0.110467158289477	-14.0625	53.3064636945293\\
2.77555756156289e-17	-14.0625	53.4059523783434\\
2.77555756156289e-17	-14.0625	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.463730254217045	-14.0625	54.4538846403267\\
-0.482534156834749	-14.135895588195	54.6875\\
-0.144101055071689	-14.0625	53.2957742405401\\
-0.463730254217045	-14.0625	54.4538846403267\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.482534156834749	-14.135895588195	54.6875\\
-0.265964609380343	-14.4839255888935	54.6875\\
-0.144101055071683	-14.0625	53.2957742405401\\
-0.482534156834749	-14.135895588195	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.482534156834749	-14.135895588195	54.6875\\
-0.463730254217044	-14.0625	54.4538846403267\\
-0.5065348023324	-14.0625	54.6875\\
-0.482534156834749	-14.135895588195	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-17	-14.0625	54.6875\\
-3.0197446504575e-17	-14.4240823408031	54.6875\\
8.57085977358322e-17	-14.0625	53.4059523783434\\
2.77555756156289e-17	-14.0625	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-13.1957594493452	54.4880506107191\\
-0.801619582465249	-13.2504857942864	54.6875\\
-0.78125	-13.2411916903134	54.6875\\
-0.78125	-13.1957594493452	54.4880506107191\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.801619582465252	-13.2504857942864	54.6875\\
-0.792116648506221	-13.4494382010446	54.6875\\
-0.78125	-13.4846353637009	54.6875\\
-0.78125	-13.2411916903134	54.6875\\
-0.801619582465252	-13.2504857942864	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-13.4217478288923	54.5817225864704\\
-0.792116648506221	-13.4494382010446	54.6875\\
-0.781249999999998	-13.4846353637009	54.6875\\
-0.78125	-13.4217478288923	54.5817225864704\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.801619582465252	-13.2504857942864	54.6875\\
-0.792116648506221	-13.4494382010446	54.6875\\
-0.781249999999999	-13.4217478288923	54.5817225864704\\
-0.781249999999998	-13.1957594493452	54.4880506107191\\
-0.801619582465252	-13.2504857942864	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-13.4846353637009	54.6875\\
-0.78125	-13.4217478288923	54.5817225864704\\
-0.78125	-13.1957594493452	54.4880506107191\\
-0.78125	-13.2411916903134	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.342080015688869	-13.0752351897724	54.6875\\
-0.202253437511698	-12.6610895238972	53.1942988929878\\
-0.184401895765405	-12.5	52.5436792047598\\
-0.342080015688869	-13.0752351897724	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.689061366856641	-13.2312105109422	54.6875\\
-0.342080015688868	-13.0752351897724	54.6875\\
-0.184401895765406	-12.5	52.5436792047598\\
-0.457439342403534	-12.5	52.0219758858854\\
-0.689061366856641	-13.2312105109422	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.118055166181929	-13.0146035884123	54.6875\\
-0.202253437511699	-12.6610895238972	53.1942988929878\\
-0.342080015688868	-13.0752351897724	54.6875\\
-0.118055166181929	-13.0146035884123	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.168264877216904	-14.0625	53.3235761110553\\
-8.18789480661053e-16	-13.6186793993932	51.7371156122527\\
-0.0319089942670883	-13.626675505016	51.7442204281235\\
-0.168264877216904	-14.0625	53.3235761110553\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.37150315946155e-16	-13.6186793993932	51.7371156122527\\
-0.168264877216903	-14.0625	53.3235761110553\\
4.23272528138341e-16	-14.0625	53.4487236471558\\
-4.37150315946155e-16	-13.6186793993932	51.7371156122527\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.2022534375117	-12.6610895238972	53.1942988929878\\
-0.118055166181929	-13.0146035884123	54.6875\\
5.55111512312578e-17	-12.5	52.6414354315609\\
-0.184401895765406	-12.5	52.5436792047598\\
-0.2022534375117	-12.6610895238972	53.1942988929878\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.118055166181929	-13.0146035884123	54.6875\\
-4.64905891561784e-16	-12.9993302973237	54.6875\\
1.52655665885959e-16	-12.5	52.6414354315609\\
-0.118055166181929	-13.0146035884123	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-7.28583859910259e-17	-13.6186793993932	51.7371156122527\\
-0.0106896849533261	-12.6529724140364	50\\
-0.0319089942670888	-13.626675505016	51.7442204281235\\
-7.28583859910259e-17	-13.6186793993932	51.7371156122527\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.15792792021452e-16	-12.6516187175082	50\\
-0.010689684953327	-12.6529724140364	50\\
3.48679418671338e-16	-13.6186793993932	51.7371156122527\\
-1.15792792021452e-16	-12.6516187175082	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0106896849533269	-12.6529724140364	50\\
-0.168228581098385	-12.8128567899531	50.2513617700841\\
-0.0319089942670888	-13.626675505016	51.7442204281235\\
-0.0106896849533269	-12.6529724140364	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.689061366856641	-13.2312105109422	54.6875\\
-0.673473345350653	-13.6147834812217	54.6875\\
-0.602652073851942	-13.84251536233	54.6875\\
-0.52708748920371	-14.0625	54.6875\\
-1.11022302462516e-16	-14.0625	54.6875\\
0	-12.9993302973237	54.6875\\
-0.118055166181929	-13.0146035884123	54.6875\\
-0.342080015688868	-13.0752351897724	54.6875\\
-0.689061366856641	-13.2312105109422	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.229237715473373	-12.5	50\\
-0.204193022408267	-12.5502250821865	50\\
-0.0106896849533269	-12.6529724140364	50\\
1.38777878078145e-17	-12.6516187175082	50\\
1.38777878078145e-17	-12.5	50\\
-0.229237715473373	-12.5	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.52708748920371	-14.0625	54.6875\\
-0.512761899699744	-14.0625	54.6068637312856\\
-0.168264877216904	-14.0625	53.3235761110553\\
5.55111512312578e-17	-14.0625	53.4487236471558\\
0	-14.0625	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.457439342403534	-12.5	52.0219758858854\\
-0.300612391899667	-12.5	50.4224131814792\\
-0.229367252229868	-12.5	50.0001076024787\\
2.22044604925031e-16	-12.5	50\\
-1.66533453693773e-16	-12.5	52.6414354315609\\
-0.184401895765406	-12.5	52.5436792047598\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.0106896849533269	-12.6529724140364	50\\
-0.20419302240827	-12.5502250821865	50\\
-0.168228581098386	-12.8128567899531	50.2513617700841\\
-0.0106896849533269	-12.6529724140364	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.204193022408267	-12.5502250821865	50\\
-0.21402340459203	-12.5547212375251	50.010028185836\\
-0.168228581098386	-12.8128567899531	50.2513617700841\\
-0.204193022408267	-12.5502250821865	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.229367252229868	-12.5	50.0001076024787\\
-0.204193022408267	-12.5502250821865	50\\
-0.229237715473379	-12.5	50\\
-0.229367252229868	-12.5	50.0001076024787\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.204193022408267	-12.5502250821865	50\\
-0.229367252229868	-12.5	50.0001076024787\\
-0.214023404592032	-12.5547212375251	50.010028185836\\
-0.204193022408267	-12.5502250821865	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.512761899699744	-14.0625	54.6068637312856\\
-0.168264877216904	-14.0625	53.3235761110553\\
-0.0319089942670918	-13.6266755050161	51.7442204281235\\
-0.168228581098394	-12.8128567899531	50.2513617700841\\
-0.512761899699744	-14.0625	54.6068637312856\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.602652073851942	-13.84251536233	54.6875\\
-0.527087489203712	-14.0625	54.6875\\
-0.512761899699746	-14.0625	54.6068637312856\\
-0.168228581098383	-12.8128567899531	50.2513617700841\\
-0.214023404592025	-12.5547212375251	50.010028185836\\
-0.602652073851942	-13.84251536233	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.214023404592029	-12.5547212375251	50.010028185836\\
-0.229367252229869	-12.5	50.0001076024787\\
-0.602652073851943	-13.84251536233	54.6875\\
-0.214023404592029	-12.5547212375251	50.010028185836\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.673473345350653	-13.6147834812217	54.6875\\
-0.602652073851942	-13.84251536233	54.6875\\
-0.22936725222987	-12.5	50.0001076024787\\
-0.300612391899669	-12.5	50.4224131814792\\
-0.673473345350653	-13.6147834812217	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.689061366856641	-13.2312105109422	54.6875\\
-0.673473345350653	-13.6147834812217	54.6875\\
-0.300612391899669	-12.5	50.4224131814792\\
-0.457439342403535	-12.5	52.0219758858854\\
-0.689061366856641	-13.2312105109422	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.99572998666949e-33	-14.0625	53.4487236471558\\
8.76407354424166e-17	-13.6186793993932	51.7371156122527\\
1.33333867947799e-16	-12.6516187175082	50\\
1.20639832038325e-16	-12.5	50\\
-7.19558170290435e-17	-12.5	52.6414354315609\\
-1.79335405166774e-16	-12.9993302973237	54.6875\\
-9.03232132327229e-17	-14.0625	54.6875\\
-4.99572998666949e-33	-14.0625	53.4487236471558\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05577710360571	-14.4870741278856	59.375\\
-0.781249999999999	-14.368268320515	59.375\\
-0.781249999999998	-14.0625	58.0934067384526\\
-0.940023920012765	-14.0625	57.8054088280412\\
-1.03475114995136	-14.3452760483403	58.8188081189299\\
-1.05577710360571	-14.4870741278856	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05577710360571	-14.4870741278856	59.375\\
-0.925020524337661	-15.001709435703	59.375\\
-0.78125	-15.4993340144422	59.375\\
-0.78125	-14.368268320515	59.375\\
-1.05577710360571	-14.4870741278856	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.940023920012766	-14.0625	57.8054088280412\\
-0.847496819533459	-14.0625	56.9300347833153\\
-0.78125	-14.0625	56.5490847167078\\
-0.78125	-14.0625	58.0934067384526\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-14.3722992345252	57.0819239579422\\
-0.886425131468398	-14.6985613997304	58.2478846103376\\
-0.78125	-15.1853229690505	58.5646096119676\\
-0.78125	-14.3722992345252	57.0819239579422\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.951099450957943	-14.3569524637777	58.0322417271908\\
-0.886425131468398	-14.6985613997304	58.2478846103376\\
-0.78125	-14.3722992345252	57.0819239579422\\
-0.78125	-14.0625	56.5490847167078\\
-0.847496819533457	-14.0625	56.9300347833153\\
-0.951099450957943	-14.3569524637777	58.0322417271908\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.925020524337661	-15.001709435703	59.375\\
-0.78125	-15.4993340144422	59.375\\
-0.781250000000002	-15.1853229690505	58.5646096119676\\
-0.886425131468401	-14.6985613997304	58.2478846103376\\
-0.925020524337661	-15.001709435703	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.05577710360571	-14.4870741278856	59.375\\
-0.925020524337661	-15.001709435703	59.375\\
-0.886425131468399	-14.6985613997304	58.2478846103376\\
-0.951099450957945	-14.3569524637777	58.0322417271908\\
-1.03475114995136	-14.3452760483403	58.8188081189299\\
-1.05577710360571	-14.4870741278856	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03475114995136	-14.3452760483403	58.8188081189299\\
-0.951099450957943	-14.3569524637777	58.0322417271908\\
-0.847496819533459	-14.0625	56.9300347833153\\
-0.940023920012767	-14.0625	57.8054088280412\\
-1.03475114995136	-14.3452760483403	58.8188081189299\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.4993340144422	59.375\\
-0.781249999999999	-14.368268320515	59.375\\
-0.781249999999999	-14.0625	58.0934067384526\\
-0.781250000000001	-14.0625	56.5490847167078\\
-0.781250000000001	-14.3722992345252	57.0819239579422\\
-0.78125	-15.1853229690505	58.5646096119676\\
-0.78125	-15.4993340144422	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-14.3904834870036	59.375\\
-0.634215535111069	-14.3276807252777	59.375\\
-0.557445980047233	-14.0625	58.4264791873611\\
-0.78125	-14.0625	58.0363067653331\\
-0.78125	-14.3904834870036	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.457734282621775	-15.625	59.2091259409308\\
-0.295700577490955	-15.625	59.375\\
8.32667268468867e-17	-15.5466456089839	59.375\\
-3.88578058618805e-16	-14.3333144849141	54.6875\\
-0.127816958752094	-14.3671832722176	54.6875\\
-0.457734282621775	-15.625	59.2091259409308\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.634215535111069	-14.3276807252777	59.375\\
7.7715611723761e-16	-14.1610052687483	59.375\\
5.55111512312578e-16	-14.0625	58.9936436901396\\
-0.557445980047234	-14.0625	58.4264791873611\\
-0.634215535111069	-14.3276807252777	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.127816958752094	-14.3671832722176	54.6875\\
-0.202712201734954	-14.3763107367268	54.6875\\
-0.560322121939484	-15.625	59.162698119697\\
-0.127816958752094	-14.3671832722176	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.457734282621775	-15.625	59.2091259409308\\
-0.127816958752094	-14.3671832722176	54.6875\\
-0.560322121939486	-15.625	59.162698119697\\
-0.457734282621775	-15.625	59.2091259409308\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.3456453323074	59.375\\
-0.768094487877398	-15.3853488767782	59.375\\
-0.615103582028374	-15.625	59.375\\
-0.295700577490955	-15.625	59.375\\
-2.22044604925031e-16	-15.5466456089839	59.375\\
-3.33066907387547e-16	-14.1610052687483	59.375\\
-0.634215535111069	-14.3276807252777	59.375\\
-0.78125	-14.3904834870036	59.375\\
-0.78125	-15.3456453323074	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.403045871077088	-14.0625	54.6875\\
-0.202712201734953	-14.3763107367268	54.6875\\
-0.127816958752094	-14.3671832722176	54.6875\\
5.55111512312578e-17	-14.3333144849141	54.6875\\
5.55111512312578e-17	-14.0625	54.6875\\
-0.403045871077088	-14.0625	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.615103582028375	-15.625	59.375\\
-0.560322121939486	-15.625	59.162698119697\\
-0.457734282621775	-15.625	59.2091259409308\\
-0.295700577490955	-15.625	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-14.0625	57.1710502041433\\
-0.729525427548647	-14.0625	56.5959943240833\\
-0.5816434122965	-14.0625	55.6735888858931\\
-0.438186460701597	-14.0625	54.8236850020086\\
-0.403045871077088	-14.0625	54.6875\\
4.44089209850063e-16	-14.0625	54.6875\\
-3.33066907387547e-16	-14.0625	58.9936436901396\\
-0.557445980047234	-14.0625	58.4264791873611\\
-0.78125	-14.0625	58.0363067653331\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.768094487877398	-15.3853488767782	59.375\\
-0.615103582028375	-15.625	59.375\\
-0.560322121939487	-15.625	59.162698119697\\
-0.202712201734955	-14.3763107367268	54.6875\\
-0.40304587107709	-14.0625	54.6875\\
-0.438186460701599	-14.0625	54.8236850020086\\
-0.768094487877398	-15.3853488767782	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.3456453323074	59.375\\
-0.768094487877399	-15.3853488767782	59.375\\
-0.4381864607016	-14.0625	54.8236850020086\\
-0.581643412296499	-14.0625	55.6735888858931\\
-0.781249999999996	-14.79582650935	58.2956897553977\\
-0.78125	-15.3456453323074	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-14.79582650935	58.2956897553977\\
-0.581643412296501	-14.0625	55.6735888858931\\
-0.729525427548646	-14.0625	56.5959943240833\\
-0.781249999999998	-14.2350009397769	57.2425516852382\\
-0.78125	-14.79582650935	58.2956897553977\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-14.2350009397769	57.2425516852382\\
-0.729525427548647	-14.0625	56.5959943240833\\
-0.781249999999999	-14.0625	57.1710502041433\\
-0.78125	-14.2350009397769	57.2425516852382\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.15522240682718e-32	-15.5466456089839	59.375\\
1.33613883452242e-16	-14.1610052687483	59.375\\
1.22128610661063e-16	-14.0625	58.9936436901396\\
-1.1481426034308e-16	-14.0625	54.6875\\
-1.40928233770225e-16	-14.3333144849141	54.6875\\
1.15522240682718e-32	-15.5466456089839	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.3456453323074	59.375\\
-0.78125	-14.3904834870036	59.375\\
-0.78125	-14.0625	57.1710502041433\\
-0.78125	-14.2350009397769	57.2425516852382\\
-0.78125	-14.79582650935	58.2956897553977\\
-0.78125	-15.3456453323074	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-13.5828207631856	55.9548182592489\\
-0.958466492818799	-14.0625	57.852343583174\\
-0.78125	-14.0625	58.2237297323295\\
-0.78125	-13.5828207631856	55.9548182592489\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.958466492818797	-14.0625	57.852343583174\\
-0.851893401731038	-14.0625	56.830793214873\\
-0.78125	-14.0625	56.4115978702452\\
-0.78125	-14.0625	58.2237297323295\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-13.8826271763947	56.0790877421511\\
-0.851893401731038	-14.0625	56.830793214873\\
-0.781249999999998	-14.0625	56.4115978702452\\
-0.78125	-13.8826271763947	56.0790877421511\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.958466492818797	-14.0625	57.852343583174\\
-0.851893401731038	-14.0625	56.830793214873\\
-0.78125	-13.8826271763947	56.0790877421511\\
-0.781250000000001	-13.5828207631856	55.9548182592489\\
-0.958466492818797	-14.0625	57.852343583174\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-14.0625	56.4115978702452\\
-0.78125	-14.0625	58.2237297323295\\
-0.78125	-13.5828207631856	55.9548182592489\\
-0.78125	-14.0625	56.4115978702452\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.781249999999999	-14.0625	58.1532094510017\\
-0.576687978810517	-14.0625	58.5641576399462\\
-0.265346704105033	-13.0812673154545	54.6875\\
-0.602288866439553	-13.2287947187839	54.6875\\
-0.78125	-13.7979021355816	56.9391748639795\\
-0.781249999999999	-14.0625	58.1532094510017\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.576687978810517	-14.0625	58.5641576399462\\
-1.88737914186277e-15	-14.0625	59.2588899208897\\
-1.22124532708767e-15	-13.5203947163253	56.9099216282814\\
-0.109480594712599	-13.0379327185524	54.6875\\
-0.26534670410503	-13.0812673154545	54.6875\\
-0.576687978810517	-14.0625	58.5641576399462\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.14491749414469e-16	-13.5203947163253	56.9099216282814\\
-1.66533453693773e-16	-13.0211838698983	54.6875\\
-0.109480594712598	-13.0379327185524	54.6875\\
-1.14491749414469e-16	-13.5203947163253	56.9099216282814\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.602288866439551	-13.2287947187839	54.6875\\
-0.587292890338923	-13.6363022647563	54.6875\\
-0.515636582702846	-13.8645926905144	54.6875\\
-0.447072171742333	-14.0625	54.6875\\
-5.55111512312578e-17	-14.0625	54.6875\\
0	-13.0211838698983	54.6875\\
-0.109480594712598	-13.0379327185524	54.6875\\
-0.26534670410503	-13.0812673154545	54.6875\\
-0.602288866439551	-13.2287947187839	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-14.0625	57.0488504357471\\
-0.729941323310478	-14.0625	56.470920352069\\
-0.5747827435837	-14.0625	55.4698761571069\\
-0.447072171742333	-14.0625	54.6875\\
-5.55111512312578e-16	-14.0625	54.6875\\
3.33066907387547e-16	-14.0625	59.2588899208897\\
-0.576687978810517	-14.0625	58.5641576399462\\
-0.78125	-14.0625	58.1532094510017\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.515636582702846	-13.8645926905144	54.6875\\
-0.5747827435837	-14.0625	55.4698761571069\\
-0.447072171742332	-14.0625	54.6875\\
-0.515636582702846	-13.8645926905144	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.729941323310478	-14.0625	56.470920352069\\
-0.5747827435837	-14.0625	55.4698761571069\\
-0.515636582702845	-13.8645926905144	54.6875\\
-0.587292890338921	-13.6363022647563	54.6875\\
-0.729941323310478	-14.0625	56.470920352069\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-14.0625	57.0488504357471\\
-0.729941323310478	-14.0625	56.470920352069\\
-0.587292890338923	-13.6363022647563	54.6875\\
-0.602288866439553	-13.2287947187839	54.6875\\
-0.781250000000001	-13.7979021355816	56.9391748639795\\
-0.78125	-14.0625	57.0488504357471\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-13.7979021355816	56.9391748639795\\
-0.78125	-14.0625	58.1532094510017\\
-0.78125	-14.0625	57.0488504357471\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-14.0625	54.6875\\
1.97035504437266e-16	-13.0211838698983	54.6875\\
4.56572614378246e-18	-13.5203947163253	56.9099216282814\\
-2.01601230581051e-16	-14.0625	59.2588899208897\\
0	-14.0625	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.903946590245901	-15.9255212978026	64.0625\\
-0.851413882097378	-16.2131973426373	64.0625\\
-0.78125	-16.5070543065872	64.0625\\
-0.78125	-15.625	64.0625\\
-0.897332577385546	-15.625	64.0625\\
-0.903946590245901	-15.9255212978026	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.95625320873669	-15.625	62.9528112454975\\
-0.955063557256198	-15.625	62.4394904274138\\
-0.943385198664023	-15.625	62.2750035157374\\
-0.866235606170426	-15.625	61.4170486801684\\
-0.78125	-15.625	60.626404012143\\
-0.78125	-15.625	64.0625\\
-0.897332577385546	-15.625	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.866235606170426	-15.625	61.4170486801684\\
-0.843522120151559	-15.9154480399557	61.9654241196728\\
-0.781250000000001	-16.2434541667403	62.2440101749515\\
-0.781250000000001	-15.625	60.626404012143\\
-0.866235606170426	-15.625	61.4170486801684\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.850471203208032	-16.0071549205494	62.2956013413011\\
-0.78125	-16.396507560778	62.674942732104\\
-0.781249999999999	-16.2434541667403	62.2440101749515\\
-0.843522120151558	-15.9154480399557	61.9654241196728\\
-0.850471203208032	-16.0071549205494	62.2956013413011\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.943385198664023	-15.625	62.2750035157374\\
-0.850471203208032	-16.0071549205494	62.2956013413011\\
-0.843522120151559	-15.9154480399557	61.9654241196728\\
-0.866235606170427	-15.625	61.4170486801684\\
-0.943385198664023	-15.625	62.2750035157374\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.955063557256198	-15.625	62.4394904274138\\
-0.911920957518284	-15.8640975698802	62.663502705369\\
-0.781250000000001	-16.4170329502033	62.7463372662\\
-0.781250000000001	-16.396507560778	62.674942732104\\
-0.850471203208034	-16.0071549205494	62.2956013413011\\
-0.943385198664024	-15.625	62.2750035157374\\
-0.955063557256198	-15.625	62.4394904274138\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.911920957518284	-15.8640975698802	62.663502705369\\
-0.851413882097378	-16.2131973426373	64.0625\\
-0.78125	-16.5070543065872	64.0625\\
-0.781250000000001	-16.4170329502033	62.7463372662\\
-0.911920957518284	-15.8640975698802	62.663502705369\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.95625320873669	-15.625	62.9528112454975\\
-0.903946590245901	-15.9255212978026	64.0625\\
-0.851413882097378	-16.2131973426373	64.0625\\
-0.911920957518285	-15.8640975698802	62.663502705369\\
-0.955063557256198	-15.625	62.4394904274138\\
-0.95625320873669	-15.625	62.9528112454975\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.897332577385546	-15.625	64.0625\\
-0.95625320873669	-15.625	62.9528112454975\\
-0.903946590245901	-15.9255212978026	64.0625\\
-0.897332577385546	-15.625	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-16.5070543065872	64.0625\\
-0.78125	-16.4170329502033	62.7463372662\\
-0.78125	-16.396507560778	62.674942732104\\
-0.78125	-16.2434541667403	62.2440101749515\\
-0.78125	-15.625	60.626404012143\\
-0.78125	-15.625	64.0625\\
-0.78125	-16.5070543065872	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.584291163272715	-16.2334514016343	61.5855903525106\\
-0.461262757474358	-16.8567582685285	64.0625\\
1.60982338570648e-15	-16.7365779571058	64.0625\\
3.88578058618805e-16	-15.625	59.8613403123214\\
-0.438417304512299	-15.625	59.429620593759\\
-0.584291163272715	-16.2334514016343	61.5855903525106\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.461262757474359	-16.8567582685285	64.0625\\
-0.714809971113152	-16.2753223792948	61.6775426599211\\
-0.594410095319623	-16.8752208910364	64.0625\\
-0.461262757474359	-16.8567582685285	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.584291163272715	-16.2334514016343	61.5855903525106\\
-0.714809971113151	-16.2753223792948	61.6775426599211\\
-0.461262757474359	-16.8567582685285	64.0625\\
-0.584291163272715	-16.2334514016343	61.5855903525106\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.714809971113151	-16.2753223792948	61.6775426599211\\
-0.72116589323413	-16.3557713327377	61.9853068082398\\
-0.594410095319623	-16.8752208910364	64.0625\\
-0.714809971113151	-16.2753223792948	61.6775426599211\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.713781134290351	-16.248466099559	61.5798478284989\\
-0.714809971113152	-16.2753223792948	61.6775426599211\\
-0.551538333358106	-15.625	59.3766543007586\\
-0.713781134290351	-16.248466099559	61.5798478284989\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.714809971113151	-16.2753223792948	61.6775426599211\\
-0.4384173045123	-15.625	59.429620593759\\
-0.551538333358107	-15.625	59.3766543007586\\
-0.714809971113151	-16.2753223792948	61.6775426599211\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.714809971113151	-16.2753223792948	61.6775426599211\\
-0.584291163272715	-16.2334514016343	61.5855903525106\\
-0.438417304512299	-15.625	59.429620593759\\
-0.714809971113151	-16.2753223792948	61.6775426599211\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-16.3930239520789	64.0625\\
-0.739807199650051	-16.569850414475	64.0625\\
-0.594410095319623	-16.8752208910364	64.0625\\
-0.461262757474359	-16.8567582685285	64.0625\\
0	-16.7365779571058	64.0625\\
0	-15.625	64.0625\\
-0.78125	-15.625	64.0625\\
-0.78125	-16.3930239520789	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.625	60.4449331343531\\
-0.75897421204792	-15.625	60.2080273663181\\
-0.551538333358106	-15.625	59.3766543007586\\
-0.438417304512299	-15.625	59.429620593759\\
0	-15.625	59.8613403123214\\
-3.33066907387547e-16	-15.625	64.0625\\
-0.78125	-15.625	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.714809971113151	-16.2753223792948	61.6775426599211\\
-0.713790018061407	-16.2484605215343	61.5798695394624\\
-0.721165893234126	-16.3557713327377	61.9853068082398\\
-0.714809971113151	-16.2753223792948	61.6775426599211\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.713790018061407	-16.2484605215343	61.5798695394624\\
-0.720384453657952	-16.3295047935504	61.8907951727623\\
-0.721165893234128	-16.3557713327377	61.9853068082398\\
-0.713790018061407	-16.2484605215343	61.5798695394624\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.713790018061407	-16.2484605215343	61.5798695394624\\
-0.714809971113151	-16.2753223792948	61.6775426599211\\
-0.713781134290345	-16.248466099559	61.5798478284989\\
-0.713790018061407	-16.2484605215343	61.5798695394624\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.75897421204792	-15.625	60.2080273663181\\
-0.713790018061407	-16.2484605215343	61.5798695394624\\
-0.551538333358105	-15.625	59.3766543007586\\
-0.75897421204792	-15.625	60.2080273663181\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.713790018061407	-16.2484605215343	61.5798695394624\\
-0.713790018061407	-16.2484605215343	61.5798695394624\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-16.3844274828603	63.2554893077815\\
-0.739807199650051	-16.569850414475	64.0625\\
-0.594410095319619	-16.8752208910364	64.0625\\
-0.78125	-16.3844274828603	63.2554893077815\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.72116589323413	-16.3557713327377	61.9853068082398\\
-0.78125	-16.3844274828603	63.2554893077815\\
-0.594410095319623	-16.8752208910364	64.0625\\
-0.72116589323413	-16.3557713327377	61.9853068082398\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-16.2921336997002	62.4984240697332\\
-0.78125	-16.3844274828603	63.2554893077815\\
-0.721165893234128	-16.3557713327377	61.9853068082398\\
-0.78125	-16.2921336997002	62.4984240697332\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-16.02867787188	61.6443121953596\\
-0.720384453657952	-16.3295047935504	61.8907951727623\\
-0.713790018061406	-16.2484605215343	61.5798695394624\\
-0.758974212047919	-15.625	60.2080273663181\\
-0.78125	-15.625	60.4449331343531\\
-0.78125	-16.02867787188	61.6443121953596\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-16.2921336997002	62.4984240697332\\
-0.72116589323413	-16.3557713327377	61.9853068082398\\
-0.720384453657952	-16.3295047935504	61.8907951727623\\
-0.781249999999998	-16.02867787188	61.6443121953596\\
-0.78125	-16.2921336997002	62.4984240697332\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.739807199650051	-16.569850414475	64.0625\\
-0.78125	-16.3844274828603	63.2554893077815\\
-0.78125	-16.3930239520789	64.0625\\
-0.739807199650051	-16.569850414475	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
6.16297582203915e-33	-15.625	64.0625\\
-1.19304505836501e-16	-16.7365779571058	64.0625\\
1.193045058365e-16	-15.625	59.8613403123214\\
6.16297582203915e-33	-15.625	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-16.3930239520789	64.0625\\
-0.78125	-16.3844274828603	63.2554893077815\\
-0.78125	-16.2921336997002	62.4984240697332\\
-0.78125	-16.02867787188	61.6443121953596\\
-0.78125	-15.625	60.4449331343531\\
-0.781250000000001	-15.625	64.0625\\
-0.78125	-16.3930239520789	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.35386796601724	-17.1875	65.6622921723012\\
-0.209502225599033	-17.9825167650629	68.75\\
-7.21644966006352e-16	-17.9286803569166	68.75\\
-2.22044604925031e-16	-17.1875	65.9997205532863\\
-0.35386796601724	-17.1875	65.6622921723012\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.209502225599033	-17.9825167650629	68.75\\
-0.353867966017238	-17.1875	65.6622921723012\\
-0.291129914803903	-17.9941674897109	68.75\\
-0.209502225599033	-17.9825167650629	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.353867966017239	-17.1875	65.6622921723012\\
-0.469324544412944	-17.1875	65.5999070062541\\
-0.291129914803903	-17.9941674897109	68.75\\
-0.353867966017239	-17.1875	65.6622921723012\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.570289453175511	-17.1875	68.75\\
-0.546364387697227	-17.3166060383782	68.75\\
-0.481607198502142	-17.592784642427	68.75\\
-0.291129914803903	-17.9941674897109	68.75\\
-0.209502225599032	-17.9825167650629	68.75\\
0	-17.9286803569166	68.75\\
0	-17.1875	68.75\\
-0.570289453175511	-17.1875	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.57265908571001	-17.1875	68.2453036118683\\
-0.563200828027797	-17.1875	67.0451774743442\\
-0.469324544412942	-17.1875	65.5999070062541\\
-0.353867966017239	-17.1875	65.6622921723012\\
1.66533453693773e-16	-17.1875	65.9997205532863\\
-1.66533453693773e-16	-17.1875	68.75\\
-0.570289453175511	-17.1875	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.563200828027797	-17.1875	67.0451774743442\\
-0.481607198502143	-17.592784642427	68.75\\
-0.291129914803903	-17.9941674897109	68.75\\
-0.469324544412944	-17.1875	65.5999070062541\\
-0.563200828027797	-17.1875	67.0451774743442\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.57265908571001	-17.1875	68.2453036118683\\
-0.546364387697227	-17.3166060383782	68.75\\
-0.481607198502141	-17.592784642427	68.75\\
-0.563200828027795	-17.1875	67.0451774743442\\
-0.57265908571001	-17.1875	68.2453036118683\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.570289453175511	-17.1875	68.75\\
-0.57265908571001	-17.1875	68.2453036118683\\
-0.546364387697227	-17.3166060383782	68.75\\
-0.570289453175511	-17.1875	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.77333911991762e-32	-17.1875	68.75\\
-3.5753817239958e-16	-17.9286803569166	68.75\\
3.5753817239958e-16	-17.1875	65.9997205532863\\
-2.77333911991762e-32	-17.1875	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.7762545444354	64.8935052491972\\
-0.781250000000002	-15.625	64.2870116878147\\
-0.810069688431732	-15.625	64.2411497104246\\
-0.78125	-15.7762545444354	64.8935052491972\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.824332767551826	-15.8980470709215	64.0625\\
-0.78125	-16.1161457835221	64.0625\\
-0.78125	-15.625	64.0625\\
-0.818801200067582	-15.625	64.0625\\
-0.824332767551826	-15.8980470709215	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.818801200067582	-15.625	64.0625\\
-0.78125	-15.625	64.0625\\
-0.78125	-15.625	64.2870116878147\\
-0.810069688431732	-15.625	64.2411497104246\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-16.1452082189704	65.046436208407\\
-0.78125	-16.1161457835221	64.0625\\
-0.824332767551826	-15.8980470709215	64.0625\\
-0.78125	-16.1452082189704	65.046436208407\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.824332767551826	-15.8980470709215	64.0625\\
-0.78125	-16.1452082189704	65.046436208407\\
-0.781249999999999	-15.7762545444354	64.8935052491972\\
-0.810069688431732	-15.625	64.2411497104246\\
-0.818801200067582	-15.625	64.0625\\
-0.824332767551826	-15.8980470709215	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-16.1452082189704	65.046436208407\\
-0.78125	-15.7762545444354	64.8935052491972\\
-0.78125	-15.625	64.0625\\
-0.78125	-16.1161457835221	64.0625\\
-0.78125	-16.1452082189704	65.046436208407\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.8507139566634	65.216199044695\\
-0.582676192741688	-16.6701955120117	68.75\\
-0.119236607359441	-16.4860833313204	68.75\\
-0.376048901341976	-15.625	64.9615460426532\\
-0.781249999999999	-15.625	64.328337112474\\
-0.78125	-15.8507139566634	65.216199044695\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.414404022742183	-16.8410904981212	64.0625\\
-0.346111959908996	-17.1875	65.5466371081507\\
-3.88578058618805e-16	-17.1875	65.9261203891369\\
-1.38777878078145e-16	-16.7294045525958	64.0625\\
-0.414404022742183	-16.8410904981212	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.376048901341978	-15.625	64.9615460426532\\
-0.119236607359443	-16.4860833313204	68.75\\
-1.66533453693773e-16	-16.4541674714635	68.75\\
-5.55111512312578e-17	-15.625	65.3716581577755\\
-0.376048901341978	-15.625	64.9615460426532\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.546844397849103	-16.86200880361	64.0625\\
-0.46734044321028	-17.1875	65.4670801200904\\
-0.346111959908995	-17.1875	65.5466371081507\\
-0.414404022742182	-16.8410904981212	64.0625\\
-0.546844397849103	-16.86200880361	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.593121276690363	-17.0755346369985	68.75\\
-0.57080062268032	-17.1875	68.75\\
0	-17.1875	68.75\\
0	-16.4541674714635	68.75\\
-0.119236607359443	-16.4860833313204	68.75\\
-0.582676192741688	-16.6701955120117	68.75\\
-0.593121276690363	-17.0755346369985	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-16.2469218144114	64.0625\\
-0.707361054105331	-16.5454314963008	64.0625\\
-0.546844397849103	-16.86200880361	64.0625\\
-0.414404022742182	-16.8410904981212	64.0625\\
0	-16.7294045525958	64.0625\\
0	-15.625	64.0625\\
-0.78125	-15.625	64.0625\\
-0.78125	-16.2469218144114	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.625	64.0625\\
-1.11022302462516e-16	-15.625	64.0625\\
-1.66533453693773e-16	-15.625	65.3716581577755\\
-0.376048901341978	-15.625	64.9615460426532\\
-0.78125	-15.625	64.328337112474\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.57271560793055	-17.1875	68.4058675807411\\
-0.56527685768993	-17.1875	67.0753545597856\\
-0.46734044321028	-17.1875	65.4670801200904\\
-0.346111959908995	-17.1875	65.5466371081507\\
3.33066907387547e-16	-17.1875	65.9261203891369\\
-2.22044604925031e-16	-17.1875	68.75\\
-0.57080062268032	-17.1875	68.75\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.707361054105331	-16.5454314963008	64.0625\\
-0.56527685768993	-17.1875	67.0753545597856\\
-0.467340443210281	-17.1875	65.4670801200904\\
-0.546844397849104	-16.86200880361	64.0625\\
-0.707361054105331	-16.5454314963008	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-16.2539718097946	64.3746253437436\\
-0.572715607930549	-17.1875	68.4058675807411\\
-0.565276857689931	-17.1875	67.0753545597856\\
-0.707361054105333	-16.5454314963008	64.0625\\
-0.78125	-16.2469218144114	64.0625\\
-0.78125	-16.2539718097946	64.3746253437436\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-16.2539718097946	64.3746253437436\\
-0.572715607930549	-17.1875	68.4058675807411\\
-0.57080062268032	-17.1875	68.75\\
-0.593121276690363	-17.0755346369985	68.75\\
-0.78125	-16.2261367067991	65.3718114297995\\
-0.78125	-16.2539718097946	64.3746253437436\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-16.2261367067991	65.3718114297995\\
-0.593121276690365	-17.0755346369985	68.75\\
-0.582676192741689	-16.6701955120117	68.75\\
-0.78125	-15.8507139566634	65.216199044695\\
-0.78125	-16.2261367067991	65.3718114297995\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.82236759670635e-33	-17.1875	65.9261203891369\\
4.48352940273631e-16	-17.1875	68.75\\
4.1150452068687e-16	-16.4541674714635	68.75\\
-1.66545406810609e-16	-15.625	65.3716581577755\\
-3.74403031853796e-16	-15.625	64.0625\\
-3.1890902229609e-16	-16.7294045525958	64.0625\\
-1.82236759670635e-33	-17.1875	65.9261203891369\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-16.2539718097946	64.3746253437436\\
-0.78125	-16.2261367067991	65.3718114297995\\
-0.78125	-15.8507139566634	65.216199044695\\
-0.78125	-15.625	64.328337112474\\
-0.78125	-15.625	64.0625\\
-0.78125	-16.2469218144114	64.0625\\
-0.78125	-16.2539718097946	64.3746253437436\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-14.7480122915565	60.9132098777775\\
-1.03277728981661	-14.8851041653322	61.05107864137\\
-1.03281094791486	-14.8854056261903	61.0523713617619\\
-0.78125	-14.7480122915565	60.9132098777775\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03277728981661	-14.8851041653322	61.05107864137\\
-0.781249999999998	-14.7480122915565	60.9132098777775\\
-0.781249999999998	-14.4062548948368	59.375\\
-0.97662647148506	-14.4889491145213	59.375\\
-1.03277728981661	-14.8851041653322	61.05107864137\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03874050600604	-14.9563716229254	61.3337511124874\\
-0.908869230844828	-15.5674881940294	64.0625\\
-0.78125	-15.5149804616334	64.0625\\
-0.78125	-14.7480122915565	60.9132098777775\\
-1.03281094791486	-14.8854056261903	61.0523713617619\\
-1.03874050600604	-14.9563716229254	61.3337511124874\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.910119895833695	-15.625	64.0625\\
-0.78125	-15.625	64.0625\\
-0.78125	-15.5149804616334	64.0625\\
-0.908869230844828	-15.5674881940294	64.0625\\
-0.910119895833695	-15.625	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.97662647148506	-14.4889491145213	59.375\\
-0.813679323577725	-15.1057640658733	59.375\\
-0.78125	-15.2157667268679	59.375\\
-0.78125	-14.4062548948368	59.375\\
-0.97662647148506	-14.4889491145213	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.96375483948952	-15.625	63.0401786884628\\
-0.963023162761021	-15.625	62.506356089523\\
-0.95260951026272	-15.625	62.3513773145603\\
-0.868122120157153	-15.625	61.3794735465321\\
-0.78125	-15.625	60.5403440947461\\
-0.78125	-15.625	64.0625\\
-0.910119895833695	-15.625	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.868122120157153	-15.625	61.3794735465321\\
-0.78125	-15.625	60.5403440947461\\
-0.78125	-15.2157667268679	59.375\\
-0.813679323577725	-15.1057640658733	59.375\\
-0.868122120157153	-15.625	61.3794735465321\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.813679323577725	-15.1057640658733	59.375\\
-0.872012005420573	-15.5790709198523	61.2862584341715\\
-0.868122120157153	-15.625	61.3794735465321\\
-0.813679323577725	-15.1057640658733	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03277728981661	-14.8851041653322	61.05107864137\\
-0.872012005420572	-15.5790709198523	61.2862584341715\\
-0.813679323577726	-15.1057640658733	59.375\\
-0.976626471485061	-14.4889491145213	59.375\\
-1.03277728981661	-14.8851041653322	61.05107864137\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03874050600604	-14.9563716229254	61.3337511124874\\
-0.996553994046787	-15.4543405719837	62.3442646023671\\
-0.95260951026272	-15.625	62.3513773145603\\
-0.868122120157153	-15.625	61.3794735465321\\
-0.872012005420573	-15.5790709198523	61.2862584341715\\
-1.03277728981661	-14.8851041653322	61.05107864137\\
-1.03874050600604	-14.9563716229254	61.3337511124874\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.95260951026272	-15.625	62.3513773145603\\
-0.996553994046787	-15.4543405719837	62.3442646023671\\
-0.963023162761019	-15.625	62.506356089523\\
-0.95260951026272	-15.625	62.3513773145603\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.996553994046787	-15.4543405719837	62.3442646023671\\
-0.96375483948952	-15.625	63.0401786884628\\
-0.963023162761021	-15.625	62.506356089523\\
-0.996553994046787	-15.4543405719837	62.3442646023671\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.03874050600604	-14.9563716229254	61.3337511124874\\
-0.996553994046788	-15.4543405719837	62.3442646023671\\
-0.963754839489521	-15.625	63.0401786884628\\
-0.910119895833696	-15.625	64.0625\\
-0.908869230844828	-15.5674881940294	64.0625\\
-1.03874050600604	-14.9563716229254	61.3337511124874\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.625	60.5403440947461\\
-0.78125	-15.2157667268679	59.375\\
-0.78125	-14.4062548948368	59.375\\
-0.78125	-15.5149804616334	64.0625\\
-0.78125	-15.625	64.0625\\
-0.78125	-15.625	60.5403440947461\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-14.75427543552	60.9593208651501\\
-0.716402054297119	-14.7224078449615	60.9386562093316\\
-0.601236534921467	-14.3178303224144	59.375\\
-0.78125	-14.3932197962347	59.375\\
-0.78125	-14.75427543552	60.9593208651501\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.5268181062917	64.0625\\
-0.486819504581967	-15.4054867288254	64.0625\\
-0.716402054297119	-14.7224078449615	60.9386562093316\\
-0.78125	-14.75427543552	60.9593208651501\\
-0.78125	-15.5268181062917	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-15.5651808475714	59.375\\
-0.218081396344204	-15.625	59.375\\
0	-15.625	59.625201403286\\
0	-15.5651808475714	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.716402054297119	-14.7224078449615	60.9386562093316\\
-0.486819504581966	-15.4054867288254	64.0625\\
-1.0547118733939e-15	-15.2729111739233	64.0625\\
-1.49880108324396e-15	-14.1540955778234	59.375\\
-0.601236534921467	-14.3178303224144	59.375\\
-0.716402054297119	-14.7224078449615	60.9386562093316\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.625	64.0625\\
0	-15.625	64.0625\\
-5.55111512312578e-17	-15.2729111739233	64.0625\\
-0.486819504581966	-15.4054867288254	64.0625\\
-0.78125	-15.5268181062917	64.0625\\
-0.78125	-15.625	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.2743850466468	59.375\\
-0.738686963449044	-15.4012208552302	59.375\\
-0.592432052253208	-15.625	59.375\\
-0.218081396344205	-15.625	59.375\\
0	-15.5651808475714	59.375\\
-1.11022302462516e-16	-14.1540955778234	59.375\\
-0.601236534921466	-14.3178303224144	59.375\\
-0.78125	-14.3932197962347	59.375\\
-0.78125	-15.2743850466468	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.625	60.3391014442293\\
-0.754590569315337	-15.625	60.0435074850888\\
-0.592432052253208	-15.625	59.375\\
-0.218081396344204	-15.625	59.375\\
0	-15.625	59.625201403286\\
-3.33066907387547e-16	-15.625	64.0625\\
-0.78125	-15.625	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.764153811858872	-15.5056101686767	59.7612520109897\\
-0.754590569315337	-15.625	60.0435074850888\\
-0.592432052253215	-15.625	59.375\\
-0.738686963449045	-15.4012208552302	59.375\\
-0.764153811858872	-15.5056101686767	59.7612520109897\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.4331571328166	59.715172372888\\
-0.764153811858872	-15.5056101686767	59.7612520109897\\
-0.781249999999997	-15.2743850466468	59.375\\
-0.78125	-15.4331571328166	59.715172372888\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.764153811858872	-15.5056101686767	59.7612520109897\\
-0.738686963449044	-15.4012208552302	59.375\\
-0.781249999999998	-15.2743850466468	59.375\\
-0.764153811858872	-15.5056101686767	59.7612520109897\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.764153811858872	-15.5056101686767	59.7612520109897\\
-0.78125	-15.4331571328166	59.715172372888\\
-0.781250000000001	-15.625	60.3391014442293\\
-0.764153811858872	-15.5056101686767	59.7612520109897\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.754590569315337	-15.625	60.0435074850888\\
-0.764153811858872	-15.5056101686767	59.7612520109897\\
-0.781250000000002	-15.625	60.3391014442293\\
-0.754590569315337	-15.625	60.0435074850888\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.31962007032535e-32	-15.625	59.625201403286\\
1.51290759627238e-15	-15.625	64.0625\\
9.78980478078167e-16	-15.2729111739233	64.0625\\
-2.31586820943337e-15	-14.1540955778234	59.375\\
-1.7601986491717e-16	-15.5651808475714	59.375\\
-8.31962007032535e-32	-15.625	59.625201403286\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.625	60.3391014442293\\
-0.781249999999999	-15.625	64.0625\\
-0.781249999999999	-15.5268181062917	64.0625\\
-0.781250000000001	-14.3932197962347	59.375\\
-0.78125	-15.2743850466468	59.375\\
-0.78125	-15.625	60.3391014442293\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.39392518565561	-15.625	64.7865222540367\\
-0.443200435832515	-15.4782247514146	64.0625\\
-0.78125	-15.6158660522	64.0625\\
-0.39392518565561	-15.625	64.7865222540367\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.6158660522	64.0625\\
-0.781249999999998	-15.625	64.102138266725\\
-0.39392518565561	-15.625	64.7865222540367\\
-0.78125	-15.6158660522	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.443200435832517	-15.4782247514146	64.0625\\
-0.393925185655609	-15.625	64.7865222540367\\
2.38697950294409e-15	-15.625	65.2847539774884\\
0	-15.3538850531865	64.0625\\
-0.443200435832517	-15.4782247514146	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.625	64.0625\\
0	-15.625	64.0625\\
-1.11022302462516e-16	-15.3538850531865	64.0625\\
-0.443200435832517	-15.4782247514146	64.0625\\
-0.78125	-15.6158660522	64.0625\\
-0.78125	-15.625	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.625	64.0625\\
0	-15.625	64.0625\\
1.11022302462516e-16	-15.625	65.2847539774884\\
-0.39392518565561	-15.625	64.7865222540367\\
-0.78125	-15.625	64.102138266725\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-0.78125	-15.6158660522	64.0625\\
-0.78125	-15.625	64.102138266725\\
-0.78125	-15.625	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.01981230449298e-16	-15.3538850531865	64.0625\\
-8.78460956891047e-18	-15.625	64.0625\\
1.01724768004994e-16	-15.625	65.2847539774884\\
-1.01981230449298e-16	-15.3538850531865	64.0625\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0124640269370901	-14.0625	53.3409912924941\\
0.0407637161530285	-14.4376916254545	54.6164855372289\\
0.0481696967041178	-14.4560814342983	54.6875\\
0.0124640269370901	-14.0625	53.3409912924941\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0124640269370903	-14.0625	53.3409912924941\\
0.0481696967041183	-14.4560814342983	54.6875\\
0.453772965511584	-14.28220658519	54.6875\\
0.381847626242177	-14.0625	53.8624476016405\\
0.0124640269370903	-14.0625	53.3409912924941\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0407637161530318	-14.4376916254545	54.6164855372289\\
0.0357952047139475	-14.4591742731095	54.6875\\
0.0481696967041177	-14.4560814342983	54.6875\\
0.0407637161530318	-14.4376916254545	54.6164855372289\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0357952047139488	-14.4591742731095	54.6875\\
0.0124640269370893	-14.0625	53.3409912924941\\
9.71445146547012e-17	-14.4624204233822	54.6875\\
0.0357952047139488	-14.4591742731095	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0124640269370903	-14.0625	53.3409912924941\\
2.27248775352962e-16	-14.0625	53.3371747777435\\
-3.20923843055709e-16	-14.4624204233822	54.6875\\
0.0124640269370903	-14.0625	53.3409912924941\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0124640269370901	-14.0625	53.3409912924941\\
0.0357952047139484	-14.4591742731095	54.6875\\
0.0407637161530319	-14.4376916254545	54.6164855372289\\
0.0124640269370901	-14.0625	53.3409912924941\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.32667268468867e-17	-14.4624204233822	54.6875\\
0.0357952047139488	-14.4591742731095	54.6875\\
0.0481696967041177	-14.4560814342983	54.6875\\
0.453772965511583	-14.28220658519	54.6875\\
0.462697012375557	-14.0625	54.6875\\
0	-14.0625	54.6875\\
8.32667268468867e-17	-14.4624204233822	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.32667268468867e-17	-14.0625	53.3371747777435\\
0.0124640269370901	-14.0625	53.3409912924941\\
0.381847626242177	-14.0625	53.8624476016405\\
0.462697012375558	-14.0625	54.6875\\
1.11022302462516e-16	-14.0625	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.381847626242177	-14.0625	53.8624476016405\\
0.453772965511586	-14.28220658519	54.6875\\
0.462697012375558	-14.0625	54.6875\\
0.381847626242177	-14.0625	53.8624476016405\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.23407873548919e-32	-14.0625	53.3371747777435\\
-3.18428219396583e-16	-14.0625	54.6875\\
3.18428219396574e-16	-14.4624204233822	54.6875\\
2.23407873548919e-32	-14.0625	53.3371747777435\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.93889390390723e-17	-13.731892608651	52.1998155548495\\
0.0275394047968731	-14.0625	53.4532254575921\\
0.416909475931577	-14.0625	54.079706046509\\
0.164662666256677	-13.3822724775838	51.1861174067631\\
-1.52655665885959e-16	-13.4926352037957	51.3248013690348\\
-6.93889390390723e-17	-13.731892608651	52.1998155548495\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0759547485032446	-12.73647895992	50\\
-1.79023462720806e-15	-13.4926352037957	51.3248013690348\\
0.164662666256676	-13.3822724775838	51.1861174067631\\
0.0759547485032446	-12.73647895992	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0759547485032446	-12.73647895992	50\\
-1.40859546249317e-15	-12.7516039185665	50\\
-3.05311331771918e-16	-13.4926352037957	51.3248013690348\\
0.0759547485032446	-12.73647895992	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.34874750257197e-16	-12.5	52.6366521150201\\
-2.95770352654046e-16	-13.0049820614935	54.6875\\
0.00684434527223817	-12.5	52.6402865947709\\
1.34874750257197e-16	-12.5	52.6366521150201\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00684434527223814	-12.5	52.6402865947709\\
-3.53883589099269e-16	-13.0049820614935	54.6875\\
0.186943578514924	-12.9805385611773	54.6875\\
0.00684434527223814	-12.5	52.6402865947709\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0275394047968731	-14.0625	53.4532254575921\\
-5.89805981832114e-16	-13.731892608651	52.1998155548495\\
8.32667268468867e-17	-14.0625	53.4416362963275\\
0.0275394047968731	-14.0625	53.4532254575921\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.77555756156289e-17	-14.0625	54.6875\\
0.475613731412041	-14.0625	54.6875\\
0.481456350503986	-13.9165611929693	54.6875\\
0.440476479966047	-13.6939375652452	54.6875\\
0.357729733035945	-13.3320560330775	54.6875\\
0.186943578514924	-12.9805385611773	54.6875\\
-5.55111512312578e-17	-13.0049820614935	54.6875\\
2.77555756156289e-17	-14.0625	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.24500451351651e-17	-12.7516039185665	50\\
0.0759547485032445	-12.73647895992	50\\
0.077749417962837	-12.6916511325662	50\\
0.0606425997324987	-12.598718141728	50\\
0.0380700052095164	-12.5	50\\
-6.93889390390723e-18	-12.5	50\\
-6.24500451351651e-17	-12.7516039185665	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.66533453693773e-16	-14.0625	53.4416362963275\\
0.0275394047968729	-14.0625	53.4532254575921\\
0.416909475931576	-14.0625	54.079706046509\\
0.475613731412041	-14.0625	54.6875\\
1.11022302462516e-16	-14.0625	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.40619762898109e-16	-12.5	50\\
0.038070005209516	-12.5	50\\
0.0574121920061266	-12.5	50.7006452558945\\
0.00684434527223867	-12.5	52.6402865947709\\
6.27969898303604e-16	-12.5	52.6366521150201\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.00684434527223803	-12.5	52.6402865947709\\
0.186943578514924	-12.9805385611773	54.6875\\
0.357729733035945	-13.3320560330775	54.6875\\
0.0574121920061273	-12.5	50.7006452558945\\
0.00684434527223803	-12.5	52.6402865947709\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0380700052095164	-12.5	50\\
0.0606425997324987	-12.598718141728	50\\
0.440476479966047	-13.6939375652452	54.6875\\
0.357729733035945	-13.3320560330775	54.6875\\
0.057412192006127	-12.5	50.7006452558945\\
0.0380700052095164	-12.5	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0606425997324984	-12.598718141728	50\\
0.0777494179628364	-12.6916511325662	50\\
0.481456350503986	-13.9165611929693	54.6875\\
0.440476479966048	-13.6939375652452	54.6875\\
0.0606425997324984	-12.598718141728	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.0759547485032446	-12.73647895992	50\\
0.164662666256678	-13.3822724775838	51.1861174067631\\
0.416909475931577	-14.0625	54.079706046509\\
0.47561373141204	-14.0625	54.6875\\
0.481456350503985	-13.9165611929693	54.6875\\
0.0777494179628368	-12.6916511325662	50\\
0.0759547485032446	-12.73647895992	50\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.77555756156289e-17	-14.0625	53.4416362963275\\
2.53793681331512e-17	-13.731892608651	52.1998155548495\\
6.22587873394078e-17	-13.4926352037957	51.3248013690348\\
8.44099268956846e-17	-12.7516039185665	50\\
6.20347921367807e-17	-12.5	50\\
-1.13206556420533e-16	-12.5	52.6366521150201\\
-2.04605205219612e-16	-13.0049820614935	54.6875\\
-1.10560142174278e-16	-14.0625	54.6875\\
-2.77555756156289e-17	-14.0625	53.4416362963275\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.178020350428233	-14.276923030865	54.6875\\
0.607973378097108	-15.3941377138989	59.375\\
0.769216601209904	-15.3265157161047	59.375\\
0.395268008802629	-14.1858139573065	54.6875\\
0.178020350428233	-14.276923030865	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
3.60822483003176e-16	-15.5543832835347	59.375\\
0.607973378097109	-15.3941377138989	59.375\\
0.178020350428233	-14.276923030865	54.6875\\
-5.82867087928207e-16	-14.3238444479679	54.6875\\
3.60822483003176e-16	-15.5543832835347	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-6.93889390390723e-17	-14.1706714924972	59.375\\
0.169357607701826	-14.1263786550451	59.375\\
0.153213597819945	-14.0625	59.1148781844185\\
9.71445146547012e-17	-14.0625	58.9618222306782\\
-6.93889390390723e-17	-14.1706714924972	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.153213597819946	-14.0625	59.1148781844185\\
0.169357607701827	-14.1263786550451	59.375\\
0.512494852743714	-14.0799514750259	59.375\\
0.506724131874491	-14.0625	59.3032107693558\\
0.153213597819946	-14.0625	59.1148781844185\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
8.32667268468867e-17	-14.3238444479679	54.6875\\
0.178020350428233	-14.276923030865	54.6875\\
0.395268008802629	-14.1858139573065	54.6875\\
0.399803069318363	-14.0625	54.6875\\
5.55111512312578e-17	-14.0625	54.6875\\
8.32667268468867e-17	-14.3238444479679	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.66533453693773e-16	-15.5543832835347	59.375\\
0.607973378097107	-15.3941377138989	59.375\\
0.769216601209904	-15.3265157161047	59.375\\
0.780156862712794	-15.0290363472607	59.375\\
0.733718363681253	-14.7781556084458	59.375\\
0.666157856593676	-14.4994587007796	59.375\\
0.601549854958561	-14.2644087632833	59.375\\
0.512494852743714	-14.0799514750259	59.375\\
0.169357607701827	-14.1263786550451	59.375\\
0	-14.1706714924972	59.375\\
1.66533453693773e-16	-15.5543832835347	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-5.55111512312578e-17	-14.0625	54.6875\\
0.399803069318363	-14.0625	54.6875\\
0.494219742240093	-14.0625	55.7516464817334\\
0.524524537481297	-14.0625	56.7775792688887\\
0.550036053822848	-14.0625	58.13198215944\\
0.506724131874491	-14.0625	59.3032107693558\\
0.153213597819946	-14.0625	59.1148781844185\\
5.55111512312578e-17	-14.0625	58.9618222306782\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.506724131874491	-14.0625	59.3032107693558\\
0.512494852743715	-14.0799514750259	59.375\\
0.601549854958561	-14.2644087632833	59.375\\
0.623090678635345	-14.2945560597829	59.1860901404774\\
0.550036053822849	-14.0625	58.13198215944\\
0.506724131874491	-14.0625	59.3032107693558\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.666157856593676	-14.4994587007796	59.375\\
0.623090678635345	-14.2945560597829	59.1860901404774\\
0.601549854958559	-14.2644087632833	59.375\\
0.666157856593676	-14.4994587007796	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.623090678635345	-14.2945560597829	59.1860901404774\\
0.666157856593676	-14.4994587007796	59.375\\
0.733718363681254	-14.7781556084458	59.375\\
0.710551353025797	-14.6685410764389	59.2775973893617\\
0.623090678635345	-14.2945560597829	59.1860901404774\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.524524537481297	-14.0625	56.7775792688887\\
0.710551353025798	-14.6685410764389	59.2775973893617\\
0.623090678635345	-14.2945560597829	59.1860901404774\\
0.550036053822848	-14.0625	58.13198215944\\
0.524524537481297	-14.0625	56.7775792688887\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.494219742240093	-14.0625	55.7516464817334\\
0.780156862712795	-15.0290363472607	59.375\\
0.733718363681253	-14.7781556084458	59.375\\
0.710551353025796	-14.6685410764389	59.2775973893617\\
0.524524537481297	-14.0625	56.7775792688887\\
0.494219742240093	-14.0625	55.7516464817334\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.395268008802629	-14.1858139573065	54.6875\\
0.769216601209905	-15.3265157161047	59.375\\
0.780156862712796	-15.0290363472607	59.375\\
0.494219742240093	-14.0625	55.7516464817334\\
0.399803069318363	-14.0625	54.6875\\
0.395268008802629	-14.1858139573065	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
2.71281358803904e-32	-15.5543832835347	59.375\\
2.79546239225218e-16	-14.3238444479679	54.6875\\
2.29172565548546e-16	-14.0625	54.6875\\
-2.42010838462372e-16	-14.0625	58.9618222306782\\
-2.66707966311395e-16	-14.1706714924972	59.375\\
2.71281358803904e-32	-15.5543832835347	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.38777878078145e-17	-14.0625	59.2173780771335\\
0.133461965386765	-14.0625	59.375\\
0.153814471871895	-14.0568633502081	59.375\\
-1.38777878078145e-17	-14.0625	59.2173780771335\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-4.02455846426619e-16	-13.5154531733641	56.8845622273593\\
1.22124532708767e-15	-14.0625	59.2173780771335\\
0.153814471871896	-14.0568633502081	59.375\\
-4.02455846426619e-16	-13.5154531733641	56.8845622273593\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-13.5154531733641	56.8845622273593\\
0.153814471871896	-14.0568633502081	59.375\\
0.503321134499025	-14.0029835107637	59.375\\
0.126236401773545	-12.9974422798635	54.6875\\
-1.38777878078145e-16	-13.0169028446735	54.6875\\
0	-13.5154531733641	56.8845622273593\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.133461965386764	-14.0625	59.375\\
0.534476681330393	-14.0625	59.375\\
0.503321134499025	-14.0029835107637	59.375\\
0.153814471871895	-14.0568633502081	59.375\\
0.133461965386764	-14.0625	59.375\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-1.11022302462516e-16	-14.0625	54.6875\\
0.415766622728359	-14.0625	54.6875\\
0.424006341652616	-13.8355079239342	54.6875\\
0.379080853076395	-13.614094638523	54.6875\\
0.317557283104171	-13.3629228549927	54.6875\\
0.126236401773546	-12.9974422798635	54.6875\\
5.55111512312578e-17	-13.0169028446735	54.6875\\
-1.11022302462516e-16	-14.0625	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-2.77555756156289e-16	-14.0625	54.6875\\
0.415766622728358	-14.0625	54.6875\\
0.498963642446024	-14.0625	55.6375132041591\\
0.533805203776716	-14.0625	56.7828456248041\\
0.567275601750001	-14.0625	58.3451835885839\\
0.534476681330393	-14.0625	59.375\\
0.133461965386764	-14.0625	59.375\\
1.66533453693773e-16	-14.0625	59.2173780771335\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.126236401773545	-12.9974422798635	54.6875\\
0.503321134499026	-14.0029835107637	59.375\\
0.534476681330393	-14.0625	59.375\\
0.567275601750001	-14.0625	58.3451835885839\\
0.31755728310417	-13.3629228549927	54.6875\\
0.126236401773545	-12.9974422798635	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.317557283104171	-13.3629228549927	54.6875\\
0.379080853076395	-13.614094638523	54.6875\\
0.533805203776717	-14.0625	56.7828456248041\\
0.56727560175	-14.0625	58.3451835885839\\
0.317557283104171	-13.3629228549927	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.379080853076395	-13.614094638523	54.6875\\
0.424006341652615	-13.8355079239342	54.6875\\
0.498963642446022	-14.0625	55.6375132041591\\
0.533805203776717	-14.0625	56.7828456248041\\
0.379080853076395	-13.614094638523	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.498963642446024	-14.0625	55.6375132041591\\
0.424006341652616	-13.8355079239342	54.6875\\
0.415766622728359	-14.0625	54.6875\\
0.498963642446024	-14.0625	55.6375132041591\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-3.69778549322349e-32	-14.0625	54.6875\\
3.38885455551824e-16	-13.0169028446735	54.6875\\
8.71167379526075e-18	-13.5154531733641	56.8845622273593\\
-3.47597129347085e-16	-14.0625	59.2173780771335\\
-3.69778549322349e-32	-14.0625	54.6875\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-8.32667268468867e-17	-18.75	72.9717897320523\\
6.93889390390723e-17	-18.8041289527599	72.2956423508385\\
0.137216780733451	-18.75	72.2868067518831\\
-8.32667268468867e-17	-18.75	72.9717897320523\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.137216780733452	-18.75	72.2868067518831\\
-3.48332473976143e-15	-18.75	72.0948245666955\\
1.38777878078145e-17	-18.8041289527599	72.2956423508385\\
0.137216780733452	-18.75	72.2868067518831\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
-9.71445146547012e-17	-18.75	72.9717897320523\\
1.38777878078145e-16	-18.75	72.0948245666955\\
0.137216780733452	-18.75	72.2868067518831\\
}--cycle;

\addplot3[area legend, rounded corners=0.01mm, ultra thin, draw=CORAcolor5, fill=CORAcolor5, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	-18.75	72.0948245666955\\
-5.95193934192837e-17	-18.75	72.9717897320523\\
5.95193934192895e-17	-18.8041289527599	72.2956423508385\\
0	-18.75	72.0948245666955\\
}--cycle;

\addplot3[only marks, mark=o, mark options={solid, black}, forget plot]
table[row sep=crcr] {%
    x	y	z\\
    0   0   0\\
};
\end{axis}
\end{tikzpicture}%
